Hamiltonian Operator Inference: Physics-preserving Learning of Reduced-order Models for Canonical Hamiltonian Systems

This work presents a nonintrusive physics-preserving method to learn reduced-order models (ROMs) of canonical Hamiltonian systems. Traditional intrusive projection-based model reduction approaches utilize symplectic Galerkin projection to construct Hamiltonian ROMs by projecting Hamilton's equations of the full model onto a symplectic subspace. This symplectic projection requires complete knowledge about the full model operators and full access to manipulate the computer code. In contrast, the proposed Hamiltonian operator inference approach embeds the physics into the operator inference framework to develop a data-driven model reduction method that preserves the underlying symplectic structure. Our method exploits knowledge of the Hamiltonian functional to define and parametrize a Hamiltonian ROM form which can then be learned from data projected via symplectic projectors. The proposed method is gray-box in that it utilizes knowledge of the Hamiltonian structure at the partial differential equation level, as well as knowledge of spatially local components in the system. However, it does not require access to computer code, only data to learn the models. Our numerical results demonstrate Hamiltonian operator inference on a linear wave equation, the cubic nonlinear Schr\"{o}dinger equation, and a nonpolynomial sine-Gordon equation. Accurate long-time predictions far outside the training time interval for nonlinear examples illustrate the generalizability of our learned models.

==> Figures/figures/LW/LW_Hd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis right]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-18,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.149,0.005)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	7.72559544115468e-10\\
0.400000000000006	1.00613382902903e-09\\
0.599999999999994	9.9381416984734e-10\\
0.799999999999997	1.06155183254853e-09\\
1	1.05497224844876e-09\\
1.2	1.07241163171957e-09\\
1.40000000000001	9.99499816245479e-10\\
1.59999999999999	1.04680705770298e-09\\
1.8	1.0528726779313e-09\\
2	1.04490528729516e-09\\
2.2	1.06134258326394e-09\\
2.40000000000001	1.06268348287752e-09\\
2.59999999999999	1.05101786995742e-09\\
2.8	1.04864765482216e-09\\
3.2	1.05233985414622e-09\\
3.40000000000001	1.0639153308345e-09\\
4.2	1.05120873117314e-09\\
4.40000000000001	1.04321673521923e-09\\
4.59999999999999	1.05434840025342e-09\\
4.8	1.0581884535288e-09\\
5	1.05213344980814e-09\\
5.2	1.05613411072179e-09\\
5.40000000000001	1.05233026459482e-09\\
5.59999999999999	1.04182601434743e-09\\
5.8	1.05111501447207e-09\\
6.2	1.05608892464469e-09\\
6.59999999999999	1.05670577843498e-09\\
6.8	1.04762948316404e-09\\
7.8	1.05114569826091e-09\\
8	1.03715105947978e-09\\
8.2	1.04589549521084e-09\\
8.40000000000001	1.04408738599294e-09\\
8.59999999999999	1.01357976178828e-09\\
8.8	1.06366873642293e-09\\
9	1.01906894034443e-09\\
9.2	1.05370603908917e-09\\
9.40000000000001	9.94114179864166e-10\\
9.59999999999999	1.02993170936206e-09\\
9.8	8.51537423907091e-10\\
10	6.45690167999642e-11\\
10.2	6.72548447488992e-10\\
10.4	1.02340781682476e-09\\
10.6	1.03369068860104e-09\\
10.8	1.03389442840386e-09\\
11	1.01015361353428e-09\\
11.2	1.04712354065393e-09\\
11.4	1.0080063866935e-09\\
11.6	1.03885149094208e-09\\
11.8	1.04573684434061e-09\\
12.6	1.04197935002492e-09\\
12.8	1.04789368848836e-09\\
13	1.05000279304601e-09\\
13.2	1.04721152582866e-09\\
13.4	1.04904045172825e-09\\
13.6	1.04759931285335e-09\\
13.8	1.05167097252944e-09\\
14	1.04740846551545e-09\\
14.2	1.05081404688788e-09\\
14.8	1.04577271842211e-09\\
15.8	1.05133698968807e-09\\
16	1.04497385744473e-09\\
16.2	1.05101817526877e-09\\
16.4	1.04998323924298e-09\\
17	1.05676944972542e-09\\
17.4	1.04826244906596e-09\\
17.6	1.03487353408928e-09\\
17.8	1.05062662736356e-09\\
18.2	1.05453273890887e-09\\
18.4	1.04918951304712e-09\\
18.6	1.03828652620041e-09\\
18.8	1.04654421240191e-09\\
19	9.89779633253644e-10\\
19.2	1.07935385629254e-09\\
19.4	1.04126468558619e-09\\
19.6	1.05239533754188e-09\\
19.8	8.9519079649046e-10\\
20	9.55545781389217e-11\\
20.2	6.14794617992411e-10\\
20.4	1.08517476948844e-09\\
20.6	1.07332158438833e-09\\
20.8	9.92848345204856e-10\\
21	9.81590336790471e-10\\
21.2	1.05380953963064e-09\\
21.4	1.05223421642542e-09\\
21.6	1.04202485529114e-09\\
22	1.0537803407651e-09\\
22.2	1.04080125074011e-09\\
22.4	1.04752033436296e-09\\
22.8	1.06647952968775e-09\\
23.4	1.05049101362108e-09\\
23.6	1.05491641810838e-09\\
23.8	1.06407692379573e-09\\
24	1.05755508517102e-09\\
24.2	1.063352905728e-09\\
24.4	1.06070584260375e-09\\
24.6	1.04622333019222e-09\\
25.6	1.06067178651247e-09\\
25.8	1.05615412249181e-09\\
26	1.04696959435379e-09\\
26.2	1.05575197195673e-09\\
26.4	1.05615630130451e-09\\
26.8	1.06466195581856e-09\\
27.4	1.04997176231248e-09\\
27.6	1.03809268126031e-09\\
27.8	1.05733698185782e-09\\
28.2	1.05592246057995e-09\\
28.4	1.04505452902526e-09\\
28.6	1.03957011055034e-09\\
28.8	1.04499464637085e-09\\
29	1.00698485661078e-09\\
29.2	1.08168361767636e-09\\
29.4	1.03369310333612e-09\\
29.6	1.02906146104421e-09\\
29.8	9.19640599783556e-10\\
30	3.61350532829261e-11\\
30.2	4.87031720508568e-10\\
30.4	1.06897687923711e-09\\
30.6	1.0601538674715e-09\\
30.8	9.78870276502329e-10\\
31	1.0103507475101e-09\\
31.2	1.0337091738144e-09\\
31.4	1.03644913485024e-09\\
31.6	1.02100884691315e-09\\
31.8	1.04395077304974e-09\\
32	1.04458612593117e-09\\
32.2	1.04125960631585e-09\\
32.4	1.04801187172931e-09\\
32.6	1.04300339198725e-09\\
32.8	1.05280546780496e-09\\
33.2	1.04538692979884e-09\\
33.8	1.05252698223703e-09\\
34	1.0479137557695e-09\\
34.2	1.0497629709949e-09\\
34.6	1.04194917971423e-09\\
34.8	1.04701768088854e-09\\
35	1.04343650386697e-09\\
35.2	1.04802089229138e-09\\
35.4	1.04800343403434e-09\\
35.6	1.04448090454399e-09\\
35.8	1.04875913509161e-09\\
36	1.04564436276267e-09\\
36.4	1.04953125357186e-09\\
37.4	1.04914353593611e-09\\
37.6	1.04362009312188e-09\\
37.8	1.04816397228368e-09\\
38	1.0304425090979e-09\\
38.2	1.04933522981909e-09\\
38.4	1.04260607092231e-09\\
38.6	1.03273940788019e-09\\
38.8	1.06143731304354e-09\\
39	1.03784275617969e-09\\
39.2	1.03875699708489e-09\\
39.4	9.96462024005493e-10\\
39.6	1.02022754133735e-09\\
39.8	9.60871215927021e-10\\
40	2.56703464041053e-10\\
40.2	2.79039194528429e-10\\
40.4	1.01406159858096e-09\\
40.6	1.06517529518956e-09\\
40.8	1.02718425432081e-09\\
41	1.0646881987153e-09\\
41.2	9.79562791991723e-10\\
41.6	1.01990930978513e-09\\
41.8	1.06770874086502e-09\\
42	1.04646605270097e-09\\
42.2	1.0558882379552e-09\\
42.4	1.05496716917842e-09\\
42.6	1.03088915182071e-09\\
42.8	1.0498630159672e-09\\
43.2	1.06055862703069e-09\\
43.4	1.06252541487438e-09\\
43.6	1.05171063524701e-09\\
43.8	1.05129455141295e-09\\
44	1.05442378439681e-09\\
44.4	1.05389427740299e-09\\
44.6	1.0597787092337e-09\\
44.8	1.06113172415601e-09\\
45	1.04427272384909e-09\\
45.2	1.05356798285604e-09\\
45.4	1.05479076861758e-09\\
45.6	1.05087538670999e-09\\
45.8	1.06315864445429e-09\\
46	1.06195574556268e-09\\
46.2	1.05639771930122e-09\\
46.4	1.0566946068158e-09\\
46.8	1.05288275320527e-09\\
47.2	1.06656931897486e-09\\
47.8	1.05054445698193e-09\\
48	1.03037485488233e-09\\
48.2	1.06219320838986e-09\\
48.4	1.0562677399406e-09\\
48.6	1.04212007079328e-09\\
48.8	1.07430994655821e-09\\
49	1.05423159091343e-09\\
49.2	1.0224799756875e-09\\
49.4	1.01028274634985e-09\\
49.6	1.02567297710631e-09\\
49.8	9.7892878525573e-10\\
50	4.06501832195256e-10\\
50.2	1.48709058955808e-10\\
50.4	1.01265110186154e-09\\
50.6	1.07219394473999e-09\\
50.8	1.04851632931612e-09\\
51	1.07074218935744e-09\\
51.2	9.48801884281811e-10\\
51.4	1.0108971160161e-09\\
51.6	1.01361119497766e-09\\
51.8	1.07661923820499e-09\\
52	1.04072629680817e-09\\
52.2	1.05600450606147e-09\\
52.4	1.05254711890712e-09\\
52.6	1.03171630960741e-09\\
52.8	1.05239225667298e-09\\
53.2	1.05878614209409e-09\\
53.4	1.05652867010698e-09\\
53.6	1.04716303683805e-09\\
54.2	1.05248808279779e-09\\
54.8	1.05294238605945e-09\\
55	1.03899963632692e-09\\
55.2	1.04875315376506e-09\\
55.4	1.04973504888584e-09\\
55.6	1.04753875018736e-09\\
55.8	1.05339835465567e-09\\
56.2	1.04794445343613e-09\\
56.4	1.04947858736714e-09\\
56.6	1.04802194700326e-09\\
57.2	1.05296026065017e-09\\
57.4	1.04724573457559e-09\\
57.6	1.04551071966607e-09\\
57.8	1.04683775536963e-09\\
58	1.03489564140524e-09\\
58.2	1.04910430342997e-09\\
58.4	1.03746404522819e-09\\
58.6	1.03471728407632e-09\\
58.8	1.0514409759521e-09\\
59	1.04405727119339e-09\\
59.2	1.04308901793805e-09\\
59.4	1.03589076205779e-09\\
59.6	9.70947475198426e-10\\
59.8	9.40049718622943e-10\\
60	4.67355168454199e-10\\
60.2	1.71598263376538e-10\\
60.4	1.02253207290294e-09\\
60.6	9.99558324998876e-10\\
60.8	1.00189541385464e-09\\
61	1.04962101510341e-09\\
61.2	9.82855269393575e-10\\
61.4	1.05087973045759e-09\\
61.6	9.57304596704846e-10\\
61.8	1.04786332388861e-09\\
62	1.03222458358587e-09\\
62.2	1.0529528221559e-09\\
62.4	1.05144765116806e-09\\
62.6	1.04584886584382e-09\\
62.8	1.05041299269803e-09\\
63	1.040429187249e-09\\
63.6	1.05442482523089e-09\\
63.8	1.0561857916036e-09\\
64	1.04827137248354e-09\\
64.2	1.05145482598434e-09\\
64.4	1.05101043146316e-09\\
64.6	1.04103886622296e-09\\
64.8	1.05235341274488e-09\\
65	1.0517045845315e-09\\
65.2	1.05406643136074e-09\\
65.4	1.0503176522958e-09\\
66	1.04918281007559e-09\\
66.2	1.0574050801626e-09\\
66.4	1.05887526524739e-09\\
66.6	1.05688498230893e-09\\
66.8	1.0584771947819e-09\\
67	1.04707456594079e-09\\
67.8	1.06313961800718e-09\\
68.4	1.03382036265032e-09\\
68.6	1.04768514697095e-09\\
69	1.05943410988463e-09\\
69.2	1.08044358182457e-09\\
69.4	1.05793844518143e-09\\
69.6	9.28429319535512e-10\\
69.8	9.28050844506407e-10\\
70	5.60499230362056e-10\\
70.2	2.42112899173639e-10\\
70.4	9.99778010379869e-10\\
70.6	9.32399615849465e-10\\
70.8	1.00239674893922e-09\\
71	1.06424592749565e-09\\
71.2	1.03400903117556e-09\\
71.4	1.07335999810499e-09\\
71.6	9.1437206417578e-10\\
71.8	1.04420780355773e-09\\
72	1.04405512013627e-09\\
72.2	1.06875963634678e-09\\
72.4	1.06107118924559e-09\\
72.6	1.06088166029751e-09\\
72.8	1.05237880909659e-09\\
73	1.04092423569569e-09\\
73.2	1.05128210303728e-09\\
73.6	1.0660857335809e-09\\
73.8	1.06220485185383e-09\\
74	1.0495337238181e-09\\
74.2	1.05443725972874e-09\\
74.4	1.05585977461241e-09\\
74.6	1.04466583994434e-09\\
74.8	1.05795164295764e-09\\
75.2	1.05501868352674e-09\\
75.4	1.04971178971346e-09\\
75.6	1.05191498567248e-09\\
75.8	1.05048239551488e-09\\
76	1.05233079195076e-09\\
76.2	1.05846162390399e-09\\
76.4	1.05801151173425e-09\\
76.6	1.05451743170892e-09\\
76.8	1.05533068395225e-09\\
77	1.04513536713923e-09\\
77.2	1.05207757783442e-09\\
77.8	1.05591388410707e-09\\
78.4	1.03550770735872e-09\\
78.6	1.04048111793097e-09\\
78.8	1.05125960714324e-09\\
79.2	1.05798594884909e-09\\
79.4	1.0551679668902e-09\\
79.6	9.35067509533204e-10\\
79.8	9.10363909256692e-10\\
80	6.47803893860659e-10\\
80.2	1.92331386927871e-10\\
80.4	9.39103336761165e-10\\
80.6	9.44630595967043e-10\\
80.8	1.03779812521408e-09\\
81	1.02804638413277e-09\\
81.2	9.93805274185352e-10\\
81.4	1.04853918603265e-09\\
81.6	9.25882023827826e-10\\
81.8	1.04981756621213e-09\\
82	1.01557978693378e-09\\
82.2	1.05372439940242e-09\\
82.4	1.045195749394e-09\\
84.4	1.04911195009106e-09\\
84.6	1.04462065386723e-09\\
84.8	1.04777395093513e-09\\
85	1.038392177799e-09\\
85.2	1.04713245019373e-09\\
85.8	1.05039230091641e-09\\
86.2	1.04513607490641e-09\\
86.4	1.04972264214355e-09\\
87.2	1.05450120857497e-09\\
87.4	1.04258797428701e-09\\
87.6	1.04826647362443e-09\\
88	1.04767829134376e-09\\
88.2	1.05592690147205e-09\\
88.4	1.04909034237544e-09\\
88.6	1.02641761756673e-09\\
88.8	1.05171273079297e-09\\
89	1.05412789608294e-09\\
89.2	1.03677974538919e-09\\
89.4	1.07745419530846e-09\\
89.6	9.86388512536061e-10\\
89.8	8.78636760570634e-10\\
90	7.11178518852945e-10\\
90.2	1.50551821009871e-10\\
90.4	9.19378725927621e-10\\
90.6	1.02367758714196e-09\\
90.8	1.06204105232431e-09\\
91	9.67200472490331e-10\\
91.2	9.64951937798555e-10\\
91.4	1.05772418601547e-09\\
91.6	9.91062357180724e-10\\
91.8	1.05693505336735e-09\\
92	9.84721942876016e-10\\
92.2	1.04953222501703e-09\\
93	1.0658932764196e-09\\
93.4	1.04459638161636e-09\\
93.6	1.04754428742471e-09\\
94	1.06690697943001e-09\\
94.2	1.05858151411286e-09\\
94.8	1.05280199835801e-09\\
95	1.04126740563259e-09\\
95.2	1.0586551357772e-09\\
95.4	1.06364360374921e-09\\
95.6	1.05709484221618e-09\\
95.8	1.05870051614332e-09\\
96.2	1.04884843865616e-09\\
96.4	1.05786128468121e-09\\
97	1.06218697726313e-09\\
97.2	1.05883181389377e-09\\
97.4	1.04326391969776e-09\\
97.6	1.05305837660997e-09\\
98.2	1.06302136537727e-09\\
98.4	1.05460552790594e-09\\
98.6	1.02227493137263e-09\\
98.8	1.05352943036152e-09\\
99	1.05853950604918e-09\\
99.2	1.04273070733461e-09\\
99.4	1.08594501446733e-09\\
99.6	9.94108739771341e-10\\
99.8	8.44404671185285e-10\\
100	7.38674427180905e-10\\
};
\addlegendentry{H-OpInf ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.14385849403485e-09\\
0.400000000000006	1.14594930766822e-09\\
0.599999999999994	1.08891960726164e-09\\
0.799999999999997	8.82689865644434e-10\\
1	3.24162210962869e-10\\
1.2	7.5601223892275e-10\\
1.40000000000001	1.15287997204392e-09\\
1.59999999999999	1.14654287453054e-09\\
2	1.09604676723496e-09\\
2.2	9.30789251230018e-10\\
2.40000000000001	1.07633769952375e-09\\
2.59999999999999	1.07832968943011e-09\\
2.8	1.04597379368964e-09\\
3	1.11833545202168e-09\\
3.2	1.07407760463474e-09\\
3.40000000000001	1.0747439882497e-09\\
3.59999999999999	1.11624622045613e-09\\
3.8	1.06165289059934e-09\\
4	1.11949219339102e-09\\
4.2	1.10961521915254e-09\\
4.40000000000001	1.11040671102457e-09\\
4.59999999999999	1.11779129008392e-09\\
5	1.06384316633791e-09\\
5.2	1.11381788514554e-09\\
5.40000000000001	1.06486128248483e-09\\
5.59999999999999	1.13294235104534e-09\\
5.8	1.03729677625174e-09\\
6	1.04100847386769e-09\\
6.2	1.10057482571868e-09\\
6.40000000000001	1.08485492811284e-09\\
6.8	1.06944499089765e-09\\
7	9.62093585354911e-10\\
7.2	1.03907771276113e-09\\
7.40000000000001	1.10965803212791e-09\\
7.59999999999999	9.79614639406983e-10\\
7.8	1.0953964540983e-09\\
8	1.06681097289397e-09\\
8.2	1.10090705995878e-09\\
8.40000000000001	1.10663993246884e-09\\
8.59999999999999	1.07394050596899e-09\\
8.8	8.63772040005091e-10\\
9	1.07779256353078e-09\\
9.2	1.09167898332261e-09\\
9.40000000000001	1.12658504747287e-09\\
9.59999999999999	1.08124444120339e-09\\
9.8	1.21568047295463e-09\\
10	1.70257084819435e-09\\
10.2	1.27324865928367e-09\\
10.4	1.04194985972583e-09\\
10.6	1.15912608678047e-09\\
10.8	9.4452380638987e-10\\
11	9.6762538259743e-10\\
11.2	1.08778372420735e-09\\
11.4	8.92616897063558e-10\\
11.6	1.09904406409012e-09\\
11.8	1.10406396525153e-09\\
12	1.13225545605998e-09\\
12.2	1.12466476409613e-09\\
12.4	1.10419311194485e-09\\
12.6	1.05482456103091e-09\\
12.8	1.13597643791597e-09\\
13	1.05963415819589e-09\\
13.2	1.0897647922947e-09\\
13.4	1.10810664810667e-09\\
13.6	1.08792505559842e-09\\
13.8	1.0861567756315e-09\\
14	9.87064874280464e-10\\
14.2	1.05670416861157e-09\\
14.4	1.11268876057392e-09\\
14.6	1.11176204353745e-09\\
14.8	1.11888227849466e-09\\
15	1.09806630455011e-09\\
15.2	1.01759926873779e-09\\
15.4	1.11269442271132e-09\\
15.6	1.02880166885645e-09\\
15.8	1.0351251800156e-09\\
16	1.1205373573464e-09\\
16.2	1.06581569958573e-09\\
16.4	1.09003983617128e-09\\
16.6	1.07993734788091e-09\\
16.8	9.75127117941452e-10\\
17	1.07970957174962e-09\\
17.2	1.10238757011772e-09\\
17.4	1.06714627412517e-09\\
17.6	1.13130173284847e-09\\
17.8	1.06659193976899e-09\\
18	9.81623698992365e-10\\
18.2	1.12156552101171e-09\\
18.4	1.05444897258165e-09\\
18.6	1.15574938508444e-09\\
18.8	1.11148844295084e-09\\
19	1.22166479710195e-09\\
19.2	9.71376382108432e-10\\
19.4	1.17171003455318e-09\\
19.6	1.07495488899101e-09\\
19.8	1.16146008088957e-09\\
20	2.75890255085895e-09\\
20.2	6.30494462194872e-10\\
20.4	7.27102253406107e-10\\
20.6	1.02301449256269e-09\\
20.8	1.09981235230093e-09\\
21	1.07418107742065e-09\\
21.2	4.80732120777816e-10\\
21.4	7.29745097682855e-10\\
21.6	1.06095637830705e-09\\
21.8	1.09323473884705e-09\\
22	9.712569914999e-10\\
22.2	9.84266806947073e-10\\
22.4	1.06294652246763e-09\\
22.6	1.1520642495544e-09\\
23	1.11866102492365e-09\\
23.2	1.07135798843582e-09\\
23.4	1.09277598081548e-09\\
23.6	1.10049586110605e-09\\
23.8	1.02951490388302e-09\\
24	1.07166725493713e-09\\
24.2	1.10532076547099e-09\\
24.4	1.05202284383932e-09\\
24.6	1.12999079537879e-09\\
24.8	1.03827747788277e-09\\
25.2	1.11712926409435e-09\\
25.4	1.07471533061787e-09\\
25.6	1.06065402294409e-09\\
25.8	1.10402970099342e-09\\
26	9.67528501760728e-10\\
26.2	1.07804641602537e-09\\
26.4	1.10802141073396e-09\\
26.6	1.07446747332763e-09\\
26.8	1.11569453675742e-09\\
27	1.03315751787124e-09\\
27.2	1.01268736452108e-09\\
27.4	1.10017610299719e-09\\
27.6	1.12047214562151e-09\\
27.8	1.08727481185066e-09\\
28	1.16878090539175e-09\\
28.2	1.07594876064263e-09\\
28.4	1.11322098761411e-09\\
28.6	9.89304471676897e-10\\
28.8	1.03904979065206e-09\\
29	1.15953875667872e-09\\
29.2	1.12147605091373e-09\\
29.4	1.12739730051547e-09\\
29.6	9.58859075472782e-10\\
29.8	8.76636208069205e-10\\
30	2.36546207621482e-09\\
30.2	1.51675487447545e-09\\
30.4	9.41740657678386e-10\\
30.6	9.75056577146034e-10\\
30.8	1.1496447405168e-09\\
31	1.11376226297198e-09\\
31.2	1.001323385319e-09\\
31.4	1.18258636216949e-09\\
31.6	1.12549343456171e-09\\
31.8	1.07557107664745e-09\\
32	9.67401520002289e-10\\
32.2	1.13332179751958e-09\\
32.4	1.07977339569576e-09\\
32.6	1.14788800686937e-09\\
32.8	1.10998524260885e-09\\
33	1.0688941676218e-09\\
33.2	1.10105279060858e-09\\
33.4	1.10644673978478e-09\\
33.6	1.06361608409601e-09\\
33.8	1.1163353991206e-09\\
34	1.05278108453177e-09\\
34.2	9.62649779334686e-10\\
34.4	1.09484736554589e-09\\
34.6	1.05915209935858e-09\\
34.8	1.0776993603079e-09\\
35	1.07824871253825e-09\\
35.2	1.01032621158126e-09\\
35.4	1.07218288414311e-09\\
35.6	1.12948010666524e-09\\
35.8	1.0384646753625e-09\\
36	1.09493723809972e-09\\
36.2	1.08893499772832e-09\\
36.4	1.07499678603239e-09\\
36.6	1.11196507557308e-09\\
36.8	1.02792861722545e-09\\
37	1.02266368984248e-09\\
37.2	1.10450655566031e-09\\
37.4	1.08147676924907e-09\\
37.6	1.11757919585285e-09\\
37.8	1.0880360362675e-09\\
38	1.15887384410928e-09\\
38.2	1.11175715855615e-09\\
38.4	1.12859115108943e-09\\
38.6	1.06760844609253e-09\\
38.8	1.08985730162824e-09\\
39	9.81787415255106e-10\\
39.2	1.17551385292457e-09\\
39.4	1.05363860691819e-09\\
39.6	1.20534228431614e-09\\
39.8	1.22146433245706e-09\\
40	1.25397101036207e-09\\
40.2	2.29957583530726e-09\\
40.4	1.16751930345769e-09\\
40.6	1.12732842505459e-09\\
40.8	1.12738680890789e-09\\
41	8.16004180892437e-10\\
41.2	1.12934607499058e-09\\
41.4	1.13896769793342e-09\\
41.6	1.12188311418571e-09\\
41.8	1.07941443283633e-09\\
42	1.00068181518865e-09\\
42.2	7.30841553941977e-10\\
42.4	8.79172554202329e-10\\
42.6	1.12195147616845e-09\\
42.8	1.10790590590604e-09\\
43	1.13657991351879e-09\\
43.2	1.03183012134522e-09\\
43.4	9.87683393405276e-10\\
43.6	1.11461852247974e-09\\
43.8	1.03317816801949e-09\\
44	1.02109488919755e-09\\
44.2	1.09338428588845e-09\\
44.4	1.08136516407952e-09\\
44.6	1.08907872997664e-09\\
44.8	1.07463037080091e-09\\
45	9.26135779177895e-10\\
45.2	1.08256759112635e-09\\
45.4	1.10498363237177e-09\\
45.6	1.11514654455024e-09\\
45.8	1.12200274071661e-09\\
46	1.10344280934704e-09\\
46.2	1.05720766863104e-09\\
46.4	1.12104915628297e-09\\
46.6	1.07851250152891e-09\\
46.8	1.11200726404805e-09\\
47	1.09912703938342e-09\\
47.2	1.06949467337804e-09\\
47.4	1.11860523621666e-09\\
47.6	1.06527324461593e-09\\
47.8	1.11094280996759e-09\\
48	1.09827483218971e-09\\
48.2	1.08878105142816e-09\\
48.4	1.1522495180216e-09\\
48.6	1.13795242673297e-09\\
48.8	9.45391584461506e-10\\
49	1.0637469655128e-09\\
49.2	1.06597235205453e-09\\
49.4	1.08997937064981e-09\\
49.6	1.00635813571338e-09\\
49.8	8.53220008534282e-10\\
50	8.691413005968e-10\\
50.2	2.03192562775455e-09\\
50.4	1.17526875731411e-09\\
50.6	7.92975532459815e-10\\
50.8	2.05488875915096e-10\\
51	3.55695931042457e-10\\
51.2	1.14061428357903e-09\\
51.4	1.06919943732021e-09\\
51.6	1.03559454067704e-09\\
51.8	7.30479121635598e-10\\
52	7.11560851907048e-10\\
52.2	8.10925354644004e-10\\
52.4	1.09682715687677e-09\\
52.6	1.09333200826177e-09\\
52.8	1.10712249090649e-09\\
53	9.38275762640812e-10\\
53.2	9.57256635070186e-10\\
53.4	1.10989051282929e-09\\
53.6	1.06809054656321e-09\\
53.8	1.07698786000474e-09\\
54	1.10156954391537e-09\\
54.2	1.05111215564779e-09\\
54.4	1.0961262730813e-09\\
54.6	1.13360761055946e-09\\
54.8	1.06955674872289e-09\\
55	1.12390276252315e-09\\
55.2	1.04971627223894e-09\\
55.4	1.05048254817053e-09\\
55.6	1.11307044137199e-09\\
55.8	1.09309708506976e-09\\
56	1.12419666631337e-09\\
56.2	1.11553226378459e-09\\
56.4	1.09230437195241e-09\\
56.6	1.11932842161709e-09\\
56.8	1.04409508816515e-09\\
57	1.05447024723038e-09\\
57.2	1.10944060882633e-09\\
57.4	1.09020401040106e-09\\
57.6	1.09361228406433e-09\\
57.8	1.01022538945282e-09\\
58	8.85896134228391e-10\\
58.2	1.11966978744158e-09\\
58.4	1.07641613678044e-09\\
58.6	1.13082175567936e-09\\
58.8	1.11385212164806e-09\\
59	1.12279159580896e-09\\
59.2	9.92182530579196e-10\\
59.4	1.13936853007866e-09\\
59.6	8.02194310978167e-10\\
59.8	1.12920915673608e-09\\
60	1.82316854668848e-09\\
60.2	1.40055829433993e-09\\
60.4	1.17802342880502e-09\\
60.6	7.58601959027776e-10\\
60.8	7.96018098658805e-10\\
61	1.11672673885899e-09\\
61.2	9.03858959899749e-10\\
61.4	1.01969277466196e-09\\
61.6	1.10445826095871e-09\\
61.8	1.01011167485954e-09\\
62	1.14172442333694e-09\\
62.2	1.0285121504472e-09\\
62.4	9.21332413139629e-10\\
62.6	1.05626715707352e-09\\
62.8	1.09334935549652e-09\\
63	1.08869162296353e-09\\
63.2	1.09188318109245e-09\\
63.4	9.81714404213452e-10\\
63.8	1.13188751427184e-09\\
64	1.06136026356563e-09\\
64.2	1.11392875479233e-09\\
64.4	1.08449327296257e-09\\
64.6	1.10934990360521e-09\\
64.8	1.09840042616938e-09\\
65	1.06886879902569e-09\\
65.2	1.02067695961772e-09\\
65.4	1.10291095700708e-09\\
65.6	1.07427866602448e-09\\
65.8	1.10986365930985e-09\\
66	1.00830012395027e-09\\
66.2	1.07681737138156e-09\\
66.4	1.1220009366042e-09\\
66.6	1.07313012642775e-09\\
67	1.10288558841097e-09\\
67.2	1.03585713617791e-09\\
67.4	1.11272854819154e-09\\
67.6	1.08286535294153e-09\\
67.8	9.85000456199535e-10\\
68	1.10813690168409e-09\\
68.2	1.0251522408744e-09\\
68.4	1.0350795220937e-09\\
68.6	1.1146199102585e-09\\
68.8	1.06928303711396e-09\\
69	1.10496349570165e-09\\
69.2	1.15260559430117e-09\\
69.4	1.11621982490373e-09\\
69.6	1.19191706504649e-09\\
69.8	1.05945549555562e-09\\
70	1.75139343305817e-09\\
70.2	1.57775813247609e-09\\
70.4	1.11913109335226e-09\\
70.6	1.19220995575818e-09\\
70.8	1.10981741852089e-09\\
71	4.67436686579779e-10\\
71.2	3.69399510979923e-10\\
71.4	9.43435232714216e-10\\
71.6	1.13227169307174e-09\\
71.8	9.40568303797736e-10\\
72	4.23420104533894e-10\\
72.2	5.38796368632077e-10\\
72.4	8.54813442252577e-10\\
72.6	1.05129716043704e-09\\
72.8	1.05731493005301e-09\\
73	9.82678244332284e-10\\
73.2	8.3353805802045e-10\\
73.4	1.00390371016167e-09\\
73.6	1.13122566869351e-09\\
73.8	1.12815831676547e-09\\
74	1.11564966986943e-09\\
74.2	1.03505400084191e-09\\
74.4	1.07782249791911e-09\\
74.6	1.09102585299502e-09\\
74.8	1.07785198821821e-09\\
75	1.13605228002633e-09\\
75.2	1.11143586001282e-09\\
75.4	1.09146661153582e-09\\
75.6	1.12189810219654e-09\\
75.8	1.02747180208418e-09\\
76	1.05339954814544e-09\\
76.2	1.1090081353249e-09\\
76.4	1.03067383794287e-09\\
76.6	1.10883380255443e-09\\
76.8	1.07917610958631e-09\\
77	1.00066435693158e-09\\
77.2	1.10183082102644e-09\\
77.4	1.08461778447478e-09\\
77.6	1.09454340035951e-09\\
77.8	1.12242173888611e-09\\
78	1.03552136310192e-09\\
78.2	9.46576025895316e-10\\
78.4	1.11425596527324e-09\\
78.6	1.02607226881712e-09\\
78.8	1.11866091390135e-09\\
79	1.0474704159602e-09\\
79.2	1.16879105005464e-09\\
79.4	1.11118121648435e-09\\
79.6	1.36136878159385e-09\\
79.8	1.05144379314302e-09\\
80	1.44782186239921e-09\\
80.2	2.30597252404151e-09\\
80.4	1.17532472643232e-09\\
80.6	1.36610858736397e-09\\
80.8	9.3265814515852e-10\\
81	8.12355641088832e-10\\
81.2	1.09449042884346e-09\\
81.4	1.0894545265927e-09\\
81.6	1.26752888740532e-09\\
81.8	8.9973953287804e-10\\
82	8.30822494135564e-10\\
82.2	1.08573958157442e-09\\
82.4	1.11810385949873e-09\\
82.6	1.1179424747043e-09\\
82.8	1.10729563018718e-09\\
83	1.10556008792174e-09\\
83.2	1.11647505129931e-09\\
83.4	1.09674452852815e-09\\
83.6	1.10026189548141e-09\\
83.8	1.11028596039286e-09\\
84	1.09821532423558e-09\\
84.2	1.1142239492168e-09\\
84.4	1.08835544743169e-09\\
84.6	1.04534127187694e-09\\
84.8	1.11366933730482e-09\\
85	9.8217983746095e-10\\
85.2	1.07072845034749e-09\\
85.4	1.11370299094026e-09\\
85.6	1.09236059087082e-09\\
85.8	1.09341484477721e-09\\
86	1.06059375171164e-09\\
86.2	9.07546218731353e-10\\
86.4	1.06564750079751e-09\\
86.6	1.08688420763504e-09\\
86.8	1.06469771887773e-09\\
87	1.12114090233816e-09\\
87.2	1.05832330399291e-09\\
87.4	1.06881070660593e-09\\
87.6	1.1021237394937e-09\\
87.8	1.04934221034636e-09\\
88	1.0804089706218e-09\\
88.2	1.13199317974822e-09\\
88.4	1.10715717149821e-09\\
88.6	1.14188908328927e-09\\
88.8	1.03442897303462e-09\\
89	1.01997776891238e-09\\
89.2	1.12584777611779e-09\\
89.4	1.06924454013058e-09\\
89.6	1.29698862760818e-09\\
89.8	1.36943542616839e-09\\
90	1.14258548455926e-09\\
90.2	2.13615565514138e-09\\
90.4	1.41128461694785e-09\\
90.6	1.32297521548974e-09\\
90.8	1.10797304664344e-09\\
91	1.29391529435361e-09\\
91.2	1.25829706376644e-09\\
91.4	1.08225696460184e-09\\
91.6	1.24487752051205e-09\\
91.8	1.05721061072204e-09\\
92	1.07131326032573e-09\\
92.2	7.6383160907411e-10\\
92.4	9.27107515757978e-10\\
92.6	1.03705902199104e-09\\
92.8	1.02479058572413e-09\\
93	7.93244428476378e-10\\
93.2	7.46669628903788e-10\\
93.4	9.2639204640753e-10\\
93.6	1.08849866620185e-09\\
93.8	1.11911824252075e-09\\
94	1.08473027782274e-09\\
94.2	9.64286775428932e-10\\
94.4	9.93946924765492e-10\\
94.6	1.1197577587385e-09\\
94.8	1.02547520475228e-09\\
95	1.0476946532556e-09\\
95.2	1.10014539145277e-09\\
95.4	1.04147158952462e-09\\
95.6	1.11426486093523e-09\\
95.8	1.06213621231532e-09\\
96	1.00485568477193e-09\\
96.2	1.08943608301271e-09\\
96.4	1.09210337995156e-09\\
96.6	1.07776355895427e-09\\
96.8	1.11402123637027e-09\\
97	1.04477070050901e-09\\
97.2	1.07671971338872e-09\\
97.4	1.12310816202666e-09\\
97.6	1.06627318086083e-09\\
97.8	1.12182310663121e-09\\
98	1.06450838421867e-09\\
98.2	1.13835553483543e-09\\
98.4	1.11996989460293e-09\\
98.6	1.19014798016792e-09\\
98.8	1.09249667645806e-09\\
99	1.1073565259201e-09\\
99.2	9.55412138292632e-10\\
99.4	1.10114499463075e-09\\
99.6	1.0216911761063e-09\\
99.8	1.4360665712143e-09\\
100	1.37683582590587e-09\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.80411241501585e-16\\
0.400000000000006	1.38777878078144e-16\\
0.599999999999994	1.38777878078144e-17\\
0.799999999999997	2.6367796834847e-16\\
1	2.49800180540659e-16\\
1.2	5.689893001204e-16\\
1.40000000000001	4.71844785465698e-16\\
1.59999999999999	6.38378239159461e-16\\
1.8	7.21644966006341e-16\\
2	9.43689570931396e-16\\
2.2	9.85322934354809e-16\\
2.40000000000001	9.43689570931396e-16\\
2.8	9.15933995315756e-16\\
3	9.85322934354809e-16\\
3.2	1.0685896612017e-15\\
3.40000000000001	1.26287869051112e-15\\
3.59999999999999	1.17961196366424e-15\\
3.8	1.31838984174235e-15\\
4	1.69309011255337e-15\\
4.2	1.62370117351427e-15\\
4.40000000000001	1.69309011255337e-15\\
4.59999999999999	1.59594559789865e-15\\
4.8	1.59594559789865e-15\\
5	1.4294121442049e-15\\
5.2	1.44328993201268e-15\\
5.40000000000001	1.44328993201268e-15\\
5.59999999999999	1.47104550762832e-15\\
5.8	1.60982338570648e-15\\
6	1.69309011255337e-15\\
6.2	1.92901250528619e-15\\
6.40000000000001	2.1371793224034e-15\\
6.59999999999999	2.2759572004816e-15\\
6.8	2.19269047363469e-15\\
7	2.38697950294408e-15\\
7.2	2.35922392732849e-15\\
7.40000000000001	2.2204460492503e-15\\
7.59999999999999	2.02615701994092e-15\\
7.8	2.12330153459564e-15\\
8	2.09554595897995e-15\\
8.2	2.28983498828939e-15\\
8.40000000000001	2.34534613952067e-15\\
8.59999999999999	2.12330153459564e-15\\
8.8	2.23432383705815e-15\\
9	2.35922392732849e-15\\
9.2	2.44249065417535e-15\\
9.40000000000001	2.37310171513624e-15\\
9.59999999999999	2.53963516883005e-15\\
9.8	2.37310171513624e-15\\
10	2.17881268582688e-15\\
10.2	2.17881268582688e-15\\
10.4	2.09554595897995e-15\\
10.6	2.09554595897995e-15\\
10.8	2.20656826144248e-15\\
11	2.24820162486593e-15\\
11.2	2.52575738102223e-15\\
11.4	2.47024622979099e-15\\
11.6	2.77555756156287e-15\\
11.8	2.7616797737551e-15\\
12	3.02535774210357e-15\\
12.2	3.20576898360509e-15\\
12.4	3.31679128606768e-15\\
12.6	3.45556916414584e-15\\
12.8	3.37230243729889e-15\\
13	3.37230243729889e-15\\
13.2	3.6359804056474e-15\\
13.4	3.89965837399588e-15\\
13.6	3.85802501057237e-15\\
13.8	3.96904731303491e-15\\
14	4.05231403988185e-15\\
14.2	4.19109191795989e-15\\
14.4	4.23272528138341e-15\\
14.6	4.17721413015207e-15\\
14.8	4.28823643261471e-15\\
15	4.1217029789209e-15\\
15.2	4.26048085699901e-15\\
15.4	4.16333634234431e-15\\
15.6	4.24660306919128e-15\\
15.8	4.02455846426621e-15\\
16	4.19109191795989e-15\\
16.2	4.21884749357553e-15\\
16.4	4.32986979603805e-15\\
16.6	4.53803661315535e-15\\
16.8	4.71844785465698e-15\\
17	4.80171458150376e-15\\
17.2	4.99600361081317e-15\\
17.4	4.51028103753963e-15\\
17.6	4.73232564246464e-15\\
17.8	4.53803661315535e-15\\
18	4.5519144009632e-15\\
18.2	4.42701431069287e-15\\
18.4	4.4408920985006e-15\\
18.6	4.38538094726938e-15\\
18.8	4.42701431069287e-15\\
19	4.48252546192409e-15\\
19.2	4.56579218877093e-15\\
19.4	4.81559236931165e-15\\
19.6	4.64905891561785e-15\\
19.8	4.41313652288496e-15\\
20	4.39925873507715e-15\\
20.2	4.45476988630843e-15\\
20.4	4.26048085699901e-15\\
20.8	4.39925873507715e-15\\
21	4.32986979603805e-15\\
21.2	4.57966997657878e-15\\
21.4	4.67681449123352e-15\\
21.6	4.99600361081317e-15\\
21.8	5.02375918642885e-15\\
22	5.0376369742367e-15\\
22.2	5.41233724504756e-15\\
22.4	5.38458166943193e-15\\
22.8	5.38458166943193e-15\\
23	5.41233724504756e-15\\
23.2	5.48172618408672e-15\\
23.4	5.67601521339607e-15\\
23.6	5.74540415243515e-15\\
23.8	5.74540415243515e-15\\
24	5.87030424270558e-15\\
24.2	5.74540415243515e-15\\
24.4	5.92581539393668e-15\\
24.6	5.9674487573602e-15\\
24.8	5.88418203051328e-15\\
25	5.87030424270558e-15\\
25.4	5.95357096955237e-15\\
25.6	5.70377078901164e-15\\
25.8	5.6343818499726e-15\\
26	5.84254866708983e-15\\
26.2	5.78703751585856e-15\\
26.4	5.93969318174457e-15\\
26.6	6.05071548420714e-15\\
26.8	6.13398221105402e-15\\
27	6.14785999886177e-15\\
27.2	6.3282712403633e-15\\
27.4	6.09234884763061e-15\\
27.6	5.92581539393668e-15\\
27.8	5.70377078901164e-15\\
28	5.8009153036664e-15\\
28.2	5.62050406216482e-15\\
28.4	5.74540415243515e-15\\
28.8	5.73152636462729e-15\\
29	5.88418203051328e-15\\
29.2	6.00908212078371e-15\\
29.4	5.87030424270558e-15\\
29.6	6.02295990859141e-15\\
29.8	5.87030424270558e-15\\
30	6.09234884763061e-15\\
30.2	5.78703751585856e-15\\
30.4	5.8009153036664e-15\\
30.6	5.71764857681962e-15\\
30.8	5.84254866708983e-15\\
31	5.74540415243515e-15\\
31.2	6.09234884763061e-15\\
31.4	6.31439345255558e-15\\
31.6	6.35602681597899e-15\\
31.8	6.56419363309628e-15\\
32.2	6.93889390390718e-15\\
32.4	6.82787160144481e-15\\
32.6	6.91113832829169e-15\\
32.8	6.78623823802134e-15\\
33	6.80011602582904e-15\\
33.2	6.91113832829169e-15\\
33.4	6.92501611609937e-15\\
33.6	7.00828284294628e-15\\
33.8	7.036038418562e-15\\
34	7.20257187225564e-15\\
34.4	7.21644966006341e-15\\
34.6	7.31359417471817e-15\\
34.8	7.13318293321666e-15\\
35	7.17481629663997e-15\\
35.2	7.2719608112948e-15\\
35.4	7.04991620636984e-15\\
35.6	7.20257187225564e-15\\
36.4	7.63278329429796e-15\\
36.8	7.60502771868219e-15\\
37	7.72992780895265e-15\\
37.4	7.57727214306671e-15\\
37.6	7.63278329429796e-15\\
37.8	7.54951656745117e-15\\
38	7.41073868937297e-15\\
38.2	7.3691053259495e-15\\
38.4	7.54951656745117e-15\\
38.6	7.7576833845682e-15\\
38.8	7.49400541621976e-15\\
39	7.96585020168547e-15\\
39.2	7.81319453579958e-15\\
39.4	7.86870568703088e-15\\
39.6	8.03523914072447e-15\\
40	7.88258347483848e-15\\
40.2	7.74380559676052e-15\\
40.4	7.68829444552915e-15\\
40.6	7.85482789922306e-15\\
40.8	7.93809462606982e-15\\
41	7.97972798949325e-15\\
41.2	7.97972798949325e-15\\
41.4	8.16013923099485e-15\\
41.8	8.47932835057465e-15\\
42	8.42381719934322e-15\\
42.2	8.57647286522943e-15\\
42.6	8.68749516769178e-15\\
42.8	8.61810622865273e-15\\
43	8.79851747015429e-15\\
43.2	8.78463968234646e-15\\
43.4	8.99280649946372e-15\\
43.6	9.10382880192641e-15\\
43.8	9.31199561904359e-15\\
44	9.43689570931396e-15\\
44.2	9.50628464835273e-15\\
44.4	9.46465128492929e-15\\
44.6	9.65894031423891e-15\\
44.8	9.43689570931396e-15\\
45	9.42301792150603e-15\\
45.2	9.43689570931396e-15\\
45.4	9.57567358739191e-15\\
45.6	9.2981178312357e-15\\
45.8	9.43689570931396e-15\\
46	9.64506252643093e-15\\
46.2	9.75608482889341e-15\\
46.4	9.81159598012496e-15\\
46.6	1.00058850094342e-14\\
46.8	9.85322934354809e-15\\
47	9.89486270697177e-15\\
47.2	9.81159598012496e-15\\
47.4	9.68669588985449e-15\\
47.6	9.82547376793266e-15\\
47.8	9.64506252643093e-15\\
48	9.57567358739191e-15\\
48.2	9.65894031423891e-15\\
48.4	9.71445146547021e-15\\
48.6	9.65894031423891e-15\\
48.8	9.74220704108561e-15\\
49.2	1.02695629777826e-14\\
49.4	1.00752739484734e-14\\
49.6	1.02834407655906e-14\\
49.8	1.00752739484734e-14\\
50	1.02418074021672e-14\\
50.2	1.02140518265514e-14\\
50.4	1.01585406753202e-14\\
50.6	1.02418074021672e-14\\
50.8	1.02418074021672e-14\\
51	1.02834407655906e-14\\
51.2	1.05054853705154e-14\\
51.4	1.07830411266719e-14\\
51.6	1.07552855510563e-14\\
51.8	1.08524300657111e-14\\
52	1.10744746706359e-14\\
52.2	1.11161080340595e-14\\
52.4	1.13103970633689e-14\\
52.6	1.12826414877532e-14\\
52.8	1.11161080340595e-14\\
53	1.10605968828282e-14\\
53.2	1.12826414877532e-14\\
53.4	1.12271303365217e-14\\
53.8	1.16295861829487e-14\\
54	1.17128529097953e-14\\
54.2	1.16850973341797e-14\\
54.4	1.16989751219876e-14\\
54.6	1.17961196366424e-14\\
54.8	1.18238752122577e-14\\
55	1.18932641512968e-14\\
55.2	1.18793863634891e-14\\
55.4	1.16850973341797e-14\\
55.6	1.15324416682937e-14\\
55.8	1.17128529097953e-14\\
56	1.19904086659516e-14\\
56.4	1.21430643318378e-14\\
56.6	1.24206200879938e-14\\
57.2	1.22263310586844e-14\\
57.4	1.24206200879938e-14\\
57.8	1.22818422099158e-14\\
58	1.21708199074532e-14\\
58.2	1.22402088464923e-14\\
58.4	1.23512311489549e-14\\
58.6	1.22679644221081e-14\\
58.8	1.26565424807266e-14\\
59	1.24483756636094e-14\\
59.2	1.26981758441502e-14\\
59.4	1.25455201782644e-14\\
59.6	1.25177646026485e-14\\
59.8	1.23651089367627e-14\\
60	1.22957199977235e-14\\
60.2	1.22957199977235e-14\\
60.4	1.22540866343001e-14\\
60.6	1.23928645123783e-14\\
60.8	1.23928645123783e-14\\
61	1.25455201782644e-14\\
61.2	1.25732757538797e-14\\
61.4	1.25593979660721e-14\\
61.6	1.27953203588048e-14\\
61.8	1.29479760246909e-14\\
62	1.31561428418081e-14\\
62.2	1.32949207198861e-14\\
62.6	1.30451205393457e-14\\
63.2	1.30867539027692e-14\\
63.4	1.32394095686549e-14\\
64.4	1.36141098394661e-14\\
65.2	1.36002320516581e-14\\
65.4	1.34753319613878e-14\\
65.8	1.35447209004269e-14\\
66.2	1.36834987785049e-14\\
66.4	1.39194211712378e-14\\
66.6	1.39055433834303e-14\\
66.8	1.40165656858926e-14\\
67	1.4072076837124e-14\\
67.2	1.41692213517787e-14\\
67.4	1.39194211712378e-14\\
67.6	1.40165656858926e-14\\
68	1.39471767468536e-14\\
68.2	1.39888101102771e-14\\
68.4	1.39332989590456e-14\\
68.6	1.39610545346614e-14\\
68.8	1.38916655956224e-14\\
69	1.422473250301e-14\\
69.2	1.42663658664333e-14\\
69.4	1.41553435639709e-14\\
69.6	1.41137102005475e-14\\
69.8	1.41414657761631e-14\\
70	1.38500322321987e-14\\
70.4	1.37528877175439e-14\\
70.6	1.38361544443911e-14\\
70.8	1.41969769273939e-14\\
71.2	1.43357548054722e-14\\
71.4	1.46410661372441e-14\\
71.6	1.45577994103975e-14\\
72	1.49047441055926e-14\\
72.2	1.50018886202476e-14\\
72.4	1.49186218934005e-14\\
72.6	1.51406664983255e-14\\
72.8	1.49741330446319e-14\\
73	1.51267887105178e-14\\
73.2	1.52239332251726e-14\\
73.4	1.55847557081757e-14\\
73.8	1.56680224350225e-14\\
74	1.58484336765243e-14\\
74.2	1.57235335862536e-14\\
74.6	1.60288449180255e-14\\
75	1.59039448277553e-14\\
75.4	1.59317004033709e-14\\
75.6	1.57929225252928e-14\\
75.8	1.58900670399475e-14\\
76	1.60427227058335e-14\\
76.2	1.60704782814489e-14\\
76.4	1.64174229766444e-14\\
76.6	1.62370117351427e-14\\
76.8	1.63757896132211e-14\\
77	1.64174229766444e-14\\
77.2	1.63619118254133e-14\\
77.6	1.60427227058335e-14\\
77.8	1.60566004936413e-14\\
78	1.62092561595274e-14\\
78.2	1.61676227961037e-14\\
78.4	1.60149671302177e-14\\
78.6	1.61953783717196e-14\\
78.8	1.60982338570648e-14\\
79	1.6223133947335e-14\\
79.2	1.62925228863742e-14\\
79.4	1.62647673107584e-14\\
79.6	1.63341562497977e-14\\
79.8	1.6223133947335e-14\\
80.4	1.60704782814489e-14\\
80.8	1.64035451888364e-14\\
81	1.63896674010288e-14\\
81.2	1.67227343084165e-14\\
81.4	1.68476343986864e-14\\
81.6	1.71807013060745e-14\\
81.8	1.71529457304589e-14\\
82	1.73194791841522e-14\\
82.2	1.7430501486615e-14\\
82.8	1.72223346694977e-14\\
83	1.73611125475757e-14\\
83.2	1.77080572427715e-14\\
83.4	1.76109127281167e-14\\
83.6	1.75831571525007e-14\\
83.8	1.77358128183866e-14\\
84	1.77913239696182e-14\\
84.4	1.79717352111199e-14\\
84.6	1.79717352111199e-14\\
84.8	1.80688797257742e-14\\
85	1.79717352111199e-14\\
85.2	1.80133685745434e-14\\
85.4	1.79023462720806e-14\\
85.6	1.78745906964652e-14\\
85.8	1.80411241501585e-14\\
86	1.80133685745434e-14\\
86.4	1.84574577843932e-14\\
86.6	1.84435799965853e-14\\
86.8	1.85684800868554e-14\\
87	1.86101134502793e-14\\
87.2	1.84713355722008e-14\\
87.4	1.85684800868554e-14\\
87.8	1.8179902028237e-14\\
88.2	1.84435799965853e-14\\
88.4	1.8388068845354e-14\\
88.8	1.84297022087778e-14\\
89	1.86239912380872e-14\\
89.2	1.89431803576668e-14\\
89.4	1.88876692064352e-14\\
89.6	1.88876692064352e-14\\
89.8	1.86378690258946e-14\\
90	1.86517468137028e-14\\
90.6	1.84435799965853e-14\\
90.8	1.86795023893181e-14\\
91	1.86933801771258e-14\\
91.2	1.87766469039728e-14\\
91.4	1.89709359332825e-14\\
91.6	1.89293025698586e-14\\
91.8	1.92207361138229e-14\\
92	1.94011473553244e-14\\
92.2	1.94150251431322e-14\\
92.6	1.92901250528619e-14\\
92.8	1.9373391779709e-14\\
93	1.93456362040934e-14\\
93.2	1.95399252334028e-14\\
93.4	1.94705362943637e-14\\
93.8	1.95121696577868e-14\\
94	1.97480920505201e-14\\
94.4	1.98313587773668e-14\\
94.8	1.94566585065558e-14\\
95	1.97064586870962e-14\\
95.2	1.96370697480576e-14\\
95.4	1.97064586870962e-14\\
95.6	1.94982918699794e-14\\
95.8	1.94705362943637e-14\\
96.6	2.01921812603697e-14\\
96.8	2.01644256847543e-14\\
97	2.02893257750245e-14\\
97.2	2.01089145335234e-14\\
97.4	2.02476924116009e-14\\
97.8	2.00117700188683e-14\\
98	2.00672811700998e-14\\
98.4	1.99285032920213e-14\\
98.6	2.01644256847543e-14\\
99.8	2.0719537197067e-14\\
100	2.0358714714064e-14\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-18\\
10	1e-08\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_Hd_Error_pseudo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.336021505376344,
xmax=499.663978494624,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=9.20932042983681e-15,
ymax=9.20932042983685e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.32,0.521)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	9.59292506541564e-11\\
0.399999999999977	1.55717355676539e-10\\
0.600000000000023	1.57218460472573e-10\\
0.800000000000011	1.6705045680077e-10\\
1	1.50909729157436e-10\\
1.19999999999999	1.65711944166702e-10\\
1.39999999999998	1.56380075555518e-10\\
1.60000000000002	1.65229399606838e-10\\
1.80000000000001	1.65260291562495e-10\\
2	1.62460489505629e-10\\
2.19999999999999	1.65761626647062e-10\\
2.39999999999998	1.58689825169314e-10\\
2.60000000000002	1.65836872012552e-10\\
2.80000000000001	1.61232638351558e-10\\
3	1.65673058605264e-10\\
3.19999999999999	1.65600380630517e-10\\
3.39999999999998	1.6492941734559e-10\\
3.60000000000002	1.65679317487567e-10\\
3.80000000000001	1.63577942857717e-10\\
4	1.65809671548449e-10\\
4.19999999999999	1.64510405298311e-10\\
4.39999999999998	1.6566992222522e-10\\
4.60000000000002	1.65840674526398e-10\\
4.80000000000001	1.65778279992428e-10\\
5	1.65482058611672e-10\\
5.19999999999999	1.65803579199602e-10\\
5.39999999999998	1.65867847234945e-10\\
5.60000000000002	1.65665162144005e-10\\
5.80000000000001	1.64650640344104e-10\\
6	1.65736369073242e-10\\
6.19999999999999	1.63701940891777e-10\\
6.39999999999998	1.65566879650756e-10\\
6.60000000000002	1.64876848285367e-10\\
6.80000000000001	1.65709321264812e-10\\
7	1.65640681726314e-10\\
7.19999999999999	1.6162626792492e-10\\
7.39999999999998	1.6577295092191e-10\\
7.60000000000002	1.58734594912775e-10\\
7.80000000000001	1.65764624249217e-10\\
8	1.62007379733711e-10\\
8.19999999999999	1.65481517377951e-10\\
8.39999999999998	1.65423286180301e-10\\
8.60000000000002	1.56768584225206e-10\\
8.80000000000001	1.66129041079255e-10\\
9	1.50482695748795e-10\\
9.19999999999999	1.67192315547738e-10\\
9.39999999999998	1.55919457900392e-10\\
9.60000000000002	1.54981444344669e-10\\
9.80000000000001	1.01174235656027e-10\\
10	5.00377517198554e-13\\
10.2	9.02489610821223e-11\\
10.4	1.56224505554196e-10\\
10.6	1.58579704923059e-10\\
10.8	1.66745312002453e-10\\
11	1.5161806532494e-10\\
11.2	1.65047378541951e-10\\
11.4	1.56181526045352e-10\\
11.6	1.64867022811593e-10\\
11.8	1.65017097208957e-10\\
12	1.62967792038946e-10\\
12.2	1.6561370330682e-10\\
12.4	1.58817736739546e-10\\
12.6	1.65747984781629e-10\\
12.8	1.6090023757797e-10\\
13	1.65638780469384e-10\\
13.4	1.65017208231258e-10\\
13.6	1.65760932757664e-10\\
13.8	1.63465685432133e-10\\
14	1.65830085774311e-10\\
14.2	1.64360650090077e-10\\
14.4	1.65626526382741e-10\\
14.6	1.65842867216891e-10\\
14.8	1.65798694218291e-10\\
15	1.65437344379354e-10\\
15.2	1.65758795578331e-10\\
15.6	1.65689989506382e-10\\
15.8	1.64757638088108e-10\\
16	1.65681496300249e-10\\
16.2	1.63865518376652e-10\\
16.4	1.65414973385398e-10\\
16.6	1.64848398820354e-10\\
16.8	1.65777488958524e-10\\
17	1.65575567145913e-10\\
17.2	1.62062127606619e-10\\
17.4	1.65618477265814e-10\\
17.6	1.58925192450523e-10\\
17.8	1.65641098059946e-10\\
18	1.61654051256132e-10\\
18.2	1.65608166069476e-10\\
18.4	1.65485916636678e-10\\
18.6	1.57345664275608e-10\\
18.8	1.663296722576e-10\\
19	1.5039434975162e-10\\
19.2	1.67153485497456e-10\\
19.4	1.54796203633005e-10\\
19.6	1.53969170746395e-10\\
19.8	1.05936079353159e-10\\
20	2.04240790946377e-12\\
20.2	8.42908937093143e-11\\
20.4	1.56464785572288e-10\\
20.6	1.59985094616566e-10\\
20.8	1.66361452391678e-10\\
21	1.52583237711387e-10\\
21.2	1.64162544669109e-10\\
21.4	1.56259616357352e-10\\
21.6	1.64315006045957e-10\\
21.8	1.64761315701861e-10\\
22	1.63517518969598e-10\\
22.2	1.6535912916726e-10\\
22.4	1.59096083529592e-10\\
22.6	1.65549352004744e-10\\
22.8	1.60682842031964e-10\\
23	1.65544952746008e-10\\
23.4	1.65118793638016e-10\\
23.6	1.65785024597307e-10\\
23.8	1.63418584220317e-10\\
24	1.65829364129339e-10\\
24.2	1.64228908250401e-10\\
24.4	1.65576760635662e-10\\
24.6	1.65842131694133e-10\\
25.2	1.65709723720648e-10\\
25.4	1.65802302443125e-10\\
25.6	1.65661942497227e-10\\
25.8	1.64891642007167e-10\\
26	1.6560285087674e-10\\
26.2	1.64041932815277e-10\\
26.4	1.65203767332745e-10\\
26.6	1.64861263529654e-10\\
26.8	1.65810282171117e-10\\
27	1.65509647653837e-10\\
27.2	1.62551097582224e-10\\
27.4	1.65398916784903e-10\\
27.6	1.59270166499858e-10\\
27.8	1.65376143335116e-10\\
28	1.61436447543299e-10\\
28.2	1.65681635078131e-10\\
28.4	1.65467986534824e-10\\
28.6	1.58106958081381e-10\\
28.8	1.66322344785643e-10\\
29	1.50609663629452e-10\\
29.2	1.66944361112966e-10\\
29.4	1.53900087118681e-10\\
29.6	1.52688708898723e-10\\
29.8	1.10236431094531e-10\\
30	4.57497928429949e-12\\
30.2	7.80186609761186e-11\\
30.4	1.56542126483744e-10\\
30.6	1.61388499786418e-10\\
30.8	1.659010151478e-10\\
31	1.53766083199618e-10\\
31.2	1.63105626227453e-10\\
31.4	1.56560972519601e-10\\
31.6	1.63583604995131e-10\\
31.8	1.64551747228182e-10\\
32	1.64075572572923e-10\\
32.2	1.65016653119744e-10\\
32.4	1.59535704091766e-10\\
32.6	1.6521488344078e-10\\
32.8	1.60581797858938e-10\\
33	1.65392130546667e-10\\
33.2	1.65059493850703e-10\\
33.4	1.65250257921916e-10\\
33.6	1.65758060055597e-10\\
33.8	1.63414184961573e-10\\
34	1.65794961093362e-10\\
34.2	1.64122354595624e-10\\
34.4	1.65505137372789e-10\\
34.6	1.65763944237619e-10\\
34.8	1.65772770510656e-10\\
35	1.65489122405661e-10\\
35.4	1.6581938599991e-10\\
35.6	1.65661484530242e-10\\
35.8	1.64984761963365e-10\\
36	1.65519722927784e-10\\
36.2	1.64235083865973e-10\\
36.4	1.64989077955377e-10\\
36.6	1.64926239332185e-10\\
36.8	1.65782984562499e-10\\
37	1.65430183440843e-10\\
37.2	1.63050573043223e-10\\
37.4	1.65094160564659e-10\\
37.6	1.59729313109477e-10\\
37.8	1.6498973021139e-10\\
38	1.61334723358654e-10\\
38.2	1.65618616043694e-10\\
38.4	1.65369024029965e-10\\
38.6	1.58993471166544e-10\\
38.8	1.66097163800672e-10\\
39	1.51131274161992e-10\\
39.2	1.66487268415952e-10\\
39.4	1.53215690135156e-10\\
39.6	1.51176751672648e-10\\
39.8	1.13984793825856e-10\\
40	8.07454103579596e-12\\
40.2	7.16174897164001e-11\\
40.4	1.56343576973578e-10\\
40.6	1.62712010531852e-10\\
40.8	1.65454108747014e-10\\
41	1.55101764764968e-10\\
41.2	1.61890792438337e-10\\
41.4	1.57083498986125e-10\\
41.6	1.62666685676885e-10\\
41.8	1.6439810623936e-10\\
42.2	1.64629712640081e-10\\
42.4	1.60084903666475e-10\\
42.6	1.64768643173833e-10\\
42.8	1.60615604150048e-10\\
43	1.65130853435607e-10\\
43.2	1.64892988152597e-10\\
43.6	1.65680663632975e-10\\
43.8	1.63478439119125e-10\\
44	1.6573406536046e-10\\
44.2	1.64054658746689e-10\\
44.4	1.65436428445355e-10\\
44.6	1.65781249839019e-10\\
44.8	1.65764568738069e-10\\
45	1.65511590544121e-10\\
45.4	1.6578323436266e-10\\
45.6	1.6565349092446e-10\\
45.8	1.65091107451329e-10\\
46	1.65455885103856e-10\\
46.2	1.64446289918626e-10\\
46.6	1.65004912511266e-10\\
46.8	1.65692959352986e-10\\
47	1.65389715811591e-10\\
47.2	1.63539390363186e-10\\
47.4	1.64770710964204e-10\\
47.6	1.60294527651317e-10\\
47.8	1.64500635335679e-10\\
48	1.61397284426103e-10\\
48.2	1.65470304125396e-10\\
48.4	1.65257876827415e-10\\
48.6	1.59951815681399e-10\\
48.8	1.65729152623584e-10\\
49	1.51939502646144e-10\\
49.2	1.65879504576688e-10\\
49.4	1.52849913281899e-10\\
49.6	1.49365964041689e-10\\
49.8	1.17252041409446e-10\\
50	1.23562965415042e-11\\
50.2	6.52441850546016e-11\\
50.4	1.55937568413479e-10\\
50.6	1.6390275248135e-10\\
50.8	1.65021621367778e-10\\
51	1.56548746188534e-10\\
51.2	1.60587251829555e-10\\
51.4	1.57821547497327e-10\\
51.6	1.61551452770867e-10\\
51.8	1.64291247273249e-10\\
52	1.65058577916715e-10\\
52.2	1.6421500270702e-10\\
52.4	1.60748511723875e-10\\
52.6	1.64199556729195e-10\\
52.8	1.60767996137946e-10\\
53	1.64772570587774e-10\\
53.2	1.64738916952346e-10\\
53.4	1.65531421902892e-10\\
53.6	1.65582547673184e-10\\
53.8	1.63591140633922e-10\\
54	1.65613675551239e-10\\
54.2	1.63976859868247e-10\\
54.4	1.6535092739466e-10\\
54.6	1.6572848648976e-10\\
54.8	1.65753522018984e-10\\
55	1.65499960957931e-10\\
55.6	1.65639654770015e-10\\
55.8	1.65163854815027e-10\\
56	1.6540471770022e-10\\
56.2	1.64629920806912e-10\\
56.4	1.64556243631425e-10\\
56.8	1.65592706213863e-10\\
57	1.65351940473181e-10\\
57.2	1.63994387514248e-10\\
57.4	1.64454089235387e-10\\
57.6	1.60930588299919e-10\\
57.8	1.63926289209469e-10\\
58	1.61600816062098e-10\\
58.2	1.65148450470554e-10\\
58.4	1.65139291130601e-10\\
58.6	1.60938096183125e-10\\
58.8	1.65234451121594e-10\\
59	1.53000070945989e-10\\
59.2	1.65056315837302e-10\\
59.4	1.52788393048558e-10\\
59.6	1.47307485653946e-10\\
59.8	1.20019674754162e-10\\
60	1.74215225579037e-11\\
60.2	5.88426113390402e-11\\
60.4	1.5527809593686e-10\\
60.6	1.64916164058223e-10\\
60.8	1.64702224081391e-10\\
61	1.58038526709708e-10\\
61.2	1.5927015262208e-10\\
61.4	1.58747862077931e-10\\
61.6	1.60298302409609e-10\\
61.8	1.64295452242948e-10\\
62	1.65417138320299e-10\\
62.2	1.63812685638484e-10\\
62.4	1.61489627226175e-10\\
62.6	1.63575555878212e-10\\
62.8	1.61064342418808e-10\\
63	1.64330743457348e-10\\
63.2	1.64624841536563e-10\\
63.4	1.65640792748603e-10\\
63.6	1.65450139699715e-10\\
63.8	1.63755745075095e-10\\
64	1.65463809320694e-10\\
64.2	1.63966132338272e-10\\
64.4	1.65206404112437e-10\\
64.6	1.65727501166828e-10\\
65.6	1.65601976576121e-10\\
65.8	1.65222321935053e-10\\
66	1.65363875370696e-10\\
66.4	1.64360330900943e-10\\
66.6	1.65229080417722e-10\\
66.8	1.65428906684352e-10\\
67	1.65337979418655e-10\\
67.2	1.6441226158293e-10\\
67.4	1.64146377046307e-10\\
67.6	1.61615401617075e-10\\
67.8	1.63302968370082e-10\\
68	1.61887017680045e-10\\
68.2	1.64735433627602e-10\\
68.4	1.65017138842306e-10\\
68.6	1.6191041563029e-10\\
68.8	1.64691246751228e-10\\
69	1.54242327243808e-10\\
69.2	1.64059488216853e-10\\
69.4	1.53039830808054e-10\\
69.6	1.45015596753058e-10\\
69.8	1.22251278544823e-10\\
70	2.30566260528415e-11\\
70.2	5.26999832661774e-11\\
70.4	1.54359899862117e-10\\
70.6	1.65817429231839e-10\\
70.8	1.64468313967881e-10\\
71	1.595009679889e-10\\
71.2	1.57962490310295e-10\\
71.4	1.59758609119534e-10\\
71.6	1.58921556470128e-10\\
71.8	1.64353156084652e-10\\
72	1.65651783956552e-10\\
72.2	1.63464464186793e-10\\
72.4	1.62245716861525e-10\\
72.6	1.62884108978475e-10\\
72.8	1.61466007231332e-10\\
73	1.6376544564878e-10\\
73.2	1.64580113426468e-10\\
73.4	1.65713262556539e-10\\
73.6	1.6531391533458e-10\\
73.8	1.63968491562193e-10\\
74	1.6529305701951e-10\\
74.2	1.63974570033256e-10\\
74.4	1.65079089287088e-10\\
74.6	1.65658695094887e-10\\
75.4	1.65751148917252e-10\\
76.2	1.64985955453121e-10\\
76.4	1.64185956497137e-10\\
76.6	1.65323851830655e-10\\
77	1.6534529301281e-10\\
77.2	1.64747090969365e-10\\
77.4	1.63883448478499e-10\\
77.6	1.62297369987743e-10\\
77.8	1.62650823365409e-10\\
78	1.62304392148364e-10\\
78.2	1.64194907670286e-10\\
78.4	1.64966137972112e-10\\
78.6	1.62829541516804e-10\\
78.8	1.64101468524979e-10\\
79	1.55654253375372e-10\\
79.2	1.6294775251335e-10\\
79.4	1.53584367446062e-10\\
79.6	1.4249756929984e-10\\
79.8	1.23954638220346e-10\\
80	2.91534296703582e-11\\
80.2	4.69044525441847e-11\\
80.4	1.53178372763743e-10\\
80.6	1.66455751959833e-10\\
80.8	1.64369531874266e-10\\
81	1.6091204757541e-10\\
81.2	1.56746865487268e-10\\
81.4	1.60855495590078e-10\\
81.6	1.57443585946384e-10\\
81.8	1.6450216189234e-10\\
82	1.65747374158966e-10\\
82.2	1.63191238300432e-10\\
82.4	1.6301232586003e-10\\
82.6	1.62172775208797e-10\\
82.8	1.61978402912765e-10\\
83	1.63129856844967e-10\\
83.2	1.64572022676159e-10\\
83.4	1.65738589519287e-10\\
83.6	1.65175539912358e-10\\
83.8	1.64221122811452e-10\\
84	1.65065613955133e-10\\
84.2	1.64046332074012e-10\\
84.6	1.6562784477258e-10\\
85	1.65581867661572e-10\\
85.2	1.65511243599432e-10\\
85.4	1.65754507341914e-10\\
86.2	1.65144092845192e-10\\
86.4	1.64027028071164e-10\\
86.6	1.65459465573106e-10\\
86.8	1.65061506129939e-10\\
87	1.65398944540494e-10\\
87.2	1.6504025923681e-10\\
87.4	1.6368136013244e-10\\
87.6	1.62969721051462e-10\\
87.8	1.61996485670289e-10\\
88.2	1.63572252964706e-10\\
88.4	1.64963501192447e-10\\
88.6	1.63654853557734e-10\\
88.8	1.63558389054684e-10\\
89	1.5713491618996e-10\\
89.2	1.61783059171577e-10\\
89.4	1.5440330958239e-10\\
89.6	1.39802419640853e-10\\
89.8	1.25203777900928e-10\\
90	3.55699913967572e-11\\
90.2	4.1599002020833e-11\\
90.4	1.51664694691961e-10\\
90.6	1.66924418731899e-10\\
90.8	1.6440103445259e-10\\
91	1.62173566242709e-10\\
91.2	1.55678261948289e-10\\
91.4	1.61972726897545e-10\\
91.6	1.55976939697482e-10\\
91.8	1.64696992155368e-10\\
92	1.65690766662504e-10\\
92.2	1.63018598620121e-10\\
92.4	1.63706811995284e-10\\
92.6	1.61482840987943e-10\\
92.8	1.62545657489404e-10\\
93	1.62404048542612e-10\\
93.2	1.6461636220822e-10\\
93.4	1.65690586251255e-10\\
93.8	1.64483912601377e-10\\
94	1.64846442052287e-10\\
94.2	1.64148361569978e-10\\
94.4	1.64675786895612e-10\\
94.6	1.65606570123874e-10\\
95	1.65564756349214e-10\\
95.2	1.65464295043261e-10\\
95.4	1.6574720762553e-10\\
95.8	1.65331692780772e-10\\
96.2	1.65266925145065e-10\\
96.4	1.6392427693024e-10\\
96.6	1.65561800380409e-10\\
96.8	1.6486649545567e-10\\
97	1.65434874133124e-10\\
97.2	1.65256475170855e-10\\
97.4	1.6356219156855e-10\\
97.6	1.63584396029043e-10\\
97.8	1.61391233710627e-10\\
98	1.63293892296859e-10\\
98.2	1.62859836727591e-10\\
98.4	1.64990673900971e-10\\
98.6	1.64342969788408e-10\\
98.8	1.63087626736664e-10\\
99	1.58638588376724e-10\\
99.2	1.60581825614522e-10\\
99.4	1.55485138653162e-10\\
99.6	1.37000744082628e-10\\
99.8	1.2601454602023e-10\\
100	4.22097773400384e-11\\
100.2	3.68657743221593e-11\\
100.4	1.49821932637896e-10\\
100.6	1.67215782886925e-10\\
100.8	1.64582722450569e-10\\
101	1.63276309139699e-10\\
101.2	1.54813356578748e-10\\
101.4	1.63020846821746e-10\\
101.6	1.54513929429004e-10\\
101.8	1.649215486399e-10\\
102	1.65505331661826e-10\\
102.2	1.62959243321658e-10\\
102.4	1.6433170102469e-10\\
102.6	1.60851956754187e-10\\
102.8	1.63148994314354e-10\\
103	1.61656299457752e-10\\
103.2	1.64719154982498e-10\\
103.4	1.65587155098745e-10\\
103.6	1.64920646583698e-10\\
104.2	1.64295174687194e-10\\
104.4	1.64462471419205e-10\\
104.6	1.65557706433012e-10\\
105	1.6559797977323e-10\\
105.2	1.65474633995195e-10\\
105.4	1.65730290602184e-10\\
105.8	1.65342614599779e-10\\
106.2	1.65368482796252e-10\\
106.4	1.63871083369577e-10\\
106.6	1.65623820214118e-10\\
106.8	1.64688915282883e-10\\
107	1.65480476543846e-10\\
107.2	1.65411920272082e-10\\
107.4	1.63487112736496e-10\\
107.6	1.64121133350298e-10\\
107.8	1.6088401444402e-10\\
108	1.63841967770752e-10\\
108.2	1.62117611002274e-10\\
108.4	1.65076077807128e-10\\
108.6	1.64902744237415e-10\\
108.8	1.62680785509298e-10\\
109	1.60124288828268e-10\\
109.2	1.59394608623124e-10\\
109.4	1.56739385359647e-10\\
109.6	1.34147096209064e-10\\
109.8	1.26345725548479e-10\\
110	4.88136614462683e-11\\
110.2	3.28730237475468e-11\\
110.4	1.47614753753803e-10\\
110.6	1.67376223991766e-10\\
110.8	1.64861305163023e-10\\
111	1.64197960783587e-10\\
111.2	1.54181487022056e-10\\
111.4	1.63975943934238e-10\\
111.6	1.53154322557473e-10\\
111.8	1.65117836070657e-10\\
112	1.65172042709825e-10\\
112.2	1.63003707753803e-10\\
112.4	1.64834007554397e-10\\
112.6	1.60274599148027e-10\\
112.8	1.63752650328408e-10\\
113	1.60880350708052e-10\\
113.2	1.64877375641302e-10\\
113.4	1.65421051856455e-10\\
113.6	1.64865537888308e-10\\
113.8	1.64996530327411e-10\\
114	1.64328037288729e-10\\
114.2	1.64475780217718e-10\\
114.4	1.64221442000557e-10\\
114.6	1.65584282396661e-10\\
116.2	1.65443311828101e-10\\
116.4	1.63817168163931e-10\\
116.6	1.65674557406357e-10\\
116.8	1.64519092793464e-10\\
117	1.65540789409677e-10\\
117.2	1.65505151250571e-10\\
117.4	1.63489971560793e-10\\
117.6	1.64593449980544e-10\\
117.8	1.60441521179773e-10\\
118	1.64326233176312e-10\\
118.2	1.61366711659559e-10\\
118.4	1.65179508959671e-10\\
118.6	1.65312916133867e-10\\
118.8	1.62437688300268e-10\\
119	1.61499952300301e-10\\
119.2	1.58322341348156e-10\\
119.4	1.58117102744277e-10\\
119.6	1.31296959415831e-10\\
119.8	1.26183924420436e-10\\
120	5.54313539513656e-11\\
120.2	2.96888763573468e-11\\
120.4	1.45031722742485e-10\\
120.6	1.67385674765264e-10\\
120.8	1.65250438333147e-10\\
121	1.64932220658726e-10\\
121.2	1.53826590354455e-10\\
121.4	1.64789737411305e-10\\
121.6	1.51953269411648e-10\\
121.8	1.65286853648357e-10\\
122	1.64769739519075e-10\\
122.2	1.63154045829125e-10\\
122.4	1.65216479386379e-10\\
122.6	1.59861943127564e-10\\
122.8	1.64321486972864e-10\\
123	1.60102986423995e-10\\
123.2	1.65031349697033e-10\\
123.4	1.65171695765139e-10\\
123.6	1.64828872772919e-10\\
123.8	1.6520096401961e-10\\
124	1.64085842135899e-10\\
124.2	1.64657940060479e-10\\
124.4	1.63941901720753e-10\\
124.6	1.65578967203929e-10\\
125.2	1.6544519920725e-10\\
125.4	1.65719327149812e-10\\
125.8	1.65356256465181e-10\\
126.2	1.65486319092518e-10\\
126.4	1.63837915456714e-10\\
126.6	1.65686908637506e-10\\
126.8	1.64394498014523e-10\\
127	1.65580701927409e-10\\
127.2	1.65546132357975e-10\\
127.4	1.63581606593684e-10\\
127.6	1.64959254589359e-10\\
127.8	1.60124774550855e-10\\
128	1.64781771561105e-10\\
128.2	1.60669255677712e-10\\
128.4	1.6529298763057e-10\\
128.6	1.65578939448361e-10\\
128.8	1.623050305266e-10\\
129	1.62739696718541e-10\\
129.2	1.57387061716634e-10\\
129.4	1.59580668124273e-10\\
129.6	1.28543037325461e-10\\
129.8	1.25626342661883e-10\\
130	6.18262246954196e-11\\
130.2	2.73964878561e-11\\
130.4	1.42037354100573e-10\\
130.6	1.67302602327437e-10\\
130.8	1.6568188487831e-10\\
131	1.65442631816497e-10\\
131.2	1.53774590283535e-10\\
131.4	1.65384012040808e-10\\
131.6	1.50961632083838e-10\\
131.8	1.65344890556966e-10\\
132	1.64242550115822e-10\\
132.2	1.6343677800013e-10\\
132.4	1.65455427136872e-10\\
132.6	1.59582846936956e-10\\
132.8	1.64806696068e-10\\
133	1.59385296627502e-10\\
133.2	1.65218325132158e-10\\
133.4	1.64849467410015e-10\\
133.6	1.64823252268843e-10\\
133.8	1.65385288797287e-10\\
134	1.63882879489202e-10\\
134.2	1.6486718934506e-10\\
134.4	1.63660043850377e-10\\
134.6	1.65593441736619e-10\\
134.8	1.65455399381288e-10\\
135	1.6561002569304e-10\\
135.2	1.65483349245923e-10\\
135.4	1.65702895849046e-10\\
135.6	1.65393823636774e-10\\
136	1.65430155685272e-10\\
136.2	1.65524607909087e-10\\
136.4	1.63875954473085e-10\\
136.6	1.65669630791679e-10\\
136.8	1.64307456529406e-10\\
137	1.65590208212047e-10\\
137.2	1.65544980501578e-10\\
137.4	1.63721591839313e-10\\
137.6	1.65234256832566e-10\\
137.8	1.59942614708089e-10\\
138	1.65156111009425e-10\\
138.2	1.60033167273533e-10\\
138.4	1.65395766527072e-10\\
138.6	1.65708988197903e-10\\
138.8	1.62324292896092e-10\\
139	1.63820262910618e-10\\
139.2	1.56631943526439e-10\\
139.4	1.6102254252192e-10\\
139.6	1.25990454180608e-10\\
139.8	1.24606158724568e-10\\
140	6.79278439052981e-11\\
140.2	2.60145932573498e-11\\
140.4	1.38661596094098e-10\\
140.6	1.67190927768966e-10\\
140.8	1.6611596820315e-10\\
141	1.65760932757664e-10\\
141.2	1.54004975438947e-10\\
141.4	1.65766844695268e-10\\
141.6	1.50208678828538e-10\\
141.8	1.65266064722215e-10\\
142	1.63709379386041e-10\\
142.2	1.6377862954719e-10\\
142.4	1.65552432873649e-10\\
142.6	1.59453547587944e-10\\
142.8	1.65203781210534e-10\\
143	1.58736024324927e-10\\
143.2	1.65371522031775e-10\\
143.4	1.6452367246345e-10\\
143.6	1.64876043373671e-10\\
143.8	1.65538791008228e-10\\
144	1.63701066591147e-10\\
144.2	1.65062394308357e-10\\
144.4	1.63367083749753e-10\\
144.6	1.65580618660671e-10\\
144.8	1.65374811067484e-10\\
145	1.65580410493867e-10\\
145.2	1.65466682022774e-10\\
145.4	1.65662844553443e-10\\
145.6	1.65349442471376e-10\\
146	1.6545508019217e-10\\
146.2	1.65558206033371e-10\\
146.4	1.63958166488059e-10\\
146.6	1.65628774584376e-10\\
146.8	1.64249544520883e-10\\
147	1.6557971660446e-10\\
147.2	1.65512423211382e-10\\
147.4	1.63913743689299e-10\\
147.6	1.65402219698409e-10\\
147.8	1.59879845473837e-10\\
148	1.65420024900168e-10\\
148.2	1.59481483574816e-10\\
148.4	1.65439453803091e-10\\
148.6	1.65731955936725e-10\\
148.8	1.6249353251841e-10\\
149	1.64710828309826e-10\\
149.2	1.56107585191908e-10\\
149.4	1.62439423023748e-10\\
149.6	1.2369942570256e-10\\
149.8	1.2319036069019e-10\\
150	7.36609939711021e-11\\
150.2	2.56456245129037e-11\\
150.4	1.34910041471583e-10\\
150.6	1.67052358057689e-10\\
151	1.65927049877726e-10\\
151.2	1.54473628333206e-10\\
151.4	1.65933711215869e-10\\
151.6	1.49757206635562e-10\\
151.8	1.65032293386604e-10\\
152	1.63164981525919e-10\\
152.2	1.64166152893946e-10\\
152.4	1.65498420523484e-10\\
152.6	1.59497748342115e-10\\
152.8	1.6548051817721e-10\\
153	1.58196594712827e-10\\
153.2	1.6547099801479e-10\\
153.4	1.64126101598318e-10\\
153.6	1.64985622386206e-10\\
153.8	1.65586766520685e-10\\
154	1.63580329837219e-10\\
154.2	1.65259167461678e-10\\
154.4	1.63097410577071e-10\\
154.6	1.65595773204967e-10\\
154.8	1.65255989448276e-10\\
155	1.65593566636695e-10\\
155.2	1.65483349245923e-10\\
155.4	1.65642832783419e-10\\
155.6	1.65343169711279e-10\\
156	1.65469693502735e-10\\
156.2	1.65578661892591e-10\\
156.4	1.6404494429523e-10\\
156.6	1.65577482280635e-10\\
156.8	1.64240190891885e-10\\
157	1.65529867590672e-10\\
157.2	1.65505956162271e-10\\
157.4	1.64129765334313e-10\\
157.6	1.65507538230073e-10\\
157.8	1.59946195177331e-10\\
158	1.65588376344055e-10\\
158.2	1.59052854220578e-10\\
158.4	1.65431071619251e-10\\
158.6	1.65678651353746e-10\\
158.8	1.62769145384257e-10\\
159	1.65380237282527e-10\\
159.2	1.55851706540309e-10\\
159.4	1.63750513149093e-10\\
159.6	1.21737273039982e-10\\
159.8	1.21315388290636e-10\\
160	7.89214527063848e-11\\
160.2	2.61655141997593e-11\\
160.4	1.30848443191665e-10\\
160.6	1.6693356419407e-10\\
160.8	1.66828773018315e-10\\
161	1.65967226073416e-10\\
161.2	1.55237614429806e-10\\
161.4	1.65851735123287e-10\\
161.6	1.49626033785204e-10\\
161.8	1.64589897266868e-10\\
162	1.62663618685773e-10\\
162.2	1.64568747518248e-10\\
162.4	1.65325003687035e-10\\
162.6	1.59718641090648e-10\\
162.8	1.65620586689555e-10\\
163	1.57823809576749e-10\\
163.2	1.6552818837834e-10\\
163.4	1.63728849922323e-10\\
163.6	1.65094757309529e-10\\
163.8	1.65602156987363e-10\\
164	1.63523375396056e-10\\
164.2	1.65402566643111e-10\\
164.4	1.62850705143222e-10\\
164.6	1.65594205014934e-10\\
164.8	1.65150726427747e-10\\
165	1.65546423791509e-10\\
166.2	1.65574998156609e-10\\
166.4	1.64153954318457e-10\\
166.6	1.65481975344938e-10\\
166.8	1.64274163716451e-10\\
167	1.65462157863949e-10\\
167.2	1.65437843979716e-10\\
167.4	1.64364244437106e-10\\
167.6	1.65519750683348e-10\\
167.8	1.60148866390481e-10\\
168	1.65656544037774e-10\\
168.2	1.58786692128218e-10\\
168.4	1.65327987411428e-10\\
168.6	1.65558469711341e-10\\
168.8	1.63147620413359e-10\\
169	1.65876271052139e-10\\
169.2	1.55820356617651e-10\\
169.4	1.64863608875806e-10\\
169.6	1.20191717689629e-10\\
169.8	1.19000059806146e-10\\
170	8.37196700853572e-11\\
170.2	2.7615659758952e-11\\
170.4	1.26501767394586e-10\\
170.6	1.6684993664474e-10\\
170.8	1.67025004937937e-10\\
171	1.65877978020042e-10\\
171.2	1.56178070476182e-10\\
171.4	1.65559413400902e-10\\
171.6	1.49816173355964e-10\\
171.8	1.6393239543611e-10\\
172	1.62256846847338e-10\\
172.2	1.64936647673034e-10\\
172.4	1.65049252043312e-10\\
172.6	1.60094493217861e-10\\
172.8	1.65601629631427e-10\\
173	1.57593896266119e-10\\
173.2	1.65471622515243e-10\\
173.4	1.63345045822719e-10\\
173.6	1.65215841008145e-10\\
173.8	1.65545147035048e-10\\
174	1.63513425022198e-10\\
174.2	1.65525620987595e-10\\
174.4	1.62623595145733e-10\\
174.6	1.6558419912992e-10\\
174.8	1.65013003261546e-10\\
175	1.65509494998156e-10\\
175.4	1.65582797473358e-10\\
175.8	1.6522311296895e-10\\
176.2	1.6557875903712e-10\\
176.4	1.64278896042083e-10\\
176.6	1.65379654415438e-10\\
176.8	1.64331478980099e-10\\
177	1.65352675995934e-10\\
177.2	1.65398500451274e-10\\
177.4	1.64613822573047e-10\\
177.6	1.65496574777711e-10\\
177.8	1.60465085663464e-10\\
178	1.65604502333502e-10\\
178.2	1.58654797632887e-10\\
178.4	1.65140873198402e-10\\
178.6	1.65387675776778e-10\\
178.8	1.63601812652743e-10\\
179	1.6615744891091e-10\\
179.2	1.56042956334081e-10\\
179.4	1.65859562195614e-10\\
179.6	1.1910664121651e-10\\
179.8	1.1631338947548e-10\\
180	8.79578770929246e-11\\
180.2	2.99367891587484e-11\\
180.4	1.21888610316042e-10\\
180.6	1.66820057767571e-10\\
180.8	1.67040270504522e-10\\
181	1.65747832125969e-10\\
181.2	1.57288224111878e-10\\
181.4	1.65055913381445e-10\\
181.6	1.50311832425315e-10\\
181.8	1.63031393940476e-10\\
182	1.6196281815706e-10\\
182.2	1.65245039873706e-10\\
182.4	1.64692232074169e-10\\
182.6	1.60609262001009e-10\\
182.8	1.65444255517669e-10\\
183	1.57556287461162e-10\\
183.2	1.65327460055479e-10\\
183.4	1.62999280739489e-10\\
183.6	1.65351801695302e-10\\
183.8	1.65429475673655e-10\\
184	1.63569865985205e-10\\
184.2	1.65579119859603e-10\\
184.4	1.62470203957092e-10\\
184.6	1.6556160609137e-10\\
184.8	1.64886965192689e-10\\
185	1.65502972437892e-10\\
185.4	1.65552169195672e-10\\
185.8	1.65160052301159e-10\\
186	1.65484417835585e-10\\
186.2	1.65562605292103e-10\\
186.4	1.64384783563064e-10\\
186.6	1.65288879805381e-10\\
186.8	1.64424043824764e-10\\
187	1.65204835922419e-10\\
187.2	1.65389174577869e-10\\
187.4	1.6485431075797e-10\\
187.6	1.65422536779753e-10\\
187.8	1.60855828656991e-10\\
188	1.65434790866401e-10\\
188.2	1.58692559093515e-10\\
188.4	1.64847344108489e-10\\
188.6	1.65239363858473e-10\\
188.8	1.6409336389689e-10\\
189	1.66278699142989e-10\\
189.2	1.56521906546914e-10\\
189.4	1.66584510075127e-10\\
189.6	1.18534793092098e-10\\
189.8	1.1324523263578e-10\\
190	9.16374615078685e-11\\
190.2	3.30927091285439e-11\\
190.4	1.171622798779e-10\\
190.6	1.66812536006588e-10\\
190.8	1.66847452520719e-10\\
191	1.65604308044466e-10\\
191.2	1.58480117917744e-10\\
191.4	1.64427568782881e-10\\
191.6	1.51108750512387e-10\\
191.8	1.61949550991908e-10\\
192	1.61777632956558e-10\\
192.2	1.6544121628214e-10\\
192.4	1.64318447737347e-10\\
192.6	1.6122857215973e-10\\
192.8	1.6514042910919e-10\\
193	1.57696689040425e-10\\
193.2	1.65044963806874e-10\\
193.4	1.62712621154531e-10\\
193.6	1.65437122334742e-10\\
193.8	1.65295263587781e-10\\
194	1.63684607534793e-10\\
194.2	1.65596827916832e-10\\
194.4	1.62372837397846e-10\\
194.6	1.65503569182775e-10\\
194.8	1.64768185206824e-10\\
195	1.65479172031811e-10\\
195.4	1.65542191066245e-10\\
195.8	1.65109995120539e-10\\
196	1.65482794134412e-10\\
196.2	1.65565325338514e-10\\
196.4	1.64497582222356e-10\\
196.6	1.65158733911316e-10\\
196.8	1.64519203815771e-10\\
197.2	1.65374228200406e-10\\
197.4	1.65057523204841e-10\\
197.6	1.6532732127761e-10\\
197.8	1.61306995538627e-10\\
198	1.65206279212359e-10\\
198.2	1.58893190271854e-10\\
198.4	1.64427624294027e-10\\
198.6	1.65076452507396e-10\\
198.8	1.64583874306946e-10\\
199	1.66263142142853e-10\\
199.2	1.57179103066339e-10\\
199.4	1.67148350715962e-10\\
199.6	1.1845562031265e-10\\
199.8	1.09798919956101e-10\\
200	9.47447398313999e-11\\
200.2	3.69101693653566e-11\\
200.4	1.12451423173175e-10\\
200.6	1.66864411177417e-10\\
200.8	1.66485672470346e-10\\
201	1.65447780475778e-10\\
201.2	1.59721610937243e-10\\
201.4	1.63691032950549e-10\\
201.6	1.52178936119184e-10\\
201.8	1.60651353331423e-10\\
202	1.61773192064455e-10\\
202.2	1.65520860906382e-10\\
202.4	1.6394750834702e-10\\
202.6	1.61914467944336e-10\\
202.8	1.64718419459761e-10\\
203	1.58015170392831e-10\\
203.2	1.64615709952194e-10\\
203.4	1.62520455426748e-10\\
203.6	1.65497074378084e-10\\
203.8	1.65094632409434e-10\\
204	1.63895189086983e-10\\
204.2	1.65544175589897e-10\\
204.4	1.62314495177893e-10\\
204.6	1.65408950425494e-10\\
204.8	1.64647309675027e-10\\
205	1.6544521308503e-10\\
205.4	1.65468361235106e-10\\
205.6	1.6538760638784e-10\\
205.8	1.65070804247766e-10\\
206	1.65486305214733e-10\\
206.2	1.65572555665952e-10\\
206.4	1.64594088358786e-10\\
206.6	1.65068306245952e-10\\
206.8	1.64647281919457e-10\\
207	1.64866065244233e-10\\
207.2	1.6536938485245e-10\\
207.6	1.65222516224083e-10\\
207.8	1.61798144326935e-10\\
208	1.64894417564735e-10\\
208.2	1.59205523764249e-10\\
208.4	1.63894509075381e-10\\
208.6	1.64961169724091e-10\\
208.8	1.65034416688128e-10\\
209	1.66133440338006e-10\\
209.2	1.58018570450835e-10\\
209.4	1.674647504002e-10\\
209.6	1.18923954017798e-10\\
209.8	1.06065989324827e-10\\
210	9.72728286807708e-11\\
210.2	4.1345690759974e-11\\
210.4	1.07740788513059e-10\\
210.6	1.66960181791074e-10\\
210.8	1.65876368196653e-10\\
211	1.65341740299131e-10\\
211.2	1.60932683845872e-10\\
211.4	1.62896821032103e-10\\
211.6	1.53451029660804e-10\\
211.8	1.59200777560812e-10\\
212	1.61910276852424e-10\\
212.2	1.65436039867293e-10\\
212.4	1.63610097692052e-10\\
212.6	1.62649727020189e-10\\
212.8	1.64212199393895e-10\\
213	1.58507568182027e-10\\
213.2	1.64067343044749e-10\\
213.4	1.62410529469527e-10\\
213.6	1.65487831771393e-10\\
214	1.64132679669747e-10\\
214.2	1.65428448717362e-10\\
214.4	1.6233969724056e-10\\
214.6	1.65274752217395e-10\\
214.8	1.64555216675137e-10\\
215	1.65397029405758e-10\\
215.2	1.65566699239502e-10\\
215.6	1.6541885916598e-10\\
215.8	1.65004079843988e-10\\
216	1.65469943302908e-10\\
216.2	1.65537319962713e-10\\
216.4	1.64694285986758e-10\\
216.6	1.64980418215779e-10\\
217	1.64660923784869e-10\\
217.2	1.65371549787358e-10\\
217.4	1.65358934878242e-10\\
217.6	1.65117572392689e-10\\
217.8	1.6232511168556e-10\\
218	1.64542865443975e-10\\
218.2	1.5967432931419e-10\\
218.4	1.63278307541151e-10\\
218.6	1.64907254518456e-10\\
219	1.65971278387465e-10\\
219.2	1.59026847246221e-10\\
219.4	1.67584307542161e-10\\
219.6	1.19977333623567e-10\\
219.8	1.0204724565366e-10\\
220	9.92398940802234e-11\\
220.2	4.62471033690879e-11\\
220.4	1.03172234644513e-10\\
220.6	1.67011765528348e-10\\
220.8	1.65084099168496e-10\\
221	1.65285604647447e-10\\
221.2	1.62103636069933e-10\\
221.4	1.62119137558928e-10\\
221.6	1.54888421532986e-10\\
221.8	1.5761003613334e-10\\
222	1.62178798168706e-10\\
222.2	1.65162564180752e-10\\
222.4	1.63359395455318e-10\\
222.6	1.63349805903927e-10\\
222.8	1.63639102268583e-10\\
223	1.59135760124931e-10\\
223.2	1.63404623165768e-10\\
223.4	1.62404409365108e-10\\
223.6	1.6538589941995e-10\\
223.8	1.64705860061793e-10\\
224	1.6437473604469e-10\\
224.2	1.65302993515577e-10\\
224.4	1.62436550321671e-10\\
224.6	1.65105595861806e-10\\
224.8	1.64444055594796e-10\\
225	1.6530783686352e-10\\
225.2	1.65534488894006e-10\\
225.6	1.65434096977006e-10\\
225.8	1.64959781945307e-10\\
226	1.65455274481197e-10\\
226.2	1.65536848117925e-10\\
226.4	1.64795330159787e-10\\
226.8	1.64903077304334e-10\\
227	1.64474905917092e-10\\
227.2	1.65403982177469e-10\\
227.4	1.6545508019217e-10\\
227.6	1.6504149435992e-10\\
227.8	1.62839006168102e-10\\
228	1.64180960493521e-10\\
228.2	1.60228247336746e-10\\
228.6	1.64883537379082e-10\\
228.8	1.65781388616894e-10\\
229	1.6573500905003e-10\\
229.2	1.60095534051937e-10\\
229.4	1.67563130037954e-10\\
229.6	1.21409840514456e-10\\
229.8	9.79272635204282e-11\\
230	1.00582570050629e-10\\
230.2	5.14732562129059e-11\\
230.4	9.89135856555059e-11\\
230.6	1.67007477291927e-10\\
230.8	1.64132679669747e-10\\
231	1.65296998311245e-10\\
231.2	1.63127802932375e-10\\
231.4	1.61407012755347e-10\\
231.6	1.56408219709187e-10\\
231.8	1.55969820392353e-10\\
232	1.62577840079342e-10\\
232.2	1.64724497930817e-10\\
232.4	1.63181454460045e-10\\
232.6	1.6400250602011e-10\\
232.8	1.63059690749808e-10\\
233	1.59880872430122e-10\\
233.2	1.62626273558794e-10\\
233.4	1.62512850399022e-10\\
233.6	1.6520691759058e-10\\
233.8	1.64535732261058e-10\\
234	1.64638094823923e-10\\
234.2	1.65088123726952e-10\\
234.4	1.62621527355364e-10\\
234.6	1.64843277916649e-10\\
234.8	1.64427430004991e-10\\
235	1.6527461343951e-10\\
235.2	1.65510410932148e-10\\
235.6	1.65463018286787e-10\\
235.8	1.64926405865628e-10\\
236	1.65430391607658e-10\\
236.2	1.65524663420233e-10\\
236.4	1.64877791974939e-10\\
236.8	1.65035790589119e-10\\
237	1.64298352700588e-10\\
237.2	1.65400401708195e-10\\
237.4	1.65510813388004e-10\\
237.6	1.64972396854426e-10\\
237.8	1.63328919833283e-10\\
238	1.63794547369804e-10\\
238.2	1.608370381323e-10\\
238.4	1.61798185960298e-10\\
238.6	1.64933219859443e-10\\
238.8	1.65995647782848e-10\\
239	1.65515934291708e-10\\
239.2	1.6118127665888e-10\\
239.4	1.67399122341645e-10\\
239.6	1.23356172498924e-10\\
239.8	9.36441341137194e-11\\
240	1.01411434805237e-10\\
240.2	5.68883273821549e-11\\
240.4	9.50672734978342e-11\\
240.6	1.66896260700434e-10\\
240.8	1.63054306168148e-10\\
241	1.65375338423429e-10\\
241.2	1.64010013903317e-10\\
241.4	1.60781721270089e-10\\
241.6	1.57954108126464e-10\\
241.8	1.54314658273862e-10\\
242	1.63085739357535e-10\\
242.2	1.641340952041e-10\\
242.4	1.63094121541357e-10\\
242.6	1.64570815308627e-10\\
242.8	1.62490687571895e-10\\
243	1.60710195151728e-10\\
243.4	1.62711191742385e-10\\
243.6	1.649167746809e-10\\
243.8	1.64392721657688e-10\\
244	1.64916608147446e-10\\
244.2	1.64854130346715e-10\\
244.4	1.62849622675762e-10\\
244.6	1.6458875928826e-10\\
244.8	1.64395122514985e-10\\
245	1.65150573772084e-10\\
245.2	1.65501751192563e-10\\
245.6	1.6546948533591e-10\\
245.8	1.64875016417369e-10\\
246	1.6540270542097e-10\\
246.2	1.65515448569134e-10\\
246.4	1.6493079124658e-10\\
246.6	1.64834507154759e-10\\
246.8	1.65150074171726e-10\\
247	1.64130431468124e-10\\
247.2	1.65427407883275e-10\\
247.4	1.65527591633452e-10\\
247.6	1.64958005588476e-10\\
247.8	1.63784596995951e-10\\
248	1.63455970980672e-10\\
248.2	1.61474847382158e-10\\
248.4	1.61013077870644e-10\\
248.6	1.65031571741642e-10\\
248.8	1.66122809952551e-10\\
249	1.6532092361742e-10\\
249.2	1.62244773171958e-10\\
249.4	1.67111505189333e-10\\
249.6	1.25672056094935e-10\\
249.8	8.93909390953273e-11\\
250	1.01594566093156e-10\\
250.2	6.24208740251956e-11\\
250.4	9.16641901271868e-11\\
250.6	1.66658603584213e-10\\
250.8	1.61885754801356e-10\\
251	1.65478700187011e-10\\
251.2	1.64697200322187e-10\\
251.4	1.60322893849596e-10\\
251.6	1.59452853698558e-10\\
251.8	1.52731507996334e-10\\
252	1.63628555149834e-10\\
252.4	1.6316621664903e-10\\
252.6	1.65018804176856e-10\\
252.8	1.61983648716556e-10\\
253	1.61565857914613e-10\\
253.2	1.60862045905923e-10\\
253.4	1.63017696563909e-10\\
253.6	1.64537980462665e-10\\
253.8	1.64318655904157e-10\\
254	1.65144883879081e-10\\
254.2	1.64627089738188e-10\\
254.4	1.63130189911879e-10\\
254.6	1.64259453261371e-10\\
254.8	1.64408084368802e-10\\
255	1.65039634736352e-10\\
255.2	1.65448543754104e-10\\
255.6	1.65492425319163e-10\\
255.8	1.64830732396474e-10\\
256	1.6539393465908e-10\\
256.2	1.65485847247742e-10\\
256.4	1.64990632267605e-10\\
256.6	1.64816243986007e-10\\
256.8	1.65241278993208e-10\\
257	1.64007474268136e-10\\
257.2	1.6543516556667e-10\\
257.4	1.65509453364802e-10\\
257.6	1.64956992509957e-10\\
257.8	1.64177380024274e-10\\
258.2	1.62153623861628e-10\\
258.4	1.60222363154726e-10\\
258.6	1.65150407238629e-10\\
258.8	1.66117855582299e-10\\
259	1.65204322444259e-10\\
259.2	1.63290450605488e-10\\
259.4	1.66787583744102e-10\\
259.6	1.28275848276791e-10\\
259.8	8.51684417435524e-11\\
260	1.01321367962375e-10\\
260.2	6.79545308912582e-11\\
260.4	8.88080164962473e-11\\
260.6	1.66240729515541e-10\\
260.8	1.60692806283622e-10\\
261	1.65571098498235e-10\\
261.2	1.65212898917125e-10\\
261.4	1.60037830210237e-10\\
261.6	1.60851901243035e-10\\
261.8	1.51297779860108e-10\\
262	1.64161878535301e-10\\
262.2	1.62511587520338e-10\\
262.4	1.63314847756448e-10\\
262.6	1.65304783750213e-10\\
262.8	1.61569271850404e-10\\
263	1.62427710170837e-10\\
263.2	1.59939644861494e-10\\
263.4	1.63405886044472e-10\\
263.6	1.64065927510385e-10\\
263.8	1.64285876569354e-10\\
264	1.65316219047357e-10\\
264.4	1.63454152990463e-10\\
265.2	1.65429239751275e-10\\
265.6	1.65472732738251e-10\\
265.8	1.64827929083334e-10\\
266	1.65350150238554e-10\\
266.2	1.65476854441227e-10\\
266.4	1.65022329134955e-10\\
266.6	1.64827651527591e-10\\
266.8	1.6530739277432e-10\\
267	1.63912439177237e-10\\
267.2	1.65439509314241e-10\\
267.4	1.65477104241424e-10\\
267.8	1.64511321232286e-10\\
268	1.62945185122602e-10\\
268.2	1.62803395764569e-10\\
268.4	1.59483995454393e-10\\
268.6	1.65285798936494e-10\\
268.8	1.66028177317486e-10\\
269.2	1.64210950392984e-10\\
269.4	1.66431562975679e-10\\
269.6	1.31165744932105e-10\\
269.8	8.12004352646063e-11\\
270	1.00412941850255e-10\\
270.2	7.33162558441688e-11\\
270.4	8.66231530949293e-11\\
270.6	1.6559306703633e-10\\
270.8	1.59530319510104e-10\\
271	1.65655572592621e-10\\
271.2	1.65517155537035e-10\\
271.4	1.59956395351375e-10\\
271.6	1.62124744185206e-10\\
271.8	1.50049375702283e-10\\
272	1.64645519440395e-10\\
272.2	1.61589644442905e-10\\
272.6	1.65441563226852e-10\\
272.8	1.61270496956692e-10\\
273	1.63227611982282e-10\\
273.2	1.59074739491939e-10\\
273.4	1.63806537778473e-10\\
273.6	1.63466240543631e-10\\
273.8	1.64306263039651e-10\\
274	1.6545934067302e-10\\
274.2	1.64167401894849e-10\\
274.6	1.63535587849319e-10\\
274.8	1.64618069176119e-10\\
275	1.64666905111403e-10\\
275.2	1.65391172979316e-10\\
275.6	1.65466709778345e-10\\
275.8	1.64805016855671e-10\\
276	1.65315913736034e-10\\
276.2	1.65461949697139e-10\\
276.4	1.65010685670991e-10\\
276.6	1.64821392645285e-10\\
276.8	1.65366637050478e-10\\
277	1.63834820710023e-10\\
277.2	1.65425270703955e-10\\
277.4	1.65423230669139e-10\\
277.8	1.64779495603897e-10\\
278	1.62782384793827e-10\\
278.2	1.63400765140769e-10\\
278.4	1.58802193617198e-10\\
278.6	1.65430072418542e-10\\
278.8	1.6585466333651e-10\\
279	1.65123567597023e-10\\
279.2	1.64993504969685e-10\\
279.4	1.66125432854444e-10\\
279.6	1.34186536882027e-10\\
279.8	7.74844216566729e-11\\
280	9.90229703789997e-11\\
280.2	7.8478057385927e-11\\
280.4	8.50537418273217e-11\\
280.6	1.64680255543271e-10\\
280.8	1.58479299128268e-10\\
281	1.65661290241202e-10\\
281.2	1.65665967055698e-10\\
281.4	1.60077964772573e-10\\
281.6	1.63181884671449e-10\\
281.8	1.49056642029245e-10\\
282	1.65042951527632e-10\\
282.2	1.60653601533052e-10\\
282.4	1.63897603822075e-10\\
282.6	1.65414459907258e-10\\
282.8	1.61141697208039e-10\\
283	1.63942137643137e-10\\
283.2	1.582578790238e-10\\
283.4	1.64229088661652e-10\\
283.6	1.62844168705149e-10\\
283.8	1.64391125712102e-10\\
284	1.65497504589498e-10\\
284.2	1.6399456792549e-10\\
284.4	1.64160740556693e-10\\
284.6	1.63170810196787e-10\\
284.8	1.64657468215692e-10\\
285	1.64463082041878e-10\\
285.2	1.65398958418269e-10\\
285.6	1.65453400979832e-10\\
285.8	1.64817146042207e-10\\
286	1.65258889905938e-10\\
286.2	1.65434985155421e-10\\
286.6	1.64844790595538e-10\\
286.8	1.65403524210463e-10\\
287	1.63792535090576e-10\\
287.2	1.65382998962298e-10\\
287.4	1.65360891646306e-10\\
287.8	1.64992380868875e-10\\
288	1.62691901617324e-10\\
288.2	1.63944025022292e-10\\
288.4	1.58224419677386e-10\\
288.6	1.65531324758381e-10\\
288.8	1.6561320370644e-10\\
289	1.65204308566489e-10\\
289.2	1.65649022276771e-10\\
289.4	1.65856980927084e-10\\
289.6	1.37305597447404e-10\\
289.8	7.41851580166062e-11\\
290	9.70380997777862e-11\\
290.2	8.32946212003794e-11\\
290.4	8.42356878694193e-11\\
290.6	1.63479951797987e-10\\
290.8	1.57585944293724e-10\\
291	1.65566033105694e-10\\
291.2	1.65660360429416e-10\\
291.4	1.60398749837757e-10\\
291.6	1.64031760396799e-10\\
291.8	1.48348652806443e-10\\
292	1.65301092258659e-10\\
292.2	1.5971149402994e-10\\
292.4	1.64271235503219e-10\\
292.6	1.65251493045027e-10\\
292.8	1.61150037758513e-10\\
293	1.6452784967758e-10\\
293.2	1.57562254909926e-10\\
293.4	1.64634639254767e-10\\
293.6	1.62199143005639e-10\\
293.8	1.64514554756861e-10\\
294	1.65465099954967e-10\\
294.2	1.63869709468576e-10\\
294.4	1.64468161312224e-10\\
294.6	1.62798274860867e-10\\
294.8	1.64827498871914e-10\\
295	1.64222663245892e-10\\
295.2	1.65350885761308e-10\\
295.6	1.65455316114565e-10\\
295.8	1.64852131945274e-10\\
296.2	1.65432889609456e-10\\
296.4	1.6503709510118e-10\\
296.6	1.64878152797426e-10\\
296.8	1.65425367848476e-10\\
297	1.63794589003165e-10\\
297.2	1.65318828071466e-10\\
297.8	1.65125135787032e-10\\
298	1.62694080430023e-10\\
298.2	1.64393415547078e-10\\
298.4	1.57745719264736e-10\\
298.6	1.65574123855976e-10\\
298.8	1.65318911338202e-10\\
299	1.65343502778195e-10\\
299.2	1.66145347479933e-10\\
299.4	1.65664634788066e-10\\
299.6	1.4039062967708e-10\\
299.8	7.13320374989831e-11\\
300	9.45263728402393e-11\\
300.2	8.77828226775142e-11\\
300.4	8.41492708847334e-11\\
300.6	1.61996804859403e-10\\
300.8	1.56854515487305e-10\\
301	1.653202852392e-10\\
301.2	1.65536168106337e-10\\
301.4	1.60873828147788e-10\\
301.6	1.64639496480494e-10\\
301.8	1.47951845219652e-10\\
302	1.65355035219853e-10\\
302.2	1.58867613508907e-10\\
302.4	1.64608451869163e-10\\
302.6	1.64933317003961e-10\\
302.8	1.6130892455112e-10\\
303	1.64963556703587e-10\\
303.2	1.57013846369132e-10\\
303.4	1.6499519805979e-10\\
303.6	1.61519644881207e-10\\
303.8	1.64692232074169e-10\\
304	1.65345681590873e-10\\
304.2	1.63798405394826e-10\\
304.4	1.64778163336256e-10\\
304.6	1.62458130281703e-10\\
304.8	1.64971133975724e-10\\
305	1.6394868795899e-10\\
305.2	1.65341920710385e-10\\
305.4	1.65488900361062e-10\\
305.6	1.65402025409377e-10\\
305.8	1.64882399400487e-10\\
306.2	1.65400734775119e-10\\
306.4	1.65034153010161e-10\\
306.6	1.64899371934969e-10\\
306.8	1.65442576305361e-10\\
307	1.63832170052556e-10\\
307.2	1.65243624339341e-10\\
307.8	1.65225375048365e-10\\
308	1.62753116539348e-10\\
308.2	1.64774527355854e-10\\
308.4	1.57433233116679e-10\\
308.6	1.65546507058234e-10\\
308.8	1.65016944553291e-10\\
309	1.65513741601225e-10\\
309.2	1.66499702913832e-10\\
309.4	1.65589861267366e-10\\
309.6	1.4341469678491e-10\\
309.8	6.90301704686682e-11\\
310	9.15515302457541e-11\\
310.2	9.18081166645348e-11\\
310.4	8.47619474608815e-11\\
310.6	1.60287366712815e-10\\
310.8	1.56391427585941e-10\\
311	1.64870034291543e-10\\
311.2	1.65324157141989e-10\\
311.4	1.61482105465172e-10\\
311.6	1.65025382248271e-10\\
311.8	1.47940049100009e-10\\
312	1.65203725699383e-10\\
312.2	1.58183868781408e-10\\
312.4	1.64932123514205e-10\\
312.6	1.64548777381583e-10\\
312.8	1.61622451533285e-10\\
313	1.65238711602445e-10\\
313.2	1.56663682027166e-10\\
313.4	1.65252242445558e-10\\
313.6	1.60875465726738e-10\\
313.8	1.64888450115983e-10\\
314	1.65152641562462e-10\\
314.2	1.63797836405513e-10\\
314.4	1.65052069234223e-10\\
314.6	1.62149252358462e-10\\
314.8	1.65115018879721e-10\\
315	1.63691393773026e-10\\
315.2	1.6533707736244e-10\\
315.6	1.65398972296068e-10\\
315.8	1.64917121625593e-10\\
316.2	1.65397029405758e-10\\
316.4	1.65032210119874e-10\\
316.6	1.64935468061056e-10\\
316.8	1.65437302745983e-10\\
317	1.63877744707715e-10\\
317.2	1.65131200380309e-10\\
317.8	1.65269256613415e-10\\
318	1.62890312349609e-10\\
318.2	1.65038330224307e-10\\
318.4	1.57249172016975e-10\\
318.6	1.65446184530187e-10\\
318.8	1.64719030082426e-10\\
319.2	1.66697294856635e-10\\
319.4	1.65585004041625e-10\\
319.6	1.462918813866e-10\\
319.8	6.73486405533571e-11\\
320	8.81188733092841e-11\\
320.2	9.53565421069099e-11\\
320.4	8.60088389398285e-11\\
320.6	1.5831154442924e-10\\
320.8	1.56201260259605e-10\\
321	1.64210492425982e-10\\
321.2	1.65084779180085e-10\\
321.4	1.62190996744198e-10\\
321.6	1.65191735290718e-10\\
321.8	1.48256601439908e-10\\
322	1.64809346725477e-10\\
322.2	1.57631338537635e-10\\
322.4	1.65130534246491e-10\\
322.6	1.64055533047316e-10\\
322.8	1.6204527997222e-10\\
323	1.65348623681891e-10\\
323.2	1.5649834206321e-10\\
323.4	1.65403829521782e-10\\
323.6	1.60308821772749e-10\\
323.8	1.6506733480081e-10\\
324	1.64895375132095e-10\\
324.2	1.63872165837029e-10\\
324.4	1.65222210912745e-10\\
324.6	1.61889765482033e-10\\
324.8	1.65270852559008e-10\\
325	1.63405400321898e-10\\
325.2	1.65348193470472e-10\\
325.6	1.65386079831181e-10\\
325.8	1.64982832950856e-10\\
326	1.64995267448738e-10\\
326.2	1.65380195649154e-10\\
326.4	1.65005939467559e-10\\
326.6	1.64942601244e-10\\
326.8	1.654418407826e-10\\
327	1.63943053577142e-10\\
327.2	1.65021135645197e-10\\
327.6	1.65370162008572e-10\\
327.8	1.6528786672688e-10\\
328	1.63088376137217e-10\\
328.2	1.65226582415914e-10\\
328.4	1.57217641683082e-10\\
328.6	1.65233646209907e-10\\
328.8	1.64450161821419e-10\\
329	1.65909605498451e-10\\
329.2	1.66750335761642e-10\\
329.4	1.65698066378892e-10\\
329.6	1.48982853831476e-10\\
329.8	6.63731430927652e-11\\
330	8.42011876889304e-11\\
330.2	9.84528986114391e-11\\
330.4	8.79181449864361e-11\\
330.6	1.56110110949291e-10\\
330.8	1.56257257133409e-10\\
331	1.63319413548637e-10\\
331.2	1.64835534111058e-10\\
331.4	1.62929905678239e-10\\
331.6	1.65186295197916e-10\\
331.8	1.4890284838475e-10\\
332	1.64193533769281e-10\\
332.2	1.5728708613328e-10\\
332.4	1.65232549864666e-10\\
332.6	1.63560928689851e-10\\
332.8	1.62576174744797e-10\\
333	1.65296498710893e-10\\
333.2	1.56561819064657e-10\\
333.4	1.65405522611907e-10\\
333.6	1.59814550482194e-10\\
333.8	1.65200145230141e-10\\
334.2	1.64006308533979e-10\\
334.4	1.65333635671068e-10\\
334.6	1.6171951278122e-10\\
334.8	1.65366567661535e-10\\
335	1.63129273977872e-10\\
335.2	1.65328445378411e-10\\
335.6	1.65345626079718e-10\\
336	1.64915470168827e-10\\
336.2	1.65372257554532e-10\\
336.4	1.64981348027564e-10\\
336.6	1.64971231120247e-10\\
336.8	1.65426131126791e-10\\
337	1.64040905858969e-10\\
337.2	1.64878236064138e-10\\
337.6	1.65404745455788e-10\\
337.8	1.65289379405745e-10\\
338	1.63330113323034e-10\\
338.2	1.65350816372374e-10\\
338.4	1.57345081408526e-10\\
338.6	1.64959837456448e-10\\
338.8	1.64242813793799e-10\\
339	1.66098926279726e-10\\
339.2	1.66693839287479e-10\\
339.4	1.65899863291398e-10\\
339.6	1.51471876708159e-10\\
339.8	6.6094157924469e-11\\
340	7.98806298885078e-11\\
340.2	1.01002997632266e-10\\
340.4	9.03140895403036e-11\\
340.6	1.53780307932117e-10\\
340.8	1.56589588518046e-10\\
341	1.62152055671602e-10\\
341.2	1.64634486599083e-10\\
341.4	1.63658378515841e-10\\
341.6	1.65004454544254e-10\\
341.8	1.49835102658532e-10\\
342	1.6331061503116e-10\\
342.2	1.57188262406287e-10\\
342.4	1.65158733911316e-10\\
342.6	1.63075747350315e-10\\
342.8	1.63138141884284e-10\\
343	1.6509182909629e-10\\
343.2	1.56815824214892e-10\\
343.4	1.65228927762059e-10\\
343.6	1.594713527897e-10\\
343.8	1.65283564612656e-10\\
344	1.64261326762718e-10\\
344.2	1.64176103267791e-10\\
344.4	1.65356908721217e-10\\
344.6	1.61637703222085e-10\\
344.8	1.65424535181202e-10\\
345	1.62872493270067e-10\\
345.2	1.65328736811975e-10\\
346	1.64838101501805e-10\\
346.2	1.65356658921031e-10\\
346.4	1.64937133395606e-10\\
346.6	1.65001831642359e-10\\
346.8	1.65402816443285e-10\\
347	1.64134608682259e-10\\
347.4	1.65174665611723e-10\\
347.6	1.65402191942832e-10\\
347.8	1.65271005214684e-10\\
348	1.63563176891472e-10\\
348.2	1.65388744366451e-10\\
348.4	1.57596616312538e-10\\
348.6	1.64554259107785e-10\\
348.8	1.64092808785367e-10\\
349	1.66236163723357e-10\\
349.2	1.66592836747805e-10\\
349.4	1.66120547873128e-10\\
349.6	1.5368188666099e-10\\
349.8	6.65069110894473e-11\\
350	7.52627127287305e-11\\
350.2	1.03032346543414e-10\\
350.4	9.31858618047312e-11\\
350.6	1.51347837040735e-10\\
350.8	1.57181156978929e-10\\
351.2	1.64495528309774e-10\\
351.4	1.643319230693e-10\\
351.6	1.64725150186837e-10\\
351.8	1.51034185158485e-10\\
352	1.62249338964138e-10\\
352.2	1.57294871572229e-10\\
352.4	1.64896180043786e-10\\
352.6	1.62653113200398e-10\\
353	1.64766769672485e-10\\
353.2	1.57280855006549e-10\\
353.4	1.6492320009664e-10\\
353.6	1.59240939878728e-10\\
353.8	1.65271379914952e-10\\
354	1.63916380468986e-10\\
354.2	1.64397759294663e-10\\
354.4	1.65308697286377e-10\\
354.6	1.61627156103339e-10\\
354.8	1.65388702733079e-10\\
355	1.62621568988727e-10\\
355.2	1.65308614019636e-10\\
355.4	1.65198313362146e-10\\
355.6	1.65338090440957e-10\\
355.8	1.65171806787444e-10\\
356	1.64782090750225e-10\\
356.2	1.65371327742742e-10\\
356.4	1.64884134123959e-10\\
356.6	1.65002733698564e-10\\
356.8	1.65389271722385e-10\\
357	1.64258440182872e-10\\
357.2	1.64609048614033e-10\\
357.4	1.65194316559269e-10\\
357.6	1.65399666185456e-10\\
357.8	1.65235297666659e-10\\
358	1.63844174339005e-10\\
358.2	1.6537186897648e-10\\
358.4	1.57964086255911e-10\\
358.6	1.64072130881538e-10\\
358.8	1.64004532177137e-10\\
359	1.66308078419772e-10\\
359.4	1.66390901057408e-10\\
359.6	1.55651422306661e-10\\
359.8	6.76531053400727e-11\\
360	7.03393454593062e-11\\
360.2	1.04601036166049e-10\\
360.4	9.63815277588143e-11\\
360.6	1.48959636292474e-10\\
360.8	1.57978033432645e-10\\
361	1.59161891999391e-10\\
361.2	1.64419935999578e-10\\
361.4	1.64924615631009e-10\\
361.6	1.6440020178532e-10\\
361.8	1.52432344524546e-10\\
362	1.61005972443292e-10\\
362.2	1.57658067156954e-10\\
362.4	1.64408500702429e-10\\
362.6	1.62305918705028e-10\\
362.8	1.64249863710001e-10\\
363	1.64367283672649e-10\\
363.2	1.5791820628941e-10\\
363.4	1.64438462846302e-10\\
363.6	1.59189855741824e-10\\
363.8	1.65167449162072e-10\\
364	1.63586644230669e-10\\
364.2	1.64640148736513e-10\\
364.4	1.65205904512085e-10\\
364.6	1.61738067383506e-10\\
364.8	1.65368219118276e-10\\
365	1.62480084942018e-10\\
365.2	1.65264663065666e-10\\
365.4	1.65034666488307e-10\\
365.6	1.65342628477568e-10\\
365.8	1.65214689151751e-10\\
366	1.64708482963676e-10\\
366.2	1.6536938485245e-10\\
366.4	1.64838698246686e-10\\
366.8	1.65392324835701e-10\\
367	1.64357041865243e-10\\
367.2	1.64477542696776e-10\\
367.4	1.65216923475597e-10\\
367.6	1.65343086444552e-10\\
367.8	1.65224861570228e-10\\
368	1.64107769040631e-10\\
368.2	1.65296373810787e-10\\
368.4	1.58470445099653e-10\\
368.6	1.6350679143962e-10\\
368.8	1.64017563419891e-10\\
369	1.66325328510022e-10\\
369.2	1.66192490325115e-10\\
369.4	1.66714170246612e-10\\
369.6	1.57372670450691e-10\\
369.8	6.94719004545917e-11\\
370	6.51737691592696e-11\\
370.2	1.05568234709536e-10\\
370.4	9.98944399421769e-11\\
370.6	1.4656291458248e-10\\
370.8	1.58978566422444e-10\\
371	1.57366661368565e-10\\
371.2	1.64456628870555e-10\\
371.4	1.65335578561343e-10\\
371.6	1.64046304318428e-10\\
371.8	1.53957999127202e-10\\
372	1.59663282595093e-10\\
372.2	1.58225446633688e-10\\
372.4	1.6373150057979e-10\\
372.6	1.62080404653152e-10\\
372.8	1.64727856355462e-10\\
373	1.63912217132639e-10\\
373.2	1.58693613805378e-10\\
373.4	1.63824523391486e-10\\
373.6	1.59306567937278e-10\\
373.8	1.64903271593361e-10\\
374	1.63313751411201e-10\\
374.2	1.64876695629704e-10\\
374.4	1.65041924571346e-10\\
374.6	1.61923863206671e-10\\
374.8	1.65213148717309e-10\\
375	1.62359140021268e-10\\
375.2	1.65134544927162e-10\\
375.4	1.64912764000212e-10\\
375.6	1.65328140067099e-10\\
375.8	1.65242874938788e-10\\
376	1.6467149865918e-10\\
376.2	1.65374436367223e-10\\
376.4	1.64797661628125e-10\\
376.8	1.65361363491097e-10\\
377	1.64445942973943e-10\\
377.2	1.64364549748434e-10\\
377.4	1.65255698014726e-10\\
377.8	1.65210956026836e-10\\
378	1.64373820110699e-10\\
378.2	1.65206279212359e-10\\
378.4	1.59022392476339e-10\\
378.6	1.62910795964429e-10\\
378.8	1.64109711930917e-10\\
379	1.66236399645742e-10\\
379.2	1.65992830591936e-10\\
379.4	1.66972824455772e-10\\
379.6	1.5879862702573e-10\\
379.8	7.1881695040688e-11\\
380	5.99578720006378e-11\\
380.2	1.06095895957552e-10\\
380.4	1.03576328069894e-10\\
380.6	1.44334391660736e-10\\
380.8	1.60098975743324e-10\\
381	1.55466403639625e-10\\
381.2	1.64543281777622e-10\\
381.4	1.65602045965047e-10\\
381.6	1.63712321477053e-10\\
381.8	1.55558732561896e-10\\
382	1.58258711691056e-10\\
382.2	1.58967658481223e-10\\
382.4	1.6285062187648e-10\\
382.6	1.619978318157e-10\\
382.8	1.6508275302307e-10\\
383	1.63433780397959e-10\\
383.2	1.5959056298698e-10\\
383.4	1.63077149006875e-10\\
383.6	1.5958730170685e-10\\
383.8	1.64535149393972e-10\\
384	1.63104169059727e-10\\
384.2	1.65098643090121e-10\\
384.4	1.64825889048537e-10\\
384.6	1.62216906574037e-10\\
384.8	1.64993407825155e-10\\
385	1.62359306554735e-10\\
385.2	1.65041300070895e-10\\
385.4	1.64860791684874e-10\\
385.6	1.65304048227444e-10\\
385.8	1.65280525377127e-10\\
386	1.64641730804334e-10\\
386.2	1.65376365379726e-10\\
386.4	1.64753377607238e-10\\
386.8	1.65361405124469e-10\\
387	1.64549721071167e-10\\
387.2	1.64271513058973e-10\\
387.4	1.65279415154092e-10\\
387.8	1.65200492174842e-10\\
388	1.64576255401452e-10\\
388.2	1.65123567597023e-10\\
388.4	1.59638149921375e-10\\
388.6	1.62266075576239e-10\\
389	1.66081495778233e-10\\
389.2	1.6584812689846e-10\\
389.4	1.672228605587e-10\\
389.6	1.59987537107225e-10\\
389.8	7.49217632378692e-11\\
390	5.47316636456719e-11\\
390.2	1.06026840085432e-10\\
390.4	1.07273287475179e-10\\
390.6	1.42303779870897e-10\\
390.8	1.6128658131275e-10\\
391	1.53485030240934e-10\\
391.2	1.64710592387436e-10\\
391.4	1.65673641472342e-10\\
391.6	1.63470390002189e-10\\
391.8	1.57152527102691e-10\\
392	1.56840124221349e-10\\
392.2	1.59846511027513e-10\\
392.4	1.61805735476867e-10\\
392.6	1.62049887397758e-10\\
392.8	1.65298025267554e-10\\
393.2	1.605391652948e-10\\
393.4	1.62247576485084e-10\\
393.6	1.60016611072677e-10\\
393.8	1.64029109739349e-10\\
394	1.62963822991645e-10\\
394.2	1.65233438043078e-10\\
394.4	1.64594254892227e-10\\
394.6	1.6255088941541e-10\\
394.8	1.64759178522549e-10\\
395	1.62421534555248e-10\\
395.2	1.64888991349688e-10\\
395.4	1.6474489827888e-10\\
395.6	1.65295915843809e-10\\
395.8	1.652969428001e-10\\
396	1.64609617603334e-10\\
396.2	1.65367178284188e-10\\
396.4	1.64721014606079e-10\\
396.8	1.65357172399188e-10\\
397	1.64630198362651e-10\\
397.2	1.6419049453376e-10\\
397.4	1.65308086663712e-10\\
398	1.64779204170347e-10\\
398.2	1.65025798581902e-10\\
398.4	1.60281996008927e-10\\
398.6	1.616121958481e-10\\
398.8	1.64461763652043e-10\\
399	1.65819538655579e-10\\
399.2	1.65751176672833e-10\\
399.4	1.67368036096949e-10\\
399.6	1.60977495222696e-10\\
399.8	7.84084186467048e-11\\
400	4.96231944424616e-11\\
400.2	1.05454270316051e-10\\
400.4	1.10952066978425e-10\\
400.6	1.40605568854637e-10\\
400.8	1.6244607048411e-10\\
401	1.51510567980579e-10\\
401.2	1.64887548059769e-10\\
401.4	1.65551364283968e-10\\
401.6	1.63304259004341e-10\\
401.8	1.5870639524795e-10\\
402	1.554930489922e-10\\
402.2	1.60820898265082e-10\\
402.4	1.60625915346382e-10\\
402.6	1.62263355529831e-10\\
402.8	1.65343572167133e-10\\
403	1.62647284529516e-10\\
403.2	1.61497232253891e-10\\
403.4	1.61383240104846e-10\\
403.6	1.60575872043552e-10\\
403.8	1.63373398143201e-10\\
404	1.62924909674629e-10\\
404.2	1.65319077871648e-10\\
404.4	1.64351240949923e-10\\
404.6	1.62958577187842e-10\\
404.8	1.64417618409022e-10\\
405	1.62477725718093e-10\\
405.2	1.64629102017417e-10\\
405.4	1.64656871470827e-10\\
405.6	1.65269284368987e-10\\
405.8	1.65274127716942e-10\\
406	1.6461661200839e-10\\
406.2	1.65350788616787e-10\\
406.4	1.64657149026572e-10\\
406.8	1.65336785928889e-10\\
407.2	1.64123867274493e-10\\
407.4	1.65326669021584e-10\\
407.6	1.65060617951525e-10\\
407.8	1.65198743573558e-10\\
408	1.64926405865628e-10\\
408.2	1.64943503300208e-10\\
408.4	1.60925370251703e-10\\
408.6	1.60990804021208e-10\\
408.8	1.64720501127929e-10\\
409	1.65503999394197e-10\\
409.2	1.65705074661742e-10\\
409.4	1.67419605956457e-10\\
409.6	1.61763005768195e-10\\
409.8	8.22718282389457e-11\\
410	4.46548770183216e-11\\
410.2	1.04444106141523e-10\\
410.4	1.14587714317167e-10\\
410.6	1.39207811944422e-10\\
410.8	1.63575500367042e-10\\
411	1.49598999854564e-10\\
411.2	1.65074801050659e-10\\
411.4	1.65273808527819e-10\\
411.6	1.63261515417905e-10\\
411.8	1.60137889060326e-10\\
412	1.5429964250745e-10\\
412.2	1.61803181963906e-10\\
412.4	1.59348589878751e-10\\
412.6	1.62577395990133e-10\\
412.8	1.65210539693202e-10\\
413	1.62387533975135e-10\\
413.2	1.62421770477651e-10\\
413.4	1.60516641645187e-10\\
413.6	1.61243546292763e-10\\
413.8	1.62621527355364e-10\\
414	1.62969679418087e-10\\
414.2	1.65295832577081e-10\\
414.4	1.64135954827681e-10\\
414.6	1.63356841942352e-10\\
414.8	1.64070410035861e-10\\
415	1.62666852210337e-10\\
415.2	1.64341582009625e-10\\
415.4	1.64603011776349e-10\\
415.6	1.65271449303886e-10\\
415.8	1.65275612640241e-10\\
416	1.64659397228198e-10\\
416.2	1.65311722644112e-10\\
416.4	1.64629226917521e-10\\
416.8	1.65312125099953e-10\\
417.2	1.64087840537346e-10\\
417.4	1.65323671419425e-10\\
417.6	1.64989230611027e-10\\
417.8	1.652255832152e-10\\
418.2	1.64885910480813e-10\\
418.4	1.61562985212521e-10\\
418.6	1.60406105065297e-10\\
418.8	1.64972785432488e-10\\
419	1.65131477936063e-10\\
419.2	1.65696151244187e-10\\
419.4	1.67390837302324e-10\\
419.6	1.6236956223991e-10\\
419.8	8.65015281625876e-11\\
420	4.00376259923642e-11\\
420.2	1.02852171224305e-10\\
420.4	1.18001095006371e-10\\
420.6	1.38189848453147e-10\\
420.8	1.64595975737919e-10\\
421	1.4783106683236e-10\\
421.2	1.6521310708394e-10\\
421.4	1.64827165805012e-10\\
421.6	1.63351859816524e-10\\
421.8	1.61404445364614e-10\\
422	1.53303772454363e-10\\
422.2	1.62761248923007e-10\\
422.4	1.58052376741936e-10\\
422.6	1.63008634368466e-10\\
422.8	1.64918759204554e-10\\
423	1.62236613032712e-10\\
423.2	1.63243960016329e-10\\
423.4	1.59699628521359e-10\\
423.6	1.61954241684184e-10\\
423.8	1.61775703944046e-10\\
424	1.63133381803077e-10\\
424.2	1.65209693148156e-10\\
424.4	1.63938904118589e-10\\
424.8	1.63662070007404e-10\\
425	1.62941368730972e-10\\
425.2	1.64030192206797e-10\\
425.6	1.65203115076723e-10\\
425.8	1.65230273907461e-10\\
426	1.64688804260574e-10\\
426.2	1.65278693509129e-10\\
426.4	1.64609048614033e-10\\
426.8	1.65316912936754e-10\\
427	1.64813940273225e-10\\
427.2	1.64075322772741e-10\\
427.4	1.65322491807447e-10\\
427.6	1.64896762910872e-10\\
427.8	1.65231203719256e-10\\
428.2	1.64828845017333e-10\\
428.4	1.6215498388484e-10\\
428.6	1.59909807617704e-10\\
428.8	1.65245178651567e-10\\
429	1.64733726659715e-10\\
429.2	1.65764971193914e-10\\
429.4	1.67266742123758e-10\\
429.6	1.62795152358624e-10\\
429.8	9.09149283634441e-11\\
430	3.59018786921774e-11\\
430.2	1.00814398495962e-10\\
430.4	1.21205642744641e-10\\
430.6	1.37583250348072e-10\\
430.8	1.65457897383084e-10\\
431	1.4626581890109e-10\\
431.2	1.65258681739103e-10\\
431.8	1.62471869291628e-10\\
432	1.52536469566479e-10\\
432.2	1.63621963200634e-10\\
432.4	1.56798810047038e-10\\
432.6	1.6347781461867e-10\\
432.8	1.64434743599176e-10\\
433	1.6224216414783e-10\\
433.2	1.63932242780431e-10\\
433.4	1.58959248541816e-10\\
433.6	1.62682922688621e-10\\
433.8	1.60876464927467e-10\\
434	1.63355509674725e-10\\
434.2	1.64978988803627e-10\\
434.4	1.63799140917585e-10\\
434.6	1.6419619830454e-10\\
434.8	1.6322973528382e-10\\
435	1.6322354579046e-10\\
435.2	1.63616911685869e-10\\
435.4	1.64586719253449e-10\\
435.6	1.6510587341755e-10\\
435.8	1.65208541291766e-10\\
436	1.64767047228232e-10\\
436.2	1.65231148208104e-10\\
436.4	1.64607411035074e-10\\
436.6	1.64839919492005e-10\\
436.8	1.65308947086549e-10\\
437	1.64844790595538e-10\\
437.2	1.64078681197391e-10\\
437.4	1.65276195507335e-10\\
437.6	1.64840155414412e-10\\
437.8	1.65237920568547e-10\\
438	1.65179897537715e-10\\
438.2	1.64820365688987e-10\\
438.4	1.62692637140089e-10\\
438.6	1.59472990368661e-10\\
438.8	1.65471997215507e-10\\
439	1.64324179263716e-10\\
439.2	1.65875188584676e-10\\
439.4	1.67042518706145e-10\\
439.6	1.63120017493406e-10\\
439.8	9.54172713063496e-11\\
440	3.22067372771076e-11\\
440.2	9.8242428081536e-11\\
440.4	1.24130955514448e-10\\
440.6	1.37388891929828e-10\\
440.8	1.66130637024868e-10\\
441	1.44970771498444e-10\\
441.2	1.65147159836297e-10\\
441.4	1.63662597363324e-10\\
441.6	1.63766750160834e-10\\
441.8	1.63323021773458e-10\\
442	1.52038104328506e-10\\
442.2	1.6434154037625e-10\\
442.4	1.55608609331284e-10\\
442.6	1.63961996757491e-10\\
442.8	1.63831670452205e-10\\
443	1.62368160583346e-10\\
443.2	1.64504271316081e-10\\
443.4	1.58361643243233e-10\\
443.6	1.63400626362886e-10\\
443.8	1.59974158919765e-10\\
444	1.6366556720993e-10\\
444.2	1.64649044398508e-10\\
444.4	1.63733637759129e-10\\
444.6	1.64554578296893e-10\\
444.8	1.62844571161007e-10\\
445	1.63604046976573e-10\\
445.2	1.63217439563815e-10\\
445.4	1.64648614187079e-10\\
445.8	1.6516356338148e-10\\
446	1.64848357187008e-10\\
446.2	1.65145938590968e-10\\
446.4	1.646098951591e-10\\
446.6	1.64780009082043e-10\\
446.8	1.65296262788501e-10\\
447	1.64865704421764e-10\\
447.2	1.64077459952052e-10\\
447.4	1.65241376137713e-10\\
447.6	1.64816160719279e-10\\
447.8	1.65230717996668e-10\\
448	1.65212454827913e-10\\
448.2	1.64841792993373e-10\\
448.4	1.63193666913306e-10\\
448.6	1.5916490347933e-10\\
448.8	1.65648411654121e-10\\
449	1.63905014560769e-10\\
449.2	1.66035546422815e-10\\
449.4	1.66679919866306e-10\\
449.6	1.63324742619151e-10\\
449.8	9.99615251684492e-11\\
450	2.91572460620057e-11\\
450.2	9.51831807816054e-11\\
450.4	1.26724367111029e-10\\
450.6	1.37598946126078e-10\\
450.8	1.66578875693277e-10\\
451	1.44017173187014e-10\\
451.2	1.64889921161492e-10\\
451.4	1.6301633654071e-10\\
451.6	1.64086438880777e-10\\
451.8	1.63962649013537e-10\\
452	1.51868712050521e-10\\
452.2	1.64861069240621e-10\\
452.4	1.54593240986326e-10\\
452.6	1.64426167126301e-10\\
452.8	1.63151561705101e-10\\
453	1.62615976240237e-10\\
453.2	1.6489234977434e-10\\
453.4	1.57920981846978e-10\\
453.6	1.64048136186431e-10\\
453.8	1.59092766738304e-10\\
454	1.64010777181634e-10\\
454.2	1.64232336064002e-10\\
454.4	1.63736191272082e-10\\
454.6	1.64864302765196e-10\\
454.8	1.62541521908636e-10\\
455	1.63917227014041e-10\\
455.2	1.62776528367388e-10\\
455.4	1.64717184336639e-10\\
455.8	1.65116864625502e-10\\
456	1.64892446918872e-10\\
456.2	1.65092120529843e-10\\
456.4	1.64613114805868e-10\\
456.6	1.64701516314201e-10\\
456.8	1.65288019382543e-10\\
457	1.64863830920392e-10\\
457.2	1.64111418898819e-10\\
457.4	1.6520394774399e-10\\
457.6	1.64781688294366e-10\\
457.8	1.65216659797624e-10\\
458	1.65226790582735e-10\\
458.2	1.64873836805405e-10\\
458.4	1.63604657599246e-10\\
458.6	1.5892709370746e-10\\
458.8	1.65780750238653e-10\\
459	1.63518351636868e-10\\
459.2	1.66185037953076e-10\\
459.4	1.66265348711113e-10\\
459.6	1.63450350476609e-10\\
459.8	1.04435529668654e-10\\
460	2.67684208132831e-11\\
460.2	9.16756670576951e-11\\
460.4	1.29040958474221e-10\\
460.6	1.38221017964576e-10\\
460.8	1.66816810365224e-10\\
461	1.43394990326222e-10\\
461.2	1.64387392587172e-10\\
461.4	1.62372740253315e-10\\
461.6	1.64418825776548e-10\\
461.8	1.64374333588843e-10\\
462	1.51992959884767e-10\\
462.2	1.65176122779447e-10\\
462.4	1.53757812038083e-10\\
462.6	1.64777386180147e-10\\
462.8	1.62390559332871e-10\\
463	1.62984348239804e-10\\
463.2	1.65092231552142e-10\\
463.4	1.57679105883258e-10\\
463.6	1.64574506800189e-10\\
463.8	1.58283733342483e-10\\
464	1.64339153396745e-10\\
464.2	1.63726004975828e-10\\
464.4	1.63814919962304e-10\\
464.6	1.6506496169911e-10\\
464.8	1.62198851572089e-10\\
465	1.64245020362056e-10\\
465.2	1.6233502042607e-10\\
465.4	1.64793748091974e-10\\
465.6	1.64695479476509e-10\\
465.8	1.65093022586049e-10\\
466.6	1.64610214348207e-10\\
466.8	1.65263497331487e-10\\
467	1.64880775699323e-10\\
467.2	1.64168484362283e-10\\
467.4	1.65153987707887e-10\\
467.6	1.64776775557493e-10\\
467.8	1.65178884459218e-10\\
468	1.6520863843627e-10\\
468.2	1.6492412990843e-10\\
468.4	1.63972002642501e-10\\
468.6	1.58828589169599e-10\\
468.8	1.65824368125732e-10\\
469	1.63205185477185e-10\\
469.2	1.66356886599493e-10\\
469.4	1.65795516204881e-10\\
469.6	1.6344715858541e-10\\
469.8	1.08811806787129e-10\\
470	2.51325488198626e-11\\
470.2	8.7773080470476e-11\\
470.4	1.30984501023339e-10\\
470.6	1.39185954428639e-10\\
470.8	1.6681916958916e-10\\
471	1.43177039668714e-10\\
471.2	1.63649649387317e-10\\
471.4	1.61821001043443e-10\\
471.6	1.64730090679298e-10\\
471.8	1.64607438790645e-10\\
472	1.52419910026676e-10\\
472.2	1.65234895210804e-10\\
472.4	1.53208931652498e-10\\
472.6	1.65030350496307e-10\\
472.8	1.61616747762484e-10\\
473.2	1.65121569195569e-10\\
473.4	1.57668447742242e-10\\
473.6	1.64963168125542e-10\\
473.8	1.57573995518413e-10\\
474	1.64670999058818e-10\\
474.2	1.63181718137996e-10\\
474.4	1.63965854782507e-10\\
474.6	1.65181229805357e-10\\
474.8	1.62039270890093e-10\\
475	1.64598293328488e-10\\
475.2	1.61846203106102e-10\\
475.4	1.64886618247988e-10\\
475.6	1.64490365772715e-10\\
475.8	1.65083474668029e-10\\
476.2	1.64926211576609e-10\\
476.6	1.64527544366253e-10\\
476.8	1.65240404692575e-10\\
477	1.64878943831325e-10\\
477.2	1.64216099052253e-10\\
477.4	1.65094118931282e-10\\
477.6	1.64778718447781e-10\\
477.8	1.65133615115387e-10\\
478	1.65207098001828e-10\\
478.2	1.64987884465622e-10\\
478.4	1.64277771941274e-10\\
478.6	1.58840898767397e-10\\
478.8	1.6581938599991e-10\\
479	1.62965960170957e-10\\
479.2	1.66504629528494e-10\\
479.4	1.6529594359938e-10\\
479.6	1.63367305794353e-10\\
479.8	1.12945111596655e-10\\
480	2.42482145473829e-11\\
480.2	8.34162322549422e-11\\
480.4	1.32543240272126e-10\\
480.6	1.40457992459106e-10\\
480.8	1.66649402610915e-10\\
481	1.43309655809001e-10\\
481.2	1.62664978708988e-10\\
481.4	1.61372415430352e-10\\
481.6	1.64956173720465e-10\\
481.8	1.64683156000925e-10\\
482	1.53102516775589e-10\\
482.2	1.65071623037239e-10\\
482.4	1.52905424433136e-10\\
482.6	1.65086444514626e-10\\
482.8	1.6089374277328e-10\\
483	1.6385494350234e-10\\
483.2	1.64991353912573e-10\\
483.4	1.57821797297498e-10\\
483.6	1.6518282575095e-10\\
483.8	1.57017274182711e-10\\
484	1.64934940705121e-10\\
484.2	1.62597380004577e-10\\
484.4	1.64176255923465e-10\\
484.6	1.65202448942917e-10\\
484.8	1.61900520767591e-10\\
485	1.6483193976401e-10\\
485.2	1.61479385418777e-10\\
485.4	1.65011421193747e-10\\
485.6	1.64234945088094e-10\\
485.8	1.65066710300373e-10\\
486	1.65132796325897e-10\\
486.6	1.64430316584862e-10\\
486.8	1.65242194927196e-10\\
487.2	1.6425762139339e-10\\
487.4	1.65039884536524e-10\\
487.6	1.64796926105382e-10\\
488	1.65190916501239e-10\\
488.2	1.6504922428773e-10\\
488.4	1.6448679918123e-10\\
488.6	1.58967547458919e-10\\
488.8	1.6571928551645e-10\\
489	1.62793278857264e-10\\
489.2	1.66611183183277e-10\\
489.4	1.64756819298613e-10\\
489.6	1.63188476620659e-10\\
489.8	1.16829060314844e-10\\
490	2.42022096808003e-11\\
490.2	7.87382381517448e-11\\
490.4	1.33788966016896e-10\\
490.6	1.41994499491809e-10\\
490.8	1.66287233982494e-10\\
491	1.43854039791332e-10\\
491.2	1.61427135547672e-10\\
491.4	1.61063842818448e-10\\
491.6	1.65076952107757e-10\\
491.8	1.64618138565046e-10\\
492	1.54024612508679e-10\\
492.2	1.64655719614444e-10\\
492.4	1.52902135397428e-10\\
492.6	1.64943905756048e-10\\
492.8	1.60241625524193e-10\\
493	1.64289221116216e-10\\
493.2	1.64734587082542e-10\\
493.4	1.58198981692338e-10\\
493.6	1.65233965399019e-10\\
493.8	1.56651205895913e-10\\
494	1.65110536354267e-10\\
494.2	1.62009322624006e-10\\
494.4	1.64373153976886e-10\\
494.6	1.65128258289299e-10\\
494.8	1.61889279759454e-10\\
495	1.65065267010434e-10\\
495.2	1.61135021992117e-10\\
495.4	1.6507863132009e-10\\
495.6	1.6399551161506e-10\\
495.8	1.65067973179066e-10\\
496	1.65157609810503e-10\\
496.2	1.64772029354051e-10\\
496.4	1.64830746274275e-10\\
496.6	1.64319918782856e-10\\
496.8	1.65234589899473e-10\\
497.2	1.6429822780051e-10\\
497.4	1.64986996287205e-10\\
497.6	1.6483289733139e-10\\
498.2	1.65121430417694e-10\\
498.4	1.64654900824954e-10\\
498.6	1.5916942763817e-10\\
498.8	1.65538235896704e-10\\
499	1.62709443141108e-10\\
499.2	1.6666087954142e-10\\
499.4	1.64293870175144e-10\\
499.6	1.62886648613643e-10\\
499.8	1.2040644870037e-10\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=20}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	2.73312164567065e-10\\
0.399999999999977	4.79456391255795e-10\\
0.600000000000023	3.17590495568766e-10\\
0.800000000000011	4.00921407184285e-10\\
1	3.22147364339993e-10\\
1.19999999999999	3.79893977386904e-10\\
1.39999999999998	3.72414168947604e-10\\
1.60000000000002	3.9338957091851e-10\\
1.80000000000001	3.96962240856159e-10\\
2	4.34952504568805e-10\\
2.19999999999999	3.77493342140771e-10\\
2.39999999999998	4.2858255833169e-10\\
2.60000000000002	3.59533347538148e-10\\
2.80000000000001	3.80319942205906e-10\\
3	3.70038152897049e-10\\
3.19999999999999	3.45404552182245e-10\\
3.39999999999998	4.13942380372841e-10\\
3.60000000000002	3.40022413003473e-10\\
3.80000000000001	4.64257729482245e-10\\
4	3.4594861697544e-10\\
4.19999999999999	4.57832813327578e-10\\
4.39999999999998	3.49559672874194e-10\\
4.60000000000002	4.13213060990187e-10\\
4.80000000000001	3.38783598396989e-10\\
5	3.88631987702231e-10\\
5.19999999999999	3.39714381625287e-10\\
5.39999999999998	4.04572250700698e-10\\
5.60000000000002	3.55075607805226e-10\\
5.80000000000001	4.4662926135254e-10\\
6	3.53630694172046e-10\\
6.19999999999999	4.61492649650436e-10\\
6.39999999999998	3.44575104560543e-10\\
6.60000000000002	4.16818038417859e-10\\
6.80000000000001	3.47464154670812e-10\\
7	3.68811772788456e-10\\
7.19999999999999	3.80038278624547e-10\\
7.39999999999998	3.53069712355513e-10\\
7.60000000000002	4.31628829900015e-10\\
7.80000000000001	3.65310351413428e-10\\
8	4.47904005551584e-10\\
8.19999999999999	3.85132023494887e-10\\
8.39999999999998	4.07428438209403e-10\\
8.60000000000002	3.6971420369623e-10\\
8.80000000000001	3.86286225229053e-10\\
9	3.22498791560655e-10\\
9.19999999999999	3.99798374961492e-10\\
9.39999999999998	3.13986905919866e-10\\
9.60000000000002	4.71944844315766e-10\\
9.80000000000001	2.95050636700549e-10\\
10	1.62987678908871e-12\\
10.2	2.50422488301537e-10\\
10.4	4.85154028062591e-10\\
10.6	3.22375320882521e-10\\
10.8	4.01603361677135e-10\\
11	3.22654500339868e-10\\
11.2	3.74357544963286e-10\\
11.4	3.73840847167648e-10\\
11.6	3.80329157057006e-10\\
11.8	4.08050662703551e-10\\
12	4.20547444091016e-10\\
12.2	3.91246993136624e-10\\
12.4	4.23306889540966e-10\\
12.6	3.67557151381706e-10\\
12.8	3.80132050836763e-10\\
13	3.71926114906006e-10\\
13.2	3.43897799126576e-10\\
13.4	4.10265613148832e-10\\
13.6	3.37208969081197e-10\\
13.8	4.64100854968827e-10\\
14	3.40294528666812e-10\\
14.2	4.67113153712592e-10\\
14.4	3.44394637807888e-10\\
14.6	4.22223825347093e-10\\
14.8	3.37707903308458e-10\\
15	3.89388674082446e-10\\
15.2	3.40565187162421e-10\\
15.4	3.9649185323843e-10\\
15.6	3.60493232487437e-10\\
15.8	4.34111843694588e-10\\
16	3.6283981375005e-10\\
16.2	4.5584033769861e-10\\
16.4	3.51071172133277e-10\\
16.6	4.18530279877586e-10\\
16.8	3.50297527096382e-10\\
17	3.68165109509983e-10\\
17.2	3.79509687564723e-10\\
17.4	3.48015699591655e-10\\
17.6	4.3253982340288e-10\\
17.8	3.55085558179073e-10\\
18	4.58753840470982e-10\\
18.2	3.73300473865976e-10\\
18.4	4.21934265304481e-10\\
18.6	3.65745336794457e-10\\
18.8	3.93654095431888e-10\\
19	3.23493870579825e-10\\
19.2	3.98468980034038e-10\\
19.4	3.11656825346935e-10\\
19.6	4.62842819626297e-10\\
19.8	3.15262163597126e-10\\
20	6.70896671550755e-12\\
20.2	2.26771851297158e-10\\
20.4	4.88844797974531e-10\\
20.6	3.28321869691433e-10\\
20.8	4.01779026715231e-10\\
21	3.24313978450323e-10\\
21.2	3.69421604418103e-10\\
21.4	3.74139941250478e-10\\
21.6	3.68604688438797e-10\\
21.8	4.17725035117853e-10\\
22	4.05488337351664e-10\\
22.2	4.0605133144744e-10\\
22.4	4.15944542697671e-10\\
22.6	3.77230885417738e-10\\
22.8	3.79285131080205e-10\\
23	3.74673361780454e-10\\
23.2	3.42837716549285e-10\\
23.4	4.06221070670115e-10\\
23.6	3.3589071801732e-10\\
23.8	4.61242516402976e-10\\
24	3.36892930219415e-10\\
24.2	4.73908134956963e-10\\
24.4	3.400567327727e-10\\
24.6	4.31092869734886e-10\\
24.8	3.36635996855982e-10\\
25	3.90965648744436e-10\\
25.2	3.41283570848304e-10\\
25.4	3.8923192446915e-10\\
25.6	3.65419111636449e-10\\
25.8	4.20954951452203e-10\\
26	3.73147748811118e-10\\
26.2	4.47562778505005e-10\\
26.4	3.59571900032682e-10\\
26.6	4.18786533229451e-10\\
26.8	3.54116500012035e-10\\
27	3.67862726391432e-10\\
27.2	3.78994599592444e-10\\
27.4	3.44258566098451e-10\\
27.6	4.31484917240438e-10\\
27.8	3.47105066911276e-10\\
28	4.66967131629285e-10\\
28.2	3.62196661551906e-10\\
28.4	4.36302771689177e-10\\
28.6	3.6063979580446e-10\\
28.8	4.02099450957951e-10\\
29	3.24797258532959e-10\\
29.2	3.97158264608937e-10\\
29.4	3.10607359277352e-10\\
29.6	4.52430884423383e-10\\
29.8	3.33683691788861e-10\\
30	1.49244228087041e-11\\
30.2	2.02951225269928e-10\\
30.4	4.90319132517823e-10\\
30.6	3.35276945095925e-10\\
30.8	4.01328609234162e-10\\
31	3.27264423893843e-10\\
31.2	3.64897792537456e-10\\
31.4	3.73598291192337e-10\\
31.6	3.58402835187738e-10\\
31.8	4.25490837008267e-10\\
32	3.90596235910742e-10\\
32.2	4.21152057672458e-10\\
32.4	4.06737171720915e-10\\
32.6	3.88464371781095e-10\\
32.8	3.77595898992655e-10\\
33	3.78443526516396e-10\\
33.2	3.42020564647608e-10\\
33.4	4.0214127861038e-10\\
33.6	3.35730762635045e-10\\
33.8	4.55929169418381e-10\\
34	3.35854094535274e-10\\
34.2	4.77828249190189e-10\\
34.4	3.3701963442214e-10\\
34.6	4.39404651553244e-10\\
34.8	3.35742850188237e-10\\
35	3.93201388115851e-10\\
35.2	3.41942016368623e-10\\
35.4	3.82942816345973e-10\\
35.6	3.69676914080424e-10\\
35.8	4.07762143495014e-10\\
36	3.83895831790326e-10\\
36.2	4.37013453202779e-10\\
36.4	3.69976785319359e-10\\
36.6	4.17279641395912e-10\\
36.8	3.59135624017327e-10\\
37	3.67766664344237e-10\\
37.2	3.78696587977091e-10\\
37.4	3.41527223168818e-10\\
37.6	4.28764357351965e-10\\
37.8	3.41335779086032e-10\\
38	4.72118732997e-10\\
38.2	3.52506940304314e-10\\
38.4	4.49795922730099e-10\\
38.6	3.54755627651758e-10\\
38.8	4.11537109945576e-10\\
39	3.2614808076479e-10\\
39.2	3.96105856448349e-10\\
39.4	3.10760611688095e-10\\
39.6	4.41086223101905e-10\\
39.8	3.50140708094119e-10\\
40	2.61548838142989e-11\\
40.2	1.79349979312348e-10\\
40.4	4.89517648638549e-10\\
40.6	3.43040540418102e-10\\
40.8	4.00208144402092e-10\\
41	3.31660976460315e-10\\
41.2	3.60516047570577e-10\\
41.4	3.72576150486897e-10\\
41.6	3.49771489549519e-10\\
41.8	4.31005328649344e-10\\
42	3.76554148973082e-10\\
42.2	4.35838587442568e-10\\
42.4	3.96172941674586e-10\\
42.6	4.01062169586033e-10\\
42.8	3.7493963489509e-10\\
43	3.83266515746622e-10\\
43.2	3.41329256525725e-10\\
43.4	3.98343247276491e-10\\
43.6	3.36380867604888e-10\\
43.8	4.48679454700942e-10\\
44	3.36999206318451e-10\\
44.2	4.78601339115598e-10\\
44.4	3.35734537393346e-10\\
44.6	4.46643777518548e-10\\
44.8	3.35346070357013e-10\\
45	3.9601100176868e-10\\
45.2	3.42617628712481e-10\\
45.4	3.77702896736688e-10\\
45.6	3.72974470752581e-10\\
45.8	3.95127319752206e-10\\
46	3.94470969777839e-10\\
46.2	4.2474646022585e-10\\
46.4	3.81976492103153e-10\\
46.6	4.13907311203072e-10\\
46.8	3.65514715716686e-10\\
47	3.67582408955528e-10\\
47.2	3.7881375813954e-10\\
47.4	3.39668085325138e-10\\
47.6	4.24782098384944e-10\\
47.8	3.37717062648388e-10\\
48	4.7409183523418e-10\\
48.2	3.44804393370681e-10\\
48.4	4.61723714817426e-10\\
48.6	3.48504183844689e-10\\
48.8	4.21769300040805e-10\\
49	3.27375557218604e-10\\
49.2	3.95512525508377e-10\\
49.4	3.12009404424012e-10\\
49.6	4.29058816253683e-10\\
49.8	3.64252392137685e-10\\
50	3.99392879879554e-11\\
50.2	1.56555338137752e-10\\
50.4	4.86294171597734e-10\\
50.6	3.51484910621181e-10\\
50.8	3.98419311431485e-10\\
51	3.37498626268312e-10\\
51.2	3.56092211273285e-10\\
51.4	3.71467537285662e-10\\
51.6	3.42541453535199e-10\\
51.8	4.34088959222455e-10\\
52	3.64012292530824e-10\\
52.2	4.49317846817876e-10\\
52.4	3.84802911757012e-10\\
52.6	4.14700773720957e-10\\
52.8	3.71297520507228e-10\\
53	3.8919917288991e-10\\
53.2	3.40693695477503e-10\\
53.4	3.95092403238106e-10\\
53.6	3.37514724502179e-10\\
53.8	4.39963718235049e-10\\
54	3.40120834274594e-10\\
54.2	4.76162498319587e-10\\
54.4	3.36499245134887e-10\\
54.6	4.52360413016911e-10\\
54.8	3.35571709308971e-10\\
55	3.99110286486431e-10\\
55.2	3.43320510909357e-10\\
55.4	3.73479899784533e-10\\
55.6	3.75378922390361e-10\\
55.8	3.83455531216525e-10\\
56	4.04232688988582e-10\\
56.2	4.11402287237024e-10\\
56.4	3.95171118050538e-10\\
56.6	4.08638817228641e-10\\
56.8	3.73322622815312e-10\\
57	3.67165742254359e-10\\
57.2	3.79527048677295e-10\\
57.4	3.38425787393957e-10\\
57.6	4.19902418391536e-10\\
57.8	3.35990651967319e-10\\
58	4.72904423953742e-10\\
58.2	3.39530972781601e-10\\
58.4	4.71376729316295e-10\\
58.6	3.42438077893801e-10\\
58.8	4.32451116583202e-10\\
59	3.28300928109638e-10\\
59.2	3.95654578544414e-10\\
59.4	3.14218012720246e-10\\
59.6	4.16687892523812e-10\\
59.8	3.76157452408589e-10\\
60	5.59738644323495e-11\\
60.2	1.34973671128686e-10\\
60.4	4.8062057111943e-10\\
60.6	3.60382931829918e-10\\
60.8	3.95992377777435e-10\\
61	3.4468984611013e-10\\
61.2	3.51499260253817e-10\\
61.4	3.70637479041308e-10\\
61.6	3.36509667353559e-10\\
61.8	4.34758298806229e-10\\
62	3.53475915204628e-10\\
62.2	4.6081742588469e-10\\
62.4	3.73282585397501e-10\\
62.6	4.28913071726102e-10\\
62.8	3.66711494503865e-10\\
63	3.96215726894384e-10\\
63.2	3.40014030819626e-10\\
63.4	3.92546245509005e-10\\
63.6	3.38843564318117e-10\\
63.8	4.30349214597399e-10\\
64	3.44792930317992e-10\\
64.2	4.70636404847901e-10\\
64.4	3.39550138006594e-10\\
64.6	4.56025772699335e-10\\
64.8	3.36779645837556e-10\\
65	4.02351194028744e-10\\
65.2	3.44304848520749e-10\\
65.4	3.70213193434675e-10\\
65.6	3.768624717848e-10\\
65.8	3.73091099681307e-10\\
66	4.12704592722684e-10\\
66.2	3.97692045961397e-10\\
66.4	4.09029213277448e-10\\
66.6	4.01622943235743e-10\\
66.8	3.82616896499306e-10\\
67	3.6625762145357e-10\\
67.2	3.80968437352358e-10\\
67.4	3.37651365200916e-10\\
67.6	4.14540402005083e-10\\
67.8	3.35803773676687e-10\\
68	4.68780056439546e-10\\
68.2	3.36869268591215e-10\\
68.4	4.78180106622239e-10\\
68.6	3.37189928756303e-10\\
68.8	4.43084763324083e-10\\
69	3.28978677632835e-10\\
69.2	3.9660728867742e-10\\
69.4	3.17152248907614e-10\\
69.6	4.04354064120784e-10\\
69.8	3.85679099768031e-10\\
70	7.37367250591689e-11\\
70.2	1.15104703546363e-10\\
70.4	4.72560407471813e-10\\
70.6	3.69489938645252e-10\\
70.8	3.9296345344386e-10\\
71	3.53095400140729e-10\\
71.2	3.46726383715377e-10\\
71.4	3.70424343976175e-10\\
71.6	3.31378591233982e-10\\
71.8	4.33214922268567e-10\\
72	3.45156389580637e-10\\
72.2	4.69770666811068e-10\\
72.4	3.62322033486951e-10\\
72.6	4.43120512505517e-10\\
72.8	3.61368185375334e-10\\
73	4.04268715725725e-10\\
73.2	3.39244049518705e-10\\
73.4	3.90850490861202e-10\\
73.6	3.40148825772613e-10\\
73.8	4.20408763357455e-10\\
74	3.50532769477496e-10\\
74.2	4.62362315101218e-10\\
74.4	3.44920078609872e-10\\
74.6	4.57280019405806e-10\\
74.8	3.39187566922299e-10\\
75	4.05435018890902e-10\\
75.2	3.45618603181367e-10\\
75.4	3.67739963480494e-10\\
75.6	3.77591360956036e-10\\
75.8	3.64163282862172e-10\\
76	4.19434764697959e-10\\
76.2	3.84302353828579e-10\\
76.4	4.22870627403443e-10\\
76.6	3.93135593523839e-10\\
76.8	3.93240245921711e-10\\
77	3.64741986613733e-10\\
77.2	3.83315296170772e-10\\
77.4	3.37195868449509e-10\\
77.6	4.09065309403518e-10\\
77.8	3.36784627963366e-10\\
78	4.62118246447041e-10\\
78.2	3.36840541570472e-10\\
78.4	4.81717846168013e-10\\
78.6	3.33324881585113e-10\\
78.8	4.53120957422134e-10\\
79	3.29507254814828e-10\\
79.2	3.98499788722946e-10\\
79.4	3.20623388949653e-10\\
79.6	3.92387330960822e-10\\
79.8	3.92945842531131e-10\\
80	9.2765461978674e-11\\
80.2	9.74322150737459e-11\\
80.4	4.62152260904944e-10\\
80.6	3.7867230184838e-10\\
80.8	3.89409726686567e-10\\
81	3.62518168262067e-10\\
81.2	3.41740274967232e-10\\
81.4	3.71056269044009e-10\\
81.6	3.26832561015084e-10\\
81.8	4.29827048953358e-10\\
82	3.39185554643073e-10\\
82.2	4.75635697494449e-10\\
82.4	3.52645301848752e-10\\
82.6	4.56647733515482e-10\\
82.8	3.55546800334648e-10\\
83	4.13180017977387e-10\\
83.2	3.38407274425005e-10\\
83.4	3.90055793220179e-10\\
83.6	3.41286943150702e-10\\
83.8	4.1058052790974e-10\\
84	3.56811108437346e-10\\
84.2	4.5183122521221e-10\\
84.4	3.52370591039106e-10\\
84.6	4.55931487008953e-10\\
84.8	3.43235537214607e-10\\
85	4.07994762974265e-10\\
85.2	3.47415485268962e-10\\
85.4	3.66028957143895e-10\\
85.6	3.77720230093654e-10\\
85.8	3.56803919743251e-10\\
86	4.24185742087224e-10\\
86.2	3.71824321332419e-10\\
86.4	4.35992505987162e-10\\
86.6	3.83637233092316e-10\\
86.8	4.05002600900576e-10\\
87	3.62480392923644e-10\\
87.2	3.86624787740437e-10\\
87.4	3.36902186703897e-10\\
87.6	4.03793026793043e-10\\
87.8	3.38526914833715e-10\\
88	4.53453649629242e-10\\
88.2	3.39255748493798e-10\\
88.4	4.81758993808844e-10\\
88.6	3.31364255479185e-10\\
88.8	4.61899657411293e-10\\
89	3.30097588152594e-10\\
89.2	4.0126443834333e-10\\
89.4	3.2441585529064e-10\\
89.6	3.81133194449189e-10\\
89.8	3.98051924754816e-10\\
90	1.12427928078411e-10\\
90.2	8.22756862639513e-11\\
90.4	4.49579776184979e-10\\
90.6	3.87697915438233e-10\\
90.8	3.85406276337543e-10\\
91	3.72699884843006e-10\\
91.2	3.36690217372925e-10\\
91.4	3.72737951614961e-10\\
91.6	3.22601556579359e-10\\
91.8	4.24997939618692e-10\\
92	3.35457037148323e-10\\
92.2	4.78186143459927e-10\\
92.4	3.44821129982794e-10\\
92.6	4.68759128735579e-10\\
92.8	3.49646187003378e-10\\
93	4.22699458768592e-10\\
93.2	3.37471661726597e-10\\
93.4	3.90223423019061e-10\\
93.6	3.42210315640313e-10\\
93.8	4.01305863539912e-10\\
94	3.6311684215031e-10\\
94.2	4.39607475422017e-10\\
94.4	3.6166997174902e-10\\
94.6	4.51820636460091e-10\\
94.8	3.49032150404026e-10\\
95	4.09740949502989e-10\\
95.2	3.49919107578423e-10\\
95.4	3.64877197900356e-10\\
95.6	3.77448045041347e-10\\
95.8	3.50916767866133e-10\\
96	4.26860560787113e-10\\
96.2	3.60799626286662e-10\\
96.4	4.4771007734479e-10\\
96.6	3.7365945060319e-10\\
96.8	4.17549869680109e-10\\
97	3.59449067732755e-10\\
97.2	3.90956753082428e-10\\
97.4	3.36709063408787e-10\\
97.6	3.98974603355051e-10\\
97.8	3.40711833746165e-10\\
98	4.43324488230726e-10\\
98.2	3.43781836331638e-10\\
98.4	4.78354883481931e-10\\
98.6	3.31701138778207e-10\\
98.8	4.68808492026776e-10\\
99	3.31103991446658e-10\\
99.2	4.04736424930444e-10\\
99.4	3.28432836482767e-10\\
99.6	3.70928010529048e-10\\
99.8	4.01040145536779e-10\\
100	1.32369448735411e-10\\
100.2	6.99735824838367e-11\\
100.4	4.34956654027399e-10\\
100.6	3.96349605913386e-10\\
100.8	3.81026071805147e-10\\
101	3.83343065624137e-10\\
101.2	3.31675242826192e-10\\
101.4	3.75459191515027e-10\\
101.6	3.18478840521939e-10\\
101.8	4.19229165271607e-10\\
102	3.33658309314968e-10\\
102.2	4.77371489560051e-10\\
102.4	3.39324665588064e-10\\
102.6	4.78798126146716e-10\\
102.8	3.44126158124959e-10\\
103	4.32492333612966e-10\\
103.2	3.36551619906099e-10\\
103.4	3.91248755615716e-10\\
103.6	3.42910713713176e-10\\
103.8	3.92851903785445e-10\\
104	3.69002675637533e-10\\
104.2	4.26369689554562e-10\\
104.4	3.72274169824197e-10\\
104.6	4.4510463370618e-10\\
104.8	3.56662671618938e-10\\
105	4.10369266345939e-10\\
105.2	3.53193863045224e-10\\
105.4	3.64172220157481e-10\\
105.6	3.77080339175628e-10\\
105.8	3.46425846342573e-10\\
106	4.2752656970178e-10\\
106.2	3.5162352196581e-10\\
106.4	4.5741004039977e-10\\
106.6	3.63828370208973e-10\\
106.8	4.30365423853578e-10\\
107	3.55756701875265e-10\\
107.2	3.9633611670364e-10\\
107.4	3.36525404764925e-10\\
107.6	3.9480482771914e-10\\
107.8	3.42988332180376e-10\\
108	4.32324037680246e-10\\
108.2	3.49881762451428e-10\\
108.4	4.71661223966368e-10\\
108.6	3.34544142388526e-10\\
108.8	4.73268924050513e-10\\
109	3.32934499414063e-10\\
109.2	4.08707595544999e-10\\
109.4	3.32512170575488e-10\\
109.6	3.6206125597627e-10\\
109.8	4.02209335281778e-10\\
110	1.51874249287872e-10\\
110.2	6.07717903777782e-11\\
110.4	4.18533124824103e-10\\
110.6	4.0446113125367e-10\\
110.8	3.7633261784631e-10\\
111	3.94168142570082e-10\\
111.2	3.26938559558363e-10\\
111.4	3.79177828024891e-10\\
111.6	3.14334863693575e-10\\
111.8	4.13029790924411e-10\\
112	3.33440941524535e-10\\
112.2	4.73367914310936e-10\\
112.4	3.36475958206981e-10\\
112.6	4.86106821462297e-10\\
112.8	3.39565695006717e-10\\
113	4.42131012357005e-10\\
113.2	3.35735578227398e-10\\
113.4	3.93085092254008e-10\\
113.6	3.43433129157423e-10\\
113.8	3.85461412788516e-10\\
114	3.74076825071517e-10\\
114.2	4.12789774584248e-10\\
114.4	3.83634221612373e-10\\
114.6	4.35992922320782e-10\\
114.8	3.66227839720942e-10\\
115	4.09558137404174e-10\\
115.2	3.57518750715428e-10\\
115.4	3.63701110894796e-10\\
115.6	3.76735628804252e-10\\
115.8	3.43068365382684e-10\\
116	4.26344778925459e-10\\
116.2	3.44461986712098e-10\\
116.4	4.64611141226521e-10\\
116.6	3.54723861395433e-10\\
116.8	4.42958711377469e-10\\
117	3.51584872326784e-10\\
117.2	4.02667663101954e-10\\
117.4	3.36295671865563e-10\\
117.6	3.91442392388951e-10\\
117.8	3.45181369598713e-10\\
118	4.21060089572644e-10\\
118.2	3.57021370800407e-10\\
118.4	4.62136967582774e-10\\
118.6	3.39943698190995e-10\\
118.8	4.74848146914147e-10\\
119	3.36003183609697e-10\\
119.2	4.12768014212991e-10\\
119.4	3.36684513602122e-10\\
119.6	3.54665616320034e-10\\
119.8	4.01641664371501e-10\\
120	1.70692598944207e-10\\
120.2	5.48826262214392e-11\\
120.4	4.00599761696266e-10\\
120.6	4.11885872630948e-10\\
120.8	3.71434008550346e-10\\
121	4.04844519019681e-10\\
121.2	3.22675303143764e-10\\
121.4	3.83728382402637e-10\\
121.6	3.101174039788e-10\\
121.8	4.06792821650008e-10\\
122	3.34312744154609e-10\\
122.2	4.66503904950049e-10\\
122.4	3.36338984441281e-10\\
122.6	4.90242554884751e-10\\
122.8	3.36449312854368e-10\\
123	4.5111531177256e-10\\
123.2	3.35181882249438e-10\\
123.4	3.95627169913488e-10\\
123.6	3.43875053432352e-10\\
123.8	3.79198006328357e-10\\
124	3.78149039859121e-10\\
124.2	3.99475036383383e-10\\
124.4	3.95096219629745e-10\\
124.6	4.24974069823694e-10\\
124.8	3.77470874002321e-10\\
125	4.0716281735077e-10\\
125.2	3.62991983693376e-10\\
125.4	3.63224672561566e-10\\
125.6	3.76689957004594e-10\\
125.8	3.40694070177799e-10\\
126	4.23611090649708e-10\\
126.2	3.39380801239726e-10\\
126.4	4.68948491150184e-10\\
126.6	3.46959724839562e-10\\
126.8	4.54601856159095e-10\\
127	3.47183087834335e-10\\
127.2	4.09790396060924e-10\\
127.4	3.36029745695555e-10\\
127.6	3.88941129303434e-10\\
127.8	3.47128659150545e-10\\
128	4.10016881557962e-10\\
128.2	3.64613464420857e-10\\
128.4	4.50345968849843e-10\\
128.6	3.47707029835202e-10\\
128.8	4.7325135477117e-10\\
129	3.40705727519521e-10\\
129.2	4.16487566656809e-10\\
129.4	3.40980160773424e-10\\
129.6	3.48953616002851e-10\\
129.8	3.99752120294727e-10\\
130	1.88349336127651e-10\\
130.2	5.22342585851347e-11\\
130.4	3.81446832453661e-10\\
130.6	4.18488008135939e-10\\
130.8	3.66361038728335e-10\\
131	4.15095971484382e-10\\
131.2	3.1908309328089e-10\\
131.4	3.88867896217169e-10\\
131.6	3.05958813839868e-10\\
131.8	4.00883257145594e-10\\
132	3.35815944496628e-10\\
132.2	4.57336460368809e-10\\
132.4	3.38803055055495e-10\\
132.6	4.90879212278208e-10\\
132.8	3.35282357433174e-10\\
133	4.58908008815742e-10\\
133.2	3.3514668817959e-10\\
133.4	3.98683572266905e-10\\
133.6	3.4433543516509e-10\\
133.8	3.74090702859314e-10\\
134	3.81029402474181e-10\\
134.2	3.86989815193117e-10\\
134.4	4.06007352737888e-10\\
134.6	4.12549522321706e-10\\
134.8	3.90104989977928e-10\\
135	4.03060446130229e-10\\
135.2	3.69689709400749e-10\\
135.4	3.62730276370927e-10\\
135.6	3.77049017008531e-10\\
135.8	3.39091282830484e-10\\
136	4.19674073270943e-10\\
136.2	3.36276076429181e-10\\
136.4	4.7026844918195e-10\\
136.6	3.41035588657952e-10\\
136.8	4.64693866719684e-10\\
137	3.42947545361997e-10\\
137.2	4.17487308612707e-10\\
137.4	3.35705879761497e-10\\
137.6	3.87339660346006e-10\\
137.8	3.48755718748694e-10\\
138	3.99598465428119e-10\\
138.2	3.72053499120274e-10\\
138.4	4.3698311635865e-10\\
138.6	3.57451485077925e-10\\
138.8	4.68397681752115e-10\\
139	3.4735754550487e-10\\
139.2	4.19365070447577e-10\\
139.4	3.45577955140891e-10\\
139.6	3.44855061173977e-10\\
139.8	3.9665380702214e-10\\
140	2.04482583643365e-10\\
140.2	5.29161853224358e-11\\
140.4	3.61410915084005e-10\\
140.6	4.24137738819206e-10\\
140.8	3.61221955125204e-10\\
141	4.24652382702258e-10\\
141.2	3.1634848907113e-10\\
141.4	3.9432961063123e-10\\
141.6	3.01991265327913e-10\\
141.8	3.95494137439557e-10\\
142	3.37477809586593e-10\\
142.2	4.46468598203091e-10\\
142.4	3.43543651859493e-10\\
142.6	4.87917331537526e-10\\
142.8	3.36446023818667e-10\\
143	4.64979540981683e-10\\
143.2	3.35916031102283e-10\\
143.4	4.02054736725618e-10\\
143.6	3.4501386469985e-10\\
143.8	3.70068559130121e-10\\
144	3.82777157192938e-10\\
144.2	3.75719941270173e-10\\
144.4	4.15698295230788e-10\\
144.6	3.99479768709044e-10\\
144.8	4.03667280157706e-10\\
145	3.97358493331432e-10\\
145.2	3.77804759699179e-10\\
145.4	3.61905991286262e-10\\
145.6	3.78010289736593e-10\\
145.8	3.38024705448504e-10\\
146	4.14949949401037e-10\\
146.2	3.34895763898229e-10\\
146.4	4.68645053319791e-10\\
146.6	3.37262176519653e-10\\
146.8	4.72654165806195e-10\\
147	3.3929430098834e-10\\
147.2	4.25381049828923e-10\\
147.4	3.35454553024307e-10\\
147.6	3.86625120807355e-10\\
147.8	3.50054096820433e-10\\
148	3.90067492195291e-10\\
148.2	3.78905753994884e-10\\
148.4	4.22766849306198e-10\\
148.6	3.68619371138284e-10\\
148.8	4.60423296710928e-10\\
149	3.56121049316351e-10\\
149.2	4.2097889063621e-10\\
149.4	3.50660653292137e-10\\
149.6	3.42319075863345e-10\\
149.8	3.9265105056252e-10\\
150	2.18932830198238e-10\\
150.2	5.67091512637688e-11\\
150.4	3.40860797920507e-10\\
150.6	4.28746343983387e-10\\
150.8	3.56062443418437e-10\\
151	4.33240235353496e-10\\
151.2	3.14657258582146e-10\\
151.4	3.99832375541628e-10\\
151.6	2.98482238925145e-10\\
151.8	3.90740315103769e-10\\
152	3.38989211701188e-10\\
152.2	4.34544428218326e-10\\
152.4	3.50047393848915e-10\\
152.6	4.81506140515009e-10\\
152.8	3.40168046508711e-10\\
153	4.68806535258713e-10\\
153.2	3.37797512184338e-10\\
153.4	4.05505573564134e-10\\
153.6	3.45993303452174e-10\\
153.8	3.6701841565901e-10\\
154	3.83515580404388e-10\\
154.2	3.65958055525953e-10\\
154.4	4.23767201884774e-10\\
154.6	3.8635332433311e-10\\
154.8	4.17508624894736e-10\\
155	3.90215915135863e-10\\
155.2	3.87170837057284e-10\\
155.4	3.60671659205267e-10\\
155.6	3.79717868259624e-10\\
155.8	3.37364580715884e-10\\
156	4.09799458256357e-10\\
156.2	3.34951608116372e-10\\
156.4	4.64257063348393e-10\\
156.6	3.35828781450319e-10\\
156.8	4.77936731857447e-10\\
157	3.36720720750519e-10\\
157.2	4.33116140174919e-10\\
157.4	3.35339506163397e-10\\
157.6	3.86731494050867e-10\\
157.8	3.51073350945954e-10\\
158	3.81679299277222e-10\\
158.2	3.84782747331358e-10\\
158.4	4.08410014141071e-10\\
158.6	3.80555434387219e-10\\
158.8	4.49676892944048e-10\\
159	3.67008229362752e-10\\
159.2	4.20886658858423e-10\\
159.4	3.56483217944812e-10\\
159.6	3.41126016323284e-10\\
159.8	3.88111903726363e-10\\
160	2.31573260567338e-10\\
160.2	6.34579749858563e-11\\
160.4	3.20125564945419e-10\\
160.6	4.32266028527187e-10\\
160.8	3.50966006257271e-10\\
161	4.40651182209727e-10\\
161.2	3.14095069398057e-10\\
161.4	4.05064676245435e-10\\
161.6	2.9569133253025e-10\\
161.8	3.86641746397113e-10\\
162	3.40082323413435e-10\\
162.2	4.22239673780759e-10\\
162.4	3.57755450264289e-10\\
162.6	4.71980357574773e-10\\
162.8	3.46499634540367e-10\\
163	4.70001218499929e-10\\
163.2	3.41088879363134e-10\\
163.4	4.08689651565349e-10\\
163.6	3.47459491734087e-10\\
164	3.83386211666427e-10\\
164.2	3.57825533092729e-10\\
164.4	4.2978924585932e-10\\
164.6	3.73881273163509e-10\\
164.8	4.31090774188924e-10\\
165	3.81901732460209e-10\\
165.2	3.97701177545806e-10\\
165.4	3.5890630745161e-10\\
165.6	3.82264969678294e-10\\
165.8	3.36948996482167e-10\\
166	4.04613148541348e-10\\
166.2	3.36087532804003e-10\\
166.4	4.57518578578207e-10\\
166.6	3.36752126184331e-10\\
166.8	4.80217227094573e-10\\
167	3.35646760385449e-10\\
167.2	4.40169442561553e-10\\
167.4	3.35558469899401e-10\\
167.6	3.87569074056256e-10\\
167.8	3.51872322945665e-10\\
168	3.74474867781436e-10\\
168.2	3.89430945824105e-10\\
168.4	3.94562868488716e-10\\
168.6	3.92557708561739e-10\\
168.8	4.36737507270013e-10\\
169	3.79843476117102e-10\\
169.2	4.18762455267616e-10\\
169.4	3.63344812570589e-10\\
169.6	3.41023612127076e-10\\
169.8	3.83472989473596e-10\\
170	2.42257311433576e-10\\
170.2	7.26387422433901e-11\\
170.4	2.99681598980876e-10\\
170.6	4.34683775085723e-10\\
170.8	3.45963951930967e-10\\
171	4.46744655158164e-10\\
171.2	3.14800713274711e-10\\
171.4	4.09726336192388e-10\\
171.6	2.93938082207573e-10\\
171.8	3.8305490723811e-10\\
172	3.40600866954864e-10\\
172.2	4.10096248626399e-10\\
172.4	3.6600514286002e-10\\
172.6	4.59835891586375e-10\\
172.8	3.55289617171005e-10\\
173	4.68268063213986e-10\\
173.2	3.4611083443716e-10\\
173.4	4.1133554895543e-10\\
173.6	3.49579892811051e-10\\
173.8	3.63320928897807e-10\\
174	3.82669174125987e-10\\
174.2	3.51324414005212e-10\\
174.4	4.33521385456701e-10\\
174.6	3.62645233287207e-10\\
174.8	4.43585168596891e-10\\
175	3.72954458982553e-10\\
175.2	4.09135614276596e-10\\
175.4	3.56502175002918e-10\\
175.6	3.85711587669304e-10\\
175.8	3.36690023083875e-10\\
176	3.99638433457005e-10\\
176.2	3.37911962300368e-10\\
176.4	4.48856465884447e-10\\
176.6	3.39854644426656e-10\\
176.8	4.79297504463202e-10\\
177	3.36439404113893e-10\\
177.2	4.46076953153346e-10\\
177.4	3.36342648177259e-10\\
177.6	3.88990048505439e-10\\
177.8	3.52633117151043e-10\\
178	3.68498828673421e-10\\
178.2	3.92721341557752e-10\\
178.4	3.8176353744922e-10\\
178.6	4.03906491586192e-10\\
178.8	4.22233095709303e-10\\
179	3.9424534470365e-10\\
179.2	4.14524886638272e-10\\
179.4	3.7142745823449e-10\\
179.6	3.41587577667985e-10\\
179.8	3.78925571475893e-10\\
180	2.51079407265225e-10\\
180.2	8.40416070069226e-11\\
180.4	2.79885614684615e-10\\
180.6	4.3596516674517e-10\\
180.8	3.41069894549406e-10\\
181	4.51348097785233e-10\\
181.2	3.16716208814699e-10\\
181.4	4.13597267545643e-10\\
181.6	2.93473079171473e-10\\
181.8	3.79809017569966e-10\\
182	3.40630482154044e-10\\
182.2	3.98603108853195e-10\\
182.4	3.74127090418941e-10\\
182.6	4.45789030689731e-10\\
182.8	3.66205982205147e-10\\
183	4.63490176794153e-10\\
183.2	3.53061038738089e-10\\
183.4	4.13063722115567e-10\\
183.6	3.52516335566671e-10\\
183.8	3.62317925661774e-10\\
184	3.81629006174209e-10\\
184.2	3.46305192855399e-10\\
184.4	4.34992195041927e-10\\
184.6	3.53106890949035e-10\\
184.8	4.54433823904285e-10\\
185	3.63862592833709e-10\\
185.2	4.21090648461405e-10\\
185.4	3.53505974493001e-10\\
185.6	3.90042206865884e-10\\
185.8	3.36483035878737e-10\\
186	3.95182428447603e-10\\
186.2	3.40098962880988e-10\\
186.4	4.38867900354182e-10\\
186.6	3.44776679428463e-10\\
186.8	4.75178466019492e-10\\
187	3.39393860238085e-10\\
187.2	4.50348758285222e-10\\
187.4	3.37958258600493e-10\\
187.6	3.90799809180119e-10\\
187.8	3.53393619922938e-10\\
188	3.63658950175411e-10\\
188.2	3.94676083481624e-10\\
188.4	3.70447561515164e-10\\
188.6	4.1398175165686e-10\\
188.8	4.06993966306524e-10\\
189	4.09641889853611e-10\\
189.2	4.08175757082838e-10\\
189.4	3.80898854124298e-10\\
189.6	3.42481792925377e-10\\
189.8	3.75056402601727e-10\\
190	2.58072008207927e-10\\
190.2	9.71137753547125e-11\\
190.4	2.61048876959452e-10\\
190.6	4.36106969980981e-10\\
190.8	3.363828937619e-10\\
191	4.54382129144725e-10\\
191.2	3.19889059685624e-10\\
191.4	4.16468762254325e-10\\
191.6	2.94560278946131e-10\\
191.8	3.76695993842283e-10\\
192	3.40275765897694e-10\\
192.2	3.88070478529758e-10\\
192.4	3.81548431738218e-10\\
192.6	4.30609645163412e-10\\
192.8	3.78709688608744e-10\\
193	4.5577940033238e-10\\
193.2	3.62102528517182e-10\\
193.4	4.13570108714874e-10\\
193.6	3.56448162652791e-10\\
193.8	3.61665267178932e-10\\
194	3.80547357514692e-10\\
194.2	3.426484235236e-10\\
194.4	4.34314723074539e-10\\
194.6	3.4558617079129e-10\\
194.8	4.6299437894692e-10\\
195	3.55235341142906e-10\\
195.2	4.33113309106209e-10\\
195.4	3.50116810543551e-10\\
195.6	3.952462940271e-10\\
195.8	3.36277533596888e-10\\
196	3.91369422980704e-10\\
196.2	3.42354533611182e-10\\
196.4	4.28126839535613e-10\\
196.6	3.51088769168218e-10\\
196.8	4.68045158186222e-10\\
197	3.4462008247082e-10\\
197.2	4.52557283314738e-10\\
197.4	3.40646622021266e-10\\
197.6	3.92758006673162e-10\\
197.8	3.54356946563622e-10\\
198	3.59889923418073e-10\\
198.2	3.95450061585485e-10\\
198.4	3.60799196075241e-10\\
198.6	4.22223603302436e-10\\
198.8	3.91794499621225e-10\\
199	4.25409749094085e-10\\
199.2	3.9992610612051e-10\\
199.4	3.91750687445134e-10\\
199.6	3.43154657467267e-10\\
199.8	3.72141331639322e-10\\
200	2.63290486635091e-10\\
200.2	1.11341130759617e-10\\
200.4	2.43671138822064e-10\\
200.6	4.35200667170381e-10\\
200.8	3.31915425699757e-10\\
201	4.55763621287603e-10\\
201.2	3.24208826452105e-10\\
201.4	4.18249435085733e-10\\
201.6	2.9733933371025e-10\\
201.8	3.73473030279555e-10\\
202	3.39748090771872e-10\\
202.2	3.78656064836653e-10\\
202.4	3.8779296440695e-10\\
202.6	4.15039072554365e-10\\
202.8	3.92161039752819e-10\\
203	4.45423642414498e-10\\
203.2	3.73173478229751e-10\\
203.4	4.12589795661943e-10\\
203.6	3.61543572857676e-10\\
203.8	3.61177907026737e-10\\
204	3.79644135573003e-10\\
204.2	3.40066294568511e-10\\
204.4	4.31724586635847e-10\\
204.6	3.40156847133939e-10\\
204.8	4.68816596654873e-10\\
205	3.47640777276205e-10\\
205.2	4.44574904667745e-10\\
205.4	3.46373457693602e-10\\
205.6	4.01219071855e-10\\
205.8	3.3607064353624e-10\\
206	3.88371682036291e-10\\
206.2	3.44489353709669e-10\\
206.4	4.17157017262866e-10\\
206.6	3.58236010300514e-10\\
206.8	4.5831964612387e-10\\
207	3.52024270844373e-10\\
207.2	4.52379328441686e-10\\
207.4	3.447783031296e-10\\
207.6	3.94587876262324e-10\\
207.8	3.55668813845072e-10\\
208	3.57069554479649e-10\\
208.2	3.95177293666129e-10\\
208.4	3.5296560119135e-10\\
208.6	4.28315966027856e-10\\
208.8	3.77365971804248e-10\\
209	4.40720543393181e-10\\
209.2	3.90203661049249e-10\\
209.4	4.03973104967662e-10\\
209.6	3.4338849819182e-10\\
209.8	3.70640851343736e-10\\
210	2.66913671720397e-10\\
210.2	1.26285260027002e-10\\
210.4	2.2801435739516e-10\\
210.6	4.33231950314169e-10\\
210.8	3.27707916358811e-10\\
211	4.55503593177449e-10\\
211.2	3.2956137818729e-10\\
211.4	4.18771503585268e-10\\
211.6	3.01895480836496e-10\\
211.8	3.69916430820181e-10\\
212	3.3931647769324e-10\\
212.2	3.70377131742019e-10\\
212.4	3.92538543336742e-10\\
212.6	3.99846891707676e-10\\
212.8	4.05755262722369e-10\\
213	4.32863841992574e-10\\
213.2	3.86107409933175e-10\\
213.4	4.09907011111851e-10\\
213.6	3.67901806241907e-10\\
213.8	3.60727669956849e-10\\
214	3.79201489653066e-10\\
214.2	3.38333069893612e-10\\
214.4	4.27571825167829e-10\\
214.6	3.36848132720396e-10\\
214.8	4.71668121226882e-10\\
215	3.41624076249925e-10\\
215.2	4.54972476360275e-10\\
215.4	3.42695496979858e-10\\
215.6	4.07826702963917e-10\\
215.8	3.3587740921882e-10\\
216	3.86201751134693e-10\\
216.2	3.46353237756762e-10\\
216.4	4.06433706134937e-10\\
216.6	3.65674074354062e-10\\
216.8	4.46546466470454e-10\\
217	3.61437685336706e-10\\
217.2	4.49619105835655e-10\\
217.4	3.50506290658339e-10\\
217.6	3.95980109813003e-10\\
217.8	3.57482599078179e-10\\
218	3.54977755523378e-10\\
218.2	3.94127189218266e-10\\
218.4	3.46891196323355e-10\\
218.6	4.32036753594809e-10\\
218.8	3.64389698970216e-10\\
219	4.54779519598595e-10\\
219.2	3.79590539556501e-10\\
219.4	4.17183940171197e-10\\
219.6	3.42799344466026e-10\\
219.8	3.70815517181109e-10\\
220	2.69134423080962e-10\\
220.2	1.41391134911297e-10\\
220.4	2.14445725066334e-10\\
220.6	4.30296437370354e-10\\
220.8	3.23778059918577e-10\\
221	4.53665910393759e-10\\
221.2	3.35825256492222e-10\\
221.4	4.18056117501556e-10\\
221.6	3.08230482803937e-10\\
221.8	3.65932686929866e-10\\
222	3.39296063467403e-10\\
222.2	3.63190519325738e-10\\
222.4	3.95655119778136e-10\\
222.6	3.85684664760969e-10\\
222.8	4.18752282849182e-10\\
223	4.18785936484598e-10\\
223.2	4.00588867632854e-10\\
223.4	4.05441916151431e-10\\
223.6	3.75655062612155e-10\\
223.8	3.60118559972188e-10\\
224	3.79354408996925e-10\\
224.2	3.37209649092777e-10\\
224.4	4.223022209704e-10\\
224.6	3.35493299807871e-10\\
224.8	4.71437833215985e-10\\
225	3.37576480657904e-10\\
225.2	4.63649646453873e-10\\
225.4	3.39408695593243e-10\\
225.6	4.14791659353343e-10\\
225.8	3.35709904319953e-10\\
226	3.84884693560587e-10\\
226.2	3.47891590535283e-10\\
226.4	3.96357197063347e-10\\
226.6	3.72908134926862e-10\\
226.8	4.33309485514675e-10\\
227	3.72420719263444e-10\\
227.2	4.44279432687572e-10\\
227.4	3.58020516011399e-10\\
227.6	3.96655194800908e-10\\
227.8	3.59986568332364e-10\\
228	3.53529372443268e-10\\
228.2	3.92596108400604e-10\\
228.4	3.4243069491067e-10\\
228.6	4.33357086326841e-10\\
228.8	3.53384696505359e-10\\
229	4.66874247595505e-10\\
229.2	3.68722136157016e-10\\
229.4	4.31028226999278e-10\\
229.6	3.41239217438468e-10\\
229.8	3.72845462837098e-10\\
230	2.70018687964494e-10\\
230.2	1.56239896020873e-10\\
230.4	2.03171535151362e-10\\
230.6	4.26364527017479e-10\\
230.8	3.20202017678477e-10\\
231	4.50285822517486e-10\\
231.2	3.42773087691469e-10\\
231.4	4.1616254886635e-10\\
231.6	3.16326423388542e-10\\
231.8	3.61378260649309e-10\\
232	3.39974381979876e-10\\
232.2	3.56823168234908e-10\\
232.4	3.97127594697892e-10\\
232.6	3.7301739475025e-10\\
232.8	4.30378524485243e-10\\
233	4.03890601519131e-10\\
233.2	4.16093381971904e-10\\
233.4	3.99249300286885e-10\\
233.6	3.84843185097215e-10\\
233.8	3.59219279322246e-10\\
234	3.80293532775712e-10\\
234.2	3.36463912287126e-10\\
234.4	4.16365733557613e-10\\
234.6	3.35716815458276e-10\\
234.8	4.68228580907659e-10\\
235	3.35784636207326e-10\\
235.2	4.70048985845567e-10\\
235.4	3.36888947294335e-10\\
235.6	4.2178303905073e-10\\
235.8	3.35684230412544e-10\\
236	3.84360168692575e-10\\
236.2	3.49087286855015e-10\\
236.4	3.87206544605325e-10\\
236.6	3.79460102228866e-10\\
236.8	4.19333956447354e-10\\
237	3.8442414529439e-10\\
237.2	4.36464628328369e-10\\
237.4	3.67372646192809e-10\\
237.6	3.9631381509866e-10\\
237.8	3.633175288398e-10\\
238	3.52548767956778e-10\\
238.2	3.90817656015249e-10\\
238.4	3.39382924541284e-10\\
238.6	4.32450686371782e-10\\
238.8	3.44636680305037e-10\\
239	4.76331710186337e-10\\
239.2	3.58319401927418e-10\\
239.4	4.44866823934283e-10\\
239.6	3.38734124083477e-10\\
239.8	3.76926531653311e-10\\
240	2.69834793398261e-10\\
240.2	1.70564173895819e-10\\
240.4	1.943930572068e-10\\
240.6	4.2156853008455e-10\\
240.8	3.17035675490008e-10\\
241	4.45460709985766e-10\\
241.2	3.50221240896789e-10\\
241.4	4.13123368847593e-10\\
241.6	3.25917820509502e-10\\
241.8	3.56196044881678e-10\\
242	3.41547568005735e-10\\
242.2	3.5107412810208e-10\\
242.4	3.97147717490243e-10\\
242.6	3.62148602772704e-10\\
242.8	4.40051522998526e-10\\
243	3.89018248170297e-10\\
243.2	4.32006944106608e-10\\
243.4	3.91515958542118e-10\\
243.6	3.95390081786561e-10\\
243.8	3.57895435509897e-10\\
244	3.82123027664594e-10\\
244.2	3.35969224662948e-10\\
244.4	4.10180597820733e-10\\
244.6	3.3718523806404e-10\\
244.8	4.62292398806245e-10\\
245	3.3639040164512e-10\\
245.2	4.73772063247527e-10\\
245.4	3.35634631198918e-10\\
245.6	4.28431692900425e-10\\
245.8	3.35870206646931e-10\\
246	3.84604362246876e-10\\
246.2	3.50059370379803e-10\\
246.4	3.7919707651659e-10\\
246.6	3.85006387881869e-10\\
246.8	4.0529174460955e-10\\
247	3.9684237840287e-10\\
247.2	4.26552501653354e-10\\
247.4	3.78445288995421e-10\\
247.6	3.94736271447347e-10\\
247.8	3.67687144620083e-10\\
248	3.5184453961446e-10\\
248.2	3.89069693129688e-10\\
248.4	3.37451774856656e-10\\
248.6	4.29576568761179e-10\\
248.8	3.38313640990681e-10\\
249	4.82677245394745e-10\\
249.2	3.49121315190733e-10\\
249.4	4.58092674904234e-10\\
249.6	3.35435124121372e-10\\
249.8	3.82978274093842e-10\\
250	2.6864818702954e-10\\
250.2	1.8394082090812e-10\\
250.4	1.88163706837943e-10\\
250.6	4.15982068235885e-10\\
250.8	3.14369419385216e-10\\
251	4.39324771006613e-10\\
251.2	3.57936985606619e-10\\
251.4	4.09078229623967e-10\\
251.6	3.3684077749285e-10\\
251.8	3.50497172951774e-10\\
252	3.44212880420982e-10\\
252.2	3.4571399909476e-10\\
252.4	3.96007490688377e-10\\
252.6	3.53219203885772e-10\\
252.8	4.47225631528e-10\\
253	3.7491841575755e-10\\
253.2	4.47533954339714e-10\\
253.4	3.82582465707792e-10\\
253.6	4.07168646021632e-10\\
253.8	3.56047177851884e-10\\
254	3.84893006355459e-10\\
254.2	3.35579578014685e-10\\
254.4	4.04120611974272e-10\\
254.6	3.39472255861373e-10\\
254.8	4.54141182992789e-10\\
255	3.39261368997866e-10\\
255.2	4.74446620879456e-10\\
255.4	3.35947367147161e-10\\
255.6	4.34285829520308e-10\\
255.8	3.36514385801399e-10\\
256	3.85454432261257e-10\\
256.2	3.50846893204527e-10\\
256.4	3.72374270307656e-10\\
256.6	3.89315774063075e-10\\
256.8	3.917772078976e-10\\
257	4.09014502822387e-10\\
257.2	4.15021420008287e-10\\
257.4	3.91040755332026e-10\\
257.6	3.91776555641612e-10\\
257.8	3.73209296800093e-10\\
258	3.51283904742602e-10\\
258.2	3.87582313465809e-10\\
258.4	3.36419142543695e-10\\
258.6	4.25123880543027e-10\\
258.8	3.34325275797012e-10\\
259	4.85643941727802e-10\\
259.2	3.41760827970998e-10\\
259.4	4.69995056762154e-10\\
259.6	3.31587271529282e-10\\
259.8	3.90816934370273e-10\\
260	2.66829308648285e-10\\
260.2	1.96312452405157e-10\\
260.4	1.8455412198471e-10\\
260.6	4.09632397446724e-10\\
260.8	3.12249989753417e-10\\
261	4.32050867305023e-10\\
261.2	3.65696833926075e-10\\
261.4	4.04169836487606e-10\\
261.6	3.48769138569526e-10\\
261.8	3.44388309536659e-10\\
262	3.47983725168538e-10\\
262.2	3.40487138483788e-10\\
262.4	3.94040147733147e-10\\
262.6	3.46209963475455e-10\\
262.8	4.51652756860977e-10\\
263	3.62307905898977e-10\\
263.2	4.61935059647965e-10\\
263.4	3.72963437911245e-10\\
263.6	4.19868570467038e-10\\
263.8	3.53659115881477e-10\\
264	3.88647808380321e-10\\
264.2	3.35240377125068e-10\\
264.4	3.98505478615989e-10\\
264.6	3.42175537904052e-10\\
264.8	4.44259837251169e-10\\
265	3.44183001543823e-10\\
265.2	4.72085578961952e-10\\
265.4	3.38229472207613e-10\\
265.6	4.38918928979965e-10\\
265.8	3.37781705383989e-10\\
266	3.8675976310465e-10\\
266.2	3.51594614533842e-10\\
266.4	3.66748534319496e-10\\
266.6	3.92266316651148e-10\\
266.8	3.79302672604016e-10\\
267	4.20238760456835e-10\\
267.2	4.02440566982236e-10\\
267.4	4.04759267769146e-10\\
267.6	3.87397391943286e-10\\
267.8	3.7994475621248e-10\\
268	3.50690226857973e-10\\
268.2	3.86545254138488e-10\\
268.4	3.36041236503902e-10\\
268.6	4.19487694580667e-10\\
268.8	3.32517652301674e-10\\
269	4.85160411844977e-10\\
269.2	3.36707647874429e-10\\
269.4	4.79820641552358e-10\\
269.6	3.27674498645793e-10\\
269.8	4.00001226585883e-10\\
270	2.6469634817339e-10\\
270.2	2.07478006997173e-10\\
270.4	1.83358675465158e-10\\
270.6	4.02622268858016e-10\\
270.8	3.10775738476815e-10\\
271	4.23689541784194e-10\\
271.2	3.73296477063079e-10\\
271.4	3.98541255552919e-10\\
271.6	3.61392402115087e-10\\
271.8	3.3805759580563e-10\\
272	3.5288011401846e-10\\
272.2	3.35242653082289e-10\\
272.4	3.91644008890259e-10\\
272.6	3.40901945561362e-10\\
272.8	4.53241486009233e-10\\
273	3.51750462090894e-10\\
273.2	4.74418782037125e-10\\
273.4	3.63221397403616e-10\\
273.6	4.33103733432632e-10\\
273.8	3.50751885869173e-10\\
274	3.93398896791929e-10\\
274.2	3.34908947796619e-10\\
274.4	3.93561475076078e-10\\
274.6	3.4496477896439e-10\\
274.8	4.33311275749319e-10\\
275	3.5074430859706e-10\\
275.2	4.66585367564475e-10\\
275.4	3.42624359439564e-10\\
275.6	4.41913963755714e-10\\
275.8	3.39946723548754e-10\\
276	3.88336904300053e-10\\
276.2	3.52451012819444e-10\\
276.4	3.62232244199857e-10\\
276.6	3.93925461694687e-10\\
276.8	3.68280211882066e-10\\
277	4.29944579938255e-10\\
277.2	3.89511298215517e-10\\
277.4	4.19051418565333e-10\\
277.6	3.81694217899109e-10\\
277.8	3.8793164514048e-10\\
278	3.49914833219777e-10\\
278.2	3.86139745178738e-10\\
278.4	3.36057071059757e-10\\
278.6	4.13128545262453e-10\\
278.8	3.32511490563908e-10\\
279	4.81356940418311e-10\\
279.2	3.34312300065428e-10\\
279.4	4.86970602731088e-10\\
279.6	3.2414997075401e-10\\
279.8	4.10116607341161e-10\\
280	2.62483507151865e-10\\
280.2	2.17357340459574e-10\\
280.4	1.84450399398635e-10\\
280.6	3.95149288290322e-10\\
280.8	3.10056036401108e-10\\
281	4.14457898556534e-10\\
281.2	3.80517298226299e-10\\
281.4	3.92429047590947e-10\\
281.6	3.74341682651816e-10\\
281.8	3.31683361332043e-10\\
282	3.58807109024353e-10\\
282.2	3.29837102075437e-10\\
282.4	3.89227233776862e-10\\
282.6	3.37002398209677e-10\\
282.8	4.5207246279766e-10\\
283	3.43633718702394e-10\\
283.2	4.84298143255097e-10\\
283.4	3.54013457437579e-10\\
283.6	4.4635037332872e-10\\
283.8	3.47461961980339e-10\\
284	3.99046545807029e-10\\
284.2	3.3460428872088e-10\\
284.4	3.89482432416855e-10\\
284.6	3.47513628984325e-10\\
284.8	4.21755214086167e-10\\
285	3.58345117468218e-10\\
285.2	4.58339102782382e-10\\
285.4	3.49223427953389e-10\\
285.6	4.42877873263472e-10\\
285.8	3.43231679189603e-10\\
286	3.89962256930335e-10\\
286.2	3.53549467480022e-10\\
286.4	3.58756635510113e-10\\
286.6	3.94399804481971e-10\\
286.8	3.58926915966489e-10\\
287	4.37659589125317e-10\\
287.2	3.76904576993019e-10\\
287.4	4.33326333149059e-10\\
287.6	3.74891812038322e-10\\
287.8	3.9708998589292e-10\\
288	3.48846937447952e-10\\
288.2	3.86473769653516e-10\\
288.4	3.36303901393731e-10\\
288.6	4.06482944526058e-10\\
288.8	3.33943483976626e-10\\
289	4.7460882446336e-10\\
289.2	3.34644145727458e-10\\
289.4	4.90938234509766e-10\\
289.6	3.21611834386288e-10\\
289.8	4.2039964565088e-10\\
290	2.60660368289765e-10\\
290.2	2.26042851103603e-10\\
290.4	1.87560605935397e-10\\
290.6	3.87332110829414e-10\\
290.8	3.10098266509406e-10\\
291	4.04476202531275e-10\\
291.2	3.87189155737214e-10\\
291.4	3.85980261641297e-10\\
291.6	3.87226375964136e-10\\
291.8	3.25562951597454e-10\\
292	3.65482005770787e-10\\
292.2	3.24321722255958e-10\\
292.4	3.87060175577336e-10\\
292.6	3.34158561932087e-10\\
292.8	4.48465334312835e-10\\
293	3.38151923129343e-10\\
293.2	4.91025511917263e-10\\
293.4	3.46018311225847e-10\\
293.6	4.59011009756853e-10\\
293.8	3.43992778706356e-10\\
294	4.05448785656391e-10\\
294.2	3.34285821246298e-10\\
294.4	3.86279425113068e-10\\
294.6	3.49679341038468e-10\\
294.8	4.10274342277336e-10\\
295	3.66545377383767e-10\\
295.2	4.47731407504635e-10\\
295.4	3.57887552926449e-10\\
295.6	4.41567130082813e-10\\
295.8	3.47883569173933e-10\\
296	3.91391058451882e-10\\
296.2	3.55066476220853e-10\\
296.4	3.56110849142349e-10\\
296.6	3.93890961514203e-10\\
296.8	3.51330103898189e-10\\
297	4.43057562860029e-10\\
297.2	3.65290270254439e-10\\
297.4	4.46858314240298e-10\\
297.6	3.67350982966017e-10\\
297.8	4.07253508694079e-10\\
298	3.47429002234256e-10\\
298.2	3.87611970298354e-10\\
298.4	3.36702124514885e-10\\
298.6	3.99895422331636e-10\\
298.8	3.36360439501267e-10\\
299	4.65386493231349e-10\\
299.2	3.37632380387198e-10\\
299.4	4.91415838577166e-10\\
299.6	3.20517473673139e-10\\
299.8	4.30104257764797e-10\\
300	2.59717400363789e-10\\
300.2	2.33357291823392e-10\\
300.4	1.92320728786834e-10\\
300.6	3.79387840587772e-10\\
300.8	3.11035794342556e-10\\
301	3.93883606286679e-10\\
301.2	3.93172314150348e-10\\
301.4	3.79401399186465e-10\\
301.6	3.9970918241926e-10\\
301.8	3.19959392314223e-10\\
302	3.72730110664875e-10\\
302.2	3.18755299932854e-10\\
302.4	3.85419279824733e-10\\
302.6	3.31974919776082e-10\\
302.8	4.42858638649594e-10\\
303	3.35231939430095e-10\\
303.2	4.94249932647687e-10\\
303.4	3.39806210947182e-10\\
303.6	4.7042909845362e-10\\
303.8	3.40642888896363e-10\\
304	4.12480868905422e-10\\
304.2	3.34086813769101e-10\\
304.4	3.84056508817544e-10\\
304.6	3.51348686256066e-10\\
304.8	3.9932605833125e-10\\
305	3.74668365776816e-10\\
305.2	4.35371988460858e-10\\
305.4	3.68338706757665e-10\\
305.6	4.37840472211611e-10\\
305.8	3.54114002010263e-10\\
306	3.92294474682592e-10\\
306.2	3.57127688532783e-10\\
306.4	3.54207801978034e-10\\
306.6	3.92692267592324e-10\\
306.8	3.45419581826434e-10\\
307	4.45968151296966e-10\\
307.2	3.55165688525911e-10\\
307.4	4.58974747097355e-10\\
307.6	3.59554122586499e-10\\
307.8	4.18124826429016e-10\\
308	3.45606154805731e-10\\
308.2	3.8966639637206e-10\\
308.4	3.37124883564837e-10\\
308.6	3.93669777332146e-10\\
308.8	3.39356709400096e-10\\
309	4.54270787653141e-10\\
309.2	3.42954956100722e-10\\
309.4	4.88277127064232e-10\\
309.6	3.21373205824914e-10\\
309.8	4.38468539254437e-10\\
310	2.60113403038872e-10\\
310.2	2.39478339936191e-10\\
310.4	1.98467769996218e-10\\
310.6	3.71495584294852e-10\\
310.8	3.12841308414119e-10\\
311	3.82838066803616e-10\\
311.2	3.98389890521342e-10\\
311.4	3.72818595439921e-10\\
311.6	4.11389214360891e-10\\
311.8	3.15104581316554e-10\\
312	3.80212514250485e-10\\
312.2	3.13271963925369e-10\\
312.4	3.84426726562895e-10\\
312.6	3.30157262640201e-10\\
312.8	4.35767866235873e-10\\
313	3.34719377215206e-10\\
313.2	4.93825563774292e-10\\
313.4	3.35891439662299e-10\\
313.6	4.79956407950521e-10\\
313.8	3.37806449479658e-10\\
314	4.19840662235753e-10\\
314.2	3.34023572690061e-10\\
314.4	3.82719633762476e-10\\
314.6	3.52553444771263e-10\\
314.8	3.89271476164414e-10\\
315	3.82203865778575e-10\\
315.2	4.21878545986383e-10\\
315.4	3.80117562426283e-10\\
315.6	4.3176988373526e-10\\
315.8	3.62024993316743e-10\\
316	3.92466406595711e-10\\
316.2	3.59920038217628e-10\\
316.4	3.52835649586328e-10\\
316.6	3.9104131044355e-10\\
316.8	3.41115302671102e-10\\
317	4.46421649646912e-10\\
317.2	3.47003953349301e-10\\
317.4	4.69005334569075e-10\\
317.6	3.52005147252758e-10\\
317.8	4.29298888104949e-10\\
318	3.43439721106604e-10\\
318.2	3.92611318456046e-10\\
318.4	3.37540509431908e-10\\
318.6	3.88057502798113e-10\\
318.8	3.42520706242418e-10\\
319	4.41968239783817e-10\\
319.2	3.5015948474104e-10\\
319.4	4.81676809549492e-10\\
319.6	3.24466925549778e-10\\
319.8	4.44751832584527e-10\\
320	2.62324037492146e-10\\
320.2	2.44325212839237e-10\\
320.4	2.05531133778982e-10\\
320.6	3.63913552070554e-10\\
320.8	3.15494616542911e-10\\
321	3.71469910387374e-10\\
321.2	4.02784638975335e-10\\
321.4	3.66384658723176e-10\\
321.6	4.21989318488675e-10\\
321.8	3.11241227235471e-10\\
322	3.87612955621297e-10\\
322.2	3.0811952989041e-10\\
322.4	3.84124260177629e-10\\
322.6	3.28390051262928e-10\\
322.8	4.27735749597399e-10\\
323	3.36173547332839e-10\\
323.2	4.89851242901932e-10\\
323.4	3.34661520717814e-10\\
323.6	4.86972365210139e-10\\
323.8	3.35883265645263e-10\\
324	4.27189561502689e-10\\
324.2	3.3424249479273e-10\\
324.4	3.82223100392473e-10\\
324.6	3.53300777522484e-10\\
324.8	3.80284193024481e-10\\
325	3.88770002301965e-10\\
325.2	4.07956640691151e-10\\
325.4	3.9267766815953e-10\\
325.6	4.23501955726364e-10\\
325.8	3.71616043492994e-10\\
326	3.91626203688487e-10\\
326.2	3.6357224175722e-10\\
326.4	3.51855725111448e-10\\
326.6	3.89244039777894e-10\\
326.8	3.38166647462215e-10\\
327	4.44566022883558e-10\\
327.2	3.40954042776771e-10\\
327.4	4.76446479491506e-10\\
327.6	3.45279485558511e-10\\
327.8	4.40302780346769e-10\\
328	3.41060138464589e-10\\
328.2	3.96393390333922e-10\\
328.4	3.3790868714245e-10\\
328.6	3.83203760390114e-10\\
328.8	3.45591666395232e-10\\
329	4.29051474903898e-10\\
329.2	3.58672092026801e-10\\
329.4	4.7198212005385e-10\\
329.6	3.29881399974129e-10\\
329.8	4.48226067373271e-10\\
330	2.66880198496184e-10\\
330.2	2.47909553996455e-10\\
330.4	2.13231737822289e-10\\
330.6	3.56867813078331e-10\\
330.8	3.18926399178735e-10\\
331.2	4.06316730261499e-10\\
331.4	3.60258406439921e-10\\
331.6	4.31219102092748e-10\\
331.8	3.08589584441256e-10\\
332	3.94592067354266e-10\\
332.2	3.0354789515297e-10\\
332.4	3.84439008405098e-10\\
332.6	3.26519200566372e-10\\
332.8	4.19336454449138e-10\\
333	3.39138897520473e-10\\
333.2	4.82601417162138e-10\\
333.4	3.36163777370204e-10\\
333.6	4.90951113096823e-10\\
333.8	3.35362987380328e-10\\
334	4.34120100978296e-10\\
334.2	3.34864455608939e-10\\
334.4	3.82429740652922e-10\\
334.6	3.5373767803828e-10\\
334.8	3.72604738729779e-10\\
335	3.94008020654373e-10\\
335.2	3.94252741564562e-10\\
335.4	4.05296643468673e-10\\
335.6	4.13442988178568e-10\\
335.8	3.82768622353429e-10\\
336	3.89620558038941e-10\\
336.2	3.68213737278449e-10\\
336.4	3.51109155638517e-10\\
336.6	3.87540347035487e-10\\
336.8	3.36304983861182e-10\\
337	4.40759775899311e-10\\
337.2	3.37180006138048e-10\\
337.4	4.80890965937082e-10\\
337.6	3.39935371518316e-10\\
337.8	4.50537232521408e-10\\
338	3.3870740934194e-10\\
338.2	4.00913080511592e-10\\
338.4	3.38266761823456e-10\\
338.6	3.79170930764358e-10\\
338.8	3.48341244738044e-10\\
339	4.16183462692539e-10\\
339.2	3.67831390346551e-10\\
339.4	4.59697058197167e-10\\
339.6	3.37610203682294e-10\\
339.8	4.48522580187578e-10\\
340	2.74148176382395e-10\\
340.2	2.50111487076749e-10\\
340.4	2.21315035742174e-10\\
340.6	3.50540860227778e-10\\
340.8	3.23081825182027e-10\\
341	3.48451156817484e-10\\
341.2	4.09019138003496e-10\\
341.4	3.54419424364298e-10\\
341.6	4.38857075679701e-10\\
341.8	3.07267114529878e-10\\
342	4.00859845317551e-10\\
342.2	2.99828745164983e-10\\
342.4	3.85216719633896e-10\\
342.6	3.24489005110171e-10\\
342.8	4.10986022991703e-10\\
343	3.43046119288807e-10\\
343.2	4.72585220956364e-10\\
343.4	3.40443617741214e-10\\
343.6	4.91556045867353e-10\\
343.8	3.36637245856876e-10\\
344	4.40199238171982e-10\\
344.2	3.36092736974427e-10\\
344.4	3.8322185702546e-10\\
344.6	3.5401644116196e-10\\
344.8	3.66195379575288e-10\\
345	3.97676072627633e-10\\
345.2	3.81466427890057e-10\\
345.4	4.17399476093629e-10\\
345.6	4.02062133586518e-10\\
345.8	3.95221036453299e-10\\
346	3.86319823353338e-10\\
346.2	3.73977571133134e-10\\
346.4	3.50429421591668e-10\\
346.6	3.86151763342987e-10\\
346.8	3.35294556008659e-10\\
347	4.35327010550608e-10\\
347.2	3.35529992678826e-10\\
347.4	4.82141118696161e-10\\
347.6	3.36415811874623e-10\\
347.8	4.59446397593749e-10\\
348	3.36623520724738e-10\\
348.2	4.05996097851948e-10\\
348.4	3.38670022581567e-10\\
348.6	3.76016051628611e-10\\
348.8	3.50645706914667e-10\\
349	4.03846067698065e-10\\
349.2	3.77037179255544e-10\\
349.4	4.45515221936246e-10\\
349.6	3.47317841153959e-10\\
349.8	4.45121370318268e-10\\
350	2.84440485054381e-10\\
350.2	2.50918744115755e-10\\
350.4	2.29617852509641e-10\\
350.6	3.45096409781756e-10\\
350.8	3.27755544926593e-10\\
351	3.37168445940798e-10\\
351.2	4.10943792883435e-10\\
351.4	3.48985951248429e-10\\
351.6	4.44763184614976e-10\\
351.8	3.07377012731523e-10\\
352	4.06143285669475e-10\\
352.2	2.97228436307856e-10\\
352.4	3.86210868841289e-10\\
352.6	3.22323834289753e-10\\
352.8	4.03104938317952e-10\\
353	3.47336021055944e-10\\
353.2	4.60466081930759e-10\\
353.4	3.47144701873242e-10\\
353.6	4.88601284431849e-10\\
353.8	3.4003808102589e-10\\
354	4.44985548408977e-10\\
354.2	3.38105238251163e-10\\
354.4	3.84444864831578e-10\\
354.6	3.54378582034815e-10\\
354.8	3.61009361293811e-10\\
355	3.99833263720071e-10\\
355.2	3.69928934707008e-10\\
355.4	4.28228105753277e-10\\
355.6	3.90007012796027e-10\\
355.8	4.08579836630429e-10\\
356	3.81765855039787e-10\\
356.2	3.80872056116054e-10\\
356.4	3.49686876677245e-10\\
356.6	3.85314516404554e-10\\
356.8	3.34898386800122e-10\\
357	4.28757085391163e-10\\
357.2	3.35784205995912e-10\\
357.4	4.80142522962784e-10\\
357.6	3.35081157265543e-10\\
357.8	4.66442551250184e-10\\
358	3.3522590259238e-10\\
358.2	4.11367370722883e-10\\
358.4	3.39132263937881e-10\\
358.6	3.73728534230876e-10\\
358.8	3.52491980049039e-10\\
359	3.92385915426438e-10\\
359.2	3.85667539570799e-10\\
359.4	4.30166360865235e-10\\
359.6	3.58626545127202e-10\\
359.8	4.38138955671787e-10\\
360	2.97818061878453e-10\\
360.2	2.5035989947851e-10\\
360.4	2.37929523305695e-10\\
360.6	3.40638503515387e-10\\
360.8	3.32870009334116e-10\\
361	3.2631236601689e-10\\
361.2	4.12142223127351e-10\\
361.4	3.439172419073e-10\\
361.6	4.48859102664123e-10\\
361.8	3.0896470104568e-10\\
362	4.10229600289463e-10\\
362.2	2.95987123699618e-10\\
362.4	3.87188461847802e-10\\
362.6	3.20207471649081e-10\\
362.8	3.95930691010641e-10\\
363	3.51531470599287e-10\\
363.2	4.46895256911428e-10\\
363.4	3.55866405787897e-10\\
363.6	4.8217435599794e-10\\
363.8	3.45834097470483e-10\\
364	4.47968717676189e-10\\
364.2	3.41119507640812e-10\\
364.4	3.85902892974242e-10\\
364.6	3.54897819465608e-10\\
364.8	3.56956880720449e-10\\
365	4.00524613475309e-10\\
365.2	3.60025093071314e-10\\
365.4	4.37257910435003e-10\\
365.6	3.77934669670846e-10\\
365.8	4.22265750144061e-10\\
366	3.7604125369128e-10\\
366.2	3.88921617133769e-10\\
366.4	3.48769957358973e-10\\
366.6	3.85130163871312e-10\\
366.8	3.3488115058766e-10\\
367	4.21553070228976e-10\\
367.2	3.37562949814809e-10\\
367.4	4.75112657549718e-10\\
367.6	3.36114150401004e-10\\
367.8	4.71032338134031e-10\\
368	3.34860500439388e-10\\
368.2	4.16740933428789e-10\\
368.4	3.3982086589111e-10\\
368.6	3.72223127320679e-10\\
368.8	3.53893137017281e-10\\
369	3.82166451262674e-10\\
369.2	3.93232960083073e-10\\
369.4	4.14477299703894e-10\\
369.6	3.70902489277311e-10\\
369.8	4.27703775174298e-10\\
370	3.14147208246869e-10\\
370.2	2.48242287836937e-10\\
370.4	2.46377224177878e-10\\
370.6	3.37161992769446e-10\\
370.8	3.38225059071122e-10\\
371	3.16106196773811e-10\\
371.2	4.12669315386076e-10\\
371.4	3.39247671621297e-10\\
371.6	4.51115769739554e-10\\
371.8	3.11969478028463e-10\\
372	4.12944095584673e-10\\
372.2	2.96280888711928e-10\\
372.4	3.87873594354093e-10\\
372.6	3.1829873459175e-10\\
372.8	3.89575552373049e-10\\
373	3.55202450785811e-10\\
373.2	4.32692159879599e-10\\
373.4	3.65937016799678e-10\\
373.6	4.72512903804124e-10\\
373.8	3.54096252319645e-10\\
374	4.48845474676513e-10\\
374.2	3.45433015525049e-10\\
374.4	3.87340701180088e-10\\
374.6	3.5585656643634e-10\\
374.8	3.53819806786504e-10\\
375	3.999259673426e-10\\
375.2	3.51910556251067e-10\\
375.4	4.44059233828391e-10\\
375.6	3.66487062919426e-10\\
375.8	4.35710106883042e-10\\
376	3.69417704759752e-10\\
376.2	3.97994470713339e-10\\
376.4	3.47554846014103e-10\\
376.6	3.8571516813858e-10\\
376.8	3.35066710488447e-10\\
377	4.14087361622066e-10\\
377.2	3.4048212860237e-10\\
377.4	4.6740762649211e-10\\
377.6	3.39485578537698e-10\\
377.8	4.72833550091442e-10\\
378	3.35930658290623e-10\\
378.2	4.21709001052754e-10\\
378.4	3.40871081361259e-10\\
378.6	3.71451452929604e-10\\
378.8	3.54913681777091e-10\\
379	3.7329683788557e-10\\
379.2	3.99431723807624e-10\\
379.4	3.99171029563677e-10\\
379.6	3.83458903518977e-10\\
379.8	4.14181744456939e-10\\
380	3.33186381262773e-10\\
380.2	2.44805481441906e-10\\
380.4	2.54826118539788e-10\\
380.6	3.34599001283746e-10\\
380.8	3.43696793247957e-10\\
381	3.06780947867413e-10\\
381.2	4.12558071039001e-10\\
381.4	3.34907240828757e-10\\
381.6	4.51595705275327e-10\\
381.8	3.16302178893226e-10\\
382	4.14196163478484e-10\\
382.2	2.98245594887452e-10\\
382.4	3.88002172058131e-10\\
382.6	3.16868128957833e-10\\
382.8	3.84039480771949e-10\\
383	3.58096510777451e-10\\
383.2	4.18526463485947e-10\\
383.4	3.76711828398143e-10\\
383.6	4.60118859679789e-10\\
383.8	3.64677468778225e-10\\
384	4.47246226165087e-10\\
384.2	3.51288123590076e-10\\
384.4	3.88558865638249e-10\\
384.6	3.57319160371161e-10\\
384.8	3.51442194790315e-10\\
385	3.98356861386315e-10\\
385.2	3.45653214384176e-10\\
385.4	4.4830149315001e-10\\
385.6	3.56281754099167e-10\\
385.8	4.48218989701502e-10\\
386	3.62257113195609e-10\\
386.2	4.07900088705818e-10\\
386.4	3.46031647779894e-10\\
386.6	3.8714373373769e-10\\
386.8	3.35353467217914e-10\\
387	4.06771311078896e-10\\
387.2	3.44088632586712e-10\\
387.4	4.57552815080769e-10\\
387.6	3.45069167684297e-10\\
387.8	4.7164540328825e-10\\
388	3.38741784622338e-10\\
388.2	4.25885549049113e-10\\
388.4	3.42459061108974e-10\\
388.6	3.71284836209161e-10\\
388.8	3.55683163477648e-10\\
389	3.65796656853781e-10\\
389.2	4.03979863450283e-10\\
389.4	3.84903151018349e-10\\
389.6	3.95554020093945e-10\\
389.8	3.98243410471004e-10\\
390	3.54378068556639e-10\\
390.2	2.40118258609798e-10\\
390.4	2.6346670678467e-10\\
390.6	3.32841004757629e-10\\
390.8	3.49223372442231e-10\\
391	2.98504151952113e-10\\
391.2	4.1189503197091e-10\\
391.4	3.3094445239802e-10\\
391.6	4.50414969210831e-10\\
391.8	3.21807927528009e-10\\
392	4.13980558167115e-10\\
392.2	3.01893440801682e-10\\
392.4	3.87343393470906e-10\\
392.6	3.16204423755892e-10\\
392.8	3.79171263831262e-10\\
393	3.60093899143273e-10\\
393.2	4.0501552112105e-10\\
393.4	3.87439330618035e-10\\
393.6	4.45650960578797e-10\\
393.8	3.77272435514433e-10\\
394	4.43091494051174e-10\\
394.2	3.58770180231002e-10\\
394.4	3.89277346468647e-10\\
394.6	3.59530363813733e-10\\
394.8	3.49778317421091e-10\\
395	3.96052315942951e-10\\
395.2	3.41114136936952e-10\\
395.4	4.49906736865752e-10\\
395.6	3.47825268587325e-10\\
395.8	4.59106613837074e-10\\
396	3.55025758791426e-10\\
396.2	4.18345760810915e-10\\
396.4	3.44188039180772e-10\\
396.6	3.89438786774217e-10\\
396.8	3.35667715845017e-10\\
397	3.99935598527364e-10\\
397.2	3.47950585011229e-10\\
397.4	4.46053666225387e-10\\
397.6	3.52485152177449e-10\\
397.8	4.67406058302093e-10\\
398	3.43567535532341e-10\\
398.2	4.28843863198297e-10\\
398.4	3.44772072002881e-10\\
398.6	3.71553746103543e-10\\
398.8	3.56338208939964e-10\\
399	3.59670931926475e-10\\
399.2	4.06870565017339e-10\\
399.4	3.7217058601601e-10\\
399.6	4.06572539524128e-10\\
399.8	3.80653300546828e-10\\
400	3.76905964771788e-10\\
400.2	2.34430058698734e-10\\
400.4	2.72282835167552e-10\\
400.6	3.31633956407432e-10\\
400.8	3.54704376981395e-10\\
401	2.9148507219025e-10\\
401.2	4.10683556606454e-10\\
401.4	3.27310484271603e-10\\
401.6	4.4772212326462e-10\\
401.8	3.28230193025191e-10\\
402	4.12310727226905e-10\\
402.2	3.07212200123534e-10\\
402.4	3.85763587740212e-10\\
402.6	3.16551715395782e-10\\
402.8	3.74829875471317e-10\\
403	3.61170038321029e-10\\
403.2	3.92635118862138e-10\\
403.4	3.97426480613927e-10\\
403.6	4.29827340386865e-10\\
403.8	3.91431095869673e-10\\
404	4.36379932189386e-10\\
404.2	3.68072849976658e-10\\
404.4	3.89255044863668e-10\\
404.6	3.62603558290418e-10\\
404.8	3.48391371307606e-10\\
405	3.93516150221093e-10\\
405.2	3.38005609612487e-10\\
405.4	4.48980519429657e-10\\
405.6	3.4143946003875e-10\\
405.8	4.67795302494523e-10\\
406	3.48276824047031e-10\\
406.2	4.2890545282062e-10\\
406.4	3.42108993911522e-10\\
406.6	3.92564453166578e-10\\
406.8	3.35959635111581e-10\\
407	3.93800519971045e-10\\
407.2	3.51726453518014e-10\\
407.4	4.33631019980367e-10\\
407.6	3.61263394199599e-10\\
407.8	4.60267032820215e-10\\
408	3.50488388312068e-10\\
408.2	4.30218791147601e-10\\
408.4	3.48067685784765e-10\\
408.6	3.7211575487639e-10\\
408.8	3.57056273436746e-10\\
409	3.54785201217552e-10\\
409.2	4.08148986830148e-10\\
409.4	3.61342011867534e-10\\
409.6	4.15870712866522e-10\\
409.8	3.62272489784477e-10\\
410	3.99916030846566e-10\\
410.2	2.2819739153855e-10\\
410.4	2.81418860437182e-10\\
410.6	3.30771007805989e-10\\
410.8	3.60145760436317e-10\\
411	2.85883539063985e-10\\
411.2	4.08940284413178e-10\\
411.4	3.24050300482001e-10\\
411.6	4.43702768970759e-10\\
411.8	3.35369371162735e-10\\
412	4.09315109584075e-10\\
412.2	3.14101980536405e-10\\
412.4	3.83160003725198e-10\\
412.6	3.18106235797097e-10\\
412.8	3.70752581413367e-10\\
413	3.61494500999985e-10\\
413.2	3.81657261350208e-10\\
413.4	4.06093048077574e-10\\
413.6	4.1350785295882e-10\\
413.8	4.06477698722268e-10\\
414	4.2731142235742e-10\\
414.2	3.79154152518896e-10\\
414.4	3.88269000284346e-10\\
414.6	3.66661395689839e-10\\
414.8	3.47359294106107e-10\\
415	3.9087898195956e-10\\
415.2	3.36164138192703e-10\\
415.4	4.45728745579493e-10\\
415.6	3.37315106402336e-10\\
415.8	4.73778419274346e-10\\
416	3.42499695271648e-10\\
416.2	4.39145692032759e-10\\
416.4	3.39914485447658e-10\\
416.6	3.96454327700209e-10\\
416.8	3.36235012055047e-10\\
417	3.88518356375631e-10\\
417.2	3.55140084007399e-10\\
417.4	4.20856793859037e-10\\
417.6	3.70838568186648e-10\\
417.8	4.50598849899299e-10\\
418	3.59487425938278e-10\\
418.2	4.29680305225082e-10\\
418.4	3.52546089543691e-10\\
418.6	3.72740366350057e-10\\
418.8	3.57944382467515e-10\\
419	3.51043610846715e-10\\
419.2	4.07997330364988e-10\\
419.4	3.5256360331195e-10\\
419.6	4.23008489347531e-10\\
419.8	3.4400020332282e-10\\
420	4.22382476217282e-10\\
420.2	2.21957452417598e-10\\
420.4	2.90751034359726e-10\\
420.6	3.29916788333056e-10\\
420.8	3.65622407350051e-10\\
421	2.81748471775408e-10\\
421.2	4.06679703801585e-10\\
421.4	3.21195417485333e-10\\
421.6	4.38505787236919e-10\\
421.8	3.42893172189388e-10\\
422	4.05161640348845e-10\\
422.2	3.22363094551466e-10\\
422.4	3.79541079120742e-10\\
422.6	3.21029952621278e-10\\
422.8	3.66699864917639e-10\\
423	3.61297478046452e-10\\
423.2	3.7226413618361e-10\\
423.4	4.12978859443126e-10\\
423.6	3.97499338999884e-10\\
423.8	4.21687532115024e-10\\
424	4.1626162239351e-10\\
424.2	3.91890603301796e-10\\
424.4	3.86171830624175e-10\\
424.6	3.71812941546404e-10\\
424.8	3.46455933386573e-10\\
425	3.88475154822216e-10\\
425.2	3.35248676042169e-10\\
425.4	4.40537897827809e-10\\
425.6	3.35432986942066e-10\\
425.8	4.76725117715098e-10\\
426	3.38244307562805e-10\\
426.2	4.48449596901509e-10\\
426.4	3.37830027841167e-10\\
426.6	4.00989366711165e-10\\
426.8	3.36529207278787e-10\\
427	3.8419456505069e-10\\
427.2	3.58027454905317e-10\\
427.4	4.08281491948172e-10\\
427.6	3.80580442160832e-10\\
427.8	4.38861891272093e-10\\
428	3.70349820255635e-10\\
428.2	4.27069837827279e-10\\
428.4	3.58435073288795e-10\\
428.6	3.73206993087315e-10\\
428.8	3.59155510887268e-10\\
429	3.48228668123346e-10\\
429.2	4.06714203982076e-10\\
429.4	3.45866141282496e-10\\
429.6	4.2772270447686e-10\\
429.8	3.26575363973606e-10\\
430	4.43155803719919e-10\\
430.2	2.1617142798024e-10\\
430.4	3.00256916552224e-10\\
430.6	3.28978386199267e-10\\
430.8	3.71187774961257e-10\\
431	2.79100409450441e-10\\
431.2	4.03979211194264e-10\\
431.4	3.18794518561197e-10\\
431.6	4.32401323080518e-10\\
431.8	3.50542456173382e-10\\
432	4.00061636596207e-10\\
432.2	3.31732807889988e-10\\
432.4	3.74924008506042e-10\\
432.6	3.25371368736789e-10\\
432.8	3.62432236999938e-10\\
433	3.60879770511236e-10\\
433.2	3.6444029738456e-10\\
433.4	4.17801571117583e-10\\
433.6	3.82530410125716e-10\\
433.8	4.36255309654861e-10\\
434	4.03779065738543e-10\\
434.2	4.06021632981535e-10\\
434.4	3.82834666745621e-10\\
434.6	3.78107253840045e-10\\
434.8	3.45672698798276e-10\\
435	3.86612616920531e-10\\
435.2	3.3498173679368e-10\\
435.4	4.33873062477559e-10\\
435.6	3.35618047242455e-10\\
435.8	4.76502684532131e-10\\
436	3.35916988669638e-10\\
436.2	4.56298998585672e-10\\
436.4	3.36184580174166e-10\\
436.6	4.05934660885325e-10\\
436.8	3.36904115716398e-10\\
437	3.80824691226264e-10\\
437.2	3.60249621800243e-10\\
437.4	3.9642078508707e-10\\
437.6	3.89923995869351e-10\\
437.8	4.25686708105363e-10\\
438	3.82691378586505e-10\\
438.2	4.22291479562619e-10\\
438.4	3.6585365292831e-10\\
438.6	3.73325537150737e-10\\
438.8	3.60864185755556e-10\\
439	3.46209436119523e-10\\
439.2	4.04522165764475e-10\\
439.4	3.41117523117163e-10\\
439.6	4.29828631021148e-10\\
439.8	3.10898348732088e-10\\
440	4.61233135018474e-10\\
440.2	2.11654832549246e-10\\
440.4	3.09658701458378e-10\\
440.6	3.27670918176519e-10\\
440.8	3.7691946785936e-10\\
441	2.7784639866636e-10\\
441.2	4.00817865009466e-10\\
441.4	3.16962539548254e-10\\
441.6	4.25523408176256e-10\\
441.8	3.58030799452189e-10\\
442	3.94270477377406e-10\\
442.2	3.41961958749686e-10\\
442.4	3.69456479298876e-10\\
442.6	3.31087879334997e-10\\
442.8	3.57832763420184e-10\\
443	3.60528384923957e-10\\
443.2	3.57995133537506e-10\\
443.4	4.20454504546073e-10\\
443.6	3.69195105043275e-10\\
443.8	4.49376522104755e-10\\
444	3.9054989797724e-10\\
444.2	4.21069179523684e-10\\
444.4	3.78260867073267e-10\\
444.6	3.85602508257161e-10\\
444.8	3.44750228364896e-10\\
445	3.85339107844555e-10\\
445.2	3.35041897003851e-10\\
445.4	4.26186377855398e-10\\
445.6	3.37562200414241e-10\\
445.8	4.73083905383497e-10\\
446	3.35812488927423e-10\\
446.2	4.62162058623141e-10\\
446.4	3.35264274675679e-10\\
446.6	4.11071482409043e-10\\
446.8	3.37438008091178e-10\\
447	3.78386419419562e-10\\
447.2	3.61860555408993e-10\\
447.4	3.85601911512253e-10\\
447.8	4.11773254382892e-10\\
448	3.9603124946107e-10\\
448.2	4.15482662163859e-10\\
448.4	3.74864667085377e-10\\
448.6	3.72831182593475e-10\\
448.8	3.63198915387408e-10\\
449	3.44810818786449e-10\\
449.2	4.01768701641096e-10\\
449.4	3.38100186736408e-10\\
449.6	4.29476107455268e-10\\
449.8	2.97393998316427e-10\\
450	4.7561686533637e-10\\
450.2	2.09064099365727e-10\\
450.4	3.18685328126751e-10\\
450.6	3.25928117828036e-10\\
450.8	3.82930631648275e-10\\
451	2.77907044599078e-10\\
451.2	3.97337412971741e-10\\
451.4	3.15757767155321e-10\\
451.6	4.18027834570011e-10\\
451.8	3.6510439116455e-10\\
452	3.88054574584925e-10\\
452.2	3.52629148103757e-10\\
452.4	3.63306884576536e-10\\
452.6	3.38100158980841e-10\\
452.8	3.52753881660576e-10\\
453	3.6053524055114e-10\\
453.2	3.52760334831905e-10\\
453.4	4.21027351871223e-10\\
453.6	3.5793175368061e-10\\
453.8	4.60361262999401e-10\\
454	3.77296194287177e-10\\
454.2	4.36490232846846e-10\\
454.4	3.72597869224847e-10\\
454.6	3.94239960122012e-10\\
454.8	3.4377710400601e-10\\
455	3.84892881455353e-10\\
455.2	3.35363029013692e-10\\
455.4	4.18000467572448e-10\\
455.6	3.4079888910909e-10\\
455.8	4.66801403087281e-10\\
456	3.3805315491354e-10\\
456.2	4.6558075450508e-10\\
456.4	3.35491717740066e-10\\
456.6	4.1604329703573e-10\\
456.8	3.38269912081316e-10\\
457	3.76776276844726e-10\\
457.2	3.6291115945718e-10\\
457.4	3.76069717034058e-10\\
457.6	4.05304373396479e-10\\
457.8	3.9778658145193e-10\\
458	4.09685424473931e-10\\
458.2	4.06851968781658e-10\\
458.4	3.85409260061943e-10\\
458.6	3.71560268663789e-10\\
458.8	3.66295785370043e-10\\
459	3.43866310426043e-10\\
459.2	3.98833827075522e-10\\
459.4	3.3650794650787e-10\\
459.6	4.26926646812652e-10\\
459.8	2.86352108691543e-10\\
460	4.85680773376629e-10\\
460.2	2.08891848263436e-10\\
460.4	3.26964760821704e-10\\
460.6	3.23847393346437e-10\\
460.8	3.89254489752131e-10\\
461	2.79060580199432e-10\\
461.2	3.93600915749032e-10\\
461.4	3.15284437446555e-10\\
461.6	4.10074391110628e-10\\
461.8	3.71580682889657e-10\\
462	3.81665490878357e-10\\
462.2	3.6343002218774e-10\\
462.4	3.56757248742851e-10\\
462.6	3.46168260723076e-10\\
462.8	3.47203599204713e-10\\
463	3.61178018049004e-10\\
463.2	3.48367362734702e-10\\
463.4	4.19802539952656e-10\\
463.6	3.48958070772741e-10\\
463.8	4.68623223559548e-10\\
464	3.64800731289505e-10\\
464.2	4.51644749377441e-10\\
464.4	3.66064567547398e-10\\
464.6	4.03955618955034e-10\\
464.8	3.4256439351842e-10\\
465	3.85283430159876e-10\\
465.2	3.35621877511923e-10\\
465.4	4.09771355736052e-10\\
465.6	3.44980627398071e-10\\
465.8	4.58019788762671e-10\\
466	3.42609135506308e-10\\
466.2	4.66234009732798e-10\\
466.4	3.37200753430815e-10\\
466.6	4.20529375211315e-10\\
466.8	3.39496125656422e-10\\
467	3.75908942862313e-10\\
467.2	3.63541252657047e-10\\
467.4	3.67935820699813e-10\\
467.6	4.1066369749208e-10\\
467.8	3.84393752939094e-10\\
468	4.23013152284233e-10\\
468.2	3.96876406738585e-10\\
468.4	3.97292795883984e-10\\
468.6	3.69402883282357e-10\\
468.8	3.70232608459818e-10\\
469	3.43205505681791e-10\\
469.2	3.95917298945401e-10\\
469.4	3.36033048609079e-10\\
469.6	4.22514578879451e-10\\
469.8	2.78105691253765e-10\\
470	4.90856549850733e-10\\
470.2	2.11728398702428e-10\\
470.4	3.34021255099527e-10\\
470.6	3.21587617646551e-10\\
470.8	3.9585845712507e-10\\
471	2.81116366296336e-10\\
471.2	3.89749454932087e-10\\
471.4	3.15590609201148e-10\\
471.6	4.01754587930885e-10\\
471.8	3.77294015474482e-10\\
472	3.75325492907291e-10\\
472.2	3.73950287402295e-10\\
472.4	3.50048157127228e-10\\
472.6	3.55044244004802e-10\\
472.8	3.41202621712021e-10\\
473	3.62642083029405e-10\\
473.2	3.44552969488965e-10\\
473.4	4.17096399085698e-10\\
473.6	3.42350023330175e-10\\
473.8	4.73806466283505e-10\\
474	3.53761020477329e-10\\
474.2	4.65692123752271e-10\\
474.4	3.59087828916138e-10\\
474.6	4.14460951669846e-10\\
474.8	3.4118000091789e-10\\
475	3.86588247525154e-10\\
475.2	3.35900723902324e-10\\
475.4	4.019646004938e-10\\
475.6	3.49533318955141e-10\\
475.8	4.47283377003062e-10\\
476	3.49260259602223e-10\\
476.2	4.63940455497375e-10\\
476.4	3.40671699183832e-10\\
476.6	4.2409180334156e-10\\
476.8	3.41355443911321e-10\\
477	3.75629888305069e-10\\
477.2	3.63902713518265e-10\\
477.4	3.61208021826263e-10\\
477.6	4.1420919472126e-10\\
477.8	3.72139222215555e-10\\
478	4.35302655032975e-10\\
478.2	3.8601719043461e-10\\
478.4	4.10200887146494e-10\\
478.6	3.66290262010538e-10\\
478.8	3.75154879383983e-10\\
479	3.42714259748963e-10\\
479.2	3.9329414724951e-10\\
479.4	3.36348449092561e-10\\
479.6	4.16617643161921e-10\\
479.8	2.72613778773412e-10\\
480	4.90867638203152e-10\\
480.2	2.17882115127741e-10\\
480.4	3.3944258515106e-10\\
480.6	3.19365742185176e-10\\
480.8	4.02680402911135e-10\\
481	2.83895587593893e-10\\
481.2	3.85997012131145e-10\\
481.4	3.16739259820221e-10\\
481.6	3.93178545277082e-10\\
481.8	3.82163467538273e-10\\
482	3.69261232702183e-10\\
482.2	3.83879969478857e-10\\
482.4	3.4348655864049e-10\\
482.6	3.64445890133078e-10\\
482.8	3.34929833867272e-10\\
483	3.6496794475484e-10\\
483.2	3.40976150092756e-10\\
483.4	4.13381481823008e-10\\
483.6	3.37946323702978e-10\\
483.8	4.75685685286087e-10\\
484	3.44778608440957e-10\\
484.2	4.77984971047865e-10\\
484.4	3.52101584000222e-10\\
484.6	4.25487478583603e-10\\
484.8	3.39597169829463e-10\\
485	3.88767296133361e-10\\
485.2	3.3604050098114e-10\\
485.4	3.94755825250397e-10\\
485.6	3.54060739060647e-10\\
485.8	4.35206773397042e-10\\
486	3.57556761976243e-10\\
486.2	4.58716981066586e-10\\
486.4	3.46111625471037e-10\\
486.6	4.2637851582758e-10\\
486.8	3.44004713603834e-10\\
487	3.75780989658734e-10\\
487.2	3.64190982926628e-10\\
487.4	3.55809617880189e-10\\
487.6	4.1595658861746e-10\\
487.8	3.6145048065707e-10\\
488	4.45930306569566e-10\\
488.2	3.7493357030184e-10\\
488.4	4.23661022930254e-10\\
488.6	3.62284591215446e-10\\
488.8	3.81056311504776e-10\\
489	3.42256958885113e-10\\
489.2	3.91175675185087e-10\\
489.4	3.37166933261896e-10\\
489.6	4.09788786237526e-10\\
489.8	2.69561789556506e-10\\
490	4.85896503588117e-10\\
490.2	2.27484114878598e-10\\
490.4	3.42822187304754e-10\\
490.6	3.17602319444014e-10\\
490.8	4.0949356405751e-10\\
491	2.87194268366892e-10\\
491.2	3.82465240034142e-10\\
491.4	3.18699747148246e-10\\
491.6	3.84432860545117e-10\\
491.8	3.86175993960519e-10\\
492	3.63611460385546e-10\\
492.2	3.92844201613254e-10\\
492.4	3.37359168378632e-10\\
492.6	3.73982247947577e-10\\
492.8	3.28542942851243e-10\\
493	3.68145611218134e-10\\
493.2	3.37443892273205e-10\\
493.4	4.09118655619894e-10\\
493.6	3.35446018184817e-10\\
493.8	4.74331948718808e-10\\
494	3.38281208600589e-10\\
494.2	4.87776097290995e-10\\
494.4	3.45679665447752e-10\\
494.6	4.36667160763645e-10\\
494.8	3.37969041641616e-10\\
495	3.91741791783158e-10\\
495.2	3.36133579303934e-10\\
495.4	3.88383658567211e-10\\
495.6	3.58137783318379e-10\\
495.8	4.22445314840504e-10\\
496	3.67047864324733e-10\\
496.2	4.50759499170974e-10\\
496.4	3.53604340253008e-10\\
496.6	4.27048715834192e-10\\
496.8	3.47684395163296e-10\\
497	3.76152956005358e-10\\
497.2	3.6459463226278e-10\\
497.4	3.51608117621349e-10\\
497.6	4.16012474468995e-10\\
497.8	3.5260501463074e-10\\
498	4.54332627075586e-10\\
498.2	3.64262106589116e-10\\
498.4	4.37114441864659e-10\\
498.6	3.57534196693277e-10\\
498.8	3.87926815670362e-10\\
499	3.41703387807244e-10\\
499.2	3.89678178613898e-10\\
499.4	3.38236577634996e-10\\
499.6	4.02439762070548e-10\\
499.8	2.68674388292919e-10\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=30}

\addplot [color=mycolor2, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	6.07708328104192e-14\\
0.399999999999977	6.93056723122246e-14\\
0.600000000000023	3.67761376907092e-14\\
0.800000000000011	5.24580379135375e-14\\
1	5.25968157916149e-14\\
1.19999999999999	4.56440440999e-14\\
1.39999999999998	4.15639744844017e-14\\
1.60000000000002	6.32133234645979e-14\\
1.80000000000001	4.97102359275902e-14\\
2	5.63299407119201e-14\\
2.19999999999999	4.8461235024889e-14\\
2.39999999999998	4.89192020225449e-14\\
2.60000000000002	4.67126337611061e-14\\
2.80000000000001	4.41729985922762e-14\\
3	5.06539254985231e-14\\
3.19999999999999	5.17919040987603e-14\\
3.39999999999998	5.70377078901164e-14\\
3.60000000000002	4.33680868994227e-14\\
3.80000000000001	4.58383331292114e-14\\
4	5.42205169651292e-14\\
4.19999999999999	4.10782519111305e-14\\
4.39999999999998	5.9854898815102e-14\\
4.60000000000002	4.13141743038645e-14\\
4.80000000000001	5.13478148889165e-14\\
5	4.78783679369627e-14\\
5.19999999999999	3.72202269005562e-14\\
5.39999999999998	3.38756800388732e-14\\
5.80000000000001	4.86832796298126e-14\\
6	4.9599213625129e-14\\
6.19999999999999	5.14449594035692e-14\\
6.39999999999998	4.5574655160863e-14\\
6.60000000000002	4.96269692007449e-14\\
6.80000000000001	4.22023527235614e-14\\
7	5.70377078901164e-14\\
7.19999999999999	5.0459636469215e-14\\
7.39999999999998	4.63379334902898e-14\\
7.60000000000002	4.56162885242853e-14\\
7.80000000000001	6.41708908233321e-14\\
8	5.18335374621843e-14\\
8.19999999999999	5.70099523145033e-14\\
8.39999999999998	4.27435864480707e-14\\
8.60000000000002	5.10563813449478e-14\\
8.80000000000001	4.54636328583973e-14\\
9	5.57331958361859e-14\\
9.19999999999999	4.5727310826748e-14\\
9.39999999999998	4.51444437388216e-14\\
9.60000000000002	7.61474217014741e-14\\
9.80000000000001	5.74817970999673e-14\\
10	5.73013858584629e-14\\
10.2	5.23470156110768e-14\\
10.4	3.01147995429571e-14\\
10.6	4.78367345735341e-14\\
10.8	5.65381075290362e-14\\
11	4.22856194504079e-14\\
11.2	4.74481565149166e-14\\
11.4	4.95020691104754e-14\\
11.6	4.29656310529907e-14\\
11.8	5.20278264914969e-14\\
12	4.8600012902963e-14\\
12.2	5.0445758681405e-14\\
12.4	6.12565553836955e-14\\
12.6	5.13200593132947e-14\\
12.8	5.16392484328781e-14\\
13	5.63576962875354e-14\\
13.2	4.15223411209804e-14\\
13.4	4.30488977798399e-14\\
13.6	3.83165721373756e-14\\
13.8	5.08620923156398e-14\\
14.2	4.45615766508937e-14\\
14.4	4.29656310529907e-14\\
14.6	5.31102939405083e-14\\
14.8	6.33521013426743e-14\\
15	1.32394095686553e-14\\
15.2	3.96072064035008e-14\\
15.4	4.80032680272285e-14\\
15.6	4.86277684785822e-14\\
15.8	4.42007541678884e-14\\
16	4.85306239639291e-14\\
16.2	4.29378754773803e-14\\
16.4	5.19306819768442e-14\\
16.6	4.49223991338971e-14\\
16.8	6.11316552934201e-14\\
17	5.21527265817679e-14\\
17.2	4.51305659510128e-14\\
17.4	5.0418003105792e-14\\
17.6	4.60881333097495e-14\\
17.8	5.77177194926991e-14\\
18	4.42007541678884e-14\\
18.2	5.24302823379248e-14\\
18.4	5.65519853168407e-14\\
18.6	4.88636908713139e-14\\
18.8	5.66907631949252e-14\\
19	4.8391846085849e-14\\
19.2	5.88695758807498e-14\\
19.4	4.03566069451266e-14\\
19.6	4.91412466274703e-14\\
19.8	1.88044024795887e-14\\
20	5.48311396286755e-14\\
20.2	4.35623759287273e-14\\
20.4	4.66016114586382e-14\\
20.6	5.32213162429699e-14\\
20.8	4.97102359275902e-14\\
21	5.01543251374421e-14\\
21.2	4.66016114586382e-14\\
21.4	3.9079850466803e-14\\
21.6	4.42701431069258e-14\\
21.8	5.3998472360209e-14\\
22	5.35405053625452e-14\\
22.2	5.26106935794265e-14\\
22.4	3.71785935371338e-14\\
22.6	6.07430772348029e-14\\
22.8	5.66907631949252e-14\\
23	5.49560397189418e-14\\
23.2	5.47339951140198e-14\\
23.4	4.68652894269911e-14\\
23.6	5.12645481620651e-14\\
23.8	4.4214631955697e-14\\
24	4.95159468982811e-14\\
24.2	3.98708843718495e-14\\
24.4	4.50056658607442e-14\\
24.6	6.29357677084366e-14\\
24.8	4.75591788173774e-14\\
25	6.70574706873627e-14\\
25.2	4.56856774633249e-14\\
25.4	5.30825383648928e-14\\
25.6	6.15896222910791e-14\\
25.8	6.75015598972085e-14\\
26	4.90718576884322e-14\\
26.2	5.36515276650108e-14\\
26.4	4.9849013805672e-14\\
26.6	5.70377078901164e-14\\
26.8	4.46170878021239e-14\\
27	3.50691697903457e-14\\
27.2	4.65183447317931e-14\\
27.4	4.91828799908974e-14\\
27.6	5.65936186802698e-14\\
27.8	4.95575802617033e-14\\
28	5.49560397189418e-14\\
28.2	5.60940183191851e-14\\
28.4	5.46646061749842e-14\\
28.6	6.29912788596715e-14\\
28.8	4.36456426555785e-14\\
29	4.87110352054296e-14\\
29.2	4.63795668537129e-14\\
29.4	4.89608353859707e-14\\
29.6	4.24243973284894e-14\\
29.8	6.86672940730626e-14\\
30	1.79856129989274e-14\\
30.2	6.81260603485605e-14\\
30.4	5.98826543907164e-14\\
30.6	5.98965321785255e-14\\
30.8	5.42343947529409e-14\\
31	5.0556780983865e-14\\
31.2	4.66571226098707e-14\\
31.4	5.92026427881328e-14\\
31.6	5.77593528561254e-14\\
31.8	4.17582635137133e-14\\
32	5.22637488842293e-14\\
32.2	4.50750547997808e-14\\
32.4	5.42482725407464e-14\\
32.6	5.90499871222539e-14\\
32.8	5.27494714575003e-14\\
33	5.06678032863327e-14\\
33.2	5.09314812546792e-14\\
33.4	5.53862511409903e-14\\
33.6	5.66630076193038e-14\\
33.8	5.33184607576197e-14\\
34	5.52891066263299e-14\\
34.2	5.56499291093369e-14\\
34.4	4.84889906005019e-14\\
34.6	6.57113252700032e-14\\
34.8	4.67820227001432e-14\\
35	3.66096042370146e-14\\
35.2	1.99978922310596e-14\\
35.4	6.60443921773853e-14\\
35.6	5.42621503285535e-14\\
35.8	4.7364889788069e-14\\
36	4.74065231514966e-14\\
36.2	5.93136650906022e-14\\
36.4	4.145295218194e-14\\
36.6	5.16670040084964e-14\\
36.8	6.5975003238348e-14\\
37	6.07708328104192e-14\\
37.2	4.78506123613421e-14\\
37.4	5.25829380038085e-14\\
37.6	4.59493554316762e-14\\
37.8	5.32907051820072e-14\\
38	6.96526170074225e-14\\
38.2	6.16035000788876e-14\\
38.4	4.25631752065661e-14\\
38.6	4.71706007587592e-14\\
38.8	5.15976150694568e-14\\
39	5.17502707353379e-14\\
39.2	4.74759120905307e-14\\
39.4	4.29239976895711e-14\\
39.6	4.87387907810417e-14\\
39.8	4.44783099240425e-14\\
40	4.71844785465682e-14\\
40.2	5.82450754293948e-14\\
40.4	5.6302185136303e-14\\
40.6	4.37982983214604e-14\\
40.8	5.6871174436423e-14\\
41	6.45178355185298e-14\\
41.2	4.79061235125762e-14\\
41.4	6.39904795818347e-14\\
41.6	5.70932190413486e-14\\
41.8	5.2832738184352e-14\\
42	4.57689441901724e-14\\
42.2	4.38815650483119e-14\\
42.4	5.35821387259696e-14\\
42.6	5.99659211175674e-14\\
42.8	6.50035580918065e-14\\
43	6.36296570988326e-14\\
43.2	5.18612930378008e-14\\
43.4	5.65658631046488e-14\\
43.6	6.09373662641145e-14\\
43.8	5.43037836919748e-14\\
44	4.35068647775009e-14\\
44.2	3.26683124995954e-14\\
44.4	6.55447918163051e-14\\
44.6	6.54754028772683e-14\\
44.8	9.94482274308047e-14\\
45	6.12149220202671e-14\\
45.2	7.08738623345068e-14\\
45.4	5.67879077095776e-14\\
45.6	5.10841369205663e-14\\
45.8	4.53387327681274e-14\\
46	6.27137231035102e-14\\
46.2	4.89608353859707e-14\\
46.4	6.21169782277798e-14\\
46.6	5.73430192218871e-14\\
46.8	4.4950154709512e-14\\
47	5.68989300120363e-14\\
47.2	6.48509024259185e-14\\
47.4	5.26384491550375e-14\\
47.6	5.90638649100603e-14\\
47.8	4.78228567857303e-14\\
48	5.16392484328781e-14\\
48.2	6.21863671668137e-14\\
48.4	6.04516436908405e-14\\
48.6	6.03683769639931e-14\\
48.8	3.80945275324482e-14\\
49	5.61772850460331e-14\\
49.2	4.08839628818218e-14\\
49.4	5.32213162429699e-14\\
49.6	6.04238881152272e-14\\
49.8	2.31481500634358e-14\\
50	5.90361093344457e-14\\
50.2	5.61356516826086e-14\\
50.4	5.36792832406256e-14\\
50.6	5.28049826087325e-14\\
50.8	4.92106355665077e-14\\
51	6.03683769639931e-14\\
51.2	6.12149220202671e-14\\
51.4	5.58164625630303e-14\\
51.6	2.89213097914858e-14\\
51.8	6.01046989956419e-14\\
52	4.52277104656669e-14\\
52.2	5.64409630143803e-14\\
52.4	4.99045249569016e-14\\
52.6	5.18751708256116e-14\\
52.8	5.85087533977454e-14\\
53	5.61495294704183e-14\\
53.2	5.22221155208082e-14\\
53.4	5.65242297412271e-14\\
53.6	5.93691762418267e-14\\
53.8	5.19445597646499e-14\\
54	4.66432448220641e-14\\
54.2	6.17145223813481e-14\\
54.4	5.6732396558345e-14\\
54.6	5.75789416146237e-14\\
54.8	7.24975635080269e-14\\
55	3.41532357950335e-14\\
55.2	6.041001032742e-14\\
55.4	5.9854898815102e-14\\
55.6	5.10702591327602e-14\\
55.8	5.15976150694568e-14\\
56	5.3207438455158e-14\\
56.2	4.70873340319128e-14\\
56.4	6.03267436005681e-14\\
56.6	5.12367925864531e-14\\
56.8	6.0035310056609e-14\\
57	5.13478148889165e-14\\
57.2	5.72736302828518e-14\\
57.4	5.41372502382876e-14\\
57.6	6.28108676181695e-14\\
57.8	5.19029264012289e-14\\
58	6.09234884763061e-14\\
58.2	5.82589532172034e-14\\
58.4	6.06598105079564e-14\\
58.6	5.73152636462729e-14\\
58.8	4.99322805325142e-14\\
59	6.70713484751645e-14\\
59.2	5.19306819768442e-14\\
59.4	5.22359933086117e-14\\
59.6	3.07115444186931e-14\\
59.8	1.87211357527406e-14\\
60	1.78607129086577e-14\\
60.2	5.6968318951075e-14\\
60.4	7.60086438233981e-14\\
60.6	5.44980727212895e-14\\
60.8	5.90222315466312e-14\\
61	5.59552404411067e-14\\
61.2	5.76899639170871e-14\\
61.4	6.55586696041154e-14\\
61.6	7.32469640496456e-14\\
61.8	6.35463903719841e-14\\
62	5.34572386357012e-14\\
62.2	6.45317133063376e-14\\
62.4	5.01126917740166e-14\\
62.6	5.63299407119201e-14\\
62.8	5.43037836919748e-14\\
63	5.54140067166042e-14\\
63.2	6.37406794012944e-14\\
63.4	4.29101199017596e-14\\
63.6	6.83481049534873e-14\\
63.8	5.70654634657352e-14\\
64	5.26800825184654e-14\\
64.2	6.63358257213558e-14\\
64.4	5.49005285677103e-14\\
64.6	5.61217738948023e-14\\
64.8	3.79418718665663e-14\\
65	7.65082441844766e-14\\
65.2	7.76045894213028e-14\\
65.4	4.67126337611061e-14\\
65.6	5.71903635560043e-14\\
65.8	6.15896222910791e-14\\
66	6.65717481140885e-14\\
66.2	5.77177194926991e-14\\
66.4	6.30051566474805e-14\\
66.6	4.8780424144467e-14\\
66.8	5.34433608478904e-14\\
67	5.6871174436423e-14\\
67.2	5.66630076193038e-14\\
67.4	6.00075544809884e-14\\
67.6	6.06736882957672e-14\\
67.8	6.60721477530042e-14\\
68	6.34631236451358e-14\\
68.2	5.53029844141412e-14\\
68.4	5.41372502382876e-14\\
68.6	6.37684349769094e-14\\
68.8	6.17561557447727e-14\\
69	5.22082377329977e-14\\
69.2	6.79456491070584e-14\\
69.4	7.75490782700639e-14\\
69.6	4.44783099240425e-14\\
69.8	8.02691246804017e-14\\
70	6.12565553836955e-14\\
70.2	3.86496390447632e-14\\
70.4	7.09987624247827e-14\\
70.6	5.46090950237495e-14\\
70.8	5.19445597646499e-14\\
71	4.58660887048239e-14\\
71.2	4.70040673050661e-14\\
71.4	5.71764857681924e-14\\
71.6	4.08423295183982e-14\\
71.8	6.00769434200299e-14\\
72	6.78762601680238e-14\\
72.2	5.46784839627863e-14\\
72.4	7.25253190836427e-14\\
72.6	6.13536998983445e-14\\
72.8	5.67185187705364e-14\\
73	6.70852262629792e-14\\
73.2	5.63438184997297e-14\\
73.4	6.35186347963652e-14\\
73.6	5.89389648197916e-14\\
73.8	5.94246873930607e-14\\
74	5.56082957459152e-14\\
74.2	6.28247454059761e-14\\
74.4	4.88636908713139e-14\\
74.6	4.00096622499272e-14\\
74.8	3.69843045078245e-14\\
75	6.16451334423078e-14\\
75.2	7.19702075713299e-14\\
75.4	5.74956748877761e-14\\
75.6	7.31914528984151e-14\\
75.8	4.69624339416431e-14\\
76	5.9854898815102e-14\\
76.2	4.89330798103547e-14\\
76.4	5.55944179581034e-14\\
76.6	6.81121825607507e-14\\
76.8	5.58303403508343e-14\\
77	6.42402797623717e-14\\
77.2	6.70297151117423e-14\\
77.4	5.41094946626712e-14\\
77.6	5.04735142570243e-14\\
77.8	6.36574126744447e-14\\
78	7.19840853591331e-14\\
78.2	6.10345107787718e-14\\
78.4	7.55367990379321e-14\\
78.6	5.34572386357012e-14\\
78.8	6.22973894692757e-14\\
79	5.07094366497568e-14\\
79.2	5.64964741656128e-14\\
79.4	5.20972154305343e-14\\
79.6	4.26464419334135e-14\\
79.8	6.17145223813481e-14\\
80	5.06955588619477e-14\\
80.2	6.48786580015319e-14\\
80.4	7.17481629663998e-14\\
80.6	6.86672940730626e-14\\
80.8	4.15778522722113e-14\\
81	5.29437604868116e-14\\
81.2	5.15837372816456e-14\\
81.4	6.26304563766648e-14\\
81.6	5.06261699229097e-14\\
81.8	4.54081217071671e-14\\
82	6.0590421568918e-14\\
82.2	6.46011022453774e-14\\
82.4	5.71764857681924e-14\\
82.6	6.06181771445337e-14\\
82.8	7.25808302348673e-14\\
83	6.60027588139628e-14\\
83.2	7.04158953368465e-14\\
83.4	6.86672940730626e-14\\
83.6	6.09234884763061e-14\\
83.8	6.00769434200299e-14\\
84	6.041001032742e-14\\
84.2	6.84730050437531e-14\\
84.4	7.10820291516286e-14\\
84.6	6.2380656196123e-14\\
84.8	3.65124597223619e-14\\
85	7.98527910461669e-14\\
85.2	6.14647222008072e-14\\
85.4	9.19264664389624e-14\\
85.6	5.93136650906022e-14\\
85.8	5.86614090636309e-14\\
86	6.14092110495751e-14\\
86.2	7.14428516346308e-14\\
86.4	6.19504447740842e-14\\
86.6	5.65519853168407e-14\\
86.8	5.43731726310167e-14\\
87	6.04516436908405e-14\\
87.2	6.87505607999088e-14\\
87.4	6.54476473016533e-14\\
87.6	6.72101263532448e-14\\
87.8	5.66352520436917e-14\\
88	5.18890486134175e-14\\
88.2	5.67185187705364e-14\\
88.4	6.75570710484392e-14\\
88.6	5.39290834211694e-14\\
88.8	6.0479399266459e-14\\
89	6.30884233743244e-14\\
89.2	6.61276589042367e-14\\
89.4	6.79734046826762e-14\\
89.6	6.71823707776295e-14\\
89.8	6.37961905525258e-14\\
90	7.22338855396772e-14\\
90.2	6.69048150214753e-14\\
90.4	6.01185767834547e-14\\
90.6	8.09630140707841e-14\\
90.8	6.47537579112625e-14\\
91	5.95912208467556e-14\\
91.2	7.57449658550558e-14\\
91.4	5.88834536685568e-14\\
91.6	7.08044733954718e-14\\
91.8	4.25354196309534e-14\\
92	5.96467319979872e-14\\
92.2	5.78842529463954e-14\\
92.4	5.76899639170871e-14\\
92.6	7.03187508221962e-14\\
92.8	6.80289158339058e-14\\
93	7.38159533497615e-14\\
93.2	6.59472476627345e-14\\
93.4	5.79397640976242e-14\\
93.6	7.30665528081445e-14\\
93.8	6.88199497389516e-14\\
94	5.39429612089736e-14\\
94.2	6.50035580918065e-14\\
94.4	6.30467900109049e-14\\
94.6	7.85482789922255e-14\\
94.8	5.73152636462729e-14\\
95	7.95891130778164e-14\\
95.2	5.22915044598468e-14\\
95.4	6.46982467600295e-14\\
95.6	5.02375918642868e-14\\
95.8	6.28386231937845e-14\\
96	6.81399381363696e-14\\
96.2	4.67126337611061e-14\\
96.4	5.70377078901164e-14\\
96.6	6.58223475724679e-14\\
96.8	7.22893966909064e-14\\
97	6.75154376850199e-14\\
97.2	6.56419363309585e-14\\
97.4	6.56696919065798e-14\\
97.6	6.36019015232101e-14\\
97.8	7.11930514540918e-14\\
98	6.61554144798535e-14\\
98.2	6.66966482043589e-14\\
98.4	6.58223475724679e-14\\
98.6	6.89726054048333e-14\\
98.8	5.81479309147452e-14\\
99	7.53425100086282e-14\\
99.2	6.64746035994284e-14\\
99.4	6.67105259921637e-14\\
99.6	5.15559817060321e-14\\
99.8	7.74380559676001e-14\\
100	1.05582209641859e-13\\
100.2	8.26144708199159e-14\\
100.4	7.83678677507232e-14\\
100.6	8.60839177718771e-14\\
100.8	5.66352520436917e-14\\
101	7.2705730325144e-14\\
101.2	7.02909952465839e-14\\
101.4	6.55170362406949e-14\\
101.6	6.50451914552228e-14\\
101.8	7.67025332137858e-14\\
102	7.55784324013617e-14\\
102.2	6.58084697846575e-14\\
102.4	6.09651218397268e-14\\
102.6	7.81319453579958e-14\\
102.8	6.79178935314431e-14\\
103	5.60107515923426e-14\\
103.2	7.52869988573926e-14\\
103.4	6.19782003496991e-14\\
103.6	5.06122921350992e-14\\
103.8	5.77732306439299e-14\\
104	8.11989364635186e-14\\
104.2	7.66470220625545e-14\\
104.4	5.06539254985231e-14\\
104.6	7.8007045267725e-14\\
104.8	7.18730630566688e-14\\
105	7.01244617928835e-14\\
105.2	5.93136650906022e-14\\
105.4	5.60385071679525e-14\\
105.6	7.01938507319259e-14\\
105.8	5.72319969194244e-14\\
106	7.49400541621976e-14\\
106.2	5.03486141667526e-14\\
106.4	6.52256026967307e-14\\
106.6	6.82093270754075e-14\\
106.8	6.02018435102974e-14\\
107	7.78960229652663e-14\\
107.2	7.49400541621976e-14\\
107.4	6.86950496486817e-14\\
107.6	7.6078032762437e-14\\
107.8	6.40043573696422e-14\\
108	6.24639229229765e-14\\
108.2	6.70019595361284e-14\\
108.4	7.04575287002693e-14\\
108.6	7.10265180003949e-14\\
108.8	5.78981307342014e-14\\
109	6.46149800331811e-14\\
109.2	6.83619827412945e-14\\
109.4	5.97577543004461e-14\\
109.6	7.51204654036954e-14\\
109.8	6.78485045924068e-14\\
110	6.72378819288636e-14\\
110.2	1.03334008016986e-13\\
110.4	5.10980147083697e-14\\
110.6	4.95020691104754e-14\\
110.8	6.17839113203905e-14\\
111	7.28445082032215e-14\\
111.2	6.99440505513879e-14\\
111.4	6.09651218397268e-14\\
111.6	7.0138339580696e-14\\
111.8	5.26939603062724e-14\\
112	6.8167693711982e-14\\
112.2	6.38378239159461e-14\\
112.4	5.67462743461527e-14\\
112.6	5.19861931280705e-14\\
112.8	6.08818551128791e-14\\
113	6.68354260824332e-14\\
113.2	5.37070388162419e-14\\
113.4	6.55309140285037e-14\\
113.6	5.86197757002046e-14\\
113.8	6.50590692430314e-14\\
114	7.14706072102452e-14\\
114.2	6.45733466697598e-14\\
114.4	6.00769434200299e-14\\
114.6	7.62306884283288e-14\\
114.8	6.30467900109049e-14\\
115	8.91092755139753e-14\\
115.2	4.96547247763597e-14\\
115.4	4.28684865383396e-14\\
115.6	6.38517017037545e-14\\
115.8	8.18373147026781e-14\\
116	7.38992200766131e-14\\
116.2	6.24916784985881e-14\\
116.4	6.11316552934201e-14\\
116.6	7.70217223333747e-14\\
116.8	6.01185767834547e-14\\
117	6.88615831023739e-14\\
117.2	5.91054982734831e-14\\
117.4	6.37684349769094e-14\\
117.6	6.78623823802134e-14\\
117.8	6.51839693333084e-14\\
118	6.94028168268812e-14\\
118.2	6.36851682500597e-14\\
118.4	7.20951076615936e-14\\
118.6	6.51700915454946e-14\\
118.8	5.20000709158821e-14\\
119	5.16670040084964e-14\\
119.2	4.58938442804402e-14\\
119.4	6.15896222910791e-14\\
119.6	9.54375467543355e-14\\
119.8	7.87564458093454e-14\\
120	8.05328026487495e-14\\
120.2	1.00849883999392e-13\\
120.4	5.15698594938359e-14\\
120.6	5.5330739989756e-14\\
120.8	6.8556271770604e-14\\
121	6.86950496486817e-14\\
121.2	7.17342851785955e-14\\
121.4	5.51919621116766e-14\\
121.6	7.70217223333747e-14\\
121.8	8.09075029195609e-14\\
122	6.37406794012944e-14\\
122.2	6.44206910038746e-14\\
122.4	6.8098304772942e-14\\
122.6	6.84313716803357e-14\\
122.8	6.35047570085565e-14\\
123	6.18671780472345e-14\\
123.2	6.51145803942685e-14\\
123.4	5.70099523145033e-14\\
123.6	6.79456491070584e-14\\
123.8	7.08738623345068e-14\\
124	7.13595849077809e-14\\
124.2	7.93393128972786e-14\\
124.4	6.56558141187662e-14\\
124.6	5.73568970096949e-14\\
124.8	7.97417687437043e-14\\
125	4.43950431971982e-14\\
125.2	7.52592432817778e-14\\
125.4	7.31220639593766e-14\\
125.6	8.39467384494658e-14\\
125.8	5.74679193121588e-14\\
126	8.68888294647211e-14\\
126.2	5.9133253849096e-14\\
126.4	6.49896803039972e-14\\
126.6	5.63854518631517e-14\\
126.8	7.54257767354713e-14\\
127	6.60443921773853e-14\\
127.2	6.50451914552228e-14\\
127.4	6.07291994469928e-14\\
127.6	7.72160113626763e-14\\
127.8	6.8806071951142e-14\\
128	7.4246164771812e-14\\
128.2	7.95891130778164e-14\\
128.4	5.88279425173238e-14\\
128.6	6.21169782277798e-14\\
128.8	6.95277169171536e-14\\
129	6.83064715900626e-14\\
129.2	5.86336534880186e-14\\
129.4	7.51482209793135e-14\\
129.6	4.99739138959374e-14\\
129.8	7.63555885185942e-14\\
130	6.68909372336637e-14\\
130.2	7.22338855396772e-14\\
130.4	7.49400541621976e-14\\
130.6	5.98271432394856e-14\\
130.8	7.5037198676851e-14\\
131	6.44900799429177e-14\\
131.2	6.99579283391954e-14\\
131.4	7.12346848175079e-14\\
131.6	7.55645546135456e-14\\
131.8	5.57609514117974e-14\\
132	8.17679257636382e-14\\
132.2	8.31695823322307e-14\\
132.4	5.8009153036664e-14\\
132.6	8.81517081552385e-14\\
132.8	6.35325125841781e-14\\
133	6.47953912746892e-14\\
133.2	7.41073868937321e-14\\
133.4	7.74658115432202e-14\\
133.6	6.27831120425544e-14\\
133.8	6.07847105982238e-14\\
134	5.85503867611682e-14\\
134.2	6.74738043215949e-14\\
134.4	6.75015598972085e-14\\
134.6	5.6968318951075e-14\\
134.8	9.16489106828042e-14\\
135	3.15858450505867e-14\\
135.2	6.8597905134028e-14\\
135.4	5.59274848654903e-14\\
135.6	6.78346268045928e-14\\
135.8	7.61890550649015e-14\\
136	7.25530746592561e-14\\
136.2	7.25808302348673e-14\\
136.4	7.15816295127087e-14\\
136.6	7.48567874353525e-14\\
136.8	5.55944179581034e-14\\
137	7.4232286983996e-14\\
137.2	7.60225216112043e-14\\
137.6	6.93889390390763e-14\\
137.8	6.20059559253119e-14\\
138	7.45237205279605e-14\\
138.2	8.04356581340961e-14\\
138.4	8.42381719934377e-14\\
138.6	8.04772914975162e-14\\
138.8	7.42877981352305e-14\\
139	6.56558141187662e-14\\
139.2	7.93254351094646e-14\\
139.4	6.51562137576884e-14\\
139.6	6.79178935314431e-14\\
139.8	2.21905827046947e-14\\
140	5.99104099663318e-14\\
140.2	5.74540415243515e-14\\
140.4	6.82648382266374e-14\\
140.6	6.10206329909604e-14\\
140.8	7.48567874353525e-14\\
141	6.91946500097669e-14\\
141.2	7.68413110918722e-14\\
141.4	5.93691762418267e-14\\
141.6	6.66272592653175e-14\\
141.8	6.29496454962491e-14\\
142	7.29832860812981e-14\\
142.2	8.0380146982859e-14\\
142.4	6.96526170074225e-14\\
142.6	7.31220639593766e-14\\
142.8	6.59056142993072e-14\\
143	6.80289158339058e-14\\
143.2	8.30446822419663e-14\\
143.4	6.8778316375532e-14\\
143.6	6.36851682500597e-14\\
143.8	8.2642226395536e-14\\
144	7.05130398515083e-14\\
144.2	7.05824287905399e-14\\
144.4	6.28108676181695e-14\\
144.6	7.33441085643018e-14\\
144.8	7.99221799851998e-14\\
145	5.61772850460331e-14\\
145.2	7.49678097378093e-14\\
145.4	6.7154615202016e-14\\
145.6	7.56755769160163e-14\\
145.8	6.52811138479567e-14\\
146	5.9563465271136e-14\\
146.2	7.29277749300642e-14\\
146.4	7.01522173684983e-14\\
146.6	8.64308624670678e-14\\
146.8	7.2705730325144e-14\\
147	7.18730630566688e-14\\
147.2	8.29475377273065e-14\\
147.4	8.01997357413567e-14\\
147.6	6.41153796721061e-14\\
147.8	7.50094431012404e-14\\
148	8.92064200286279e-14\\
148.2	7.20118409347481e-14\\
148.4	6.49341691527654e-14\\
148.6	6.30051566474805e-14\\
148.8	8.79851747015429e-14\\
149	5.25135490647703e-14\\
149.2	5.10841369205663e-14\\
149.4	6.49064135771522e-14\\
149.6	5.66352520436917e-14\\
149.8	7.63555885185942e-14\\
150	6.48509024259185e-14\\
150.2	6.59194920871176e-14\\
150.4	5.2138848793962e-14\\
150.6	7.13734626955936e-14\\
150.8	8.10185252220186e-14\\
151	6.35186347963652e-14\\
151.2	7.87425680215408e-14\\
151.4	6.88615831023739e-14\\
151.6	8.57508508644894e-14\\
151.8	7.05685510027375e-14\\
152	7.68413110918722e-14\\
152.2	6.66133814775133e-14\\
152.4	7.47735207085081e-14\\
152.6	7.46208650426184e-14\\
152.8	6.46843689722196e-14\\
153	7.55645546135456e-14\\
153.2	7.63972218820189e-14\\
153.4	8.98864316312144e-14\\
153.6	8.32528490590764e-14\\
153.8	7.43571870742724e-14\\
154	6.67521593555887e-14\\
154.2	7.53147544330068e-14\\
154.4	7.73825448163685e-14\\
154.6	6.55864251797296e-14\\
154.8	7.64804886088647e-14\\
155	8.61116733474939e-14\\
155.2	3.86357612569556e-14\\
155.4	6.85007606193707e-14\\
155.6	7.28445082032215e-14\\
155.8	7.59253770965507e-14\\
156	6.43235464892207e-14\\
156.2	7.97417687437043e-14\\
156.4	7.15538739370937e-14\\
156.6	8.04772914975162e-14\\
156.8	7.82707232360718e-14\\
157	7.5037198676851e-14\\
157.2	6.11732886568499e-14\\
157.4	7.75490782700639e-14\\
157.6	7.50927098280879e-14\\
157.8	5.44703171456737e-14\\
158	6.49619247283792e-14\\
158.2	7.80903119945759e-14\\
158.4	6.47815134868741e-14\\
158.8	6.88338275267601e-14\\
159	7.68690666674875e-14\\
159.2	7.91727794435809e-14\\
159.4	7.48012762841225e-14\\
159.6	8.3016926666344e-14\\
159.8	7.14983627858585e-14\\
160	7.08599845467001e-14\\
160.2	7.84788900531879e-14\\
160.4	5.83977310952844e-14\\
160.6	5.33045829698178e-14\\
160.8	8.32250934834625e-14\\
161	6.85007606193707e-14\\
161.2	7.23310300543333e-14\\
161.4	8.21981371856848e-14\\
161.6	8.21287482466426e-14\\
161.8	6.57113252700032e-14\\
162	7.37604421985329e-14\\
162.2	7.49678097378093e-14\\
162.4	6.42541575501838e-14\\
162.6	7.54812878866999e-14\\
162.8	7.64804886088647e-14\\
163	7.71466224236451e-14\\
163.2	7.84788900531879e-14\\
163.4	6.55586696041154e-14\\
163.6	8.01303468023186e-14\\
163.8	7.54812878866999e-14\\
164	7.8798079172768e-14\\
164.2	9.61036805691143e-14\\
164.4	8.14209810684459e-14\\
164.6	9.43273237297162e-14\\
165	9.13435993510357e-14\\
165.2	8.96366314506692e-14\\
165.4	7.18314296932508e-14\\
165.6	8.10185252220186e-14\\
165.8	7.55923101891657e-14\\
166	7.73270336651441e-14\\
166.2	7.21644966006317e-14\\
166.4	7.12346848175079e-14\\
166.6	9.21901444073129e-14\\
166.8	8.2364670639376e-14\\
167	7.32885974130684e-14\\
167.2	7.27473636885664e-14\\
167.4	6.88754608901855e-14\\
167.6	8.20038481563751e-14\\
167.8	7.51204654036954e-14\\
168	6.37961905525258e-14\\
168.2	7.35245198057981e-14\\
168.4	8.14764922196789e-14\\
168.6	6.60305143895786e-14\\
168.8	7.00689506416591e-14\\
169	7.54257767354713e-14\\
169.2	7.00273172782328e-14\\
169.4	6.97497615220756e-14\\
169.6	7.20951076615936e-14\\
169.8	4.65461003074077e-14\\
170	6.26165785888616e-14\\
170.2	8.81794637308497e-14\\
170.4	6.49202913649537e-14\\
170.6	7.3413497503338e-14\\
170.8	7.12763181809395e-14\\
171	6.95832280683775e-14\\
171.2	8.05744360121724e-14\\
171.4	6.67799149312e-14\\
171.6	7.4662498406043e-14\\
171.8	8.51541059887518e-14\\
172	6.12426775958846e-14\\
172.2	7.86315457190774e-14\\
172.4	7.88952236874223e-14\\
172.6	7.2178374388439e-14\\
172.8	7.0693451093003e-14\\
173	8.65280069817183e-14\\
173.2	6.99856839148061e-14\\
173.4	7.03048730343877e-14\\
173.6	8.57647286522887e-14\\
173.8	8.09075029195609e-14\\
174	6.87505607999088e-14\\
174.2	7.96168686534338e-14\\
174.4	7.86593012946947e-14\\
174.6	8.27810042736154e-14\\
174.8	9.80743264378213e-14\\
175	3.91214838302299e-14\\
175.2	4.7697956695458e-14\\
175.4	6.96248614318053e-14\\
175.6	9.27036225561988e-14\\
175.8	8.22120149734884e-14\\
176	8.17956813392617e-14\\
176.2	8.90398865749391e-14\\
176.4	7.95197241387741e-14\\
176.6	8.38912272982355e-14\\
176.8	6.4476202155108e-14\\
177	7.85760345678402e-14\\
177.2	7.28861415666408e-14\\
177.4	7.58004770062862e-14\\
177.6	7.82152120848463e-14\\
177.8	7.75213226944479e-14\\
178	8.04356581340961e-14\\
178.2	8.5917384318174e-14\\
178.4	7.1165295878468e-14\\
178.6	7.64804886088647e-14\\
178.8	8.40993941153582e-14\\
179	8.03385136194349e-14\\
179.2	8.56537063498345e-14\\
179.4	7.45514761035785e-14\\
179.6	7.32469640496456e-14\\
179.8	7.05685510027375e-14\\
180	8.68194405256856e-14\\
180.2	6.81121825607507e-14\\
180.4	8.05050470731344e-14\\
180.6	7.49816875256189e-14\\
180.8	8.067158052682e-14\\
181	7.25253190836427e-14\\
181.2	7.40102423790749e-14\\
181.4	7.74658115432202e-14\\
181.6	7.20395965103673e-14\\
181.8	7.75074449066449e-14\\
182	7.77988784506046e-14\\
182.2	8.13377143416015e-14\\
182.4	8.60284066206412e-14\\
182.6	7.8423378901957e-14\\
182.8	7.81319453579958e-14\\
183	7.67025332137858e-14\\
183.2	7.86593012946947e-14\\
183.4	7.62445662161318e-14\\
183.6	6.55031584528801e-14\\
183.8	8.50847170497087e-14\\
184	7.95891130778164e-14\\
184.2	8.79712969137354e-14\\
184.4	7.61751772770887e-14\\
184.6	7.65498775479045e-14\\
184.8	1.07774900115491e-13\\
185	7.36355421082645e-14\\
185.2	6.86672940730626e-14\\
185.4	9.72832925327759e-14\\
185.6	6.91391388585277e-14\\
185.8	8.25034485174589e-14\\
186	6.8098304772942e-14\\
186.2	7.83262343872997e-14\\
186.4	8.41826608422035e-14\\
186.6	9.03166430532552e-14\\
186.8	8.0241369104786e-14\\
187	7.05407954271167e-14\\
187.2	7.83817455385382e-14\\
187.4	8.38634717226277e-14\\
187.6	6.7154615202016e-14\\
187.8	8.0241369104786e-14\\
188	7.74519337554095e-14\\
188.2	8.19899703685656e-14\\
188.4	8.02552468925862e-14\\
188.6	8.30446822419663e-14\\
188.8	7.70633556967972e-14\\
189	7.76739783603424e-14\\
189.2	7.41628980449639e-14\\
189.4	1.01765817994709e-13\\
189.6	8.73606742501963e-14\\
189.8	6.53366249991866e-14\\
190	8.22120149734884e-14\\
190.2	1.07289177542214e-13\\
190.4	8.74578187648509e-14\\
190.6	8.3918982873856e-14\\
190.8	6.92917945244152e-14\\
191	8.52651282912115e-14\\
191.2	7.67025332137858e-14\\
191.4	7.1845307481055e-14\\
191.6	8.62088178621469e-14\\
191.8	8.28503932126503e-14\\
192	7.41490202571483e-14\\
192.2	7.31636973227968e-14\\
192.4	9.01639873873694e-14\\
192.6	8.39744940250808e-14\\
192.8	8.39467384494658e-14\\
193	7.83401121751101e-14\\
193.2	8.16152700977567e-14\\
193.4	6.92224055853792e-14\\
193.6	8.22258927613008e-14\\
193.8	7.74935671188309e-14\\
194	8.072709167806e-14\\
194.2	7.82568454482621e-14\\
194.4	9.5118357634761e-14\\
194.6	8.95811202994378e-14\\
194.8	8.30030488785352e-14\\
195	8.20732370954178e-14\\
195.2	8.17401701880269e-14\\
195.4	7.77294895115685e-14\\
195.6	6.38378239159461e-14\\
195.8	8.30308044541484e-14\\
196	8.38079605713869e-14\\
196.2	8.10601585854399e-14\\
196.4	9.19403442267729e-14\\
196.6	7.5842110369704e-14\\
196.8	7.59392548843646e-14\\
197	7.87564458093454e-14\\
197.2	7.78821451774498e-14\\
197.4	7.33441085643018e-14\\
197.6	8.60284066206412e-14\\
197.8	7.15261183614759e-14\\
198	7.14289738468236e-14\\
198.2	7.02493618831551e-14\\
198.4	7.44820871645395e-14\\
198.6	8.0713213890248e-14\\
198.8	8.172629240022e-14\\
199	8.71802630086905e-14\\
199.2	6.81121825607507e-14\\
199.4	8.64308624670678e-14\\
199.6	6.97913948855022e-14\\
199.8	7.64110996698287e-14\\
200	8.11711808879079e-14\\
200.2	7.3399619715532e-14\\
200.4	6.2366778408317e-14\\
200.6	8.20316037319889e-14\\
200.8	8.2586715244301e-14\\
201	7.82429676604546e-14\\
201.2	8.30863156053799e-14\\
201.4	8.58618731669495e-14\\
201.6	8.60284066206412e-14\\
201.8	8.67916849500745e-14\\
202	7.95613575022044e-14\\
202.2	8.29059043638854e-14\\
202.4	8.348877145181e-14\\
202.6	8.27948820614179e-14\\
202.8	9.58955137519976e-14\\
203	8.63753513158377e-14\\
203.2	7.33163529886862e-14\\
203.4	7.70772334846057e-14\\
203.6	6.59056142993072e-14\\
203.8	7.6078032762437e-14\\
204	8.96227536628704e-14\\
204.2	8.78741523990819e-14\\
204.4	1.06012421063897e-13\\
204.6	8.16569034611848e-14\\
204.8	1.07927555781368e-13\\
205	4.29239976895711e-14\\
205.2	8.58618731669495e-14\\
205.4	8.75272077038854e-14\\
205.6	8.82072193064655e-14\\
205.8	8.67916849500745e-14\\
206	8.34610158761933e-14\\
206.2	9.09133879289883e-14\\
206.4	8.55843174107924e-14\\
206.6	7.24698079324085e-14\\
206.8	8.63337179524155e-14\\
207	8.49043058082062e-14\\
207.2	8.24479373662233e-14\\
207.4	7.70356001211738e-14\\
207.6	8.47238945667074e-14\\
207.8	7.91727794435809e-14\\
208	7.82846010238817e-14\\
208.2	6.75848266240566e-14\\
208.4	7.36216643204603e-14\\
208.6	7.72992780895214e-14\\
208.8	7.36077865326483e-14\\
209	8.68749516769235e-14\\
209.2	8.38773495104331e-14\\
209.4	8.67639293744516e-14\\
209.6	7.22200077518628e-14\\
209.8	1.122296700018e-13\\
210	7.78821451774498e-14\\
210.2	8.33222379981229e-14\\
210.4	1.00849883999392e-13\\
210.6	7.09016179101261e-14\\
210.8	8.5931262105987e-14\\
211	8.29614155151176e-14\\
211.2	8.20177259441794e-14\\
211.4	9.04831765069452e-14\\
211.6	8.39606162372728e-14\\
211.8	7.95474797143885e-14\\
212	7.31220639593766e-14\\
212.2	7.97695243193193e-14\\
212.4	8.0713213890248e-14\\
212.6	8.50014503228657e-14\\
212.8	8.81655859430431e-14\\
213	9.50906020591397e-14\\
213.2	8.4196538630006e-14\\
213.4	7.01522173684983e-14\\
213.6	7.97417687437043e-14\\
213.8	8.40577607519287e-14\\
214	8.17401701880269e-14\\
214.2	7.46486206182305e-14\\
214.4	5.93414206662137e-14\\
214.6	9.86155601623341e-14\\
214.8	8.01025912267012e-14\\
215	7.69523333943327e-14\\
215.2	5.16392484328781e-14\\
215.4	7.43155537108438e-14\\
215.6	8.46822612032795e-14\\
215.8	8.58896287425588e-14\\
216	8.5625950774219e-14\\
216.2	9.05803210216054e-14\\
216.4	7.57033324916249e-14\\
216.6	7.67857999406331e-14\\
216.8	9.16211551071901e-14\\
217	7.77433672993779e-14\\
217.2	9.70057367766221e-14\\
217.4	7.88397125361947e-14\\
217.6	8.91786644530185e-14\\
217.8	8.22952817003383e-14\\
218	6.82925938022572e-14\\
218.2	8.65973959207638e-14\\
218.4	8.77908856722336e-14\\
218.6	7.83262343872997e-14\\
218.8	8.60422844084445e-14\\
219	8.70414851306146e-14\\
219.2	9.03721542044879e-14\\
219.4	8.5917384318174e-14\\
219.6	6.35741459475947e-14\\
219.8	8.82210970942738e-14\\
220	6.36157793110235e-14\\
220.2	9.21485110438832e-14\\
220.4	6.27414786791327e-14\\
220.6	7.91172682923534e-14\\
220.8	6.89309720414099e-14\\
221	8.95117313604031e-14\\
221.2	7.99221799851998e-14\\
221.4	7.80348008433449e-14\\
221.6	1.01071928604318e-13\\
221.8	8.41132719031583e-14\\
222	8.04495359219006e-14\\
222.2	9.81575931646734e-14\\
222.4	8.95672425116294e-14\\
222.6	6.51700915454946e-14\\
222.8	8.76798633697677e-14\\
223	9.5118357634761e-14\\
223.2	8.32389712712692e-14\\
223.4	7.78960229652663e-14\\
223.6	9.08856323533771e-14\\
223.8	8.92202978164403e-14\\
224	1.00572328243237e-13\\
224.2	8.3419382512772e-14\\
224.4	9.15101328047304e-14\\
224.6	8.80684414283938e-14\\
224.8	7.95058463509689e-14\\
225	9.7158392442507e-14\\
225.2	1.01196828694585e-13\\
225.4	9.88792381306764e-14\\
225.6	8.82627304577021e-14\\
225.8	8.80129302771564e-14\\
226	8.00887134389014e-14\\
226.2	1.00211505760224e-13\\
226.4	8.74855743404581e-14\\
226.6	8.2392426214993e-14\\
226.8	8.21009926710297e-14\\
227	9.14129882900691e-14\\
227.2	8.88733531212396e-14\\
227.4	8.88178419700119e-14\\
227.6	7.62723217917529e-14\\
227.8	8.73467964623877e-14\\
228	8.81655859430431e-14\\
228.2	9.37722122173963e-14\\
228.4	8.96366314506692e-14\\
228.6	9.1024410231459e-14\\
228.8	7.94364574119319e-14\\
229	8.91509088773957e-14\\
229.2	1.02653996414403e-13\\
229.4	9.37167010661725e-14\\
229.6	8.2808759849224e-14\\
229.8	7.92560461704321e-14\\
230	9.48546796664156e-14\\
230.2	1.04860564675843e-13\\
230.4	8.36414271176961e-14\\
230.6	1.02959307746181e-13\\
230.8	8.51124726253244e-14\\
231	8.63753513158377e-14\\
231.2	8.98170426921739e-14\\
231.4	9.47714129395648e-14\\
231.6	8.92064200286279e-14\\
231.8	9.1204821472954e-14\\
232	9.09688990802283e-14\\
232.2	7.93531906850789e-14\\
232.4	8.20593593076022e-14\\
232.6	7.93948240485081e-14\\
232.8	8.90953977261686e-14\\
233	8.78325190356626e-14\\
233.2	9.09133879289883e-14\\
233.4	9.10521658070702e-14\\
233.6	7.38575867131881e-14\\
233.8	7.4232286983996e-14\\
234	7.86454235068872e-14\\
234.2	8.97476537531355e-14\\
234.4	8.39467384494658e-14\\
234.6	1.00947028514042e-13\\
234.8	7.91311460801565e-14\\
235	7.41351424693461e-14\\
235.2	1.08621445171757e-13\\
235.4	1.11299858218667e-13\\
235.6	9.86155601623341e-14\\
235.8	8.95394869360155e-14\\
236	8.5875750954755e-14\\
236.2	7.57449658550558e-14\\
236.4	9.38554789442465e-14\\
236.6	7.99221799851998e-14\\
236.8	8.91231533017816e-14\\
237	8.71663852208788e-14\\
237.2	9.87820936160263e-14\\
237.4	9.32448562806995e-14\\
237.6	1.01141317543357e-13\\
237.8	9.27313781318219e-14\\
238	7.72437669382961e-14\\
238.2	9.73388036840072e-14\\
238.4	9.18015663486891e-14\\
238.6	9.06635877484553e-14\\
238.8	8.62782068011862e-14\\
239	9.27591337074319e-14\\
239.2	8.75272077038854e-14\\
239.4	7.09016179101261e-14\\
239.6	1.08246744900948e-13\\
239.8	6.94583279781075e-14\\
240	9.73110481083911e-14\\
240.2	1.0837164499122e-13\\
240.4	8.78186412478497e-14\\
240.6	7.0485284275888e-14\\
240.8	8.47377723545168e-14\\
241	8.64308624670678e-14\\
241.2	8.07409694658686e-14\\
241.4	7.28167526276049e-14\\
241.6	8.53345172302538e-14\\
241.8	8.88733531212396e-14\\
242	8.49459391716339e-14\\
242.2	8.99141872068245e-14\\
242.4	9.19264664389624e-14\\
242.6	8.06299471634017e-14\\
242.8	9.6714303232662e-14\\
243	9.37167010661725e-14\\
243.2	9.31615895538599e-14\\
243.4	9.50350909079132e-14\\
243.6	8.44740943861648e-14\\
243.8	8.1185058675716e-14\\
244	9.04831765069452e-14\\
244.2	9.76441150157879e-14\\
244.4	9.73804370474305e-14\\
244.6	1.00600083818846e-13\\
244.8	9.01362318117498e-14\\
245	1.18571819029971e-13\\
245.2	8.29752933029226e-14\\
245.4	9.21346332560855e-14\\
245.6	8.61255511352916e-14\\
245.8	1.03167474563298e-13\\
246	8.82766082455034e-14\\
246.2	9.81159598012496e-14\\
246.4	8.84570194870037e-14\\
246.6	8.21287482466426e-14\\
246.8	8.25034485174589e-14\\
247	9.37583344295888e-14\\
247.2	1.08899000927918e-13\\
247.4	8.84570194870037e-14\\
247.6	9.49518241810675e-14\\
247.8	8.95533647238304e-14\\
248	8.84431416991965e-14\\
248.2	8.61810622865273e-14\\
248.4	7.99083021973944e-14\\
248.6	9.09133879289883e-14\\
248.8	7.74380559676001e-14\\
249	7.96723798046615e-14\\
249.2	9.07329766874922e-14\\
249.4	8.04217803462894e-14\\
249.6	1.04818931312418e-13\\
249.8	8.54594173205219e-14\\
250	1.14949716412119e-13\\
250.2	6.2380656196123e-14\\
250.4	1.05790376458969e-13\\
250.6	9.15656439559549e-14\\
250.8	9.73943148352376e-14\\
251	9.65477697789592e-14\\
251.2	8.03940247706703e-14\\
251.4	1.03514419258492e-13\\
251.6	8.92619311798599e-14\\
251.8	8.27810042736154e-14\\
252	9.56873469348744e-14\\
252.2	9.47852907273716e-14\\
252.4	1.11785580791941e-13\\
252.6	1.03306252441371e-13\\
252.8	9.20513665292374e-14\\
253	9.85184156476692e-14\\
253.2	8.78741523990819e-14\\
253.4	9.36889454905593e-14\\
253.6	9.73110481083911e-14\\
253.8	8.94562202091689e-14\\
254	8.76659855819597e-14\\
254.2	9.34669008856289e-14\\
254.4	9.35918009758951e-14\\
254.6	9.71722702303111e-14\\
254.8	5.12229147986449e-14\\
255	1.17281184763847e-13\\
255.2	6.79734046826762e-14\\
255.4	7.14150960590104e-14\\
255.6	8.96088758750558e-14\\
255.8	8.88039641821992e-14\\
256	9.37583344295888e-14\\
256.2	9.75608482889405e-14\\
256.4	9.90041382209443e-14\\
256.6	8.89843754237103e-14\\
256.8	9.75192149255083e-14\\
257	9.14962550169236e-14\\
257.2	8.49736947472531e-14\\
257.4	9.47714129395648e-14\\
257.6	8.75549632794984e-14\\
257.8	9.06080765972162e-14\\
258	8.90676421505536e-14\\
258.2	9.51044798469492e-14\\
258.4	9.02611319020197e-14\\
258.6	9.07746100509146e-14\\
258.8	9.54097911787182e-14\\
259	8.72496519477313e-14\\
259.2	8.19622147929568e-14\\
259.4	7.50510764646589e-14\\
259.6	8.17124146124164e-14\\
259.8	9.93788384917592e-14\\
260	5.63160629241098e-14\\
260.2	1.01668673480042e-13\\
260.4	8.17679257636382e-14\\
260.6	7.79792896921058e-14\\
260.8	8.80961970040114e-14\\
261	9.38971123076754e-14\\
261.2	9.11770658973357e-14\\
261.4	9.0802365626535e-14\\
261.6	8.32389712712692e-14\\
261.8	8.42242942056275e-14\\
262	9.10660435948821e-14\\
262.2	8.95117313604031e-14\\
262.4	8.67084182232212e-14\\
262.6	9.63118473862299e-14\\
262.8	9.2634233617159e-14\\
263	9.84767822842572e-14\\
263.2	8.29891710907265e-14\\
263.4	9.48685574542147e-14\\
263.6	9.57428580861115e-14\\
263.8	9.53265244518802e-14\\
264	9.13713549266557e-14\\
264.2	9.59371471154209e-14\\
264.4	8.64863736183001e-14\\
264.6	1.11979869821256e-13\\
264.8	1.06359365759085e-13\\
265	7.51759765549291e-14\\
265.2	1.17891807427391e-13\\
265.4	9.97812943381884e-14\\
265.6	9.92678161892905e-14\\
265.8	9.41469124882156e-14\\
266	8.96088758750558e-14\\
266.2	8.95256091482068e-14\\
266.4	9.78245262572776e-14\\
266.6	7.95197241387741e-14\\
266.8	9.12325770485767e-14\\
267	9.54097911787182e-14\\
267.2	9.76718705914028e-14\\
267.4	1.03736463863415e-13\\
267.6	9.52293799372282e-14\\
267.8	9.33003674319379e-14\\
268	9.0802365626535e-14\\
268.2	8.72357741599246e-14\\
268.4	9.1204821472954e-14\\
268.6	1.02751140929056e-13\\
268.8	8.83182416089253e-14\\
269	8.2808759849224e-14\\
269.2	9.46742684249131e-14\\
269.4	1.02820529868096e-13\\
269.6	1.03764219439033e-13\\
269.8	5.11812814352177e-14\\
270	5.99936766931826e-14\\
270.2	1.2709278074396e-13\\
270.4	1.00863761787196e-13\\
270.6	1.03000941109594e-13\\
270.8	8.39467384494658e-14\\
271	9.24538223756588e-14\\
271.2	8.31140711810045e-14\\
271.4	8.2808759849224e-14\\
271.6	8.55010506839482e-14\\
271.8	9.62563362349981e-14\\
272	1.08996145442572e-13\\
272.2	8.39467384494658e-14\\
272.4	9.19125886511513e-14\\
272.6	9.03721542044879e-14\\
272.8	9.2356677861007e-14\\
273	8.52373727155975e-14\\
273.2	9.39248678832924e-14\\
273.4	1.01377239936085e-13\\
273.6	1.0390299731711e-13\\
273.8	8.77631300966181e-14\\
274	9.68808366863574e-14\\
274.2	1.01918473660588e-13\\
274.4	7.50510764646589e-14\\
274.6	1.06456510273744e-13\\
274.8	9.91151605234131e-14\\
275	1.00752739484734e-13\\
275.2	8.77908856722336e-14\\
275.4	1.02501340748524e-13\\
275.6	8.46961389910922e-14\\
275.8	9.04276653557223e-14\\
276	8.96782648140988e-14\\
276.2	9.27175003440076e-14\\
276.4	8.22814039125301e-14\\
276.6	9.19403442267729e-14\\
276.8	8.17124146124164e-14\\
277	1.10439435374587e-13\\
277.2	9.20374887414235e-14\\
277.4	8.50430836862828e-14\\
277.6	8.18234369148723e-14\\
277.8	1.01058050816505e-13\\
278	1.00516817091994e-13\\
278.2	9.03166430532552e-14\\
278.4	8.96643870262914e-14\\
278.6	8.4626750052057e-14\\
278.8	8.93174423310964e-14\\
279	9.96980276113376e-14\\
279.2	9.51461132103808e-14\\
279.4	1.16323617405096e-13\\
279.6	6.85146384071838e-14\\
279.8	1.13256626299576e-13\\
280	8.32389712712692e-14\\
280.2	9.86988268891698e-14\\
280.4	9.01362318117498e-14\\
280.6	8.2586715244301e-14\\
280.8	9.48685574542147e-14\\
281	9.82824932549471e-14\\
281.2	9.93094495527259e-14\\
281.4	1.02362562870442e-13\\
281.6	8.77908856722336e-14\\
281.8	9.45493683346419e-14\\
282	9.38971123076754e-14\\
282.2	9.3730578853976e-14\\
282.4	1.06858966120177e-13\\
282.6	1.06553654788393e-13\\
282.8	9.41746680638317e-14\\
283	8.81655859430431e-14\\
283.2	1.01058050816505e-13\\
283.4	9.21068776804687e-14\\
283.6	9.41469124882156e-14\\
283.8	9.65477697789592e-14\\
284	8.18650702782945e-14\\
284.2	9.89208714941018e-14\\
284.4	1.06317732395666e-13\\
284.6	9.27175003440076e-14\\
284.8	8.85264084260502e-14\\
285	1.07427955420287e-13\\
285.2	9.11770658973357e-14\\
285.4	9.44522238199883e-14\\
285.6	1.16906484493031e-13\\
285.8	9.54375467543355e-14\\
286	9.83518821939773e-14\\
286.2	1.00239261335838e-13\\
286.4	9.33836341587781e-14\\
286.6	9.90874049477982e-14\\
286.8	9.36611899149336e-14\\
287	1.03445030319454e-13\\
287.2	8.51124726253244e-14\\
287.4	9.18431997121133e-14\\
287.6	1.04583008919687e-13\\
287.8	9.58538803885758e-14\\
288	9.19264664389624e-14\\
288.2	1.05457309551582e-13\\
288.4	7.40102423790749e-14\\
288.6	8.24618151540303e-14\\
288.8	9.29950561001595e-14\\
289	1.00808250635969e-13\\
289.2	1.02320929507014e-13\\
289.4	9.95314941576472e-14\\
289.6	6.53921361504258e-14\\
289.8	9.07052211118803e-14\\
290	8.6458618042686e-14\\
290.2	8.77214967331979e-14\\
290.4	1.04874442463647e-13\\
290.6	8.67361737988396e-14\\
290.8	1.17530984944376e-13\\
291	1.0233480729482e-13\\
291.2	8.0171980165747e-14\\
291.4	9.20791221048514e-14\\
291.6	9.68530811107331e-14\\
291.8	9.538203560311e-14\\
292	1.01044173028702e-13\\
292.2	1.07303055330015e-13\\
292.4	9.80743264378213e-14\\
292.6	1.04721786797763e-13\\
292.8	1.05748743095548e-13\\
293	9.3425267522206e-14\\
293.2	9.5173868785993e-14\\
293.4	1.17683640610262e-13\\
293.6	9.57706136617326e-14\\
293.8	7.93809462607008e-14\\
294	9.28562782220917e-14\\
294.2	9.83657599817884e-14\\
294.4	7.9575235290007e-14\\
294.6	1.05609965217472e-13\\
294.8	1.36543554241088e-13\\
295	7.6966211182138e-14\\
295.2	1.159627949221e-13\\
295.4	1.06775699393318e-13\\
295.6	1.06442632485933e-13\\
295.8	1.08607567383957e-13\\
296	9.33975119465874e-14\\
296.2	8.81517081552385e-14\\
296.4	1.15837894831835e-13\\
296.6	8.61255511352916e-14\\
296.8	1.16101572800178e-13\\
297	1.11174958128404e-13\\
297.2	9.04554209313397e-14\\
297.4	8.94145868457501e-14\\
297.6	1.0935696792558e-13\\
297.8	9.35640454002802e-14\\
298	1.02279296143597e-13\\
298.2	1.07164277451946e-13\\
298.4	1.04499742192842e-13\\
298.6	1.05235264946656e-13\\
298.8	8.96921426019053e-14\\
299	9.78245262572776e-14\\
299.2	9.88098491916363e-14\\
299.4	9.73665592596316e-14\\
299.6	1.07316933117828e-13\\
299.8	9.25370891025021e-14\\
300	1.41345268822591e-13\\
300.2	1.07192033027553e-13\\
300.4	1.02071129326474e-13\\
300.6	1.09842690498845e-13\\
300.8	9.61730695081591e-14\\
301	1.03625441560957e-13\\
301.4	9.65755253545744e-14\\
301.6	1.00641717182273e-13\\
301.8	9.78800374085146e-14\\
302	9.63812363252757e-14\\
302.2	1.03222985714526e-13\\
302.4	1.09898201650086e-13\\
302.6	9.84767822842572e-14\\
302.8	9.81853487402882e-14\\
303	1.00711106121312e-13\\
303.2	1.12937437179996e-13\\
303.4	9.56873469348744e-14\\
303.6	9.47575351517539e-14\\
303.8	1.13589693206961e-13\\
304	1.05207509371044e-13\\
304.2	9.51322354225692e-14\\
304.4	1.07830411266716e-13\\
304.6	1.01460506662928e-13\\
304.8	1.02515218536331e-13\\
305	1.13131726209305e-13\\
305.2	1.5239198791762e-13\\
305.4	1.06206710093208e-13\\
305.6	1.01529895601972e-13\\
305.8	9.79355485597403e-14\\
306	9.56318357836508e-14\\
306.2	1.02251540567973e-13\\
306.4	9.9392716279563e-14\\
306.6	1.06137321154169e-13\\
306.8	1.14130926931463e-13\\
307	1.04499742192842e-13\\
307.2	9.51322354225692e-14\\
307.4	9.80882042256388e-14\\
307.6	9.96841498235248e-14\\
307.8	9.61591917203461e-14\\
308	1.02945429958373e-13\\
308.2	9.87543380404125e-14\\
308.4	9.1204821472954e-14\\
308.6	9.68253255351212e-14\\
308.8	8.86235529407052e-14\\
309	1.10120246255007e-13\\
309.2	8.77353745210044e-14\\
309.4	1.0874634526204e-13\\
309.6	1.14561138353513e-13\\
309.8	1.25052745936219e-13\\
310	9.67004254448506e-14\\
310.2	9.58538803885758e-14\\
310.4	9.13991105022695e-14\\
310.6	9.97119053991426e-14\\
310.8	9.7907792984131e-14\\
311	1.03195230138907e-13\\
311.2	1.0470790900996e-13\\
311.4	9.61591917203461e-14\\
311.6	1.02903796594939e-13\\
311.8	1.17073017946721e-13\\
312	1.12007625396872e-13\\
312.2	1.03819730590264e-13\\
312.4	1.09329212349961e-13\\
312.6	1.08926756503539e-13\\
312.8	9.4244057002867e-14\\
313	9.77828928938571e-14\\
313.2	9.69363478375862e-14\\
313.4	9.96286386722973e-14\\
313.6	9.75330927133238e-14\\
313.8	9.20513665292374e-14\\
314	7.81597009336112e-14\\
314.2	1.03028696685215e-13\\
314.4	8.74578187648509e-14\\
314.6	1.09981468376936e-13\\
314.8	1.16337495192914e-13\\
315	8.18789480661054e-14\\
315.2	1.02237662780164e-13\\
315.4	1.17086895734535e-13\\
315.6	1.16809339978373e-13\\
315.8	1.02653996414403e-13\\
316	1.02570729687556e-13\\
316.2	9.90457715843679e-14\\
316.4	1.05318531673507e-13\\
316.6	1.15074616502405e-13\\
316.8	9.76996261670076e-14\\
317	9.80465708622063e-14\\
317.2	1.04860564675843e-13\\
317.4	1.05040975917349e-13\\
317.6	1.02001740387432e-13\\
317.8	9.00113317214826e-14\\
318	1.0001721673092e-13\\
318.2	1.09467990228047e-13\\
318.4	1.03056452260836e-13\\
318.6	1.0341727474384e-13\\
318.8	1.1467216065597e-13\\
319	8.43769498715161e-14\\
319.2	1.0828837826438e-13\\
319.4	8.99835761458735e-14\\
319.6	1.06775699393318e-13\\
319.8	1.05637720793077e-13\\
320	1.30909172391108e-13\\
320.2	1.14450116051048e-13\\
320.4	1.16795462190561e-13\\
320.6	9.96425164601097e-14\\
320.8	1.0429157537573e-13\\
321	9.45771239102544e-14\\
321.2	9.07746100509146e-14\\
321.4	1.07427955420287e-13\\
321.6	1.04583008919687e-13\\
321.8	1.08121844810682e-13\\
322	1.13992149053387e-13\\
322.2	1.05471187339388e-13\\
322.4	1.02473585172899e-13\\
322.6	9.12603326241863e-14\\
322.8	1.02154396053322e-13\\
323	9.93233273405324e-14\\
323.2	9.22872889219692e-14\\
323.4	9.92400606136772e-14\\
323.6	9.68253255351212e-14\\
323.8	1.10897402372247e-13\\
324	1.09565134742695e-13\\
324.2	1.08899000927918e-13\\
324.4	1.02820529868096e-13\\
324.6	9.49518241810675e-14\\
324.8	1.2261025528204e-13\\
325	1.53516088730044e-13\\
325.2	7.04436509124647e-14\\
325.4	9.15378883803387e-14\\
325.6	9.69918589888198e-14\\
325.8	9.66310365058119e-14\\
326	1.11119446977173e-13\\
326.2	1.01890718084978e-13\\
326.4	1.0130785099704e-13\\
326.6	9.21346332560855e-14\\
326.8	1.02057251538671e-13\\
327	1.05457309551582e-13\\
327.2	1.13617448782584e-13\\
327.4	9.7061247927852e-14\\
327.6	1.09953712801319e-13\\
327.8	1.07774900115491e-13\\
328	1.00391917001727e-13\\
328.2	1.05235264946656e-13\\
328.4	9.25370891025021e-14\\
328.6	1.08704711898613e-13\\
328.8	9.07190988996885e-14\\
329	1.17406084854108e-13\\
329.2	9.27591337074319e-14\\
329.4	1.03292374653561e-13\\
329.6	1.23887011760362e-13\\
329.8	1.00350283638301e-13\\
330	8.47100167788985e-14\\
330.2	9.07190988996885e-14\\
330.4	1.1379786002408e-13\\
330.6	1.12493347970148e-13\\
330.8	1.06206710093208e-13\\
331	8.54732951083331e-14\\
331.2	1.18433041151894e-13\\
331.4	8.31834601200394e-14\\
331.6	8.5931262105987e-14\\
331.8	9.52293799372282e-14\\
332	1.10036979528164e-13\\
332.2	1.00391917001727e-13\\
332.4	9.83380044061731e-14\\
332.6	1.02196029416746e-13\\
332.8	1.00544572667613e-13\\
333	1.12410081243296e-13\\
333.2	1.01765817994709e-13\\
333.4	1.04846686888035e-13\\
333.6	1.10703113342928e-13\\
333.8	1.09870446074468e-13\\
334	1.0828837826438e-13\\
334.2	1.01058050816505e-13\\
334.4	1.02792774292481e-13\\
334.6	1.06581410364021e-13\\
334.8	1.20889409593866e-13\\
335	1.08205111537524e-13\\
335.2	1.11147202552779e-13\\
335.4	7.2275518903097e-14\\
335.6	1.12965192755602e-13\\
335.8	1.09773301559819e-13\\
336	1.03556052621907e-13\\
336.2	1.1689260670522e-13\\
336.4	9.96563942479142e-14\\
336.6	1.05498942915008e-13\\
336.8	1.10245146345278e-13\\
337	1.05124242644191e-13\\
337.2	1.15032983138977e-13\\
337.4	1.0270950756563e-13\\
337.6	1.08732467474233e-13\\
337.8	1.13312137450799e-13\\
338	1.0598466548828e-13\\
338.2	1.0390299731711e-13\\
338.4	1.14561138353513e-13\\
338.8	1.06942232847021e-13\\
339	9.92816939771021e-14\\
339.2	9.11631881095282e-14\\
339.4	1.14921960836513e-13\\
339.6	1.13395404177653e-13\\
339.8	1.12618248060417e-13\\
340	1.01654795692236e-13\\
340.2	9.76718705914028e-14\\
340.4	8.97198981775224e-14\\
340.6	1.21139209774412e-13\\
340.8	9.94065940673705e-14\\
341	1.03861363953682e-13\\
341.2	1.07913677993565e-13\\
341.4	1.0243195180948e-13\\
341.6	8.95256091482068e-14\\
341.8	1.05832009822389e-13\\
342	1.06262221244431e-13\\
342.4	1.18308141061612e-13\\
342.6	1.08482667293689e-13\\
342.8	1.26218480112071e-13\\
343	1.1418643808269e-13\\
343.2	9.94759830064118e-14\\
343.4	1.09856568286664e-13\\
343.6	9.81575931646734e-14\\
343.8	1.02973185533984e-13\\
344	1.19307341783784e-13\\
344.2	1.17267306976029e-13\\
344.4	1.03708708287792e-13\\
344.6	1.2646828029262e-13\\
344.8	1.06123443366362e-13\\
345	1.20847776230447e-13\\
345.2	1.1085576900882e-13\\
345.4	9.97535387625641e-14\\
345.6	1.08552056232721e-13\\
345.8	1.08357767203408e-13\\
346	1.11771703004131e-13\\
346.2	9.22734111341535e-14\\
346.4	1.14852571897476e-13\\
346.6	1.0937084571338e-13\\
346.8	9.92123050380704e-14\\
347	9.26481114049741e-14\\
347.2	1.00461305940763e-13\\
347.4	9.92400606136772e-14\\
347.6	1.2105594304757e-13\\
347.8	1.08621445171757e-13\\
348	1.11854969730988e-13\\
348.2	1.12868048240961e-13\\
348.4	1.08218989325335e-13\\
348.6	1.08787978625464e-13\\
348.8	1.15643605802513e-13\\
349	1.17086895734535e-13\\
349.2	9.85600490110983e-14\\
349.4	1.161570839514e-13\\
349.6	9.15378883803387e-14\\
349.8	1.11466391672365e-13\\
350	1.19487753025282e-13\\
350.2	1.01918473660588e-13\\
350.4	1.07594488873984e-13\\
350.6	1.14047660204614e-13\\
350.8	1.0598466548828e-13\\
351	1.11077813613747e-13\\
351.2	9.47436573639511e-14\\
351.4	1.01404995511701e-13\\
351.6	9.87820936160263e-14\\
351.8	1.18793863634899e-13\\
352	1.06664677090867e-13\\
352.2	9.98368054894187e-14\\
352.4	9.05248098703789e-14\\
352.6	1.08135722598491e-13\\
352.8	1.14866449685279e-13\\
353	9.22317777707299e-14\\
353.2	1.02223784992357e-13\\
353.4	1.07955311356995e-13\\
353.6	1.10841891221019e-13\\
353.8	1.06512021424972e-13\\
354	1.30312427515385e-13\\
354.2	1.076222444496e-13\\
354.4	1.09218190047506e-13\\
354.6	1.01738062419087e-13\\
354.8	1.08704711898613e-13\\
355	9.07052211118803e-14\\
355.2	1.10522702101432e-13\\
355.4	8.0380146982859e-14\\
355.6	9.49379463932559e-14\\
355.8	1.04527497768452e-13\\
356	1.13409281965458e-13\\
356.2	1.21500032257407e-13\\
356.4	1.12396203455487e-13\\
356.6	1.1578238368059e-13\\
356.8	1.09814934923237e-13\\
357	1.0715039966413e-13\\
357.2	1.24053545214059e-13\\
357.4	1.10134124042816e-13\\
357.6	1.11036180250323e-13\\
357.8	1.02820529868096e-13\\
358	1.13173359572724e-13\\
358.2	1.15726872529361e-13\\
358.4	1.13450915328884e-13\\
358.6	1.02001740387432e-13\\
358.8	1.1356193763134e-13\\
359	8.89288642724727e-14\\
359.2	1.14477871626665e-13\\
359.4	1.06428754698126e-13\\
359.6	1.28508315100359e-13\\
359.8	8.95394869360155e-14\\
360	1.14422360475431e-13\\
360.2	1.42996725571726e-13\\
360.4	1.14699916231586e-13\\
360.6	1.16739951039339e-13\\
360.8	1.10841891221019e-13\\
361	1.10411679798973e-13\\
361.2	1.19029786027618e-13\\
361.4	1.18113852032311e-13\\
361.6	1.17628129459039e-13\\
361.8	1.08246744900948e-13\\
362	1.13228870723958e-13\\
362.2	1.19043663815438e-13\\
362.4	1.10342290859935e-13\\
362.6	9.59926582666466e-14\\
362.8	1.06997743998246e-13\\
363	1.09565134742695e-13\\
363.2	1.23026588916269e-13\\
363.4	1.161570839514e-13\\
363.6	1.04777297949004e-13\\
363.8	1.03000941109594e-13\\
364	1.16448517495363e-13\\
364.2	9.78522818328943e-14\\
364.4	1.03278496865749e-13\\
364.6	1.20653487201144e-13\\
364.8	9.67698143838898e-14\\
365	9.4244057002867e-14\\
365.2	1.10342290859935e-13\\
365.4	1.02348685082625e-13\\
365.6	1.28147492617357e-13\\
365.8	9.57151025104903e-14\\
366	1.06317732395666e-13\\
366.2	9.61730695081591e-14\\
366.4	1.09731668196386e-13\\
366.6	1.11327613794289e-13\\
366.8	1.10605968828275e-13\\
367	1.30020993971411e-13\\
367.2	1.08593689596147e-13\\
367.4	1.18960397088579e-13\\
367.6	1.07261421966599e-13\\
367.8	1.16670562100289e-13\\
368	1.06664677090867e-13\\
368.2	1.04249942012301e-13\\
368.4	1.14394604899813e-13\\
368.6	1.05485065127191e-13\\
368.8	1.08760223049836e-13\\
369	1.12715392575064e-13\\
369.2	9.85600490110983e-14\\
369.4	1.19848575508278e-13\\
369.6	1.07372444269063e-13\\
369.8	1.18807741422705e-13\\
370	9.98506832772196e-14\\
370.2	1.02723385353442e-13\\
370.4	1.4201140263737e-13\\
370.6	1.24678045665398e-13\\
370.8	1.16059939436757e-13\\
371	1.07872044630148e-13\\
371.2	1.08427156142457e-13\\
371.4	9.95731275210749e-14\\
371.6	1.21000431896339e-13\\
371.8	1.05943032124861e-13\\
372	1.02653996414403e-13\\
372.2	1.12923559392188e-13\\
372.4	1.22443721828345e-13\\
372.6	1.15643605802513e-13\\
372.8	1.17281184763847e-13\\
373	1.08968389866953e-13\\
373.2	1.19418364086238e-13\\
373.4	1.09093289957228e-13\\
373.6	1.08565934020538e-13\\
373.8	1.161570839514e-13\\
374	1.076222444496e-13\\
374.2	1.07303055330015e-13\\
374.4	1.11258224855245e-13\\
374.6	1.15074616502405e-13\\
374.8	1.09537379167078e-13\\
375	1.31283872661926e-13\\
375.2	1.2753686995381e-13\\
375.4	1.06942232847021e-13\\
375.6	1.27342580924506e-13\\
375.8	1.17211795824797e-13\\
376	1.04999342553922e-13\\
376.2	1.12590492484796e-13\\
376.4	1.06831210544557e-13\\
376.6	1.03306252441371e-13\\
376.8	1.13270504087376e-13\\
377	1.11743947428523e-13\\
377.2	1.30964683542348e-13\\
377.4	1.04249942012301e-13\\
377.6	9.79910597109805e-14\\
377.8	1.13228870723958e-13\\
378	1.17142406885755e-13\\
378.2	1.06914477271409e-13\\
378.4	1.04846686888035e-13\\
378.6	1.12895803816576e-13\\
378.8	1.28022592527082e-13\\
379	1.06400999122508e-13\\
379.2	1.00877639575003e-13\\
379.4	1.12881926028768e-13\\
379.6	1.13034581694645e-13\\
379.8	1.05665476368697e-13\\
380	1.2879974864432e-13\\
380.2	9.93510829161421e-14\\
380.4	9.67559365960884e-14\\
380.6	1.06414876910323e-13\\
380.8	1.07927555781368e-13\\
381	1.1693424006864e-13\\
381.2	9.56318357836508e-14\\
381.4	1.21777588013574e-13\\
381.6	1.29174448915135e-13\\
381.8	1.1320111514834e-13\\
382	1.08815734201076e-13\\
382.2	1.15366050046354e-13\\
382.4	1.06720188242088e-13\\
382.6	1.12063136548106e-13\\
382.8	1.08690834110808e-13\\
383	1.13048459482462e-13\\
383.2	1.12687636999452e-13\\
383.4	1.06664677090867e-13\\
383.6	9.63951141130776e-14\\
383.8	1.1936285293501e-13\\
384	1.14713794019397e-13\\
384.2	1.15615850226908e-13\\
384.4	1.1922407505693e-13\\
384.6	1.23789867245703e-13\\
384.8	1.29563026973757e-13\\
385	1.25288668328941e-13\\
385.2	1.08385522779034e-13\\
385.4	8.84986528504299e-14\\
385.6	1.27328703136698e-13\\
385.8	1.21014309684143e-13\\
386	1.0497158697831e-13\\
386.2	1.22152288284376e-13\\
386.4	1.11299858218667e-13\\
386.6	1.25954802143727e-13\\
386.8	1.18849374786129e-13\\
387	1.20584098262104e-13\\
387.2	9.62979695984219e-14\\
387.4	1.15477072348824e-13\\
387.6	1.19418364086238e-13\\
387.8	1.1032841307212e-13\\
388	1.11605169550449e-13\\
388.2	1.20833898442637e-13\\
388.4	1.23207000157783e-13\\
388.6	1.00697228333499e-13\\
388.8	1.13090092845874e-13\\
389	1.11369247157718e-13\\
389.2	1.15324416682945e-13\\
389.4	1.25510712933877e-13\\
389.6	1.11244347067446e-13\\
389.8	1.04430353253802e-13\\
390	1.11743947428523e-13\\
390.2	8.51402282009439e-14\\
390.4	1.32865940472012e-13\\
390.6	1.12576614696988e-13\\
390.8	1.12743148150679e-13\\
391	1.17295062551655e-13\\
391.2	1.01363362148279e-13\\
391.4	1.18016707517653e-13\\
391.6	1.06720188242088e-13\\
391.8	1.10439435374587e-13\\
392	1.11452513884565e-13\\
392.2	1.05471187339388e-13\\
392.4	1.07538977722754e-13\\
392.6	1.2007062011321e-13\\
392.8	1.13659082145993e-13\\
393	1.13381526389843e-13\\
393.2	1.21083698623173e-13\\
393.4	1.19279586208161e-13\\
393.6	1.10703113342928e-13\\
393.8	1.11924358670027e-13\\
394	1.14602771716933e-13\\
394.2	1.22207799435618e-13\\
394.4	1.20903287381673e-13\\
394.6	8.48904280204048e-14\\
394.8	1.12354570092059e-13\\
395	1.44592671169616e-13\\
395.2	1.36113342819042e-13\\
395.4	1.09856568286664e-13\\
395.6	1.19668164266777e-13\\
395.8	1.19654286478979e-13\\
396	1.20459198171828e-13\\
396.2	1.11466391672365e-13\\
396.4	1.19834697720483e-13\\
396.6	1.11355369369902e-13\\
396.8	1.19099174966668e-13\\
397	1.21569421196456e-13\\
397.2	1.19057541603245e-13\\
397.4	1.20348175869368e-13\\
397.6	1.2757850331723e-13\\
397.8	1.10897402372247e-13\\
398	1.26287869051103e-13\\
398.2	1.1619871731483e-13\\
398.4	1.12021503184678e-13\\
398.6	1.1558809465128e-13\\
398.8	1.13478670904492e-13\\
399	1.11202713704019e-13\\
399.2	1.15379927834167e-13\\
399.4	1.25108257087455e-13\\
399.6	1.00322528062686e-13\\
399.8	1.15379927834167e-13\\
400	9.45910016980587e-14\\
400.2	1.11952114245642e-13\\
400.4	1.02889918807132e-13\\
400.6	9.85878045867133e-14\\
400.8	1.01085806392119e-13\\
401	1.13284381875193e-13\\
401.2	1.21444521106176e-13\\
401.4	1.13228870723958e-13\\
401.6	1.26898491714649e-13\\
401.8	1.13589693206961e-13\\
402	1.19529386388708e-13\\
402.2	1.14158682507076e-13\\
402.4	1.17503229368763e-13\\
402.6	1.1038392422336e-13\\
402.8	1.23026588916269e-13\\
403	1.15449316773207e-13\\
403.2	1.18280385485998e-13\\
403.4	1.16698317675907e-13\\
403.6	1.17045262371107e-13\\
403.8	1.30923050178914e-13\\
404	1.05151998219808e-13\\
404.2	1.10134124042816e-13\\
404.4	1.11327613794289e-13\\
404.6	1.10633724403889e-13\\
404.8	1.06761821605517e-13\\
405	1.04388719890379e-13\\
405.2	1.40401579251653e-13\\
405.4	1.08579811808341e-13\\
405.6	1.17836296276158e-13\\
405.8	1.22291066162458e-13\\
406	1.1535217225855e-13\\
406.2	1.05387920612538e-13\\
406.4	1.06636921515246e-13\\
406.6	1.26107457809604e-13\\
406.8	1.13395404177653e-13\\
407	1.07511222147141e-13\\
407.2	1.17086895734535e-13\\
407.4	1.07400199844679e-13\\
407.6	1.28355659434474e-13\\
407.8	1.14533382777891e-13\\
408	1.08385522779034e-13\\
408.2	1.15976672709912e-13\\
408.4	1.207645095036e-13\\
408.6	1.13270504087376e-13\\
408.8	1.05471187339388e-13\\
409	1.22513110767383e-13\\
409.2	1.14366849324198e-13\\
409.4	1.03833608378069e-13\\
409.6	1.12687636999452e-13\\
409.8	1.36030076092196e-13\\
410	1.14783182958429e-13\\
410.2	1.08427156142457e-13\\
410.4	1.18877130361745e-13\\
410.6	1.18460796727507e-13\\
410.8	1.13825615599691e-13\\
411	1.21763710225766e-13\\
411.2	1.09620645893926e-13\\
411.4	1.17544862732188e-13\\
411.6	1.19432241874054e-13\\
411.8	1.07691633388635e-13\\
412	1.35697009184805e-13\\
412.2	1.17100773522344e-13\\
412.4	1.22180043859994e-13\\
412.6	1.20931042957301e-13\\
412.8	1.1379786002408e-13\\
413	1.15837894831835e-13\\
413.2	1.2777279234655e-13\\
413.4	1.0630385460786e-13\\
413.6	1.13048459482462e-13\\
413.8	1.11202713704019e-13\\
414	1.20153886840052e-13\\
414.2	1.19737553205818e-13\\
414.4	1.02029495963055e-13\\
414.6	1.12368447879879e-13\\
414.8	8.46683834154742e-14\\
415	1.30520594332494e-13\\
415.2	1.16462395283176e-13\\
415.4	1.25482957358257e-13\\
415.6	1.19071419391051e-13\\
415.8	1.26662569321928e-13\\
416	1.19251830632545e-13\\
416.2	1.34711686250446e-13\\
416.4	1.23651089367619e-13\\
416.6	1.1977918656925e-13\\
416.8	1.15518705712243e-13\\
417	1.0919043447189e-13\\
417.2	1.18571819029971e-13\\
417.4	1.31422650539998e-13\\
417.6	1.1515788322924e-13\\
417.8	1.27703403407501e-13\\
418	1.21555543408649e-13\\
418.2	1.08635322959565e-13\\
418.4	1.13853371175303e-13\\
418.6	1.09745545984195e-13\\
418.8	1.08593689596147e-13\\
419	1.18224874334767e-13\\
419.2	1.20695120564563e-13\\
419.4	1.21236354289059e-13\\
419.6	1.19293463995967e-13\\
419.8	1.09245945623117e-13\\
420	1.17905685215192e-13\\
420.2	1.19057541603245e-13\\
420.4	1.35932931577542e-13\\
420.6	1.11105569189364e-13\\
420.8	1.23026588916269e-13\\
421	1.13506426480116e-13\\
421.2	1.2581602426565e-13\\
421.4	1.22110654920955e-13\\
421.6	1.32199806657234e-13\\
421.8	1.2459477893856e-13\\
422	1.29812827154296e-13\\
422.2	1.20251031354713e-13\\
422.4	1.15824017044014e-13\\
422.6	1.23429044762704e-13\\
422.8	1.264544025048e-13\\
423	1.25760513114417e-13\\
423.2	1.29424249095683e-13\\
423.4	1.13381526389843e-13\\
423.6	1.20625731625529e-13\\
423.8	1.13506426480116e-13\\
424	1.07164277451946e-13\\
424.2	1.13589693206961e-13\\
424.4	1.0937084571338e-13\\
424.6	1.18433041151894e-13\\
424.8	1.43760003901145e-13\\
425	1.20320420293756e-13\\
425.2	1.48075995909375e-13\\
425.4	1.14283582597352e-13\\
425.6	1.06553654788393e-13\\
425.8	1.09745545984195e-13\\
426	1.18807741422705e-13\\
426.2	1.15504827924433e-13\\
426.4	1.17600373883424e-13\\
426.6	1.17031384583306e-13\\
426.8	1.33171251803793e-13\\
427	1.32796551532971e-13\\
427.2	1.25358057267989e-13\\
427.4	1.23026588916269e-13\\
427.6	1.2304046670408e-13\\
427.8	1.19640408691167e-13\\
428	1.11577413974832e-13\\
428.2	1.19154686117898e-13\\
428.4	1.19057541603245e-13\\
428.6	1.30867539027692e-13\\
428.8	1.19279586208161e-13\\
429	1.10078612891578e-13\\
429.2	1.2334577803586e-13\\
429.4	1.05554454066243e-13\\
429.6	1.07289177542214e-13\\
429.8	1.01849084721548e-13\\
430	1.38458688958562e-13\\
430.2	1.1936285293501e-13\\
430.4	1.13506426480116e-13\\
430.6	1.25011112572793e-13\\
430.8	1.05110364856381e-13\\
431	1.14214193658312e-13\\
431.2	1.33379418620907e-13\\
431.4	1.16753828827136e-13\\
431.6	1.17808540700531e-13\\
431.8	1.00197627972425e-13\\
432	1.24400489909242e-13\\
432.2	1.22041265981913e-13\\
432.4	1.20972676320722e-13\\
432.6	1.28411170585706e-13\\
432.8	1.35461086792075e-13\\
433	1.30839783452074e-13\\
433.2	1.18002829729848e-13\\
433.4	1.2263801085765e-13\\
433.6	1.27217680834234e-13\\
433.8	1.10439435374587e-13\\
434	1.13020703906835e-13\\
434.2	1.34572908372378e-13\\
434.4	1.23664967155428e-13\\
434.6	1.2582990205345e-13\\
434.8	9.86988268891698e-14\\
435	8.02968802560167e-14\\
435.2	1.24608656726361e-13\\
435.4	1.06956110634832e-13\\
435.6	1.17891807427391e-13\\
435.8	1.264544025048e-13\\
436	1.18779985847083e-13\\
436.2	1.11147202552779e-13\\
436.4	1.29007915461443e-13\\
436.6	1.24456001060487e-13\\
436.8	1.122296700018e-13\\
437	1.26551547019458e-13\\
437.2	1.2337353361147e-13\\
437.4	1.30312427515385e-13\\
437.6	1.16406884131954e-13\\
437.8	1.25718879750994e-13\\
438	1.24941723633754e-13\\
438.2	1.20847776230447e-13\\
438.4	1.21583298984255e-13\\
438.6	1.23207000157783e-13\\
438.8	1.17905685215192e-13\\
439	1.17600373883424e-13\\
439.2	1.29354860156639e-13\\
439.4	1.24220078667744e-13\\
439.6	1.1467216065597e-13\\
439.8	1.14283582597352e-13\\
440	9.84490267086401e-14\\
440.2	1.27606258892852e-13\\
440.4	1.38666855775686e-13\\
440.6	1.09731668196386e-13\\
440.8	1.17406084854108e-13\\
441	1.31977762052314e-13\\
441.2	1.28549948463791e-13\\
441.4	1.26426646929188e-13\\
441.6	1.20847776230447e-13\\
441.8	1.2456702336295e-13\\
442	1.27550747741619e-13\\
442.2	1.22180043859994e-13\\
442.4	1.26065824446181e-13\\
442.6	1.3627987627273e-13\\
442.8	1.20320420293756e-13\\
443	1.26981758441502e-13\\
443.2	1.29132815551706e-13\\
443.4	1.15948917134282e-13\\
443.6	1.24164567516509e-13\\
443.8	1.1786405185176e-13\\
444	1.13881126750923e-13\\
444.2	1.23359655823659e-13\\
444.4	1.32893696047636e-13\\
444.6	1.09898201650086e-13\\
444.8	1.26482158080418e-13\\
445	9.16489106828042e-14\\
445.2	1.36307631848345e-13\\
445.4	1.07594488873984e-13\\
445.6	1.15407683409783e-13\\
445.8	1.30742638937427e-13\\
446	1.16559539797839e-13\\
446.2	1.21028187471947e-13\\
446.4	1.34336985979637e-13\\
446.6	1.31131216996032e-13\\
446.8	1.22402088464927e-13\\
447	1.19251830632545e-13\\
447.2	1.34850464128527e-13\\
447.4	1.21430643318382e-13\\
447.6	1.31505917266851e-13\\
447.8	1.26759713836573e-13\\
448	1.24456001060487e-13\\
448.2	1.16184839527023e-13\\
448.4	1.24456001060487e-13\\
448.6	1.28397292797904e-13\\
448.8	1.06026298851706e-13\\
449	1.36168853970283e-13\\
449.2	1.28036470314892e-13\\
449.4	1.32269195596275e-13\\
449.6	1.26301746838913e-13\\
449.8	1.25247034965522e-13\\
450	1.06484265849363e-13\\
450.2	1.23567822640773e-13\\
450.4	1.00364161426109e-13\\
450.6	1.43565714871836e-13\\
450.8	1.25677246387561e-13\\
451	1.16767706614948e-13\\
451.2	1.24081300789676e-13\\
451.4	1.21180843137828e-13\\
451.6	1.1922407505693e-13\\
451.8	1.3519740882372e-13\\
452	1.16462395283176e-13\\
452.2	1.2105594304757e-13\\
452.4	1.34281474828407e-13\\
452.6	1.27411969863547e-13\\
452.8	1.28536070675977e-13\\
453	1.19557141964326e-13\\
453.4	1.36238242909321e-13\\
453.6	1.27620136680662e-13\\
453.8	1.10481068738015e-13\\
454	1.32935329411058e-13\\
454.2	1.13978271265584e-13\\
454.4	1.32574506928053e-13\\
454.6	1.40221168010156e-13\\
454.8	1.24886212482522e-13\\
455	1.41150979793273e-13\\
455.2	1.32671651442703e-13\\
455.4	1.05859765398004e-13\\
455.6	1.36071709455615e-13\\
455.8	1.32685529230506e-13\\
456	1.25621735236331e-13\\
456.2	1.27439725439156e-13\\
456.4	1.23651089367619e-13\\
456.6	1.22291066162458e-13\\
456.8	1.26509913656032e-13\\
457	1.20875531806071e-13\\
457.2	1.38458688958562e-13\\
457.4	1.36238242909321e-13\\
457.6	1.1356193763134e-13\\
457.8	1.30964683542348e-13\\
458	1.34225963677177e-13\\
458.2	1.24997234784983e-13\\
458.4	1.28633215190636e-13\\
458.6	1.24511512211712e-13\\
458.8	1.33462685347745e-13\\
459	1.19196319481312e-13\\
459.2	1.25732757538797e-13\\
459.4	1.3541945342866e-13\\
459.6	1.06317732395666e-13\\
459.8	1.25344179480176e-13\\
460	1.49796841597552e-13\\
460.2	1.24469878848293e-13\\
460.4	1.21555543408649e-13\\
460.6	1.31783473023002e-13\\
460.8	1.22291066162458e-13\\
461	1.19265708420354e-13\\
461.2	1.25677246387561e-13\\
461.4	1.30298549727572e-13\\
461.6	1.16323617405096e-13\\
461.8	1.17045262371107e-13\\
462	1.14103171355847e-13\\
462.2	1.07483466571529e-13\\
462.4	1.2582990205345e-13\\
462.8	1.3561374245797e-13\\
463	1.37959088597488e-13\\
463.2	1.28494437312546e-13\\
463.4	1.33684729952672e-13\\
463.6	1.31644695144927e-13\\
463.8	1.37181932480253e-13\\
464	1.33726363316094e-13\\
464.2	1.19071419391051e-13\\
464.4	1.18433041151894e-13\\
464.6	1.02765018716867e-13\\
464.8	9.71445146546989e-14\\
465	1.12049258760295e-13\\
465.2	1.16337495192914e-13\\
465.4	1.25219279389912e-13\\
465.6	1.32976962774484e-13\\
465.8	1.19959597810753e-13\\
466	1.30284671939764e-13\\
466.2	1.21583298984255e-13\\
466.4	1.27356458712309e-13\\
466.6	1.3812562205118e-13\\
466.8	1.28147492617357e-13\\
467	1.36959887875313e-13\\
467.2	1.28397292797904e-13\\
467.4	1.19612653115556e-13\\
467.6	1.23026588916269e-13\\
467.8	1.24053545214059e-13\\
468	1.29604660337182e-13\\
468.2	1.31811228598623e-13\\
468.4	1.23179244582166e-13\\
468.6	1.34656175099224e-13\\
468.8	1.22998833340662e-13\\
469.2	1.28660970766243e-13\\
469.4	1.32838184896405e-13\\
469.6	1.147276718072e-13\\
469.8	1.32463484625591e-13\\
470	1.70877201277626e-13\\
470.2	1.44884104713584e-13\\
470.4	1.20473075959635e-13\\
470.6	1.40401579251653e-13\\
470.8	1.2878587085651e-13\\
471	1.30839783452074e-13\\
471.2	1.35322308914e-13\\
471.4	1.25538468509481e-13\\
471.6	1.19904086659516e-13\\
471.8	1.19002030452002e-13\\
472	1.39679934285645e-13\\
472.2	1.4878376308757e-13\\
472.4	1.43884903991429e-13\\
472.6	1.31977762052314e-13\\
472.8	1.29882216093335e-13\\
473	1.39083189409917e-13\\
473.2	1.33393296408709e-13\\
473.4	1.23429044762704e-13\\
473.6	1.21513910045222e-13\\
473.8	1.30867539027692e-13\\
474	1.27828303497778e-13\\
474.2	1.31172850359468e-13\\
474.4	1.38639100200066e-13\\
474.6	1.48228651575262e-13\\
474.8	1.29563026973757e-13\\
475	1.21291865440296e-13\\
475.2	1.34767197401683e-13\\
475.4	1.43982048506067e-13\\
475.6	1.31353261600967e-13\\
475.8	1.3340717419652e-13\\
476	1.30534472120306e-13\\
476.2	1.18932641512968e-13\\
476.4	1.27176047470805e-13\\
476.6	1.31325506025353e-13\\
476.8	1.29202204490746e-13\\
477	1.38999922683078e-13\\
477.2	1.43343670266916e-13\\
477.4	1.39568911983189e-13\\
477.6	1.26385013565758e-13\\
477.8	1.3013201627388e-13\\
478	1.39374622953885e-13\\
478.2	1.23318022460233e-13\\
478.4	1.3519740882372e-13\\
478.6	1.21597176772067e-13\\
478.8	1.3622436512151e-13\\
479	1.34628419523606e-13\\
479.2	1.18724474695846e-13\\
479.4	1.39416256317296e-13\\
479.6	1.33351663045291e-13\\
479.8	1.1786405185176e-13\\
480	1.20264909142519e-13\\
480.2	9.71306368668938e-14\\
480.4	1.22915566613805e-13\\
480.6	1.17808540700531e-13\\
480.8	1.12007625396872e-13\\
481	1.24775190180059e-13\\
481.2	1.29174448915135e-13\\
481.4	1.34087185799111e-13\\
481.6	1.33518196498981e-13\\
481.8	1.15976672709912e-13\\
482	1.43496325932809e-13\\
482.2	1.16420761919755e-13\\
482.4	1.26065824446181e-13\\
482.6	1.10009223952548e-13\\
482.8	1.41164857581089e-13\\
483	1.44939615864808e-13\\
483.2	1.30617738847149e-13\\
483.4	1.45758405345467e-13\\
483.6	1.21069820835372e-13\\
483.8	1.2931322679322e-13\\
484	1.30367938666608e-13\\
484.2	1.36599065392323e-13\\
484.4	1.28910770946781e-13\\
484.6	1.45591871891778e-13\\
484.8	1.22263310586848e-13\\
485	1.28619337402822e-13\\
485.2	1.17961196366421e-13\\
485.4	1.49144585570579e-13\\
485.6	1.32879818259817e-13\\
485.8	1.30159771849488e-13\\
486	1.37639899477912e-13\\
486.2	1.2757850331723e-13\\
486.4	1.26509913656032e-13\\
486.6	1.34448008282112e-13\\
486.8	1.26787469412195e-13\\
487.2	1.28688726341857e-13\\
487.4	1.32754918169561e-13\\
487.6	1.18197118759152e-13\\
487.8	1.36793354421626e-13\\
488	1.41414657761622e-13\\
488.2	1.31589183993701e-13\\
488.4	1.24997234784983e-13\\
488.6	1.41622824578755e-13\\
488.8	1.24192323092127e-13\\
489	1.22665766433279e-13\\
489.2	1.29882216093335e-13\\
489.4	1.19015908239821e-13\\
489.6	1.36196609545893e-13\\
489.8	1.26329502414531e-13\\
490	1.37639899477912e-13\\
490.2	1.32935329411058e-13\\
490.4	1.47229450853108e-13\\
490.6	1.36390898575201e-13\\
490.8	1.20362053657179e-13\\
491	1.28341781646673e-13\\
491.2	1.26870736139045e-13\\
491.4	1.36002320516585e-13\\
491.6	1.39790956588114e-13\\
491.8	1.44884104713584e-13\\
492	1.18779985847083e-13\\
492.2	1.2390088954816e-13\\
492.4	1.29909971668943e-13\\
492.6	1.27356458712309e-13\\
492.8	1.32976962774484e-13\\
493	1.36432531938627e-13\\
493.2	1.20584098262104e-13\\
493.4	1.28355659434474e-13\\
493.6	1.37431732660785e-13\\
493.8	1.31755717447392e-13\\
494	1.32838184896405e-13\\
494.2	1.3243572904998e-13\\
494.4	1.3399004128445e-13\\
494.6	1.2462253451418e-13\\
494.8	1.0065559497008e-13\\
495	1.39097067197733e-13\\
495.2	1.35488842367685e-13\\
495.4	1.38986044895259e-13\\
495.6	1.2581602426565e-13\\
495.8	1.34767197401683e-13\\
496	1.18086096456692e-13\\
496.2	1.23262511309005e-13\\
496.4	1.35072508733454e-13\\
496.6	1.27453603226968e-13\\
496.8	1.27009514017121e-13\\
497	1.41539557851905e-13\\
497.2	1.36238242909321e-13\\
497.4	1.30367938666608e-13\\
497.6	1.38986044895259e-13\\
497.8	1.36127220606854e-13\\
498	1.36016198304391e-13\\
498.2	1.35544353518925e-13\\
498.4	1.40276679161383e-13\\
498.6	1.28369537222291e-13\\
498.8	1.21153087562222e-13\\
499	1.24372734333636e-13\\
499.2	1.32102662142591e-13\\
499.4	1.60663149451063e-13\\
499.6	1.39652178710044e-13\\
499.8	1.19876331083897e-13\\
};
\addlegendentry{Intrusive SP-ROM 2r=30}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.2078125	0.923198250728863\\
0.2078125	0.11175898931001\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_Hd_Error_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymode=log,
ymin=1e-18,
ymax=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.308,0.201)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	2.60208521396519e-18\\
0.399999999999999	5.20417042793038e-18\\
0.600000000000001	2.60208521396519e-18\\
nan	nan\\
1	1.12757025938493e-17\\
1.2	2.60208521396519e-18\\
1.4	2.60208521396519e-18\\
1.6	5.20417042793038e-18\\
1.8	9.54097911787245e-18\\
2	1.12757025938493e-17\\
2.2	2.60208521396519e-18\\
2.4	5.20417042793038e-18\\
nan	nan\\
2.8	4.33680868994198e-18\\
3	6.07153216591878e-18\\
3.2	8.67361737988397e-18\\
3.4	4.33680868994198e-18\\
3.6	4.33680868994198e-18\\
3.8	5.20417042793038e-18\\
nan	nan\\
4.2	7.80625564189557e-18\\
4.4	1.90819582357449e-17\\
4.6	1.12757025938493e-17\\
4.8	4.33680868994198e-18\\
nan	nan\\
5.2	4.33680868994198e-18\\
5.4	9.54097911787245e-18\\
5.6	1.38777878078144e-17\\
5.8	2.34187669256867e-17\\
6	3.38271077815478e-17\\
6.2	3.38271077815478e-17\\
6.4	3.64291929955127e-17\\
6.6	3.90312782094779e-17\\
6.8	5.29090660172926e-17\\
7	7.89299181569448e-17\\
7.2	8.58688120608521e-17\\
7.4	9.19403442267699e-17\\
7.6	9.8879238130678e-17\\
7.8	1.20563281580389e-16\\
8	1.24032728532341e-16\\
8.2	1.17961196366423e-16\\
8.4	1.31838984174237e-16\\
8.6	1.33573707650214e-16\\
8.8	1.34441069388203e-16\\
9	1.44849410244063e-16\\
9.2	1.33573707650214e-16\\
9.4	1.48318857196017e-16\\
9.6	1.52655665885959e-16\\
9.8	1.51788304147969e-16\\
10	1.55257751099923e-16\\
10.2	1.50053580671992e-16\\
10.4	1.43114686768087e-16\\
10.6	1.30971622436249e-16\\
10.8	1.27502175484294e-16\\
11	1.34441069388203e-16\\
11.2	1.34441069388203e-16\\
11.4	1.33573707650214e-16\\
11.6	1.24900090270329e-16\\
11.8	1.4051260155412e-16\\
12	1.47451495458028e-16\\
12.2	1.47451495458028e-16\\
12.4	1.56992474575901e-16\\
12.6	1.65666091955785e-16\\
12.8	1.69135538907739e-16\\
13	1.69135538907739e-16\\
13.2	1.65666091955785e-16\\
13.4	1.70870262383715e-16\\
13.6	1.72604985859691e-16\\
13.8	1.70870262383715e-16\\
14	1.82145964977563e-16\\
14.2	1.72604985859691e-16\\
14.4	1.83013326715554e-16\\
14.8	1.77809156287622e-16\\
15	1.77809156287622e-16\\
15.2	1.79543879763598e-16\\
15.4	1.75207071073657e-16\\
15.6	1.75207071073657e-16\\
15.8	1.66533453693772e-16\\
16	1.70870262383715e-16\\
16.2	1.66533453693772e-16\\
16.4	1.66533453693772e-16\\
16.6	1.69135538907739e-16\\
16.8	1.54390389361937e-16\\
17	1.55257751099923e-16\\
17.2	1.55257751099923e-16\\
17.4	1.63931368479807e-16\\
17.6	1.62196645003832e-16\\
17.8	1.51788304147969e-16\\
18	1.58727198051878e-16\\
18.2	1.63931368479807e-16\\
18.6	1.63931368479807e-16\\
18.8	1.66533453693772e-16\\
19	1.62196645003832e-16\\
19.2	1.66533453693772e-16\\
19.4	1.72604985859691e-16\\
19.6	1.66533453693772e-16\\
19.8	1.76074432811647e-16\\
20	1.76074432811647e-16\\
20.2	1.75207071073657e-16\\
20.4	1.86482773667506e-16\\
20.6	1.91686944095438e-16\\
20.8	2.03830008427273e-16\\
21	2.12503625807157e-16\\
21.2	2.15105711021125e-16\\
21.4	2.19442519711066e-16\\
21.6	2.2204460492503e-16\\
21.8	2.37657116208822e-16\\
22	2.47198095326695e-16\\
22.2	2.45463371850716e-16\\
22.4	2.61075883134509e-16\\
22.6	2.80157841370256e-16\\
22.8	2.9837243786801e-16\\
23	2.93168267440078e-16\\
23.2	3.0444397003393e-16\\
23.4	3.20923843055707e-16\\
23.6	3.1918911957973e-16\\
23.8	3.39138439553465e-16\\
24	3.41740524767431e-16\\
24.2	3.51281503885301e-16\\
24.4	3.70363462121049e-16\\
24.6	3.8424124992886e-16\\
24.8	4.04190569902592e-16\\
25	4.09394740330527e-16\\
25.2	4.18935719448396e-16\\
25.4	4.18935719448396e-16\\
25.6	4.31946145518223e-16\\
25.8	4.52762827229949e-16\\
26	4.66640615037761e-16\\
26.2	4.76181594155634e-16\\
26.4	4.92661467177413e-16\\
26.6	5.05671893247239e-16\\
26.8	5.15212872365113e-16\\
27	5.16080234103098e-16\\
27.2	5.29958021910915e-16\\
27.4	5.2735593669695e-16\\
27.6	5.31692745386891e-16\\
27.8	5.36896915814818e-16\\
28.2	5.45570533194704e-16\\
28.4	5.54244150574589e-16\\
28.6	5.64652491430454e-16\\
28.8	5.71591385334359e-16\\
29	5.75060832286315e-16\\
29.2	5.81999726190215e-16\\
29.4	5.9587751399803e-16\\
29.6	6.01081684425965e-16\\
29.8	5.99346960949985e-16\\
30	6.09755301805848e-16\\
30.2	6.14959472233779e-16\\
30.4	6.2189836613768e-16\\
30.6	6.23633089613657e-16\\
30.8	6.35776153945498e-16\\
31	6.4011296263544e-16\\
31.2	6.40980324373433e-16\\
31.4	6.47051856539351e-16\\
31.6	6.35776153945498e-16\\
31.8	6.40980324373433e-16\\
32	6.28837260041594e-16\\
32.2	6.34041430469524e-16\\
32.4	6.27102536565617e-16\\
32.6	6.27102536565617e-16\\
32.8	6.34041430469524e-16\\
33	6.27102536565617e-16\\
33.2	6.45317133063376e-16\\
33.4	6.38378239159461e-16\\
33.6	6.59194920871187e-16\\
33.8	6.53990750443253e-16\\
34	6.51388665229293e-16\\
34.2	6.68735899989062e-16\\
34.4	6.61797006085155e-16\\
34.6	6.68735899989062e-16\\
34.8	6.68735899989062e-16\\
35	6.67868538251071e-16\\
35.2	6.61797006085155e-16\\
35.4	6.59194920871187e-16\\
35.6	6.58327559133199e-16\\
35.8	6.52256026967275e-16\\
36	6.54858112181244e-16\\
36.2	6.49653941753312e-16\\
36.4	6.53990750443253e-16\\
36.6	6.47051856539351e-16\\
36.8	6.42715047849402e-16\\
37	6.52256026967275e-16\\
37.2	6.51388665229293e-16\\
37.4	6.47051856539351e-16\\
37.6	6.52256026967275e-16\\
37.8	6.54858112181244e-16\\
38	6.56592835657224e-16\\
38.2	6.68735899989062e-16\\
38.4	6.63531729561127e-16\\
38.6	6.73072708679002e-16\\
38.8	6.77409517368937e-16\\
39.2	6.91287305176753e-16\\
39.4	6.91287305176753e-16\\
39.6	7.07767178198535e-16\\
39.8	7.09501901674509e-16\\
40	7.21644966006353e-16\\
40.2	7.28583859910254e-16\\
40.4	7.3725747729014e-16\\
40.6	7.27716498172275e-16\\
40.8	7.34655392076173e-16\\
41	7.44196371194046e-16\\
41.2	7.49400541621976e-16\\
41.4	7.58074159001865e-16\\
41.6	7.56339435525892e-16\\
41.8	7.65880414643755e-16\\
42	7.72819308547669e-16\\
42.2	7.67615138119738e-16\\
42.4	7.74554032023645e-16\\
42.6	7.78890840713587e-16\\
42.8	7.77156117237604e-16\\
43	7.78890840713587e-16\\
43.2	7.86697096355483e-16\\
43.6	7.95370713735368e-16\\
43.8	7.92768628521397e-16\\
44	8.04044331115246e-16\\
44.2	7.97972798949325e-16\\
44.4	8.0664641632922e-16\\
44.6	8.10983225019162e-16\\
45	8.21391565875012e-16\\
45.4	8.4394297106272e-16\\
45.6	8.53483950180586e-16\\
45.8	8.50881864966628e-16\\
46	8.53483950180586e-16\\
46.2	8.57820758870529e-16\\
46.4	8.69096461464377e-16\\
46.6	8.60422844084501e-16\\
46.8	8.60422844084501e-16\\
47	8.69096461464377e-16\\
47.2	8.6475965277443e-16\\
47.4	8.63024929298454e-16\\
47.6	8.71698546678347e-16\\
47.8	8.69963823202374e-16\\
48	8.67361737988397e-16\\
48.2	8.60422844084501e-16\\
48.4	8.46545056276683e-16\\
48.6	8.48279779752653e-16\\
48.8	8.4394297106272e-16\\
49	8.28330459778923e-16\\
49.2	8.38738800634788e-16\\
49.4	8.28330459778923e-16\\
49.6	8.32667268468862e-16\\
49.8	8.3526935368283e-16\\
50	8.32667268468862e-16\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=20}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	5.20417042793038e-18\\
0.399999999999999	6.07153216591878e-18\\
0.600000000000001	9.54097911787245e-18\\
0.799999999999997	4.33680868994198e-18\\
1	9.54097911787245e-18\\
1.2	6.07153216591878e-18\\
1.4	1.56125112837912e-17\\
1.6	8.67361737988397e-18\\
1.8	1.64798730217797e-17\\
2	1.12757025938493e-17\\
2.2	1.99493199737331e-17\\
2.4	2.51534904016638e-17\\
2.6	1.99493199737331e-17\\
2.8	6.93889390390718e-18\\
3	1.12757025938493e-17\\
3.2	1.12757025938493e-17\\
3.4	2.16840434497099e-17\\
3.6	4.42354486374084e-17\\
3.8	5.29090660172926e-17\\
4	4.42354486374084e-17\\
4.2	3.90312782094779e-17\\
4.4	3.90312782094779e-17\\
4.6	5.11743425413159e-17\\
4.8	7.02563007770602e-17\\
5	7.63278329429796e-17\\
5.2	7.3725747729014e-17\\
5.4	7.45931094670025e-17\\
5.6	6.07153216591878e-17\\
5.8	6.24500451351646e-17\\
6	3.98986399474663e-17\\
6.2	2.77555756156287e-17\\
6.4	3.03576608295939e-17\\
6.6	2.77555756156287e-17\\
6.8	2.08166817117215e-17\\
7	4.16333634234431e-17\\
7.2	4.85722573273502e-17\\
7.4	4.59701721133849e-17\\
7.6	4.42354486374084e-17\\
7.8	4.9439619065339e-17\\
8	4.25007251614315e-17\\
8.2	3.98986399474663e-17\\
8.4	6.24500451351646e-17\\
8.6	8.06646416329207e-17\\
8.8	1.04950770296596e-16\\
9	1.0842021724855e-16\\
9.2	1.15359111152458e-16\\
9.4	1.11889664200504e-16\\
9.6	1.11022302462515e-16\\
9.8	1.27502175484294e-16\\
10	1.23165366794353e-16\\
10.2	1.20563281580389e-16\\
10.4	1.37043154602168e-16\\
10.6	1.45716771982051e-16\\
10.8	1.39645239816132e-16\\
11	1.56992474575901e-16\\
11.2	1.43982048506074e-16\\
11.4	1.24900090270329e-16\\
11.6	1.09287578986538e-16\\
11.8	1.11022302462515e-16\\
12	1.01481323344643e-16\\
12.2	9.97465998686656e-17\\
12.4	9.54097911787245e-17\\
12.6	1.01481323344643e-16\\
12.8	9.54097911787245e-17\\
13	8.84708972748169e-17\\
13.2	9.54097911787245e-17\\
13.4	9.45424294407349e-17\\
13.6	9.97465998686656e-17\\
13.8	9.54097911787245e-17\\
14	1.06685493772573e-16\\
14.2	1.17961196366423e-16\\
14.4	1.3617579286418e-16\\
14.6	1.20563281580389e-16\\
14.8	1.17961196366423e-16\\
15	1.24900090270329e-16\\
15.2	1.24900090270329e-16\\
15.4	1.16226472890446e-16\\
15.6	1.17961196366423e-16\\
15.8	1.17961196366423e-16\\
16	1.11022302462515e-16\\
16.2	1.23165366794353e-16\\
16.4	1.17961196366423e-16\\
16.6	1.09287578986538e-16\\
16.8	8.84708972748169e-17\\
17	7.02563007770602e-17\\
17.2	5.29090660172926e-17\\
17.4	5.63785129692463e-17\\
17.6	5.55111512312574e-17\\
17.8	4.25007251614315e-17\\
18	5.29090660172926e-17\\
18.2	5.63785129692463e-17\\
18.4	5.98479599211994e-17\\
18.6	6.76542155630956e-17\\
18.8	7.3725747729014e-17\\
19	9.97465998686656e-17\\
19.2	1.16226472890446e-16\\
19.4	1.32706345912225e-16\\
19.6	1.43982048506074e-16\\
19.8	1.48318857196017e-16\\
20	1.59594559789865e-16\\
20.2	1.63931368479807e-16\\
20.4	1.62196645003832e-16\\
20.6	1.59594559789865e-16\\
20.8	1.52655665885959e-16\\
21	1.50920942409983e-16\\
21.2	1.43114686768087e-16\\
21.4	1.43982048506074e-16\\
21.6	1.32706345912225e-16\\
21.8	1.27502175484294e-16\\
22	1.23165366794353e-16\\
22.2	1.39645239816132e-16\\
22.4	1.34441069388203e-16\\
22.6	1.48318857196017e-16\\
22.8	1.76074432811647e-16\\
23	1.66533453693772e-16\\
23.2	1.92554305833424e-16\\
23.4	2.12503625807157e-16\\
23.6	2.27248775352962e-16\\
23.8	2.35922392732845e-16\\
24	2.71484223990368e-16\\
24.2	2.91433543964102e-16\\
24.4	3.12250225675823e-16\\
24.6	3.40005801291452e-16\\
24.8	3.65159291693114e-16\\
25	3.72098185597023e-16\\
25.2	3.82506526452883e-16\\
25.4	3.88578058618802e-16\\
25.6	3.98119037736676e-16\\
25.8	4.27609336828279e-16\\
26	4.24139889876326e-16\\
26.2	4.44956571588052e-16\\
26.4	4.58834359395862e-16\\
26.6	4.41487124636095e-16\\
26.8	4.55364912443908e-16\\
27	4.5102810375397e-16\\
27.2	4.62303806347821e-16\\
27.4	4.55364912443908e-16\\
27.6	4.8138576458356e-16\\
27.8	4.90059381963446e-16\\
28	5.13478148889131e-16\\
28.2	5.2735593669695e-16\\
28.4	5.48172618408672e-16\\
28.6	5.60315682740511e-16\\
28.8	5.68989300120391e-16\\
29	5.76795555762288e-16\\
29.2	6.04551131377918e-16\\
29.4	5.9674487573602e-16\\
29.6	6.03683769639931e-16\\
29.8	6.0888794006786e-16\\
30	6.0888794006786e-16\\
30.2	5.9674487573602e-16\\
30.4	5.9501015226004e-16\\
30.6	5.9674487573602e-16\\
30.8	5.94142790522055e-16\\
31	5.92408067046082e-16\\
31.2	5.82867087928203e-16\\
31.4	5.82867087928203e-16\\
31.6	5.52509427098614e-16\\
31.8	5.4643789493269e-16\\
32	5.36896915814818e-16\\
32.2	5.39499001028788e-16\\
32.4	5.20417042793038e-16\\
32.6	5.2735593669695e-16\\
32.8	5.2822329843494e-16\\
33	5.38631639290795e-16\\
33.2	5.35162192338842e-16\\
33.4	5.53376788836599e-16\\
33.6	5.74193470548321e-16\\
33.8	5.78530279238267e-16\\
34.2	6.01081684425965e-16\\
34.4	6.0888794006786e-16\\
34.6	6.0888794006786e-16\\
34.8	6.03683769639931e-16\\
35	6.2189836613768e-16\\
35.2	6.2189836613768e-16\\
35.4	6.25367813089635e-16\\
35.6	6.03683769639931e-16\\
35.8	5.97612237474009e-16\\
36	5.74193470548321e-16\\
36.2	5.67254576644419e-16\\
36.4	5.6291776795447e-16\\
36.6	5.62050406216482e-16\\
36.8	5.41233724504765e-16\\
37	5.2822329843494e-16\\
37.2	5.18682319317066e-16\\
37.4	5.10876063675168e-16\\
37.6	5.02202446295287e-16\\
37.8	5.00467722819304e-16\\
38	5.10876063675168e-16\\
38.2	5.16080234103098e-16\\
38.4	5.18682319317066e-16\\
38.6	5.36896915814818e-16\\
38.8	5.52509427098614e-16\\
39	5.8373444966619e-16\\
39.2	5.88071258356136e-16\\
39.4	6.06285854853888e-16\\
39.6	6.03683769639931e-16\\
39.8	6.22765727875675e-16\\
40	6.2189836613768e-16\\
40.2	6.25367813089635e-16\\
40.4	6.32306706993543e-16\\
40.6	6.20163642661704e-16\\
40.8	6.14959472233779e-16\\
41	6.132247487578e-16\\
41.2	6.14959472233779e-16\\
41.4	6.20163642661704e-16\\
41.6	6.15826833971766e-16\\
41.8	6.25367813089635e-16\\
42.2	6.47919218277335e-16\\
42.4	6.43582409587389e-16\\
42.6	6.59194920871187e-16\\
42.8	6.64399091299116e-16\\
43	6.68735899989062e-16\\
43.2	6.63531729561127e-16\\
43.6	6.54858112181244e-16\\
43.8	6.42715047849402e-16\\
44	6.45317133063376e-16\\
44.2	6.60062282609178e-16\\
44.4	6.71337985203023e-16\\
44.6	6.80011602582904e-16\\
44.8	6.85215773010839e-16\\
45	6.92154666914746e-16\\
45.2	7.00828284294628e-16\\
45.4	7.17308157316406e-16\\
45.6	7.25981774696286e-16\\
45.8	7.28583859910254e-16\\
46	7.28583859910254e-16\\
46.6	7.15573433840434e-16\\
46.8	7.1470607210244e-16\\
47	7.12971348626467e-16\\
47.2	7.12103986888484e-16\\
47.4	7.15573433840434e-16\\
47.6	7.17308157316406e-16\\
47.8	7.17308157316406e-16\\
48	7.05165092984575e-16\\
48.2	7.07767178198535e-16\\
48.4	7.05165092984575e-16\\
48.6	7.07767178198535e-16\\
48.8	7.00828284294628e-16\\
49	6.9822619908066e-16\\
49.2	7.08634539936529e-16\\
49.4	7.31185945124227e-16\\
49.6	7.42461647718071e-16\\
49.8	7.35522753814159e-16\\
50	7.47665818146007e-16\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=30}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.200000000000003	6.93889390390718e-18\\
0.399999999999999	8.67361737988397e-18\\
0.799999999999997	8.67361737988397e-18\\
1	2.60208521396519e-18\\
1.2	1.90819582357449e-17\\
1.4	1.38777878078144e-17\\
1.6	1.21430643318376e-17\\
1.8	2.08166817117215e-17\\
2	2.94902990916056e-17\\
2.2	1.64798730217797e-17\\
2.4	2.51534904016638e-17\\
2.6	2.34187669256867e-17\\
2.8	3.03576608295939e-17\\
3	4.59701721133849e-17\\
3.2	3.98986399474663e-17\\
3.4	5.29090660172926e-17\\
3.6	5.11743425413159e-17\\
3.8	5.98479599211994e-17\\
4	7.19910242530372e-17\\
4.2	8.06646416329207e-17\\
4.4	9.45424294407349e-17\\
4.6	9.8879238130678e-17\\
4.8	9.28077059647588e-17\\
5	1.01481323344643e-16\\
5.2	1.06685493772573e-16\\
5.4	1.0842021724855e-16\\
5.6	1.19695919842399e-16\\
5.8	1.22298005056364e-16\\
6	1.37043154602168e-16\\
6.2	1.61329283265844e-16\\
6.4	1.50920942409983e-16\\
6.6	1.55257751099923e-16\\
6.8	1.56992474575901e-16\\
7	1.47451495458028e-16\\
7.2	1.50053580671992e-16\\
7.4	1.6826817716975e-16\\
7.6	1.87350135405494e-16\\
7.8	1.89952220619459e-16\\
8	2.05564731903252e-16\\
8.2	2.10768902331181e-16\\
8.4	1.96891114523367e-16\\
8.6	1.89952220619459e-16\\
8.8	1.85615411929518e-16\\
9	1.89084858881473e-16\\
9.2	1.98625837999343e-16\\
9.4	2.03830008427273e-16\\
9.6	2.1770779623509e-16\\
9.8	2.31585584042905e-16\\
10	2.10768902331181e-16\\
10.2	2.20309881449054e-16\\
10.4	2.03830008427273e-16\\
10.6	1.89952220619459e-16\\
10.8	2.0122792321331e-16\\
11	1.83013326715554e-16\\
11.2	1.7867651802561e-16\\
11.4	1.83013326715554e-16\\
11.6	1.8474805019153e-16\\
11.8	1.85615411929518e-16\\
12	1.80411241501588e-16\\
12.2	1.71737624121704e-16\\
12.4	1.82145964977563e-16\\
12.6	1.69135538907739e-16\\
12.8	1.82145964977563e-16\\
13	1.8474805019153e-16\\
13.2	1.89084858881473e-16\\
13.4	1.91686944095438e-16\\
13.6	1.96023752785379e-16\\
13.8	1.92554305833424e-16\\
14	2.03830008427273e-16\\
14.2	1.96891114523367e-16\\
14.4	1.96891114523367e-16\\
14.6	2.13370987545147e-16\\
14.8	2.23779328401008e-16\\
15	2.1770779623509e-16\\
15.2	2.30718222304915e-16\\
15.4	2.30718222304915e-16\\
15.6	2.35922392732845e-16\\
15.8	2.2204460492503e-16\\
16	2.26381413614974e-16\\
16.2	2.15105711021125e-16\\
16.4	2.03830008427273e-16\\
16.6	2.10768902331181e-16\\
16.8	2.16840434497099e-16\\
17	2.02962646689287e-16\\
17.2	2.13370987545147e-16\\
17.4	2.0122792321331e-16\\
17.6	2.05564731903252e-16\\
17.8	2.15105711021125e-16\\
18	2.08166817117215e-16\\
18.2	2.15105711021125e-16\\
18.4	2.10768902331181e-16\\
18.6	2.1770779623509e-16\\
18.8	2.1770779623509e-16\\
19	2.20309881449054e-16\\
19.2	2.16840434497099e-16\\
19.4	2.20309881449054e-16\\
19.6	2.27248775352962e-16\\
19.8	2.24646690138995e-16\\
20	2.34187669256867e-16\\
20.2	2.28983498828939e-16\\
20.4	2.42861286636751e-16\\
20.6	2.68882138776406e-16\\
20.8	2.86229373536174e-16\\
21	2.95770352654045e-16\\
21.2	3.07913416985883e-16\\
21.4	3.1918911957973e-16\\
21.6	3.27862736959614e-16\\
21.8	3.38271077815478e-16\\
22	3.35668992601512e-16\\
22.2	3.38271077815478e-16\\
22.4	3.49546780409326e-16\\
22.6	3.6255720647915e-16\\
22.8	3.53883589099268e-16\\
23	3.6776137690708e-16\\
23.2	3.72965547335013e-16\\
23.4	3.83373888190876e-16\\
23.6	3.91180143832772e-16\\
23.8	4.04190569902592e-16\\
24	4.07660016854547e-16\\
24.2	4.09394740330527e-16\\
24.4	4.23272528138341e-16\\
24.6	4.27609336828279e-16\\
24.8	4.30211422042251e-16\\
25.2	4.21537804662362e-16\\
25.4	4.20670442924376e-16\\
25.6	4.20670442924376e-16\\
25.8	4.31946145518223e-16\\
26	4.21537804662362e-16\\
26.2	4.25874613352303e-16\\
26.4	4.27609336828279e-16\\
26.6	4.52762827229949e-16\\
26.8	4.55364912443908e-16\\
27	4.70110061989716e-16\\
27.2	4.7184478546569e-16\\
27.4	4.76181594155634e-16\\
27.6	4.73579508941669e-16\\
27.8	4.92661467177413e-16\\
28	4.90926743701433e-16\\
28.2	4.95263552391377e-16\\
28.4	4.9439619065339e-16\\
28.6	5.09141340199192e-16\\
28.8	5.16080234103098e-16\\
29	5.18682319317066e-16\\
29.2	5.23019128007008e-16\\
29.4	5.43835809718725e-16\\
29.6	5.53376788836599e-16\\
29.8	5.57713597526539e-16\\
30	5.68989300120391e-16\\
30.2	5.78530279238267e-16\\
30.4	5.9154070530809e-16\\
30.6	5.9501015226004e-16\\
30.8	6.01949046163946e-16\\
31	6.14959472233779e-16\\
31.2	6.15826833971766e-16\\
31.4	6.132247487578e-16\\
31.6	6.22765727875675e-16\\
31.8	6.29704621779577e-16\\
32	6.29704621779577e-16\\
32.2	6.38378239159461e-16\\
32.4	6.52256026967275e-16\\
32.6	6.54858112181244e-16\\
32.8	6.38378239159461e-16\\
33	6.33174068731528e-16\\
33.2	6.33174068731528e-16\\
33.4	6.26235174827622e-16\\
33.6	6.26235174827622e-16\\
33.8	6.0888794006786e-16\\
34	6.14959472233779e-16\\
34.2	6.06285854853888e-16\\
34.4	6.20163642661704e-16\\
34.6	6.19296280923718e-16\\
34.8	6.17561557447747e-16\\
35	6.05418493115905e-16\\
35.2	5.9674487573602e-16\\
35.4	5.94142790522055e-16\\
35.6	5.99346960949985e-16\\
35.8	5.88071258356136e-16\\
36	5.88071258356136e-16\\
36.2	5.92408067046082e-16\\
36.4	5.87203896618146e-16\\
36.6	5.9154070530809e-16\\
36.8	5.89805981832112e-16\\
37	5.94142790522055e-16\\
37.2	5.99346960949985e-16\\
37.4	6.10622663543837e-16\\
37.6	6.17561557447747e-16\\
37.8	6.14959472233779e-16\\
38	6.20163642661704e-16\\
38.2	6.14959472233779e-16\\
38.4	6.27102536565617e-16\\
38.6	6.24500451351646e-16\\
38.8	6.33174068731528e-16\\
39	6.132247487578e-16\\
39.2	6.0888794006786e-16\\
39.4	6.17561557447747e-16\\
39.6	6.20163642661704e-16\\
39.8	6.27102536565617e-16\\
40	6.3664351568349e-16\\
40.2	6.4011296263544e-16\\
40.4	6.47919218277335e-16\\
40.6	6.57460197395207e-16\\
40.8	6.74807432154982e-16\\
41	6.80011602582904e-16\\
41.4	6.88685219962789e-16\\
41.6	6.96491475604687e-16\\
41.8	6.9822619908066e-16\\
42	6.96491475604687e-16\\
42.2	6.89552581700774e-16\\
42.4	6.92154666914746e-16\\
42.6	6.92154666914746e-16\\
42.8	6.7827687910693e-16\\
43	6.75674793892969e-16\\
43.2	6.956241138667e-16\\
43.4	7.10369263412504e-16\\
43.6	7.21644966006353e-16\\
43.8	7.31185945124227e-16\\
44	7.38124839028126e-16\\
44.2	7.38124839028126e-16\\
44.4	7.49400541621976e-16\\
44.6	7.44196371194046e-16\\
44.8	7.61543605953813e-16\\
45	7.54604712049914e-16\\
45.2	7.60676244215834e-16\\
45.4	7.58074159001865e-16\\
45.6	7.56339435525892e-16\\
45.8	7.70217223333697e-16\\
46	7.68482499857721e-16\\
46.2	7.72819308547669e-16\\
46.4	7.88431819831457e-16\\
46.6	7.91033905045425e-16\\
46.8	7.97972798949325e-16\\
47	8.02309607639267e-16\\
47.2	8.03176969377257e-16\\
47.4	8.11850586757147e-16\\
47.6	8.13585310233124e-16\\
47.8	8.18789480661054e-16\\
48	8.20524204137022e-16\\
48.4	8.20524204137022e-16\\
48.6	8.23126289350994e-16\\
48.8	8.23993651088983e-16\\
49	8.30065183254899e-16\\
49.2	8.30932544992895e-16\\
49.4	8.23126289350994e-16\\
49.6	8.28330459778923e-16\\
49.8	8.28330459778923e-16\\
50	8.3526935368283e-16\\
};
\addlegendentry{Intrusive SP-ROM 2r=30}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_Hr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-15,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.106,0.391)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.400000000000006	5.68434188608077e-14\\
0.599999999999994	1.70530256582423e-13\\
0.799999999999997	3.26849658449644e-13\\
1	4.1211478674086e-13\\
1.2	5.4711790653527e-13\\
1.40000000000001	6.60804744256898e-13\\
1.59999999999999	8.2422957348172e-13\\
1.8	9.73443547991321e-13\\
2	1.10844666778574e-12\\
2.2	1.16529008664654e-12\\
2.40000000000001	1.26476606965299e-12\\
2.59999999999999	1.335820343229e-12\\
2.8	1.46371803566582e-12\\
3	1.54898316395703e-12\\
3.2	1.69109171110904e-12\\
3.59999999999999	2.00373051484351e-12\\
3.8	2.0534685063467e-12\\
4.2	2.24531504500192e-12\\
4.40000000000001	2.35189645536593e-12\\
4.59999999999999	2.44426701101474e-12\\
4.8	2.52953213930598e-12\\
5	2.49400500251792e-12\\
5.2	2.48689957516038e-12\\
5.40000000000001	2.51532128459076e-12\\
5.59999999999999	2.62190269495472e-12\\
5.8	2.74269496003395e-12\\
6	2.8066438062524e-12\\
6.2	2.89901436190116e-12\\
6.40000000000001	3.04112290905322e-12\\
6.59999999999999	3.14059889205966e-12\\
6.8	3.28270743921162e-12\\
7	3.38218342221807e-12\\
7.2	3.4248159863637e-12\\
7.59999999999999	3.59534624294612e-12\\
7.8	3.70903308066774e-12\\
8	3.79429820895896e-12\\
8.40000000000001	4.0571990211901e-12\\
8.59999999999999	4.23483470513023e-12\\
8.8	4.37694325228216e-12\\
9	4.48352466264621e-12\\
9.2	4.58300064565264e-12\\
9.40000000000001	4.67537120130144e-12\\
9.59999999999999	4.81747974845339e-12\\
9.8	4.89563944938701e-12\\
10	4.91695573145986e-12\\
10.2	4.93116658617514e-12\\
10.4	4.97379915032075e-12\\
10.6	5.1159076974727e-12\\
10.8	5.22248910783671e-12\\
11	5.3503868002735e-12\\
11.2	5.42854650120716e-12\\
11.4	5.52802248421362e-12\\
11.6	5.66302560400807e-12\\
12	5.90461013416639e-12\\
12.2	6.01119154453052e-12\\
12.4	6.01119154453052e-12\\
12.6	6.11066752753686e-12\\
12.8	6.16751094639761e-12\\
13.2	6.33804120297999e-12\\
13.6	6.62225829728408e-12\\
13.8	6.75015598972085e-12\\
14	6.79989398122426e-12\\
14.6	7.07700564817047e-12\\
14.8	7.13384906703134e-12\\
15	7.09832193024336e-12\\
15.2	7.13384906703134e-12\\
15.4	7.2049033406075e-12\\
15.6	7.32569560568657e-12\\
16	7.48912043491142e-12\\
16.2	7.6170181273483e-12\\
16.4	7.75912667450032e-12\\
16.6	7.94386778579785e-12\\
16.8	8.1143980423802e-12\\
17	8.25650658953234e-12\\
17.2	8.3275608631083e-12\\
17.4	8.45545855554518e-12\\
17.8	8.68283223098845e-12\\
18.2	8.85336248757077e-12\\
18.4	9.02389274415311e-12\\
18.6	9.2299501375238e-12\\
19.2	9.49995637711238e-12\\
19.4	9.57101065068842e-12\\
19.6	9.6775920610527e-12\\
19.8	9.7415409072711e-12\\
20	9.78417347141642e-12\\
20.2	9.80548975348933e-12\\
20.4	9.87654402706529e-12\\
20.8	1.00470742836476e-11\\
21	1.01181285572239e-11\\
21.2	1.02033936855149e-11\\
21.4	1.02744479590911e-11\\
21.6	1.03881347968125e-11\\
21.8	1.0473399925104e-11\\
22	1.05870867628256e-11\\
22.2	1.06581410364014e-11\\
22.4	1.0665246463759e-11\\
22.6	1.07220898826199e-11\\
22.8	1.08286712929837e-11\\
23	1.08926201392023e-11\\
23.2	1.10276232589966e-11\\
23.8	1.15107923193136e-11\\
24.2	1.16386900117505e-11\\
24.4	1.17665877041872e-11\\
24.6	1.18660636871938e-11\\
24.8	1.19939613796304e-11\\
25	1.20650156532066e-11\\
25.2	1.20010668069882e-11\\
25.4	1.21076482173519e-11\\
25.8	1.23634436022258e-11\\
26.2	1.25979227050264e-11\\
26.4	1.27400312521784e-11\\
26.8	1.30597754832706e-11\\
27	1.31947786030652e-11\\
27.2	1.32729383039987e-11\\
27.6	1.33226762955018e-11\\
28.4	1.37418965096002e-11\\
28.6	1.38982159114677e-11\\
28.8	1.40900624501229e-11\\
29	1.41682221510565e-11\\
29.2	1.4189538433129e-11\\
29.4	1.42961198434932e-11\\
29.6	1.43458578349963e-11\\
30	1.45021772368636e-11\\
30.2	1.45519152283668e-11\\
30.6	1.4708234630234e-11\\
30.8	1.48787648868165e-11\\
31.4	1.51629819811205e-11\\
32	1.56035184772918e-11\\
32.2	1.57029944602983e-11\\
32.4	1.57669433065168e-11\\
32.6	1.59374735630992e-11\\
32.8	1.6058265828178e-11\\
33	1.61435309564692e-11\\
33.2	1.62856395036215e-11\\
33.4	1.64561697602037e-11\\
33.6	1.66764380082893e-11\\
34	1.68682845469448e-11\\
34.6	1.70814473676728e-11\\
34.8	1.71453962138913e-11\\
35.2	1.71738179233216e-11\\
35.4	1.72235559148248e-11\\
35.8	1.74580350176257e-11\\
36	1.75077730091286e-11\\
36.2	1.76356707015656e-11\\
36.6	1.79625203600154e-11\\
37	1.81969994628163e-11\\
37.2	1.82964754458228e-11\\
37.4	1.83675297193984e-11\\
37.8	1.85877979674844e-11\\
38	1.86304305316296e-11\\
38.2	1.8729906514636e-11\\
38.6	1.91135995919464e-11\\
38.8	1.92486027117408e-11\\
39.4	1.95328198060449e-11\\
39.6	1.95825577975481e-11\\
39.8	1.96749283531974e-11\\
40.2	1.98028260456337e-11\\
40.4	1.98880911739253e-11\\
40.8	2.01296757040838e-11\\
41.4	2.0456525362533e-11\\
42.2	2.09894324143535e-11\\
42.4	2.10178541237836e-11\\
43.2	2.14726014746702e-11\\
43.8	2.19699813897024e-11\\
44.2	2.22328822019334e-11\\
44.4	2.23110419028672e-11\\
44.6	2.24531504500192e-11\\
44.8	2.25455210056681e-11\\
45.2	2.2524204723595e-11\\
45.4	2.2595258997171e-11\\
45.6	2.27089458348928e-11\\
45.8	2.27515783990381e-11\\
46	2.28510543820449e-11\\
46.2	2.28865815188327e-11\\
46.4	2.30500063480579e-11\\
46.8	2.32844854508583e-11\\
47	2.34479102800834e-11\\
47.2	2.35544916904475e-11\\
47.4	2.37179165196718e-11\\
47.6	2.38387087847516e-11\\
47.8	2.39026576309694e-11\\
48.2	2.41300313064133e-11\\
48.4	2.42934561356381e-11\\
48.8	2.47410980591663e-11\\
49	2.48405740421728e-11\\
49.2	2.48974174610341e-11\\
49.4	2.50182097261128e-11\\
49.8	2.51674237006224e-11\\
50	2.50963694270466e-11\\
50.4	2.50679477176162e-11\\
50.6	2.51674237006224e-11\\
50.8	2.53024268204172e-11\\
51	2.53379539572048e-11\\
51.4	2.55440113505754e-11\\
51.6	2.57500687439456e-11\\
51.8	2.58850718637406e-11\\
52.2	2.60484966929654e-11\\
52.4	2.61195509665413e-11\\
52.6	2.62474486589782e-11\\
52.8	2.64250843429179e-11\\
53	2.64606114797058e-11\\
53.4	2.67021960098643e-11\\
53.8	2.70148348135993e-11\\
54.4	2.73061573352603e-11\\
54.6	2.74553713097706e-11\\
55	2.75690581474915e-11\\
55.2	2.75264255833463e-11\\
55.6	2.76969558399283e-11\\
55.8	2.78390643870806e-11\\
56	2.7910118660657e-11\\
56.4	2.81801249002457e-11\\
56.6	2.82440737464638e-11\\
57.6	2.88622459265756e-11\\
58	2.90327761831572e-11\\
58.2	2.91962010123821e-11\\
58.4	2.9316993277462e-11\\
58.8	2.96367375085535e-11\\
59	2.9700686354772e-11\\
59.2	2.98570057566397e-11\\
60	3.01838554150892e-11\\
60.2	3.01625391330166e-11\\
60.6	3.03757019537438e-11\\
61	3.06101810565447e-11\\
61.6	3.12070369545837e-11\\
61.8	3.13633563564511e-11\\
62.6	3.17257331516886e-11\\
62.8	3.18465254167671e-11\\
63.2	3.20028448186351e-11\\
63.4	3.21733750752177e-11\\
63.8	3.24007487506601e-11\\
65	3.28554961015471e-11\\
65.2	3.28341798194746e-11\\
65.4	3.28981286656931e-11\\
65.8	3.31681349052817e-11\\
66.2	3.33244543071483e-11\\
66.4	3.34097194354397e-11\\
67.2	3.39710481966906e-11\\
67.6	3.41060513164846e-11\\
68.2	3.44613226843644e-11\\
68.8	3.49444917446813e-11\\
69	3.49871243088273e-11\\
69.2	3.50866002918335e-11\\
69.4	3.52429196937012e-11\\
69.8	3.54205553776413e-11\\
70	3.54773987965018e-11\\
70.2	3.54702933691437e-11\\
71.2	3.59321461473882e-11\\
71.6	3.62376795237645e-11\\
72	3.65787400369298e-11\\
72.8	3.69482222595247e-11\\
73	3.70192765331006e-11\\
73.4	3.73319153368351e-11\\
73.6	3.75237618754911e-11\\
74	3.77511355509336e-11\\
74.4	3.78790332433704e-11\\
74.6	3.80211417905233e-11\\
75.4	3.81561449103171e-11\\
76	3.84972054234816e-11\\
76.4	3.86819465347794e-11\\
76.8	3.9001690765872e-11\\
77.4	3.91366938856657e-11\\
77.8	3.93356458516789e-11\\
78	3.94067001252547e-11\\
78.4	3.97122335016318e-11\\
78.8	3.99609234591475e-11\\
79.2	4.01527699978034e-11\\
79.6	4.05009359383251e-11\\
79.8	4.0550673929829e-11\\
80	4.05293576477564e-11\\
80.4	4.06572553401931e-11\\
80.6	4.07922584599867e-11\\
81	4.09698941439269e-11\\
81.8	4.14459577768861e-11\\
83.2	4.22346602135802e-11\\
83.4	4.2405190470163e-11\\
83.8	4.26538804276791e-11\\
84.2	4.28812541031222e-11\\
85	4.31867874794984e-11\\
85.4	4.33288960266504e-11\\
86	4.36628511124579e-11\\
86.4	4.38475922237558e-11\\
87.6	4.46291892330915e-11\\
88.4	4.504840944719e-11\\
88.6	4.52331505584879e-11\\
89.2	4.54960513707194e-11\\
89.4	4.5680792482016e-11\\
90	4.59010607301028e-11\\
90.6	4.61071181234727e-11\\
90.8	4.62989646621284e-11\\
91.4	4.64979166281407e-11\\
91.8	4.68034500045169e-11\\
92.4	4.70805616714644e-11\\
92.8	4.73576733384113e-11\\
93.2	4.76063632959269e-11\\
93.8	4.80113726553101e-11\\
94.6	4.8494541715627e-11\\
95	4.86437556901362e-11\\
95.2	4.86295448354204e-11\\
97.4	4.96811480843455e-11\\
97.8	4.98019403494246e-11\\
98.4	5.0007997742795e-11\\
98.6	5.01927388540932e-11\\
100	5.08038056068469e-11\\
};
\addlegendentry{Nonintrusive H-ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	7.10542735760096e-15\\
0.400000000000006	3.55271367880048e-14\\
0.599999999999994	6.39488462184087e-14\\
0.799999999999997	1.20792265079215e-13\\
1	1.63424829224822e-13\\
1.2	2.13162820728029e-13\\
1.40000000000001	2.91322521661645e-13\\
1.59999999999999	3.62376795237645e-13\\
1.8	4.47641923528868e-13\\
2	5.18696197104877e-13\\
2.2	5.96855898038491e-13\\
2.40000000000001	6.89226453687288e-13\\
2.59999999999999	7.31859017832912e-13\\
2.8	8.1712414612411e-13\\
3	8.88178419700119e-13\\
3.2	9.5923269327613e-13\\
3.40000000000001	1.04449782156734e-12\\
3.59999999999999	1.18660636871938e-12\\
3.8	1.3216094885138e-12\\
4	1.41398004416261e-12\\
4.2	1.38555833473218e-12\\
4.40000000000001	1.41398004416261e-12\\
4.59999999999999	1.4352963262354e-12\\
4.8	1.4992451724538e-12\\
5	1.4708234630234e-12\\
5.2	1.4992451724538e-12\\
5.40000000000001	1.54898316395703e-12\\
5.59999999999999	1.66267000167861e-12\\
5.8	1.72661884789704e-12\\
6	1.74793512996981e-12\\
6.2	1.78346226675783e-12\\
6.40000000000001	1.84030568561868e-12\\
6.59999999999999	1.91846538655226e-12\\
6.8	1.92557081390988e-12\\
7	1.98241423277069e-12\\
7.2	1.99662508748589e-12\\
7.40000000000001	2.08189021577707e-12\\
7.59999999999999	2.1529444893531e-12\\
7.8	2.17426077142587e-12\\
8	2.23820961764434e-12\\
8.2	2.27373675443231e-12\\
8.40000000000001	2.4158453015843e-12\\
8.59999999999999	2.57216470345157e-12\\
8.8	2.65032440438519e-12\\
9	2.72137867796114e-12\\
9.2	2.69295696853077e-12\\
9.40000000000001	2.69295696853077e-12\\
9.59999999999999	2.72137867796114e-12\\
9.8	2.77822209682194e-12\\
10	2.79953837889475e-12\\
10.2	2.78532752417958e-12\\
10.4	2.8634872251132e-12\\
10.6	2.92033064397396e-12\\
10.8	2.89190893454362e-12\\
11	2.92743607133165e-12\\
11.2	3.01980662698047e-12\\
11.4	3.15480974677483e-12\\
11.6	3.2613911571388e-12\\
11.8	3.33955085807251e-12\\
12	3.31823457599966e-12\\
12.2	3.38928884957565e-12\\
12.4	3.47455397786693e-12\\
12.6	3.51718654201251e-12\\
12.8	3.60245167030375e-12\\
13	3.70192765331006e-12\\
13.2	3.79429820895896e-12\\
13.4	3.90087961932296e-12\\
13.6	4.07140987590537e-12\\
13.8	4.17088585891179e-12\\
14	4.17799128626937e-12\\
14.2	4.19930756834213e-12\\
14.4	4.27036184191819e-12\\
14.6	4.36983782492454e-12\\
14.8	4.38404867963987e-12\\
15	4.39115410699747e-12\\
15.2	4.4408920985006e-12\\
15.8	4.56878979093749e-12\\
16	4.59010607301028e-12\\
16.2	4.65405491922868e-12\\
16.4	4.81037432109594e-12\\
16.6	4.92406115881743e-12\\
16.8	5.02353714182382e-12\\
17	5.08038056068469e-12\\
17.2	5.17985654369111e-12\\
17.4	5.22248910783671e-12\\
17.6	5.30775423612785e-12\\
17.8	5.35749222763114e-12\\
18	5.44986278327994e-12\\
18.2	5.5138116294983e-12\\
18.4	5.60618218514713e-12\\
18.6	5.66302560400807e-12\\
18.8	5.81934500587524e-12\\
19	5.8832938520936e-12\\
19.2	5.97566440774234e-12\\
19.6	6.08935124546398e-12\\
19.8	6.13908923696724e-12\\
20	6.10356210017928e-12\\
20.4	6.16751094639761e-12\\
20.6	6.24567064733123e-12\\
20.8	6.28830321147691e-12\\
21	6.34514663033771e-12\\
21.2	6.38777919448321e-12\\
21.6	6.70752342557537e-12\\
22	6.79989398122426e-12\\
22.2	6.87094825480008e-12\\
22.4	6.92779167366088e-12\\
22.6	7.01305680195216e-12\\
22.8	7.05568936609778e-12\\
23	7.07700564817047e-12\\
23.2	7.12674363967374e-12\\
23.4	7.28306304154113e-12\\
23.6	7.41096073397779e-12\\
23.8	7.55306928112978e-12\\
24	7.58149099056023e-12\\
24.2	7.58149099056023e-12\\
24.4	7.56017470848748e-12\\
24.8	7.70938868299701e-12\\
25	7.74491581978514e-12\\
25.2	7.69517782828196e-12\\
25.4	7.77333752921559e-12\\
25.6	7.83728637543393e-12\\
25.8	7.80886466600341e-12\\
26	7.81597009336112e-12\\
26.2	7.87281351222186e-12\\
26.4	7.91544607636752e-12\\
26.8	8.20676859802905e-12\\
27	8.20676859802905e-12\\
27.2	8.26361201688981e-12\\
27.4	8.34177171782358e-12\\
27.6	8.37729885461162e-12\\
27.8	8.45545855554518e-12\\
28	8.49098569233327e-12\\
28.2	8.50519654704842e-12\\
28.4	8.60467253005489e-12\\
28.6	8.71835936777638e-12\\
28.8	8.84625706021337e-12\\
29	8.91020590643161e-12\\
29.2	8.91020590643161e-12\\
29.4	8.95283847057736e-12\\
29.6	9.04520902622603e-12\\
29.8	9.08073616301394e-12\\
30	9.05941988094111e-12\\
30.2	9.08073616301394e-12\\
30.4	9.15889586394771e-12\\
30.6	9.20152842809339e-12\\
30.8	9.20863385545086e-12\\
31	9.20152842809339e-12\\
31.2	9.20863385545086e-12\\
31.4	9.30810983845735e-12\\
31.6	9.44311295825169e-12\\
31.8	9.5567997959732e-12\\
32	9.5567997959732e-12\\
32.2	9.599432360119e-12\\
32.4	9.68469748841007e-12\\
32.6	9.71311919784066e-12\\
33	9.89075488178065e-12\\
33.4	9.99733629214448e-12\\
33.8	1.01891828307999e-11\\
34	1.02033936855149e-11\\
34.2	1.0295764241164e-11\\
34.4	1.03526076600246e-11\\
34.6	1.04662944977464e-11\\
34.8	1.04876107798189e-11\\
35	1.054445419868e-11\\
35.2	1.0579981335468e-11\\
35.4	1.05941921901831e-11\\
35.6	1.06439301816861e-11\\
35.8	1.07220898826199e-11\\
36.2	1.06936681731893e-11\\
36.4	1.07647224467655e-11\\
36.6	1.08215658656263e-11\\
36.8	1.09778852674937e-11\\
37	1.10702558231424e-11\\
37.2	1.10844666778574e-11\\
37.4	1.11626263787911e-11\\
37.6	1.1219469797652e-11\\
37.8	1.1219469797652e-11\\
38.2	1.13544729174464e-11\\
38.4	1.14539489004528e-11\\
38.6	1.15818465928898e-11\\
38.8	1.17594822768296e-11\\
39	1.17665877041872e-11\\
39.2	1.18731691145513e-11\\
39.4	1.18731691145513e-11\\
39.8	1.20294885164186e-11\\
40	1.2022383089061e-11\\
40.2	1.2036593943776e-11\\
40.4	1.20294885164186e-11\\
40.6	1.20863319352795e-11\\
40.8	1.2178702490928e-11\\
41	1.2178702490928e-11\\
41.2	1.22071242003586e-11\\
41.6	1.24558141578745e-11\\
41.8	1.25268684314504e-11\\
42	1.2640555269172e-11\\
42.2	1.2697398688033e-11\\
42.4	1.27045041153907e-11\\
42.6	1.28537180899003e-11\\
42.8	1.2924772363476e-11\\
43	1.28821397993305e-11\\
43.2	1.29318777908339e-11\\
43.4	1.3017142919125e-11\\
43.6	1.31521460389196e-11\\
43.8	1.32516220219259e-11\\
44.2	1.33653088596474e-11\\
44.4	1.33866251417204e-11\\
44.6	1.34576794152962e-11\\
44.8	1.34505739879386e-11\\
45	1.35003119794417e-11\\
45.2	1.35074174067996e-11\\
45.4	1.35926825350906e-11\\
45.6	1.36424205265939e-11\\
46.2	1.36637368086668e-11\\
46.4	1.37490019369579e-11\\
46.6	1.38911104841097e-11\\
46.8	1.39834810397585e-11\\
47.2	1.40758515954075e-11\\
47.4	1.41042733048382e-11\\
47.6	1.42250655699174e-11\\
47.8	1.42748035614202e-11\\
48	1.43600686897114e-11\\
48.2	1.43742795444266e-11\\
48.4	1.44666501000758e-11\\
48.8	1.47153400575916e-11\\
49	1.47863943311676e-11\\
49.6	1.48432377500283e-11\\
49.8	1.48716594594589e-11\\
50.2	1.48787648868165e-11\\
50.4	1.49213974509623e-11\\
50.8	1.50492951433989e-11\\
51	1.5063505998114e-11\\
51.2	1.51274548443324e-11\\
51.4	1.52269308273392e-11\\
51.6	1.53619339471335e-11\\
51.8	1.54258827933519e-11\\
52	1.54116719386366e-11\\
52.4	1.54543045027823e-11\\
52.6	1.54827262122125e-11\\
52.8	1.55395696310733e-11\\
53	1.56248347593646e-11\\
53.2	1.56816781782256e-11\\
53.4	1.57953650159472e-11\\
54	1.60653712555357e-11\\
54.2	1.61151092470393e-11\\
54.4	1.61080038196815e-11\\
54.6	1.62145852300454e-11\\
54.8	1.62714286489062e-11\\
55	1.62785340762641e-11\\
55.2	1.63922209139853e-11\\
55.4	1.64206426234161e-11\\
55.6	1.65343294611373e-11\\
56	1.65556457432102e-11\\
56.6	1.67901248460113e-11\\
56.8	1.69180225384477e-11\\
57	1.69890768120242e-11\\
57.2	1.70103930940968e-11\\
57.6	1.71453962138913e-11\\
58	1.73159264704737e-11\\
58.2	1.7358559034619e-11\\
58.6	1.75859327100625e-11\\
59	1.76072489921351e-11\\
59.2	1.75788272827046e-11\\
59.4	1.76498815562808e-11\\
59.8	1.76854086930688e-11\\
60	1.77209358298571e-11\\
60.2	1.76783032657114e-11\\
60.4	1.77422521119295e-11\\
60.8	1.77706738213599e-11\\
61	1.78275172402211e-11\\
61.2	1.78559389496514e-11\\
62.2	1.83391080099679e-11\\
62.4	1.84243731382593e-11\\
62.6	1.84741111297623e-11\\
62.8	1.8552270830696e-11\\
63	1.85806925401266e-11\\
63.2	1.86801685231327e-11\\
63.4	1.8729906514636e-11\\
63.8	1.8978596472152e-11\\
64.6	1.91491267287348e-11\\
64.8	1.92201810023105e-11\\
65	1.91917592928805e-11\\
65.8	1.93196569853173e-11\\
66	1.93054461306017e-11\\
66.2	1.93978166862508e-11\\
66.4	1.9461765532469e-11\\
66.8	1.97957206182763e-11\\
67	1.9817036900349e-11\\
67.2	1.98667748918522e-11\\
67.4	1.99520400201434e-11\\
67.6	2.01012539946529e-11\\
68	2.01794136955865e-11\\
68.2	2.01580974135138e-11\\
68.4	2.02291516870901e-11\\
68.6	2.03996819436721e-11\\
68.8	2.0534685063467e-11\\
69.2	2.05560013455396e-11\\
70	2.07620587389102e-11\\
70.2	2.07478478841951e-11\\
71.2	2.09752215596378e-11\\
71.8	2.13375983548761e-11\\
72	2.14086526284519e-11\\
72.8	2.14370743378824e-11\\
73	2.15365503208885e-11\\
73.2	2.15152340388156e-11\\
73.6	2.17141860048287e-11\\
73.8	2.18278728425502e-11\\
74	2.19060325434835e-11\\
74.4	2.18918216887686e-11\\
74.8	2.20055085264904e-11\\
75	2.20978790821392e-11\\
75.2	2.21334062189269e-11\\
75.6	2.2275514766079e-11\\
75.8	2.23394636122977e-11\\
76	2.233235818494e-11\\
76.4	2.24744667320918e-11\\
76.6	2.26307861339589e-11\\
77	2.27800001084691e-11\\
77.6	2.29292140829787e-11\\
77.8	2.30429009207003e-11\\
78	2.30926389122029e-11\\
78.2	2.30997443395609e-11\\
78.4	2.31565877584215e-11\\
78.6	2.33129071602891e-11\\
78.8	2.34194885706532e-11\\
79	2.33839614338652e-11\\
79.6	2.3412383143295e-11\\
79.8	2.34194885706532e-11\\
80.4	2.35829133998778e-11\\
80.6	2.36113351093084e-11\\
80.8	2.36823893828843e-11\\
81	2.37108110923146e-11\\
81.4	2.38387087847516e-11\\
81.8	2.40731878875521e-11\\
82	2.40945041696247e-11\\
82.2	2.41513475884855e-11\\
82.4	2.41513475884855e-11\\
82.8	2.43218778450681e-11\\
83.2	2.43645104092134e-11\\
83.4	2.44355646827897e-11\\
83.6	2.46132003667301e-11\\
83.8	2.47482034865243e-11\\
84.2	2.47979414780275e-11\\
84.6	2.49258391704641e-11\\
85.4	2.51034748544043e-11\\
85.6	2.51958454100528e-11\\
86	2.52953213930598e-11\\
86.2	2.53166376751323e-11\\
86.4	2.54019028034234e-11\\
86.6	2.55795384873635e-11\\
86.8	2.5700330752443e-11\\
87	2.57642795986611e-11\\
87.2	2.57927013080919e-11\\
88.4	2.62687649410507e-11\\
88.8	2.65529820353549e-11\\
89.2	2.66453525910036e-11\\
89.4	2.66879851551492e-11\\
89.6	2.67945665655129e-11\\
90.2	2.69295696853077e-11\\
90.4	2.69366751126655e-11\\
90.8	2.70077293862411e-11\\
91	2.70077293862411e-11\\
91.4	2.71640487881085e-11\\
91.8	2.73558953267635e-11\\
92	2.74198441729823e-11\\
92.2	2.74198441729823e-11\\
92.4	2.74766875918431e-11\\
92.6	2.75832690022074e-11\\
93	2.76969558399283e-11\\
93.2	2.77253775493588e-11\\
94	2.80735434898819e-11\\
94.4	2.79953837889475e-11\\
94.6	2.81019651993119e-11\\
95.6	2.8386182293616e-11\\
95.8	2.84856582766219e-11\\
96	2.84927637039796e-11\\
97	2.89190893454362e-11\\
97.2	2.89404056275092e-11\\
97.4	2.90256707557998e-11\\
97.8	2.90825141746606e-11\\
98	2.90825141746606e-11\\
98.4	2.92885715680313e-11\\
98.6	2.94377855425404e-11\\
99.2	2.96225266538388e-11\\
99.4	2.96509483632687e-11\\
99.8	2.97717406283486e-11\\
100	2.98072677651359e-11\\
};
\addlegendentry{Nonintrusive H-ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_State_Error_pseudo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced Dimension 2r},
ymode=log,
ymin=0.00101661024766747,
ymax=1.01661024766747,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.284,0.717)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt,mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.870162372043918\\
4	0.736052478428185\\
6	0.587845196771307\\
8	0.430170572024259\\
10	0.242174973573982\\
12	0.107624704060722\\
14	0.0364715583580028\\
16	0.015333123187989\\
18	0.0132692717967261\\
20	0.0109359818351462\\
22	0.00904922765960635\\
24	0.00756649611440217\\
26	0.00558730700710956\\
28	0.00514860529220554\\
30	0.00482464715989391\\
32	0.00475870494809966\\
34	0.00465915782834917\\
36	0.00465379357908706\\
38	0.00460838364516103\\
40	0.00465722022846451\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.870162335847157\\
4	0.736052003999466\\
6	0.587844662164117\\
8	0.430169854824739\\
10	0.242169888633207\\
12	0.107601099616946\\
14	0.0363784666509175\\
16	0.0150952139002897\\
18	0.0130587969705123\\
20	0.0104109037978795\\
22	0.00840534642444275\\
24	0.00662281600668778\\
26	0.00423617756263725\\
28	0.00358058126075306\\
30	0.00309557740203275\\
32	0.00261530868879041\\
34	0.00211685699313168\\
36	0.00174022229054929\\
38	0.00148185777761539\\
40	0.00135527218957686\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_State_Error_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced Dimension 2r},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.097,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.776108613601335\\
4	0.524005035935755\\
6	0.301948371452485\\
8	0.146634142073892\\
10	0.0595216764626387\\
12	0.0200863193581485\\
14	0.00561466239456343\\
16	0.00129672028300307\\
18	0.000246996232781423\\
20	3.87601845063499e-05\\
22	5.07481038418146e-06\\
24	1.00439473342341e-06\\
26	8.53780844671009e-07\\
28	8.52531445790651e-07\\
30	8.52525211681166e-07\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.776108608794692\\
4	0.524005035842925\\
6	0.301948370719226\\
8	0.146634141707004\\
10	0.0595216759530491\\
12	0.0200863188809796\\
14	0.00561466200852101\\
16	0.00129671983907635\\
18	0.000246994699299765\\
20	3.87507898313344e-05\\
22	5.0026857086015e-06\\
24	5.31049117968366e-07\\
26	4.63271858343167e-08\\
28	3.31888761812107e-09\\
30	1.96066856340596e-10\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_hrr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-15,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.124,0.283)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.400000000000006	5.68434188608077e-14\\
0.599999999999994	1.70530256582423e-13\\
0.799999999999997	3.26849658449644e-13\\
1	4.1211478674086e-13\\
1.2	5.4711790653527e-13\\
1.40000000000001	6.60804744256898e-13\\
1.59999999999999	8.2422957348172e-13\\
1.8	9.73443547991321e-13\\
2	1.10844666778574e-12\\
2.2	1.16529008664654e-12\\
2.40000000000001	1.26476606965299e-12\\
2.59999999999999	1.335820343229e-12\\
2.8	1.46371803566582e-12\\
3	1.54898316395703e-12\\
3.2	1.69109171110904e-12\\
3.59999999999999	2.00373051484351e-12\\
3.8	2.0534685063467e-12\\
4.2	2.24531504500192e-12\\
4.40000000000001	2.35189645536593e-12\\
4.59999999999999	2.44426701101474e-12\\
4.8	2.52953213930598e-12\\
5	2.49400500251792e-12\\
5.2	2.48689957516038e-12\\
5.40000000000001	2.51532128459076e-12\\
5.59999999999999	2.62190269495472e-12\\
5.8	2.74269496003395e-12\\
6	2.8066438062524e-12\\
6.2	2.89901436190116e-12\\
6.40000000000001	3.04112290905322e-12\\
6.59999999999999	3.14059889205966e-12\\
6.8	3.28270743921162e-12\\
7	3.38218342221807e-12\\
7.2	3.4248159863637e-12\\
7.59999999999999	3.59534624294612e-12\\
7.8	3.70903308066774e-12\\
8	3.79429820895896e-12\\
8.40000000000001	4.0571990211901e-12\\
8.59999999999999	4.23483470513023e-12\\
8.8	4.37694325228216e-12\\
9	4.48352466264621e-12\\
9.2	4.58300064565264e-12\\
9.40000000000001	4.67537120130144e-12\\
9.59999999999999	4.81747974845339e-12\\
9.8	4.89563944938701e-12\\
10.2	4.93116658617514e-12\\
10.4	4.97379915032075e-12\\
10.6	5.1159076974727e-12\\
10.8	5.22248910783671e-12\\
11	5.3503868002735e-12\\
11.2	5.42854650120716e-12\\
11.4	5.52802248421362e-12\\
11.6	5.66302560400807e-12\\
12	5.90461013416639e-12\\
12.2	6.01119154453052e-12\\
12.4	6.01119154453052e-12\\
12.6	6.11066752753686e-12\\
12.8	6.16751094639761e-12\\
13.2	6.33804120297999e-12\\
13.6	6.62225829728408e-12\\
13.8	6.75015598972085e-12\\
14	6.79989398122426e-12\\
14.6	7.07700564817047e-12\\
14.8	7.13384906703134e-12\\
15	7.09832193024336e-12\\
15.2	7.13384906703134e-12\\
15.4	7.2049033406075e-12\\
15.6	7.32569560568657e-12\\
16	7.48912043491142e-12\\
16.4	7.75912667450032e-12\\
16.6	7.94386778579785e-12\\
16.8	8.1143980423802e-12\\
17	8.25650658953234e-12\\
17.2	8.3275608631083e-12\\
17.4	8.45545855554518e-12\\
17.8	8.68283223098845e-12\\
18.2	8.85336248757077e-12\\
18.4	9.02389274415311e-12\\
18.6	9.2299501375238e-12\\
19.2	9.49995637711238e-12\\
19.4	9.57101065068842e-12\\
19.6	9.6775920610527e-12\\
19.8	9.7415409072711e-12\\
20	9.78417347141642e-12\\
20.2	9.80548975348933e-12\\
20.6	9.96180915535659e-12\\
21.2	1.02033936855149e-11\\
21.4	1.02744479590911e-11\\
21.6	1.03881347968125e-11\\
21.8	1.0473399925104e-11\\
22	1.05870867628256e-11\\
22.2	1.06581410364014e-11\\
22.4	1.0665246463759e-11\\
22.6	1.07220898826199e-11\\
22.8	1.08286712929837e-11\\
23	1.08926201392023e-11\\
23.2	1.10276232589966e-11\\
23.8	1.15107923193136e-11\\
24.2	1.16386900117505e-11\\
24.4	1.17665877041872e-11\\
24.6	1.18660636871938e-11\\
24.8	1.19939613796304e-11\\
25	1.20650156532066e-11\\
25.2	1.20010668069882e-11\\
25.4	1.21076482173519e-11\\
25.8	1.23634436022258e-11\\
26.2	1.25979227050264e-11\\
26.6	1.29034560814036e-11\\
26.8	1.30597754832706e-11\\
27	1.31947786030652e-11\\
27.2	1.32729383039987e-11\\
27.6	1.33226762955018e-11\\
28.4	1.37418965096002e-11\\
28.6	1.38982159114677e-11\\
28.8	1.40900624501229e-11\\
29	1.41682221510565e-11\\
29.2	1.4189538433129e-11\\
29.4	1.42961198434932e-11\\
29.6	1.43458578349963e-11\\
30	1.45021772368636e-11\\
30.2	1.45519152283668e-11\\
30.6	1.4708234630234e-11\\
30.8	1.48787648868165e-11\\
31.6	1.53050905282724e-11\\
32	1.56035184772918e-11\\
32.2	1.57029944602983e-11\\
32.4	1.57669433065168e-11\\
32.6	1.59374735630992e-11\\
32.8	1.6058265828178e-11\\
33	1.61435309564692e-11\\
33.2	1.62856395036215e-11\\
33.4	1.64561697602037e-11\\
33.6	1.66764380082893e-11\\
34	1.68682845469448e-11\\
34.6	1.70814473676728e-11\\
34.8	1.71453962138913e-11\\
35.2	1.71738179233216e-11\\
35.4	1.72235559148248e-11\\
35.8	1.74580350176257e-11\\
36	1.75077730091286e-11\\
36.2	1.76356707015656e-11\\
36.6	1.79625203600154e-11\\
37	1.81969994628163e-11\\
37.8	1.85877979674844e-11\\
38	1.86304305316296e-11\\
38.2	1.8729906514636e-11\\
38.6	1.91135995919464e-11\\
38.8	1.92486027117408e-11\\
39.4	1.95328198060449e-11\\
39.6	1.95825577975481e-11\\
39.8	1.96749283531974e-11\\
40.2	1.98028260456337e-11\\
40.4	1.98880911739253e-11\\
40.8	2.01296757040838e-11\\
41.4	2.0456525362533e-11\\
42.2	2.09894324143535e-11\\
42.4	2.10178541237836e-11\\
43.2	2.14726014746702e-11\\
43.8	2.19699813897024e-11\\
44.2	2.22328822019334e-11\\
44.4	2.23110419028672e-11\\
44.6	2.24531504500192e-11\\
44.8	2.25455210056681e-11\\
45.2	2.2524204723595e-11\\
45.4	2.2595258997171e-11\\
45.6	2.27089458348928e-11\\
45.8	2.27515783990381e-11\\
46	2.28510543820449e-11\\
46.2	2.28865815188327e-11\\
46.4	2.30500063480579e-11\\
46.8	2.32844854508583e-11\\
47	2.34479102800834e-11\\
47.2	2.35544916904475e-11\\
47.4	2.37179165196718e-11\\
47.6	2.38387087847516e-11\\
48	2.40021336139763e-11\\
48.4	2.42934561356381e-11\\
48.8	2.47410980591663e-11\\
49	2.48405740421728e-11\\
49.2	2.48974174610341e-11\\
49.4	2.50182097261128e-11\\
49.8	2.51674237006224e-11\\
50	2.50963694270466e-11\\
50.4	2.50679477176162e-11\\
51.4	2.55440113505754e-11\\
51.6	2.57500687439456e-11\\
51.8	2.58850718637406e-11\\
52.2	2.60484966929654e-11\\
52.4	2.61195509665413e-11\\
52.6	2.62474486589782e-11\\
52.8	2.64250843429179e-11\\
53	2.64606114797058e-11\\
53.4	2.67021960098643e-11\\
53.8	2.70148348135993e-11\\
54.4	2.73061573352603e-11\\
54.6	2.74553713097706e-11\\
55	2.75690581474915e-11\\
55.2	2.75264255833463e-11\\
55.6	2.76969558399283e-11\\
55.8	2.78390643870806e-11\\
56	2.7910118660657e-11\\
56.4	2.81801249002457e-11\\
56.6	2.82440737464638e-11\\
57.8	2.89333002001517e-11\\
58	2.90327761831572e-11\\
58.6	2.94875235340446e-11\\
58.8	2.96367375085535e-11\\
59	2.9700686354772e-11\\
59.2	2.98570057566397e-11\\
60	3.01838554150892e-11\\
60.2	3.01625391330166e-11\\
61.2	3.08091330225581e-11\\
61.4	3.09796632791406e-11\\
61.6	3.12070369545837e-11\\
61.8	3.13633563564511e-11\\
62.6	3.17257331516886e-11\\
63	3.19175796903439e-11\\
63.2	3.20028448186351e-11\\
63.6	3.23012727676542e-11\\
64.4	3.26707549902495e-11\\
65	3.28554961015471e-11\\
65.2	3.28341798194746e-11\\
65.4	3.28981286656931e-11\\
65.8	3.31681349052817e-11\\
66.2	3.33244543071483e-11\\
66.4	3.34097194354397e-11\\
67.2	3.39710481966906e-11\\
67.6	3.41060513164846e-11\\
68.2	3.44613226843644e-11\\
68.8	3.49444917446813e-11\\
69.2	3.50866002918335e-11\\
69.6	3.53423956767078e-11\\
70	3.54773987965018e-11\\
70.2	3.54702933691437e-11\\
71.2	3.59321461473882e-11\\
71.6	3.62376795237645e-11\\
72	3.65787400369298e-11\\
73.4	3.73319153368351e-11\\
73.6	3.75237618754911e-11\\
74	3.77511355509336e-11\\
74.4	3.78790332433704e-11\\
74.6	3.80211417905233e-11\\
75.4	3.81561449103171e-11\\
76	3.84972054234816e-11\\
76.4	3.86819465347794e-11\\
76.8	3.9001690765872e-11\\
77.4	3.91366938856657e-11\\
77.8	3.93356458516789e-11\\
78.2	3.95345978176916e-11\\
78.6	3.98472366214264e-11\\
79.4	4.03304056817436e-11\\
79.6	4.05009359383251e-11\\
79.8	4.0550673929829e-11\\
80	4.05293576477564e-11\\
80.4	4.06572553401931e-11\\
80.6	4.07922584599867e-11\\
81	4.09698941439269e-11\\
82	4.15525391872501e-11\\
82.8	4.20001811107798e-11\\
84.6	4.31086277785646e-11\\
85	4.31867874794984e-11\\
85.4	4.33288960266504e-11\\
86	4.36628511124579e-11\\
86.4	4.38475922237558e-11\\
87.8	4.47357706434557e-11\\
88.4	4.504840944719e-11\\
88.6	4.52331505584879e-11\\
89.2	4.54960513707194e-11\\
89.4	4.5680792482016e-11\\
90	4.59010607301028e-11\\
90.6	4.61071181234727e-11\\
90.8	4.62989646621284e-11\\
91.6	4.66542360300083e-11\\
92	4.6881609705452e-11\\
92.4	4.70805616714644e-11\\
92.8	4.73576733384113e-11\\
93.2	4.76063632959269e-11\\
94	4.8139270347747e-11\\
94.8	4.85869122712763e-11\\
95.8	4.88995510750105e-11\\
96	4.90345541948039e-11\\
96.2	4.90700813315925e-11\\
96.6	4.93898255626837e-11\\
97.4	4.96811480843455e-11\\
98	4.98658891956433e-11\\
98.2	4.98943109050749e-11\\
99.8	5.07327513332711e-11\\
100	5.08038056068469e-11\\
};
\addlegendentry{H-OpInf ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	7.10542735760096e-15\\
0.400000000000006	3.55271367880048e-14\\
0.599999999999994	6.39488462184087e-14\\
0.799999999999997	1.20792265079215e-13\\
1	1.63424829224822e-13\\
1.2	2.13162820728029e-13\\
1.40000000000001	2.91322521661645e-13\\
1.59999999999999	3.62376795237645e-13\\
1.8	4.47641923528868e-13\\
2	5.18696197104877e-13\\
2.2	5.96855898038491e-13\\
2.40000000000001	6.89226453687288e-13\\
2.59999999999999	7.31859017832912e-13\\
2.8	8.1712414612411e-13\\
3	8.88178419700119e-13\\
3.2	9.5923269327613e-13\\
3.40000000000001	1.04449782156734e-12\\
3.59999999999999	1.18660636871938e-12\\
3.8	1.3216094885138e-12\\
4	1.41398004416261e-12\\
4.2	1.38555833473218e-12\\
4.40000000000001	1.41398004416261e-12\\
4.59999999999999	1.4352963262354e-12\\
4.8	1.4992451724538e-12\\
5	1.4708234630234e-12\\
5.2	1.4992451724538e-12\\
5.40000000000001	1.54898316395703e-12\\
5.59999999999999	1.66267000167861e-12\\
5.8	1.72661884789704e-12\\
6	1.74793512996981e-12\\
6.2	1.78346226675783e-12\\
6.40000000000001	1.84030568561868e-12\\
6.59999999999999	1.91846538655226e-12\\
6.8	1.92557081390988e-12\\
7	1.98241423277069e-12\\
7.2	1.99662508748589e-12\\
7.40000000000001	2.08189021577707e-12\\
7.59999999999999	2.1529444893531e-12\\
7.8	2.17426077142587e-12\\
8	2.23820961764434e-12\\
8.2	2.27373675443231e-12\\
8.40000000000001	2.4158453015843e-12\\
8.59999999999999	2.57216470345157e-12\\
8.8	2.65032440438519e-12\\
9	2.72137867796114e-12\\
9.2	2.69295696853077e-12\\
9.40000000000001	2.69295696853077e-12\\
9.59999999999999	2.72137867796114e-12\\
9.8	2.77822209682194e-12\\
10	2.79953837889475e-12\\
10.2	2.78532752417958e-12\\
10.4	2.8634872251132e-12\\
10.6	2.92033064397396e-12\\
10.8	2.89190893454362e-12\\
11	2.92743607133165e-12\\
11.2	3.01980662698047e-12\\
11.4	3.15480974677483e-12\\
11.6	3.2613911571388e-12\\
11.8	3.33955085807251e-12\\
12	3.31823457599966e-12\\
12.2	3.38928884957565e-12\\
12.4	3.47455397786693e-12\\
12.6	3.51718654201251e-12\\
12.8	3.60245167030375e-12\\
13	3.70192765331006e-12\\
13.2	3.79429820895896e-12\\
13.4	3.90087961932296e-12\\
13.6	4.07140987590537e-12\\
13.8	4.17088585891179e-12\\
14	4.17799128626937e-12\\
14.2	4.19930756834213e-12\\
14.4	4.27036184191819e-12\\
14.6	4.36983782492454e-12\\
14.8	4.38404867963987e-12\\
15	4.39115410699747e-12\\
15.2	4.4408920985006e-12\\
15.8	4.56878979093749e-12\\
16	4.59010607301028e-12\\
16.2	4.65405491922868e-12\\
16.4	4.81037432109594e-12\\
16.6	4.92406115881743e-12\\
16.8	5.02353714182382e-12\\
17	5.08038056068469e-12\\
17.2	5.17985654369111e-12\\
17.4	5.22248910783671e-12\\
17.6	5.30775423612785e-12\\
17.8	5.35749222763114e-12\\
18	5.44986278327994e-12\\
18.2	5.5138116294983e-12\\
18.4	5.60618218514713e-12\\
18.6	5.66302560400807e-12\\
18.8	5.81934500587524e-12\\
19	5.8832938520936e-12\\
19.2	5.97566440774234e-12\\
19.8	6.13908923696724e-12\\
20	6.10356210017928e-12\\
20.4	6.16751094639761e-12\\
20.6	6.24567064733123e-12\\
20.8	6.28830321147691e-12\\
21	6.34514663033771e-12\\
21.2	6.38777919448321e-12\\
21.6	6.70752342557537e-12\\
22	6.79989398122426e-12\\
22.2	6.87094825480008e-12\\
22.4	6.92779167366088e-12\\
22.6	7.01305680195216e-12\\
22.8	7.05568936609778e-12\\
23	7.07700564817047e-12\\
23.2	7.12674363967374e-12\\
23.4	7.28306304154113e-12\\
23.8	7.55306928112978e-12\\
24	7.58149099056023e-12\\
24.2	7.58149099056023e-12\\
24.4	7.56017470848748e-12\\
24.8	7.70938868299701e-12\\
25	7.74491581978514e-12\\
25.2	7.69517782828196e-12\\
25.4	7.77333752921559e-12\\
25.6	7.83728637543393e-12\\
25.8	7.80886466600341e-12\\
26	7.81597009336112e-12\\
26.2	7.87281351222186e-12\\
26.4	7.91544607636752e-12\\
26.8	8.20676859802905e-12\\
27	8.20676859802905e-12\\
27.2	8.26361201688981e-12\\
27.4	8.34177171782358e-12\\
27.6	8.37729885461162e-12\\
27.8	8.45545855554518e-12\\
28	8.49098569233327e-12\\
28.2	8.50519654704842e-12\\
28.6	8.71835936777638e-12\\
28.8	8.84625706021337e-12\\
29	8.91020590643161e-12\\
29.2	8.91020590643161e-12\\
29.4	8.95283847057736e-12\\
29.6	9.04520902622603e-12\\
29.8	9.08073616301394e-12\\
30	9.05941988094111e-12\\
30.2	9.08073616301394e-12\\
30.4	9.15889586394771e-12\\
30.6	9.20152842809339e-12\\
31.2	9.20863385545086e-12\\
31.4	9.30810983845735e-12\\
31.6	9.44311295825169e-12\\
31.8	9.5567997959732e-12\\
32	9.5567997959732e-12\\
32.2	9.599432360119e-12\\
32.4	9.68469748841007e-12\\
32.6	9.71311919784066e-12\\
33	9.89075488178065e-12\\
33.4	9.99733629214448e-12\\
33.8	1.01891828307999e-11\\
34	1.02033936855149e-11\\
34.2	1.0295764241164e-11\\
34.4	1.03526076600246e-11\\
34.6	1.04662944977464e-11\\
34.8	1.04876107798189e-11\\
35	1.054445419868e-11\\
35.2	1.0579981335468e-11\\
35.4	1.05941921901831e-11\\
35.6	1.06439301816861e-11\\
35.8	1.07220898826199e-11\\
36.2	1.06936681731893e-11\\
36.6	1.08215658656263e-11\\
36.8	1.09778852674937e-11\\
37	1.10702558231424e-11\\
37.2	1.10844666778574e-11\\
37.4	1.11626263787911e-11\\
37.6	1.1219469797652e-11\\
37.8	1.1219469797652e-11\\
38.2	1.13544729174464e-11\\
38.4	1.14539489004528e-11\\
38.6	1.15818465928898e-11\\
38.8	1.17594822768296e-11\\
39	1.17665877041872e-11\\
39.2	1.18731691145513e-11\\
39.4	1.18731691145513e-11\\
39.8	1.20294885164186e-11\\
40	1.2022383089061e-11\\
40.2	1.2036593943776e-11\\
40.4	1.20294885164186e-11\\
40.6	1.20863319352795e-11\\
40.8	1.2178702490928e-11\\
41	1.2178702490928e-11\\
41.2	1.22071242003586e-11\\
41.6	1.24558141578745e-11\\
41.8	1.25268684314504e-11\\
42	1.2640555269172e-11\\
42.2	1.2697398688033e-11\\
42.4	1.27045041153907e-11\\
42.6	1.28537180899003e-11\\
42.8	1.2924772363476e-11\\
43	1.28821397993305e-11\\
43.2	1.29318777908339e-11\\
43.4	1.3017142919125e-11\\
43.6	1.31521460389196e-11\\
43.8	1.32516220219259e-11\\
44.2	1.33653088596474e-11\\
44.4	1.33866251417204e-11\\
44.6	1.34576794152962e-11\\
44.8	1.34505739879386e-11\\
45	1.35003119794417e-11\\
45.2	1.35074174067996e-11\\
45.4	1.35926825350906e-11\\
45.6	1.36424205265939e-11\\
46.2	1.36637368086668e-11\\
46.4	1.37490019369579e-11\\
46.6	1.38911104841097e-11\\
46.8	1.39834810397585e-11\\
47.2	1.40758515954075e-11\\
47.4	1.41042733048382e-11\\
47.6	1.42250655699174e-11\\
47.8	1.42748035614202e-11\\
48	1.43600686897114e-11\\
48.2	1.43742795444266e-11\\
48.4	1.44666501000758e-11\\
48.8	1.47153400575916e-11\\
49	1.47863943311676e-11\\
49.6	1.48432377500283e-11\\
49.8	1.48716594594589e-11\\
50.2	1.48787648868165e-11\\
50.6	1.49853462971803e-11\\
50.8	1.50492951433989e-11\\
51	1.5063505998114e-11\\
51.2	1.51274548443324e-11\\
51.4	1.52269308273392e-11\\
51.6	1.53619339471335e-11\\
51.8	1.54258827933519e-11\\
52	1.54116719386366e-11\\
52.4	1.54543045027823e-11\\
52.6	1.54827262122125e-11\\
52.8	1.55395696310733e-11\\
53	1.56248347593646e-11\\
53.2	1.56816781782256e-11\\
53.4	1.57953650159472e-11\\
54.2	1.61151092470393e-11\\
54.4	1.61080038196815e-11\\
54.6	1.62145852300454e-11\\
54.8	1.62714286489062e-11\\
55	1.62785340762641e-11\\
55.2	1.63922209139853e-11\\
55.4	1.64206426234161e-11\\
55.6	1.65343294611373e-11\\
56	1.65556457432102e-11\\
56.6	1.67901248460113e-11\\
56.8	1.69180225384477e-11\\
57	1.69890768120242e-11\\
57.2	1.70103930940968e-11\\
57.8	1.72306613421822e-11\\
58	1.73159264704737e-11\\
58.2	1.7358559034619e-11\\
58.6	1.75859327100625e-11\\
59	1.76072489921351e-11\\
59.2	1.75788272827046e-11\\
59.4	1.76498815562808e-11\\
59.8	1.76854086930688e-11\\
60	1.77209358298571e-11\\
60.2	1.76783032657114e-11\\
60.4	1.77422521119295e-11\\
60.8	1.77706738213599e-11\\
61.4	1.79554149326576e-11\\
61.6	1.80762071977368e-11\\
62.2	1.83391080099679e-11\\
62.4	1.84243731382593e-11\\
63	1.85806925401266e-11\\
63.2	1.86801685231327e-11\\
63.4	1.8729906514636e-11\\
63.8	1.8978596472152e-11\\
64.8	1.92201810023105e-11\\
65	1.91917592928805e-11\\
66	1.93054461306017e-11\\
66.4	1.9461765532469e-11\\
66.8	1.97957206182763e-11\\
67.2	1.98667748918522e-11\\
67.4	1.99520400201434e-11\\
67.6	2.01012539946529e-11\\
68.4	2.02291516870901e-11\\
68.6	2.03996819436721e-11\\
68.8	2.0534685063467e-11\\
69.2	2.05560013455396e-11\\
70	2.07620587389102e-11\\
70.2	2.07478478841951e-11\\
71.2	2.09752215596378e-11\\
71.8	2.13375983548761e-11\\
72	2.14086526284519e-11\\
72.8	2.14370743378824e-11\\
73	2.15365503208885e-11\\
73.2	2.15152340388156e-11\\
74	2.19060325434835e-11\\
74.4	2.18918216887686e-11\\
74.8	2.20055085264904e-11\\
75	2.20978790821392e-11\\
75.2	2.21334062189269e-11\\
75.6	2.2275514766079e-11\\
75.8	2.23394636122977e-11\\
76	2.233235818494e-11\\
76.4	2.24744667320918e-11\\
76.6	2.26307861339589e-11\\
77	2.27800001084691e-11\\
77.6	2.29292140829787e-11\\
77.8	2.30429009207003e-11\\
78	2.30926389122029e-11\\
78.2	2.30997443395609e-11\\
78.4	2.31565877584215e-11\\
78.6	2.33129071602891e-11\\
78.8	2.34194885706532e-11\\
79.2	2.33839614338652e-11\\
79.8	2.34194885706532e-11\\
80.4	2.35829133998778e-11\\
80.6	2.36113351093084e-11\\
80.8	2.36823893828843e-11\\
81.2	2.37747599385328e-11\\
81.4	2.38387087847516e-11\\
81.8	2.40731878875521e-11\\
82.4	2.41513475884855e-11\\
82.8	2.43218778450681e-11\\
83.2	2.43645104092134e-11\\
83.4	2.44355646827897e-11\\
83.6	2.46132003667301e-11\\
83.8	2.47482034865243e-11\\
84.2	2.47979414780275e-11\\
84.6	2.49258391704641e-11\\
85.4	2.51034748544043e-11\\
85.8	2.52526888289136e-11\\
86.4	2.54019028034234e-11\\
86.6	2.55795384873635e-11\\
86.8	2.5700330752443e-11\\
87.8	2.60271804108926e-11\\
88	2.61408672486142e-11\\
88.4	2.62687649410507e-11\\
88.8	2.65529820353549e-11\\
90.2	2.69295696853077e-11\\
90.6	2.69864131041684e-11\\
91.2	2.70787836598177e-11\\
92	2.74198441729823e-11\\
92.2	2.74198441729823e-11\\
92.4	2.74766875918431e-11\\
92.8	2.76472178484252e-11\\
93.4	2.78177481050081e-11\\
93.8	2.80309109257356e-11\\
94	2.80735434898819e-11\\
94.4	2.79953837889475e-11\\
94.6	2.81019651993119e-11\\
96.2	2.85780288322716e-11\\
97	2.89190893454362e-11\\
97.2	2.89404056275092e-11\\
97.4	2.90256707557998e-11\\
97.8	2.90825141746606e-11\\
98	2.90825141746606e-11\\
98.4	2.92885715680313e-11\\
98.6	2.94377855425404e-11\\
99.2	2.96225266538388e-11\\
99.6	2.97220026368447e-11\\
100	2.98072677651359e-11\\
};
\addlegendentry{H-OpInf ROM 2r=40}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-15\\
10	1e-10\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_Hd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-17,
ymax=1e-08,
ytick={1e-18, 1e-16, 1e-14, 1e-12, 1e-10, 1e-08},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.103,0.451)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.25526146421695e-09\\
0.400000000000006	1.47721083976204e-09\\
0.599999999999994	1.45156002495652e-09\\
0.799999999999997	1.4881911675202e-09\\
1	1.38537772920164e-09\\
1.2	1.49235941659944e-09\\
1.40000000000001	1.460457407787e-09\\
1.59999999999999	1.48021324364313e-09\\
1.8	1.49205381383408e-09\\
2	1.48774126351723e-09\\
2.2	1.47745861378558e-09\\
2.40000000000001	1.46331334549552e-09\\
2.59999999999999	1.48911045994015e-09\\
3	1.49158052575869e-09\\
3.8	1.48632205154709e-09\\
4	1.4848975105064e-09\\
4.2	1.49336171206824e-09\\
4.8	1.48439167901861e-09\\
5	1.48982323699977e-09\\
5.2	1.48517494136244e-09\\
5.59999999999999	1.48876956596045e-09\\
5.8	1.49337654742343e-09\\
6	1.48345168093921e-09\\
6.8	1.49148990380431e-09\\
7.40000000000001	1.48948701983452e-09\\
7.59999999999999	1.46390712052467e-09\\
7.8	1.48189033266634e-09\\
8.2	1.49192568021926e-09\\
8.40000000000001	1.4811487036859e-09\\
8.59999999999999	1.46402653888878e-09\\
8.8	1.49185060138725e-09\\
9	1.39501660223471e-09\\
9.2	1.49714268760092e-09\\
9.40000000000001	1.43686607056991e-09\\
9.59999999999999	1.48292143842263e-09\\
9.8	1.29586331942823e-09\\
10	2.5301941097844e-11\\
10.2	1.19709964163663e-09\\
10.4	1.46876108497727e-09\\
10.6	1.46263919031939e-09\\
10.8	1.47961060070756e-09\\
11	1.38812471239811e-09\\
11.2	1.49432229090697e-09\\
11.4	1.45461566403158e-09\\
11.6	1.48193005089502e-09\\
11.8	1.492236750833e-09\\
12	1.4881616633433e-09\\
12.4	1.46952087998195e-09\\
12.6	1.48878481764924e-09\\
13	1.49230221235808e-09\\
14	1.48868256610868e-09\\
14.2	1.4923135505107e-09\\
14.6	1.48495428453634e-09\\
15.4	1.48918148645815e-09\\
15.6	1.4869018655217e-09\\
15.8	1.49294611395679e-09\\
16	1.48522533161001e-09\\
16.6	1.4939911252565e-09\\
17	1.49263332249736e-09\\
17.4	1.49062338861137e-09\\
17.6	1.47019196816698e-09\\
17.8	1.48801006238932e-09\\
18	1.47916418002937e-09\\
18.2	1.49143231098489e-09\\
18.4	1.48445310210744e-09\\
18.6	1.46597861627737e-09\\
18.8	1.49333882759615e-09\\
19	1.41300374179032e-09\\
19.2	1.50216633576504e-09\\
19.4	1.41867349812142e-09\\
19.6	1.48685030953998e-09\\
19.8	1.32389295359746e-09\\
20	9.31270616177909e-11\\
20.2	1.11777850864137e-09\\
20.4	1.45670019102707e-09\\
20.6	1.47108535075712e-09\\
20.8	1.47277086359751e-09\\
21	1.40087126621056e-09\\
21.2	1.49373316493675e-09\\
21.4	1.44495790332932e-09\\
21.6	1.48396929466887e-09\\
21.8	1.49152758199822e-09\\
22.4	1.47893229607286e-09\\
22.6	1.48580950321e-09\\
23.2	1.49193989107401e-09\\
23.8	1.49334647425726e-09\\
24.6	1.48755403828193e-09\\
25.2	1.4914704749014e-09\\
25.4	1.49172364738436e-09\\
25.6	1.4828208660944e-09\\
25.8	1.49155843232052e-09\\
26	1.48809027600284e-09\\
26.2	1.49263142124045e-09\\
27.4	1.49122297843364e-09\\
27.6	1.4776660867133e-09\\
27.8	1.49162091012124e-09\\
28	1.46947118362382e-09\\
28.2	1.48976514458001e-09\\
28.4	1.48770402941257e-09\\
28.6	1.46617055996057e-09\\
28.8	1.49475673505429e-09\\
29	1.43191429546885e-09\\
29.2	1.49987548769827e-09\\
29.4	1.39976624735639e-09\\
29.6	1.48908799180172e-09\\
29.8	1.34385221006728e-09\\
30	1.84167445183016e-10\\
30.2	1.01972534582993e-09\\
30.4	1.44244742539266e-09\\
30.6	1.47862269650465e-09\\
30.8	1.46609384354956e-09\\
31	1.41736210268473e-09\\
31.2	1.48691194079565e-09\\
31.4	1.43195263979655e-09\\
31.6	1.48387886700353e-09\\
31.8	1.48948045564091e-09\\
32	1.48410170264236e-09\\
32.4	1.48668624633254e-09\\
32.6	1.47895640179031e-09\\
33	1.49151925532552e-09\\
33.6	1.49252694925384e-09\\
33.8	1.49443368790969e-09\\
34	1.491230736117e-09\\
34.2	1.48343076711298e-09\\
34.4	1.48444991021622e-09\\
34.8	1.49173028096693e-09\\
35	1.48601216054534e-09\\
35.2	1.49179138486664e-09\\
35.4	1.49152105943795e-09\\
35.6	1.47758008606225e-09\\
35.8	1.48952103429243e-09\\
36.6	1.48955288381546e-09\\
36.8	1.48793652399171e-09\\
37	1.49134593563362e-09\\
37.4	1.49069095956022e-09\\
37.6	1.48264991950421e-09\\
37.8	1.49129535109704e-09\\
38	1.45912580629128e-09\\
38.2	1.48785583853339e-09\\
38.4	1.4893172251007e-09\\
38.6	1.46572723402905e-09\\
38.8	1.49473715349567e-09\\
39	1.44669116963757e-09\\
39.2	1.49158864426455e-09\\
39.4	1.38659315973564e-09\\
39.6	1.48973806901599e-09\\
39.8	1.35990822769384e-09\\
40	2.78213813098563e-10\\
40.2	9.13673373070801e-10\\
40.4	1.43152022180627e-09\\
40.6	1.48744828953882e-09\\
40.8	1.45757574065983e-09\\
41	1.4324518377018e-09\\
41.2	1.47461937105575e-09\\
41.4	1.42009799752871e-09\\
41.6	1.48164575053399e-09\\
41.8	1.48768621033303e-09\\
42	1.4822007371462e-09\\
42.4	1.49082064748727e-09\\
42.6	1.4709185119921e-09\\
43	1.49035074559214e-09\\
44	1.48933436416867e-09\\
44.2	1.47952305962206e-09\\
44.8	1.49196656418213e-09\\
45	1.4824362709609e-09\\
45.2	1.49080270350763e-09\\
45.4	1.49037733543355e-09\\
45.6	1.47474818468218e-09\\
45.8	1.48877388195243e-09\\
46.2	1.49345462385764e-09\\
46.6	1.4866375491751e-09\\
46.8	1.4864226377531e-09\\
47	1.49086216982839e-09\\
47.8	1.48952472578401e-09\\
48	1.45348955093995e-09\\
48.2	1.48793256882218e-09\\
48.4	1.48923738618744e-09\\
48.6	1.46698034275692e-09\\
48.8	1.49406186034097e-09\\
49	1.45663697770362e-09\\
49.2	1.48285873857734e-09\\
49.4	1.38576607133787e-09\\
49.6	1.48835549440564e-09\\
49.8	1.37533157085199e-09\\
50	3.62381749607898e-10\\
50.2	8.14899231427186e-10\\
50.4	1.4300893941277e-09\\
50.6	1.49793244474951e-09\\
50.8	1.44580082628298e-09\\
51	1.44436344828857e-09\\
51.2	1.46121605093531e-09\\
51.4	1.41548824050818e-09\\
51.6	1.47854468945941e-09\\
51.8	1.48816235723272e-09\\
52	1.48299784952233e-09\\
52.4	1.49242558589171e-09\\
52.6	1.46637024744932e-09\\
52.8	1.48053272419622e-09\\
53	1.49071249788689e-09\\
54	1.48879730765826e-09\\
54.2	1.48031710500705e-09\\
54.6	1.48888784634594e-09\\
54.8	1.49205446609014e-09\\
55	1.48158174617662e-09\\
55.2	1.49070505939261e-09\\
55.4	1.49051349040972e-09\\
55.6	1.47679668494051e-09\\
55.8	1.49027166995719e-09\\
56	1.48977877256761e-09\\
56.2	1.49311518704564e-09\\
56.6	1.48693127255405e-09\\
57.4	1.49090900736227e-09\\
57.6	1.48522413812023e-09\\
57.8	1.48931028620678e-09\\
58	1.4556619520878e-09\\
58.2	1.49040123298417e-09\\
58.4	1.48718945491845e-09\\
58.6	1.47091727686898e-09\\
58.8	1.49367608559548e-09\\
59	1.46327759631413e-09\\
59.2	1.4783378687877e-09\\
59.4	1.39870028059707e-09\\
59.6	1.48216655615483e-09\\
59.8	1.39034886381673e-09\\
60	4.32922281357045e-10\\
60.2	7.34313984618328e-10\\
60.4	1.43962980425627e-09\\
60.6	1.50599499537662e-09\\
60.8	1.42966505300989e-09\\
61	1.45336867540814e-09\\
61.2	1.45048520416856e-09\\
61.4	1.42058807772736e-09\\
61.6	1.47398637739824e-09\\
61.8	1.49033110852238e-09\\
62	1.48595741267242e-09\\
62.2	1.48580539538481e-09\\
62.4	1.49270076854613e-09\\
62.6	1.46734090156199e-09\\
62.8	1.48485305995204e-09\\
63	1.4916249208019e-09\\
64	1.49036509522469e-09\\
64.2	1.48527265486644e-09\\
64.4	1.48959103385416e-09\\
64.6	1.4861824548795e-09\\
64.8	1.49212517341901e-09\\
65	1.48369033725615e-09\\
65.2	1.49161788476348e-09\\
65.4	1.49180562347697e-09\\
65.6	1.48237870589709e-09\\
65.8	1.49229209545077e-09\\
66	1.48740401939574e-09\\
66.2	1.49291144724282e-09\\
66.6	1.48991856352421e-09\\
67.4	1.49164135210265e-09\\
67.6	1.4843399981368e-09\\
67.8	1.49086450129676e-09\\
68	1.46359947772458e-09\\
68.2	1.49242888880518e-09\\
68.4	1.48186124482305e-09\\
68.6	1.47577300380062e-09\\
68.8	1.49299661522662e-09\\
69	1.46754093599545e-09\\
69.2	1.47803329297868e-09\\
69.4	1.42004746850333e-09\\
69.6	1.46749989937691e-09\\
69.8	1.4025536981821e-09\\
70	4.94443888610079e-10\\
70.2	6.72645744659311e-10\\
70.4	1.45495911152424e-09\\
70.6	1.50492060480013e-09\\
70.8	1.40941808224327e-09\\
71	1.46035013248722e-09\\
71.2	1.44246614652844e-09\\
71.4	1.43237195715519e-09\\
71.6	1.46538652046058e-09\\
71.8	1.49114363912073e-09\\
72.2	1.48248717468656e-09\\
72.4	1.49183800035593e-09\\
72.6	1.47176482112596e-09\\
72.8	1.49007951810719e-09\\
74.4	1.49168913332608e-09\\
74.6	1.48058994231538e-09\\
74.8	1.49121101578052e-09\\
75	1.48649741127382e-09\\
75.2	1.49190240716913e-09\\
75.4	1.49207959876384e-09\\
75.6	1.48750650685871e-09\\
75.8	1.49199289034562e-09\\
76	1.48262259414002e-09\\
76.2	1.49197121324108e-09\\
76.8	1.49266729532194e-09\\
77.4	1.49100415347549e-09\\
77.6	1.48215391349015e-09\\
77.8	1.49236897839523e-09\\
78	1.47217538160051e-09\\
78.2	1.49095760737516e-09\\
78.4	1.47319915988484e-09\\
78.6	1.47907419645322e-09\\
78.8	1.49138418281678e-09\\
79	1.47001476269448e-09\\
79.2	1.47897692703845e-09\\
79.4	1.44165841764466e-09\\
79.6	1.4438003015371e-09\\
79.8	1.40998426823026e-09\\
80	5.56284088237819e-10\\
80.2	6.21799584044061e-10\\
80.4	1.46858651628443e-09\\
80.6	1.49080801870037e-09\\
80.8	1.38913140712569e-09\\
81	1.46707350434648e-09\\
81.2	1.43461299784153e-09\\
81.4	1.44542008917446e-09\\
81.6	1.45134278206614e-09\\
81.8	1.48878934180804e-09\\
82	1.48757495210816e-09\\
82.2	1.47815677753459e-09\\
82.4	1.49016282646742e-09\\
82.6	1.4761467465041e-09\\
82.8	1.49290535489397e-09\\
83	1.48546729084042e-09\\
84.2	1.4934323222526e-09\\
84.4	1.49056375575716e-09\\
84.6	1.47374769332576e-09\\
84.8	1.48959057588716e-09\\
85	1.48805470723267e-09\\
85.4	1.49053754061599e-09\\
85.8	1.48909647113005e-09\\
86	1.47729813104736e-09\\
86.2	1.49045759068044e-09\\
86.4	1.49400304627622e-09\\
86.8	1.49173727537201e-09\\
87	1.48790836596024e-09\\
87.4	1.4894231820106e-09\\
87.6	1.48022719081985e-09\\
87.8	1.4927156039013e-09\\
88	1.47788468962682e-09\\
88.2	1.48635878605141e-09\\
88.4	1.46447201587742e-09\\
88.6	1.48040099623437e-09\\
88.8	1.48987602810456e-09\\
89	1.47248586934709e-09\\
89.2	1.47881465406563e-09\\
89.4	1.45838972842592e-09\\
89.6	1.41650594032151e-09\\
89.8	1.41345532500559e-09\\
90	6.29170826549341e-10\\
90.2	5.71236558055681e-10\\
90.4	1.47636648739623e-09\\
90.6	1.46674165868445e-09\\
90.8	1.37668310085105e-09\\
91	1.47587590759722e-09\\
91.2	1.42450136408902e-09\\
91.4	1.45630597858661e-09\\
91.6	1.43471291791377e-09\\
91.8	1.48510573283468e-09\\
92	1.48551473899696e-09\\
92.2	1.47612404244322e-09\\
92.4	1.48933378130157e-09\\
92.6	1.47862033728076e-09\\
92.8	1.49313048036781e-09\\
93	1.47990973642376e-09\\
93.6	1.49022802431455e-09\\
94.2	1.49382371750217e-09\\
94.4	1.48836221125491e-09\\
94.6	1.46972899128792e-09\\
94.8	1.48910488106946e-09\\
95.4	1.48884778117254e-09\\
95.6	1.49013348882397e-09\\
95.8	1.48644367647942e-09\\
96	1.47518454396422e-09\\
96.2	1.48995867033096e-09\\
96.4	1.49419149275688e-09\\
96.8	1.49038575925073e-09\\
97	1.4852835905632e-09\\
97.4	1.48894643836606e-09\\
97.6	1.48095663510263e-09\\
97.8	1.49243731262238e-09\\
98	1.48050004200597e-09\\
98.2	1.48229492569207e-09\\
98.4	1.46075493367981e-09\\
98.6	1.48097632768351e-09\\
98.8	1.49035457586157e-09\\
99	1.4769704625994e-09\\
99.2	1.4772522372031e-09\\
99.4	1.469810870236e-09\\
99.6	1.39414005340119e-09\\
99.8	1.41524837682372e-09\\
100	7.18409581823555e-10\\
};
\addlegendentry{Nonintrusive H-ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	8.49687140092031e-10\\
0.400000000000006	9.57073989504833e-10\\
0.599999999999994	1.03229408354721e-09\\
0.799999999999997	1.02165227666706e-09\\
1	1.19084116179112e-09\\
1.40000000000001	1.01991010081904e-09\\
1.59999999999999	9.79829467562237e-10\\
1.8	1.03894538805438e-09\\
2.2	1.10099736272405e-09\\
2.40000000000001	1.00418356963062e-09\\
2.59999999999999	1.09306695639245e-09\\
2.8	1.04246515586494e-09\\
3	1.05461377131188e-09\\
3.2	1.05219002954902e-09\\
3.40000000000001	1.0427339269814e-09\\
3.59999999999999	1.08163777934324e-09\\
3.8	1.04604823414346e-09\\
4	1.06755283779679e-09\\
4.40000000000001	1.03637537440804e-09\\
4.59999999999999	1.06212304229468e-09\\
4.8	1.04071579132282e-09\\
5	1.04114225574214e-09\\
5.2	1.09341694032318e-09\\
5.40000000000001	1.03685353358697e-09\\
5.59999999999999	1.11860017082411e-09\\
5.8	1.09424436178784e-09\\
6	1.04104774800716e-09\\
6.2	1.06981114245121e-09\\
6.40000000000001	1.03708468202067e-09\\
6.59999999999999	1.08499235984551e-09\\
6.8	1.10723002988421e-09\\
7	1.03032189724407e-09\\
7.2	1.05192542176889e-09\\
7.40000000000001	1.04081196439231e-09\\
7.59999999999999	1.0005362788279e-09\\
7.8	1.02842526161772e-09\\
8	1.03173951326862e-09\\
8.2	1.12024432785683e-09\\
8.40000000000001	1.1029567259513e-09\\
8.8	9.34740951308301e-10\\
9	8.18110273970173e-10\\
9.2	1.15206549855528e-09\\
9.40000000000001	1.04513761534085e-09\\
9.8	9.34553795461933e-10\\
10	8.86971482372279e-10\\
10.2	7.72483493838285e-10\\
10.4	1.10279439746731e-09\\
10.6	1.02381481070778e-09\\
10.8	9.18326276133631e-10\\
11	8.04219690841996e-10\\
11.2	1.091647369722e-09\\
11.4	1.00893539356494e-09\\
11.6	1.04194164407544e-09\\
11.8	1.05937389416332e-09\\
12	1.07115842584716e-09\\
12.2	1.06154855739059e-09\\
12.4	1.14399453798874e-09\\
12.6	1.03013862717828e-09\\
12.8	1.0755919904737e-09\\
13	1.0775485226322e-09\\
13.2	1.03839316312194e-09\\
13.4	1.11159859095267e-09\\
13.6	1.06379977049541e-09\\
13.8	1.04113696830498e-09\\
14	1.04794137256724e-09\\
14.2	1.03700846521004e-09\\
14.4	1.0601051286807e-09\\
14.6	1.07774301982832e-09\\
14.8	1.0278117662521e-09\\
15	1.09590587993314e-09\\
15.2	1.03494093850465e-09\\
15.4	1.07005647398405e-09\\
15.6	1.00971676852968e-09\\
16	1.08961205336211e-09\\
16.2	1.05587336096668e-09\\
16.4	1.04026384728505e-09\\
16.6	1.04420606883427e-09\\
16.8	1.03480421453918e-09\\
17	1.1213276418509e-09\\
17.2	1.07329835297155e-09\\
17.4	1.03941957818599e-09\\
17.6	1.11999359786453e-09\\
17.8	1.03797022366069e-09\\
18	1.09933930014793e-09\\
18.2	1.04666396383292e-09\\
18.4	1.0495170010838e-09\\
18.6	1.05920855419939e-09\\
18.8	1.05431616215236e-09\\
19	7.8267677061649e-10\\
19.2	1.02295036330523e-09\\
19.4	9.90938858747026e-10\\
19.6	1.12018135045577e-09\\
19.8	8.79748371374067e-10\\
20	7.55360482496138e-10\\
20.2	9.20146889238359e-10\\
20.4	1.00843861039479e-09\\
20.6	9.9589216040473e-10\\
20.8	1.09591251351569e-09\\
21	9.11862294006305e-10\\
21.2	1.10274400721976e-09\\
21.4	9.95902540990026e-10\\
21.6	1.06995805271294e-09\\
21.8	1.04535917422321e-09\\
22	1.03861601263856e-09\\
22.2	1.05425516927492e-09\\
22.4	1.02560832049292e-09\\
22.6	1.02501260257348e-09\\
22.8	1.04978975512537e-09\\
23	1.03767545944766e-09\\
23.2	1.06904879393356e-09\\
23.4	1.02806302360036e-09\\
23.8	1.11950089476399e-09\\
24	1.03840509801943e-09\\
24.2	1.06922523612774e-09\\
24.6	1.0545310041854e-09\\
24.8	1.12615060332556e-09\\
25	1.03958386343806e-09\\
25.2	1.05065829647533e-09\\
25.4	1.06995808046849e-09\\
25.6	1.01660908857769e-09\\
25.8	1.05201465594452e-09\\
26	1.05085264101578e-09\\
26.2	1.06860532922414e-09\\
26.4	1.10565351318925e-09\\
26.6	1.03654447525246e-09\\
26.8	1.02691641301611e-09\\
27	1.03176141241778e-09\\
27.2	1.06055843274167e-09\\
27.4	1.10081656290451e-09\\
27.6	1.01094305149374e-09\\
27.8	1.07907852098242e-09\\
28	1.00853608797634e-09\\
28.2	1.04161046454722e-09\\
28.4	1.0351224183358e-09\\
28.6	1.05248211534903e-09\\
28.8	1.08839511014924e-09\\
29	1.1045485498462e-09\\
29.2	1.05433776986795e-09\\
29.4	1.16535513183802e-09\\
29.6	1.06502924535069e-09\\
29.8	8.36927124825422e-10\\
30	2.49870402146971e-10\\
30.2	4.9990915573783e-10\\
30.4	1.13881661045755e-09\\
30.6	1.12979385569201e-09\\
30.8	1.03224602476805e-09\\
31	1.10409005549262e-09\\
31.2	9.74447189605609e-10\\
31.4	1.10561354516035e-09\\
31.6	1.10794656782432e-09\\
31.8	1.00729517782393e-09\\
32	9.69609295631264e-10\\
32.2	1.04363838404619e-09\\
32.4	1.05135046502004e-09\\
32.6	1.12391522477662e-09\\
32.8	1.03118052985352e-09\\
33	1.07840929242098e-09\\
33.2	1.06808539790394e-09\\
33.4	1.02470988638804e-09\\
33.6	1.03763526937417e-09\\
33.8	1.03143248109117e-09\\
34	1.10506630235374e-09\\
34.2	1.07454620201784e-09\\
34.4	1.03748303004191e-09\\
34.6	1.01026416399197e-09\\
34.8	1.02067634899504e-09\\
35	1.06126452070753e-09\\
35.2	1.09874725984228e-09\\
35.4	1.03697925246672e-09\\
35.6	1.11204184749525e-09\\
35.8	1.06047007286668e-09\\
36	1.06511804931486e-09\\
36.2	1.0819889706415e-09\\
36.4	1.03726098543701e-09\\
36.6	1.09320892616173e-09\\
36.8	1.08459073666634e-09\\
37	1.0377980141918e-09\\
37.2	1.07646649927239e-09\\
37.4	1.04063303807412e-09\\
37.6	1.0109986459117e-09\\
37.8	1.07227786372287e-09\\
38	1.01038039046484e-09\\
38.2	1.06763531348973e-09\\
38.4	1.04916098031537e-09\\
38.6	1.0975114289602e-09\\
38.8	1.07862262177517e-09\\
39	9.85275971920877e-10\\
39.2	9.79513026244643e-10\\
39.4	7.98937277446408e-10\\
39.6	1.07901823587218e-09\\
39.8	1.11389104884285e-09\\
40	9.52843637325163e-11\\
40.2	1.63974250844136e-11\\
40.4	7.6183644115435e-10\\
40.6	1.0368735314792e-09\\
40.8	1.11526429757981e-09\\
41	1.01504595007018e-09\\
41.2	8.59402590758241e-10\\
41.4	7.18795412080205e-10\\
41.6	1.0238882242053e-09\\
41.8	1.15816151113891e-09\\
42	1.0933788735512e-09\\
42.2	1.03543826290853e-09\\
42.4	1.06673753164087e-09\\
42.6	1.01243295691499e-09\\
42.8	1.12077996883287e-09\\
43	1.07359336698476e-09\\
43.2	1.04843142501031e-09\\
43.4	1.1165189883755e-09\\
43.6	1.04851111126791e-09\\
43.8	1.05407481354459e-09\\
44	1.04745921658546e-09\\
44.2	1.03711558785414e-09\\
44.4	1.08581001134757e-09\\
44.6	1.06752476303206e-09\\
44.8	1.02985692196354e-09\\
45	1.08265707510214e-09\\
45.2	1.03821311270293e-09\\
45.4	1.09120568136944e-09\\
45.6	1.02473843299754e-09\\
45.8	1.04875329254294e-09\\
46	1.04025642266859e-09\\
46.2	1.03686324803842e-09\\
46.4	1.07989882314197e-09\\
46.6	1.07031392082567e-09\\
46.8	1.0445141418458e-09\\
47	1.07874076338277e-09\\
47.2	1.03758705793931e-09\\
47.4	1.07592293407955e-09\\
47.6	1.10970974076528e-09\\
47.8	1.03881943325224e-09\\
48	1.13871556628454e-09\\
48.2	1.06492874241139e-09\\
48.4	1.05474690093033e-09\\
48.6	9.82688971862266e-10\\
48.8	1.03767490433616e-09\\
49	1.02450364858342e-09\\
49.2	1.15414093559973e-09\\
49.4	7.93622306760607e-10\\
49.6	9.8708154150362e-10\\
49.8	8.1320081224411e-10\\
50	1.06300579449936e-10\\
50.2	6.19273438084982e-10\\
50.4	8.40741004592955e-10\\
50.6	8.38146496651145e-10\\
50.8	9.93452223263526e-10\\
51	1.04814620871528e-09\\
51.2	1.19256809982815e-09\\
51.4	9.03922270367724e-10\\
51.6	9.79818434720954e-10\\
51.8	9.85089981808681e-10\\
52	1.08847886259865e-09\\
52.2	1.10246572981865e-09\\
52.4	1.04551109436635e-09\\
52.6	9.82278161587569e-10\\
52.8	1.02395628087671e-09\\
53	1.04806711920257e-09\\
53.2	1.08461629955149e-09\\
53.4	1.03476503754418e-09\\
53.6	1.07209245647775e-09\\
53.8	1.07660982906486e-09\\
54	1.03697045394925e-09\\
54.2	1.1045025727352e-09\\
54.4	1.05965151930841e-09\\
54.6	1.07170519680898e-09\\
54.8	1.10326121849359e-09\\
55	1.02863843831625e-09\\
55.2	1.07314822306302e-09\\
55.4	1.06141258282564e-09\\
55.6	1.02138544844087e-09\\
55.8	1.09975993589639e-09\\
56	1.05010226902902e-09\\
56.2	1.05024544616583e-09\\
56.4	1.05840577968586e-09\\
56.6	1.04374721365818e-09\\
56.8	1.09754798305329e-09\\
57	1.06202174832147e-09\\
57.2	1.03036164322832e-09\\
57.4	1.04233928432951e-09\\
57.6	1.01910274663552e-09\\
57.8	1.08983028157538e-09\\
58	9.97805477132031e-10\\
58.2	1.05325331789528e-09\\
58.4	1.05874159439523e-09\\
58.6	1.03326314171427e-09\\
58.8	1.06487216267047e-09\\
59	1.05511849257668e-09\\
59.2	1.05483563550556e-09\\
59.4	1.1700822949434e-09\\
59.6	1.05317427001593e-09\\
59.8	7.84106668483279e-10\\
60	4.57679935617074e-10\\
60.2	1.71884242949895e-10\\
60.4	1.17507509278526e-09\\
60.6	1.10683276433045e-09\\
60.8	1.02017495839934e-09\\
61	1.06831979374002e-09\\
61.2	9.59296572733402e-10\\
61.4	1.17292307810767e-09\\
61.6	1.06298225777124e-09\\
61.8	1.02745924268622e-09\\
62	1.02681060876187e-09\\
62.2	1.03634280324005e-09\\
62.4	1.06750300266077e-09\\
62.6	1.12183148881504e-09\\
62.8	1.03263274320309e-09\\
63	1.08707355617187e-09\\
63.2	1.04885629348406e-09\\
63.4	1.04869514461203e-09\\
63.6	1.08426606582059e-09\\
63.8	1.03827851871684e-09\\
64	1.06247609321653e-09\\
64.2	1.02271463520153e-09\\
64.4	1.06438337310611e-09\\
64.6	1.06033432034635e-09\\
65	1.02173947080785e-09\\
65.2	1.05659485327701e-09\\
65.4	1.04581783511027e-09\\
65.6	1.11642013689294e-09\\
65.8	1.04072485351823e-09\\
66	1.09451926688652e-09\\
66.2	1.09345629772939e-09\\
66.4	1.03631871140043e-09\\
66.6	1.06446862435661e-09\\
66.8	1.04250526267169e-09\\
67	1.07695431739163e-09\\
67.2	1.12460735168795e-09\\
67.4	1.03627803560434e-09\\
67.6	9.96024485111481e-10\\
67.8	1.05585140630638e-09\\
68	1.00192065755066e-09\\
68.2	1.0994579413559e-09\\
68.4	1.04272215861735e-09\\
68.6	1.09484422916584e-09\\
68.8	1.06568631697002e-09\\
69	1.03287089991965e-09\\
69.2	9.15333434048367e-10\\
69.4	8.45570266583269e-10\\
69.6	1.03702670062321e-09\\
69.8	1.06129674493081e-09\\
70	1.93944374449196e-10\\
70.2	2.32333638439109e-10\\
70.4	9.28204943462234e-10\\
70.6	1.07096463641821e-09\\
70.8	9.13984346540003e-10\\
71	9.97254417933746e-10\\
71.2	9.43828334931671e-10\\
71.4	9.3895410890886e-10\\
71.8	1.03161662545757e-09\\
72	1.03467437395644e-09\\
72.2	1.09358061495256e-09\\
72.4	1.10638498362904e-09\\
72.6	1.03504045612101e-09\\
72.8	1.08551481692309e-09\\
73	1.02751032682312e-09\\
73.2	1.06480746442371e-09\\
73.4	1.09877464071763e-09\\
73.6	1.0366720537558e-09\\
73.8	1.10855107038344e-09\\
74	1.0809845518711e-09\\
74.2	1.0157232971375e-09\\
74.4	1.03859117139836e-09\\
74.6	1.0373117226292e-09\\
74.8	1.08791674280349e-09\\
75	1.11080923625996e-09\\
75.2	1.03212520474736e-09\\
75.4	1.06250011566722e-09\\
75.6	1.01810515573675e-09\\
75.8	1.05650685422453e-09\\
76	1.03085188996043e-09\\
76.2	1.03789912775377e-09\\
76.4	1.08573695867255e-09\\
76.6	1.06238601249586e-09\\
76.8	1.04604901129958e-09\\
77	1.04682747192887e-09\\
77.2	1.02806670121414e-09\\
77.4	1.10223295768373e-09\\
77.6	1.09792332170234e-09\\
77.8	1.0429086622077e-09\\
78	1.11588249751547e-09\\
78.2	1.03485750524436e-09\\
78.4	1.09661313363319e-09\\
78.6	1.02160357950964e-09\\
78.8	1.04046714299865e-09\\
79	1.01880340275252e-09\\
79.2	1.06751864292765e-09\\
79.4	9.08083913619954e-10\\
79.6	1.16271219041673e-09\\
79.8	9.48720685345347e-10\\
80	1.5075914128193e-10\\
80.2	4.33252905773778e-10\\
80.4	1.021150386471e-09\\
80.6	1.18496013001844e-09\\
80.8	9.61226070961261e-10\\
81	8.83876832835635e-10\\
81.2	1.05224771951295e-09\\
81.4	1.01137832830834e-09\\
81.6	1.16615619938364e-09\\
81.8	1.07217132394586e-09\\
82	9.83053971559403e-10\\
82.2	9.10006514587267e-10\\
82.4	1.02214620101293e-09\\
82.6	1.07844674857028e-09\\
82.8	1.07810384231133e-09\\
83	1.00491158450123e-09\\
83.2	1.03412624297139e-09\\
83.4	1.03427344466668e-09\\
83.6	1.07214254141397e-09\\
83.8	1.04115949195459e-09\\
84	1.05237993319741e-09\\
84.2	1.1311472314368e-09\\
84.4	1.05269222505644e-09\\
84.6	1.06667963351016e-09\\
85	1.03522004857302e-09\\
85.2	1.11144461689692e-09\\
85.4	1.06310046876779e-09\\
85.6	1.02170834292982e-09\\
85.8	1.08531825193657e-09\\
86	1.02891721531771e-09\\
86.2	1.08779600604959e-09\\
86.4	1.07084763278921e-09\\
86.6	1.04542355328085e-09\\
86.8	1.08493479478165e-09\\
87	1.04336425610362e-09\\
87.4	1.05921171833502e-09\\
87.6	1.04274541778969e-09\\
87.8	1.06182621029126e-09\\
88	9.95270213466353e-10\\
88.2	1.04437035408634e-09\\
88.4	1.0148585721792e-09\\
88.6	1.01678208908052e-09\\
88.8	1.13784216770885e-09\\
89	1.09625529487457e-09\\
89.2	1.06046893488809e-09\\
89.4	1.09827227867676e-09\\
89.6	9.49795478377707e-10\\
89.8	1.02605179908011e-09\\
90	5.20480436527745e-10\\
90.2	3.09900383133052e-10\\
90.4	9.83290004974433e-10\\
90.6	9.00513136281592e-10\\
90.8	1.08414750787934e-09\\
91	1.1862058835188e-09\\
91.2	9.88327808482134e-10\\
91.4	1.01164972232669e-09\\
91.6	8.01952906859242e-10\\
91.8	1.11799723645499e-09\\
92	1.16682169482017e-09\\
92.2	9.88941262214378e-10\\
92.4	9.56351803305118e-10\\
92.6	1.03249354899138e-09\\
92.8	1.07584259556592e-09\\
93	1.15933514177601e-09\\
93.2	1.05094762059554e-09\\
93.4	1.04163945524594e-09\\
93.6	1.06725703274968e-09\\
93.8	1.03401798234868e-09\\
94	1.07522619974264e-09\\
94.2	1.03067478163244e-09\\
94.4	1.07345828059824e-09\\
94.6	1.05076694567607e-09\\
94.8	1.03655521666024e-09\\
95	1.01569246069301e-09\\
95.2	1.04529211675254e-09\\
95.4	1.05882175249759e-09\\
95.6	1.11717905759701e-09\\
95.8	1.03484792957074e-09\\
96	1.09283380955726e-09\\
96.2	1.05261077631979e-09\\
96.4	1.05434534714012e-09\\
96.6	1.10641001915825e-09\\
96.8	1.05113087678356e-09\\
97	1.06763174689827e-09\\
97.2	1.07516781588933e-09\\
97.4	1.04019201585536e-09\\
97.6	1.07718503561393e-09\\
97.8	1.06766988305917e-09\\
98	9.83011422261969e-10\\
98.2	1.09929322589241e-09\\
98.4	1.0277675932535e-09\\
98.6	1.0944877504304e-09\\
98.8	1.03932226713786e-09\\
99	1.0770999508969e-09\\
99.2	1.01563500665148e-09\\
99.4	1.01057871793043e-09\\
99.6	7.83754824928984e-10\\
99.8	9.48081183005378e-10\\
100	3.15730108724213e-10\\
};
\addlegendentry{Nonintrusive H-ROM 2r=40}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	2.53408405370689e-14\\
0.400000000000006	2.59237076249974e-14\\
0.599999999999994	5.06539254985231e-15\\
0.799999999999997	2.16909823436136e-14\\
1	3.90798504668056e-14\\
1.2	2.42306175124437e-14\\
1.40000000000001	1.07691633388639e-14\\
1.59999999999999	2.94347879403739e-14\\
1.8	2.36616282123232e-14\\
2	1.91929805382072e-14\\
2.2	2.18713935851152e-14\\
2.40000000000001	2.18991491607309e-14\\
2.59999999999999	2.30093721853566e-14\\
2.8	2.15660822533439e-14\\
3	3.08503222967718e-14\\
3.2	2.5424107263916e-14\\
3.40000000000001	3.8483105591069e-14\\
3.59999999999999	8.96505092384818e-15\\
3.8	2.26901830657768e-14\\
4	1.91791027503995e-14\\
4.2	2.02893257750245e-14\\
4.40000000000001	1.96231919602493e-14\\
4.59999999999999	1.63896674010288e-14\\
4.8	1.96509475358653e-14\\
5	1.18238752122577e-14\\
5.2	2.0664026045836e-14\\
5.40000000000001	3.90798504668056e-14\\
5.59999999999999	1.32116539930393e-14\\
5.8	2.10248485288389e-14\\
6	2.10664818922624e-14\\
6.2	2.5882074261574e-14\\
6.40000000000001	2.52714515980297e-14\\
6.59999999999999	2.08999484385684e-14\\
6.8	3.89549503765352e-14\\
7	3.43336470365324e-14\\
7.2	3.11695114163515e-14\\
7.40000000000001	2.51604292955674e-14\\
7.59999999999999	2.88519208524459e-14\\
7.8	3.33344463143699e-14\\
8	1.89431803576668e-14\\
8.2	3.784472735191e-14\\
8.40000000000001	2.73114864057792e-14\\
8.59999999999999	2.40918396343657e-14\\
8.8	2.36616282123232e-14\\
9	2.12746487093794e-14\\
9.2	1.75276460012695e-14\\
9.40000000000001	6.52256026967286e-15\\
9.59999999999999	1.40304434737006e-14\\
9.8	4.01623179158147e-14\\
10	9.88098491916395e-15\\
10.2	1.56402668594068e-14\\
10.4	2.61873855933462e-14\\
10.6	2.0941581801992e-14\\
10.8	2.01505478969468e-14\\
11	2.0650148258028e-14\\
11.2	1.87211357527418e-14\\
11.4	3.0864200084579e-14\\
11.6	2.68257638325054e-14\\
11.8	2.04558592287187e-14\\
12	7.3413497503338e-15\\
12.2	2.63816746226555e-14\\
12.4	3.42087469462624e-14\\
12.6	3.01703106941885e-14\\
12.8	1.32116539930393e-14\\
13	1.16989751219876e-14\\
13.2	1.55986334959835e-14\\
13.4	3.03507219356901e-14\\
13.6	2.50216514174894e-14\\
13.8	2.00811589579073e-14\\
14	2.88241652768301e-14\\
14.2	1.90958360235527e-14\\
14.4	3.68177710541322e-14\\
14.6	2.04003480774871e-14\\
14.8	1.93595139919013e-14\\
15	3.01147995429571e-14\\
15.2	3.33622018899858e-14\\
15.4	4.08839628818218e-14\\
15.6	5.0376369742367e-14\\
15.8	1.79301018476964e-14\\
16	1.75276460012695e-14\\
16.2	2.33840724561676e-14\\
16.4	1.39888101102771e-14\\
16.6	1.46826995006676e-14\\
16.8	2.62151411689615e-14\\
17	1.08524300657111e-14\\
17.2	2.70061750740071e-14\\
17.4	1.15601972439096e-14\\
17.6	1.78468351208495e-14\\
17.8	1.53349555276351e-14\\
18	1.63064006741821e-14\\
18.2	3.10307335382728e-14\\
18.4	2.31759056390504e-14\\
18.6	2.09693373776076e-14\\
18.8	2.29538610341254e-14\\
19	1.78607129086571e-14\\
19.2	3.45834472170733e-14\\
19.4	2.46330733588702e-14\\
19.6	3.38618022510673e-15\\
19.8	2.44942954807924e-14\\
20	4.30627755676486e-14\\
20.2	5.5233595475102e-15\\
20.4	6.92501611609937e-15\\
20.6	2.80608869474011e-14\\
20.8	1.26981758441502e-14\\
21	2.85882428840981e-14\\
21.2	2.41473507855973e-14\\
21.4	1.98729921407901e-14\\
21.6	3.37507799486043e-14\\
21.8	2.34950947586301e-14\\
22	1.76664238793477e-14\\
22.2	2.71449529520854e-14\\
22.4	1.65978342181458e-14\\
22.6	8.9372953482326e-15\\
22.8	1.63064006741821e-14\\
23	3.49442697000763e-14\\
23.2	2.33840724561676e-14\\
23.4	1.44745326835503e-14\\
23.6	2.41751063612126e-14\\
23.8	2.9240498911065e-14\\
24	1.99978922310609e-14\\
24.2	1.03111963412061e-14\\
24.4	3.95100618888477e-14\\
24.6	5.70377078901164e-15\\
24.8	3.22797344409769e-14\\
25	5.5969118228916e-14\\
25.2	1.422473250301e-14\\
25.4	4.02455846426621e-16\\
25.6	1.34614541735798e-14\\
25.8	1.26704202685345e-14\\
26	2.0719537197067e-14\\
26.2	2.42861286636755e-14\\
26.4	1.98313587773668e-14\\
26.6	1.9442780718748e-14\\
26.8	2.1857515797308e-14\\
27	1.31561428418081e-14\\
27.2	2.03864702896796e-14\\
27.4	2.32036612146656e-14\\
27.6	2.43277620270986e-14\\
27.8	1.9956258867637e-14\\
28	2.24958940364669e-14\\
28.2	1.86933801771258e-14\\
28.4	2.25791607633138e-14\\
28.6	2.74225087082416e-14\\
28.8	2.33840724561676e-14\\
29	3.64985819345515e-15\\
29.2	3.17107451408564e-14\\
29.4	1.83186799063151e-15\\
29.6	2.04142258652949e-14\\
29.8	1.18516307878734e-14\\
30	1.31561428418081e-14\\
30.2	7.74380559676052e-15\\
30.4	2.24126273096205e-14\\
30.6	1.76247905159246e-15\\
30.8	1.68753899743021e-14\\
31	1.67088565206083e-14\\
31.2	2.15799600411515e-14\\
31.4	7.77156117237617e-15\\
31.6	1.54459778300976e-14\\
31.8	2.93237656379118e-14\\
32	8.00748356510887e-15\\
32.2	3.01564329063811e-14\\
32.4	2.52020626589914e-14\\
32.6	2.3855917241633e-14\\
32.8	4.30211422042251e-15\\
33	2.84910983694434e-14\\
33.2	2.13024042849951e-14\\
33.4	1.67227343084165e-14\\
33.6	2.83523204913653e-14\\
33.8	2.70894418008539e-14\\
34	2.2759572004816e-14\\
34.2	2.26485497023528e-14\\
34.4	2.59098298371895e-14\\
34.6	4.30488977798399e-14\\
34.8	1.44606548957424e-14\\
35	1.56402668594068e-14\\
35.2	2.63955524104629e-14\\
35.4	3.96072064035021e-14\\
35.6	1.99840144432527e-15\\
35.8	3.64985819345515e-15\\
36	2.08860706507611e-14\\
36.2	2.946254351599e-14\\
36.4	2.24820162486593e-14\\
36.6	2.58959520493818e-14\\
36.8	1.07275299754406e-14\\
37.2	4.8780424144467e-14\\
37.4	2.30648833365874e-14\\
37.6	1.89154247820509e-14\\
37.8	1.44884104713584e-14\\
38	1.76664238793477e-14\\
38.2	2.5937585412805e-14\\
38.4	2.12052597703405e-14\\
38.6	3.24601456824779e-14\\
38.8	2.86298762475214e-14\\
39	7.10542735760096e-15\\
39.2	2.724209746674e-14\\
39.4	3.4791614034191e-14\\
39.6	1.00752739484734e-14\\
39.8	6.3282712403633e-15\\
40	1.92346139016306e-14\\
40.2	1.36002320516581e-14\\
40.4	4.67681449123352e-15\\
40.6	1.62508895229506e-14\\
40.8	5.6343818499726e-15\\
41	8.8123952579623e-15\\
41.2	2.46747067222941e-14\\
41.4	1.89709359332825e-14\\
41.6	1.46965772884754e-14\\
41.8	1.24622534514172e-14\\
42	1.61398672204884e-14\\
42.2	1.59872115546022e-14\\
42.4	1.09356967925576e-14\\
42.6	1.78329573330416e-14\\
42.8	1.8388068845354e-14\\
43	1.56819002228305e-14\\
43.2	2.16354711923826e-14\\
43.4	2.724209746674e-14\\
43.6	1.59733337667944e-14\\
43.8	9.82547376793266e-15\\
44	2.35506059098609e-14\\
44.2	2.03170813506404e-14\\
44.4	1.51129109227101e-14\\
44.6	1.35585986882348e-14\\
44.8	2.21489493412719e-14\\
45	2.33424390927435e-14\\
45.2	4.08978406696295e-14\\
45.4	2.42306175124437e-14\\
45.6	2.19546603119624e-14\\
45.8	5.13478148889131e-16\\
46	2.36616282123232e-14\\
46.2	1.41553435639709e-14\\
46.4	2.20518048266171e-14\\
46.6	7.89646126264641e-15\\
46.8	1.76941794549637e-14\\
47	1.77774461818101e-14\\
47.2	1.13520304267921e-14\\
47.4	1.23234755733392e-14\\
47.6	1.27953203588048e-14\\
47.8	2.19685380997705e-14\\
48	9.13158437754186e-15\\
48.4	2.88519208524459e-14\\
48.6	2.05391259555652e-15\\
48.8	1.87488913283574e-14\\
49	5.48172618408672e-15\\
49.2	1.07414077632484e-14\\
49.4	1.9165224962592e-14\\
49.6	7.14706072102452e-15\\
49.8	9.82547376793266e-15\\
50	1.08663078535188e-14\\
50.2	3.24601456824779e-14\\
50.4	2.94070323647589e-14\\
50.6	1.37112543541208e-14\\
50.8	1.22263310586844e-14\\
51	2.0330959138448e-14\\
51.2	1.75831571525007e-14\\
51.4	3.35981242827183e-14\\
51.6	2.04003480774871e-14\\
51.8	6.05071548420714e-15\\
52	9.20097331658104e-15\\
52.2	5.88418203051328e-15\\
52.4	1.63480340376054e-14\\
52.6	7.41073868937297e-15\\
52.8	1.88044024795887e-14\\
53	1.03667074924375e-14\\
53.2	1.46826995006676e-14\\
53.4	1.89986915088978e-14\\
53.6	1.23512311489549e-14\\
53.8	1.82492909672758e-14\\
54.2	1.82354131794683e-14\\
54.4	2.34534613952067e-15\\
54.6	9.17321774096539e-15\\
54.8	2.55490073541865e-14\\
55	5.17641485231481e-15\\
55.2	1.94844140821712e-14\\
55.4	1.47937218031303e-14\\
55.6	4.02455846426621e-16\\
55.8	2.32591723658973e-14\\
56	1.02418074021672e-14\\
56.2	2.70755640130457e-14\\
56.4	2.10387263166466e-14\\
56.6	2.31759056390504e-15\\
56.8	1.21569421196456e-14\\
57	1.82354131794683e-14\\
57.2	7.46624984060405e-15\\
57.4	1.96509475358653e-14\\
57.6	2.00117700188683e-14\\
57.8	2.34673391830142e-14\\
58	1.83464354819308e-14\\
58.2	1.32116539930393e-14\\
58.4	1.28647092978441e-14\\
58.6	2.07056594092592e-14\\
58.8	1.39471767468536e-14\\
59	1.44328993201268e-14\\
59.2	1.44190215323192e-14\\
59.4	1.40859546249315e-14\\
59.6	1.2934098236883e-14\\
59.8	2.26346719145455e-14\\
60	3.10584891138889e-14\\
60.2	6.6613381477509e-15\\
60.4	1.55014889813285e-14\\
60.6	1.88321580552043e-14\\
60.8	2.12885264971873e-14\\
61	1.79578574233121e-14\\
61.2	1.46826995006676e-14\\
61.4	2.20518048266171e-14\\
61.6	2.41751063612126e-14\\
61.8	6.92501611609937e-15\\
62	2.2440382885236e-14\\
62.2	1.24622534514172e-14\\
62.4	4.64905891561785e-15\\
62.6	2.01505478969468e-14\\
62.8	2.0122792321331e-15\\
63	1.31838984174235e-14\\
63.2	2.17326157070375e-14\\
63.4	8.1046280797637e-15\\
63.6	2.69090305593525e-14\\
63.8	6.46704911844147e-15\\
64	1.60288449180255e-14\\
64.2	2.11636264069171e-14\\
64.4	4.28823643261471e-15\\
64.6	2.74225087082416e-14\\
64.8	9.22872889219662e-15\\
65	1.35863542638501e-14\\
65.2	3.62904151174348e-14\\
65.4	2.33840724561676e-14\\
65.6	8.32667268468861e-17\\
65.8	1.76941794549637e-14\\
66	9.7699626167014e-15\\
66.2	1.5487611193521e-14\\
66.4	4.4408920985006e-15\\
66.6	1.20459198171828e-14\\
66.8	1.30312427515377e-14\\
67	1.67366120962243e-14\\
67.2	1.31145094783848e-14\\
67.4	1.79023462720806e-14\\
67.6	8.74300631892319e-15\\
67.8	2.04974925921421e-14\\
68	1.95954363846339e-14\\
68.2	1.54737334057128e-14\\
68.4	1.11577413974829e-14\\
68.6	3.04894998137684e-14\\
68.8	1.96093141724419e-14\\
69	4.8849813083507e-15\\
69.2	1.63480340376054e-14\\
69.4	1.94844140821712e-14\\
69.6	1.21569421196456e-14\\
69.8	1.60982338570648e-15\\
70	4.16333634234431e-16\\
70.2	8.18789480661054e-15\\
70.4	1.34059430223489e-14\\
70.6	5.32907051820072e-15\\
70.8	1.80688797257742e-14\\
71	1.64868119156836e-14\\
71.2	7.41073868937297e-15\\
71.4	1.73333569719601e-14\\
71.6	1.63896674010288e-14\\
71.8	1.60566004936413e-14\\
72	2.36616282123232e-14\\
72.2	2.17881268582688e-14\\
72.4	1.76941794549637e-14\\
72.6	1.99423810798292e-14\\
72.8	2.09832151654157e-14\\
73	3.80251385934109e-15\\
73.2	1.11577413974829e-14\\
73.4	8.29891710907292e-15\\
73.6	9.9087404947795e-15\\
73.8	6.93889390390718e-17\\
74	1.59039448277553e-14\\
74.2	8.2850393212653e-15\\
74.4	2.92543766988727e-14\\
74.6	7.29971638691031e-15\\
74.8	6.06459327201482e-15\\
75	1.03944630680532e-14\\
75.2	1.54043444666739e-14\\
75.4	1.31561428418081e-14\\
75.6	2.13162820728029e-14\\
75.8	5.27355936696941e-15\\
76	7.49400541621976e-15\\
76.2	8.22952817003383e-15\\
76.4	1.67643676718396e-14\\
76.6	8.71525074330751e-15\\
76.8	1.37112543541208e-14\\
77	1.20181642415674e-14\\
77.2	1.10328413072124e-14\\
77.4	8.4515727749589e-15\\
77.6	2.18852713729235e-14\\
77.8	1.66811009449929e-14\\
78	1.77774461818101e-14\\
78.2	1.61398672204884e-14\\
78.4	2.17881268582688e-14\\
78.6	4.53803661315535e-15\\
78.8	1.30728761149613e-14\\
79	5.35682609381631e-15\\
79.2	2.46608289344859e-14\\
79.4	9.10382880192641e-15\\
79.6	1.59872115546022e-14\\
79.8	2.53269627492615e-14\\
80	1.7416623698807e-14\\
80.2	1.67504898840321e-14\\
80.4	2.98233659989936e-14\\
80.6	1.27259314197657e-14\\
80.8	2.32036612146656e-14\\
81	1.32810429320786e-14\\
81.2	1.16157083951408e-14\\
81.4	1.54737334057128e-14\\
81.6	1.18377530000658e-14\\
81.8	1.06303854607857e-14\\
82	2.33701946683593e-14\\
82.2	2.42306175124437e-14\\
82.4	3.73312492030203e-15\\
82.6	1.90958360235527e-14\\
82.8	9.75608482889341e-15\\
83	1.72639680329212e-14\\
83.2	1.64035451888364e-14\\
83.4	2.96984659087228e-15\\
83.6	2.33146835171285e-15\\
83.8	1.02556851899748e-14\\
84	1.02279296143594e-14\\
84.2	8.96505092384818e-15\\
84.4	1.50851553470943e-14\\
84.6	7.35522753814159e-16\\
84.8	2.53963516883005e-15\\
85	6.36990460378672e-15\\
85.2	1.10883524584437e-14\\
85.4	2.52020626589914e-14\\
85.6	1.39888101102771e-14\\
85.8	2.66037192275799e-14\\
86	8.42381719934322e-15\\
86.2	4.8711035205428e-15\\
86.4	6.71684929898227e-15\\
86.6	1.74860126378464e-14\\
86.8	1.04777297948997e-14\\
87	1.12687636999452e-14\\
87.2	1.76941794549637e-14\\
87.4	1.89431803576668e-14\\
87.6	1.21153087562219e-14\\
87.8	1.79023462720806e-15\\
88	9.15933995315756e-15\\
88.2	1.20181642415674e-14\\
88.4	2.40085729075188e-15\\
88.6	1.38639100200066e-14\\
88.8	7.036038418562e-15\\
89	1.50296441958632e-14\\
89.2	1.63619118254133e-14\\
89.4	1.14352971536392e-14\\
89.6	1.60982338570648e-14\\
89.8	1.89154247820509e-14\\
90	3.31956684362917e-14\\
90.2	1.26149091173033e-14\\
90.4	6.6613381477509e-16\\
90.6	9.60342916300753e-15\\
90.8	5.24580379135392e-15\\
91	2.26207941267378e-15\\
91.2	9.22872889219662e-15\\
91.4	2.76306755253589e-14\\
91.6	1.30589983271534e-14\\
91.8	9.93649607039506e-15\\
92	2.23293605827734e-14\\
92.2	1.26426646929188e-14\\
92.4	1.98452365651745e-14\\
92.6	6.6613381477509e-16\\
92.8	3.30291349825983e-15\\
93	8.09075029195583e-15\\
93.2	1.69447789133415e-14\\
93.4	6.18949336228514e-15\\
93.6	1.85962356624714e-14\\
93.8	8.88178419700119e-15\\
94	8.88178419700119e-15\\
94.2	7.59114993087459e-15\\
94.4	4.24660306919128e-15\\
94.6	1.45300438347817e-14\\
94.8	1.09079412169422e-14\\
95	2.4577562207639e-14\\
95.2	1.20459198171828e-14\\
95.4	4.89885909615847e-15\\
95.6	1.59317004033709e-14\\
95.8	1.08524300657111e-14\\
96	1.39471767468536e-14\\
96.2	4.78783679369595e-15\\
96.4	1.10050857315968e-14\\
96.6	1.38777878078144e-16\\
96.8	1.77913239696182e-14\\
97	1.23512311489549e-15\\
97.2	1.41275879883553e-14\\
97.6	1.69864122767646e-14\\
97.8	1.55292445569444e-14\\
98	4.99600361081317e-15\\
98.2	1.11161080340595e-14\\
98.4	1.32949207198861e-14\\
98.6	6.16173778666958e-15\\
98.8	6.93889390390718e-17\\
99	1.05471187339388e-15\\
99.2	1.96093141724419e-14\\
99.4	1.04638520070921e-14\\
99.6	7.95197241387767e-15\\
99.8	1.49741330446319e-14\\
100	2.58404408981501e-14\\
};
\addlegendentry{Intrusive H-ROM 2r=40}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1.25892541179417e-18\\
10	1e-08\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_Hr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-14,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.116,0.274)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.42108547152019e-14\\
0.400000000000006	9.23705556488117e-14\\
0.599999999999994	2.34479102800834e-13\\
0.799999999999997	3.90798504668056e-13\\
1	5.32907051820072e-13\\
1.2	6.32383034826494e-13\\
1.40000000000001	6.75015598972085e-13\\
1.59999999999999	7.95807864051321e-13\\
1.8	8.88178419700119e-13\\
2	1.05870867628256e-12\\
2.2	1.12976294985855e-12\\
2.40000000000001	1.28608235172579e-12\\
2.59999999999999	1.44240175359299e-12\\
2.8	1.5418777365994e-12\\
3	1.66977542903625e-12\\
3.2	1.75504055732747e-12\\
3.40000000000001	1.81188397618822e-12\\
3.59999999999999	1.86162196769147e-12\\
3.8	1.94688709598264e-12\\
4	1.99662508748589e-12\\
4.2	2.13873363463787e-12\\
4.40000000000001	2.28084218178992e-12\\
4.59999999999999	2.38031816479634e-12\\
4.8	2.46558329308757e-12\\
5	2.47979414780275e-12\\
5.2	2.50821585723314e-12\\
5.40000000000001	2.61479726759715e-12\\
5.59999999999999	2.76401124210681e-12\\
5.8	2.8705926524708e-12\\
6	2.95585778076198e-12\\
6.2	3.10507175527159e-12\\
6.59999999999999	3.27560201185404e-12\\
6.8	3.43192141372132e-12\\
7	3.51008111465493e-12\\
7.2	3.65929508916456e-12\\
7.40000000000001	3.80140363631653e-12\\
7.59999999999999	3.94351218346853e-12\\
7.8	4.03588273911731e-12\\
8	4.10693701269339e-12\\
8.2	4.22772927777259e-12\\
8.40000000000001	4.28457269663342e-12\\
8.59999999999999	4.38404867963987e-12\\
8.8	4.4408920985006e-12\\
9	4.504840944719e-12\\
9.2	4.65405491922868e-12\\
9.40000000000001	4.83879603052635e-12\\
9.8	5.15143483426075e-12\\
10	5.15143483426075e-12\\
10.2	5.13722397954555e-12\\
10.4	5.27933252669752e-12\\
10.6	5.44986278327994e-12\\
10.8	5.54933876628634e-12\\
11	5.63460389457756e-12\\
11.4	5.74829073229913e-12\\
11.8	5.90461013416639e-12\\
12	6.03250782660332e-12\\
12.2	6.13908923696724e-12\\
12.4	6.18882722847044e-12\\
12.6	6.30251406619205e-12\\
13	6.51567688692004e-12\\
13.2	6.68620714350253e-12\\
13.4	6.79989398122426e-12\\
13.6	6.84252654536976e-12\\
13.8	6.97042423780663e-12\\
14	7.01305680195216e-12\\
14.2	7.08411107552826e-12\\
14.4	7.26174675946817e-12\\
14.6	7.36122274247472e-12\\
14.8	7.43938244340826e-12\\
15	7.39674987926271e-12\\
15.2	7.425171588693e-12\\
15.4	7.53885842641465e-12\\
15.6	7.67386154620904e-12\\
15.8	7.83728637543393e-12\\
16	8.02913291408899e-12\\
16.2	8.08597633294994e-12\\
16.4	8.17834688859874e-12\\
16.6	8.19255774331394e-12\\
17	8.36308799989644e-12\\
17.2	8.4625639829029e-12\\
17.4	8.63309423948518e-12\\
17.6	8.78941364135231e-12\\
17.8	8.96704932529243e-12\\
18	9.04520902622603e-12\\
18.4	9.29389898374218e-12\\
18.6	9.40048039410608e-12\\
18.8	9.45021838560935e-12\\
19.2	9.599432360119e-12\\
19.4	9.71311919784066e-12\\
19.6	9.84101689027732e-12\\
19.8	1.00044417195022e-11\\
20	1.00044417195022e-11\\
20.4	1.00826014204359e-11\\
20.6	1.02176045402302e-11\\
20.8	1.03383968053093e-11\\
21.2	1.0473399925104e-11\\
21.4	1.05231379166072e-11\\
21.6	1.06012976175407e-11\\
21.8	1.07220898826199e-11\\
22	1.08641984297719e-11\\
22.2	1.09849906948512e-11\\
22.4	1.11555209514336e-11\\
22.6	1.13118403533009e-11\\
23	1.15889520202473e-11\\
23.2	1.17452714221144e-11\\
23.4	1.18731691145513e-11\\
23.8	1.19584342428424e-11\\
24.2	1.21929133456433e-11\\
24.4	1.23208110380802e-11\\
24.6	1.24771304399475e-11\\
24.8	1.25766064229538e-11\\
25.2	1.2697398688033e-11\\
25.4	1.28395072351852e-11\\
25.6	1.29674049276219e-11\\
25.8	1.31663568936346e-11\\
26	1.32800437313562e-11\\
26.2	1.33439925775746e-11\\
26.4	1.33795197143627e-11\\
26.8	1.35358391162297e-11\\
27.4	1.38484779199642e-11\\
27.6	1.39976918944738e-11\\
28	1.42676981340627e-11\\
28.4	1.44595446727181e-11\\
28.8	1.45732315104398e-11\\
29	1.46940237755187e-11\\
29.2	1.47792889038099e-11\\
29.4	1.50066625792534e-11\\
29.6	1.51274548443324e-11\\
29.8	1.51914036905507e-11\\
30	1.52908796735571e-11\\
30.2	1.52837742461999e-11\\
30.4	1.53903556565639e-11\\
30.6	1.5525358776358e-11\\
30.8	1.57385215970861e-11\\
31	1.58522084348076e-11\\
31.2	1.59090518536686e-11\\
31.4	1.59374735630992e-11\\
31.6	1.60227386913901e-11\\
31.8	1.61364255291117e-11\\
32.2	1.63211666404092e-11\\
32.6	1.66338054441437e-11\\
32.8	1.67332814271504e-11\\
33.2	1.70601310855999e-11\\
33.8	1.74722458723407e-11\\
34	1.75646164279899e-11\\
34.6	1.79909420694456e-11\\
34.8	1.81188397618822e-11\\
35	1.81969994628163e-11\\
35.2	1.81259451892402e-11\\
35.4	1.82254211722463e-11\\
35.6	1.84030568561868e-11\\
35.8	1.85167436939081e-11\\
36	1.86517468137028e-11\\
36.2	1.87370119419937e-11\\
36.6	1.8857804207073e-11\\
36.8	1.89359639080068e-11\\
37.2	1.91775484381648e-11\\
37.4	1.9390711258893e-11\\
37.6	1.95043980966148e-11\\
37.8	1.96607174984818e-11\\
38	1.97957206182763e-11\\
38.2	1.987388031921e-11\\
38.4	1.99875671569316e-11\\
38.6	2.00444105757921e-11\\
38.8	2.01580974135138e-11\\
39	2.01936245503022e-11\\
39.4	2.04849470719634e-11\\
39.6	2.05844230549697e-11\\
39.8	2.06270556191155e-11\\
40.2	2.06767936106186e-11\\
40.4	2.07833750209826e-11\\
40.8	2.11386463888629e-11\\
41	2.1259438653942e-11\\
41.2	2.13518092095909e-11\\
41.4	2.14797069020279e-11\\
41.8	2.16147100218225e-11\\
42.6	2.22186713472184e-11\\
42.8	2.23465690396547e-11\\
43	2.24034124585158e-11\\
43.2	2.2524204723595e-11\\
43.4	2.25313101509528e-11\\
43.6	2.25739427150983e-11\\
44	2.27160512622502e-11\\
44.2	2.28723706641177e-11\\
44.4	2.29434249376934e-11\\
44.6	2.30855334848459e-11\\
44.8	2.31707986131368e-11\\
45	2.31992203225671e-11\\
45.4	2.33413288697195e-11\\
45.8	2.36468622460958e-11\\
46	2.38244979300363e-11\\
46.2	2.39168684856848e-11\\
46.4	2.3966606477188e-11\\
46.8	2.41300313064133e-11\\
47	2.42650344262071e-11\\
47.2	2.43076669903533e-11\\
47.8	2.46700437855905e-11\\
48	2.48761011789613e-11\\
48.6	2.51318965638349e-11\\
49.2	2.53876919487087e-11\\
49.4	2.55795384873635e-11\\
49.6	2.57074361798005e-11\\
49.8	2.58069121628072e-11\\
50	2.57713850260188e-11\\
50.2	2.57927013080919e-11\\
50.4	2.59063881458129e-11\\
51	2.64108734882026e-11\\
51.4	2.65671928900698e-11\\
51.6	2.66382471636465e-11\\
51.8	2.67661448560831e-11\\
52	2.68514099843739e-11\\
52.4	2.71569433607507e-11\\
52.6	2.72351030616848e-11\\
52.8	2.72706301984724e-11\\
53	2.73772116088365e-11\\
53.4	2.76401124210681e-11\\
53.6	2.77324829767163e-11\\
53.8	2.76898504125714e-11\\
54.2	2.79314349427299e-11\\
54.4	2.8151703190815e-11\\
54.6	2.8336444302113e-11\\
54.8	2.84430257124763e-11\\
55.2	2.84927637039796e-11\\
55.4	2.85425016954833e-11\\
56	2.90327761831572e-11\\
56.2	2.91109358840911e-11\\
56.4	2.92317281491705e-11\\
56.6	2.92956769953884e-11\\
57.2	2.96367375085535e-11\\
57.6	2.99351654575728e-11\\
57.8	3.00630631500099e-11\\
58.4	3.03330693895989e-11\\
58.6	3.0489388791466e-11\\
59.2	3.07167624669096e-11\\
59.6	3.10649284074318e-11\\
59.8	3.11501935357223e-11\\
60.2	3.12141423819412e-11\\
60.6	3.14130943479545e-11\\
60.8	3.15694137498217e-11\\
61	3.17683657158344e-11\\
61.2	3.18820525535553e-11\\
61.6	3.19815285365619e-11\\
62	3.22231130667207e-11\\
62.8	3.28341798194746e-11\\
63	3.28910232383354e-11\\
63.4	3.30615534949171e-11\\
63.8	3.31183969137787e-11\\
64	3.31610294779243e-11\\
64.4	3.35305117005193e-11\\
64.8	3.37436745212475e-11\\
65	3.37578853759626e-11\\
65.6	3.41273675985572e-11\\
66	3.44400064022922e-11\\
66.4	3.45465878126555e-11\\
67.4	3.50226514456155e-11\\
67.8	3.52216034116283e-11\\
68.2	3.54134499502831e-11\\
68.8	3.56337181983687e-11\\
69.4	3.60671492671831e-11\\
69.6	3.62589958058384e-11\\
69.8	3.64011043529896e-11\\
70.2	3.64721586265653e-11\\
71	3.70405928151744e-11\\
72.8	3.79714037990191e-11\\
73.2	3.82627263206809e-11\\
73.4	3.8397729440476e-11\\
73.8	3.85185217055543e-11\\
74	3.85185217055543e-11\\
74.2	3.86179976885614e-11\\
74.4	3.8809844227216e-11\\
74.8	3.90159016205869e-11\\
75	3.90727450394481e-11\\
75.2	3.90656396120898e-11\\
75.4	3.91722210224546e-11\\
75.6	3.93711729884673e-11\\
76.2	3.97406552110617e-11\\
77.2	4.01385591430881e-11\\
77.4	4.03375111091007e-11\\
77.8	4.04938305109685e-11\\
78	4.06785716222656e-11\\
78.4	4.08206801694171e-11\\
78.6	4.09485778618547e-11\\
78.8	4.09912104260003e-11\\
79	4.10906864090069e-11\\
79.4	4.14317469221714e-11\\
79.6	4.16093826061116e-11\\
80	4.16306988881839e-11\\
80.6	4.18225454268398e-11\\
81	4.2220449358865e-11\\
81.2	4.22559764956525e-11\\
82	4.26254587182485e-11\\
82.6	4.2980730086128e-11\\
82.8	4.31512603427102e-11\\
83.8	4.36983782492468e-11\\
84	4.37481162407489e-11\\
84.8	4.41744418822059e-11\\
85.2	4.41815473095635e-11\\
85.4	4.42170744463503e-11\\
85.6	4.43236558567144e-11\\
86	4.4671821797237e-11\\
86.2	4.47570869255281e-11\\
86.8	4.48281411991047e-11\\
87	4.49844606009718e-11\\
87.2	4.50626203019056e-11\\
87.4	4.52402559858462e-11\\
89.4	4.62136995338372e-11\\
89.8	4.64055460724915e-11\\
90	4.64837057734259e-11\\
90.2	4.64908112007829e-11\\
90.4	4.661870889322e-11\\
90.8	4.69810856884577e-11\\
91.2	4.71445105176824e-11\\
91.6	4.72581973554038e-11\\
92.2	4.74997818855619e-11\\
92.8	4.79687400911648e-11\\
93	4.80824269288864e-11\\
93.2	4.8252957185468e-11\\
93.6	4.84519091514812e-11\\
94	4.85940176986327e-11\\
94.2	4.87148099637118e-11\\
94.4	4.89137619297249e-11\\
94.6	4.90558704768765e-11\\
94.8	4.91198193230956e-11\\
95.2	4.90771867589493e-11\\
95.4	4.91198193230956e-11\\
96	4.94964069730486e-11\\
97	4.99582597512918e-11\\
97.6	5.04059016748221e-11\\
98	5.06972241964827e-11\\
98.2	5.0853543598351e-11\\
99	5.10880227011509e-11\\
99.4	5.13651343680969e-11\\
99.6	5.15356646246794e-11\\
99.8	5.16351406076856e-11\\
100	5.16280351803294e-11\\
};
\addlegendentry{Nonintrusive H-ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	7.10542735760096e-14\\
0.400000000000006	1.63424829224822e-13\\
0.599999999999994	3.19744231092043e-13\\
0.799999999999997	4.97379915032075e-13\\
1	6.39488462184087e-13\\
1.2	7.74491581978514e-13\\
1.40000000000001	9.23705556488117e-13\\
1.59999999999999	1.01607611213694e-12\\
1.8	1.10844666778574e-12\\
2	1.21502807814975e-12\\
2.2	1.30739863379858e-12\\
2.40000000000001	1.46371803566582e-12\\
2.59999999999999	1.62714286489062e-12\\
2.8	1.81898940354585e-12\\
3	1.85451654033387e-12\\
3.2	1.92557081390988e-12\\
3.40000000000001	2.06767936106186e-12\\
3.59999999999999	2.19557705349874e-12\\
3.8	2.30926389122029e-12\\
4	2.50111042987556e-12\\
4.2	2.57216470345157e-12\\
4.40000000000001	2.77822209682194e-12\\
4.59999999999999	2.92033064397396e-12\\
4.8	2.96296320811959e-12\\
5	2.95585778076198e-12\\
5.2	3.01980662698047e-12\\
5.40000000000001	3.06954461848362e-12\\
5.59999999999999	3.2613911571388e-12\\
5.8	3.48165940522447e-12\\
6	3.67350594387967e-12\\
6.40000000000001	3.99325017497179e-12\\
6.59999999999999	4.07140987590537e-12\\
6.8	4.21351842305733e-12\\
7	4.25615098720302e-12\\
7.2	4.36983782492454e-12\\
7.40000000000001	4.54036808150697e-12\\
7.59999999999999	4.7108983380895e-12\\
8	4.91695573145986e-12\\
8.2	4.98801000503584e-12\\
8.59999999999999	5.20827825312153e-12\\
8.8	5.33617594555829e-12\\
9	5.44986278327994e-12\\
9.2	5.61328761250481e-12\\
9.40000000000001	5.81934500587524e-12\\
9.59999999999999	6.01829697188802e-12\\
9.8	6.14619466432482e-12\\
10	6.1817218011129e-12\\
10.2	6.21014351054319e-12\\
10.4	6.34514663033771e-12\\
10.6	6.53699316899288e-12\\
10.8	6.69331257086018e-12\\
11	6.88515910951542e-12\\
11.2	6.97042423780663e-12\\
11.4	7.11253278495868e-12\\
11.6	7.21911419532249e-12\\
11.8	7.27595761418339e-12\\
12	7.425171588693e-12\\
12.2	7.58859641791793e-12\\
12.4	7.78754838393057e-12\\
12.6	7.89412979429477e-12\\
12.8	8.04334376880442e-12\\
13	8.22808488010186e-12\\
13.2	8.36308799989644e-12\\
13.4	8.51940740176345e-12\\
13.6	8.57625082062445e-12\\
13.8	8.64730509420051e-12\\
14	8.80362449606753e-12\\
14.2	8.9812601800077e-12\\
14.4	9.15179043659019e-12\\
14.6	9.364953257318e-12\\
14.8	9.48574552239741e-12\\
15	9.51416723182778e-12\\
15.2	9.46442924032448e-12\\
15.4	9.58522150540383e-12\\
15.6	9.74864633462868e-12\\
15.8	9.96891458271423e-12\\
16	1.01607611213694e-11\\
16.2	1.03383968053093e-11\\
16.4	1.04449782156734e-11\\
16.8	1.05089270618918e-11\\
17.2	1.08215658656263e-11\\
17.4	1.1020517831639e-11\\
17.6	1.12052589429368e-11\\
17.8	1.14184217636648e-11\\
18	1.15321086013863e-11\\
18.2	1.16031628749623e-11\\
18.6	1.18305365504056e-11\\
18.8	1.19015908239817e-11\\
19	1.19868559522727e-11\\
19.4	1.22426513371466e-11\\
19.6	1.24060761663712e-11\\
19.8	1.25055521493778e-11\\
20	1.25695009955963e-11\\
20.2	1.26547661238875e-11\\
20.4	1.27045041153907e-11\\
20.6	1.28395072351852e-11\\
20.8	1.30313537738401e-11\\
21	1.32516220219259e-11\\
21.4	1.34363631332233e-11\\
21.6	1.34861011247267e-11\\
22.2	1.38626887746794e-11\\
22.4	1.4033219031262e-11\\
22.6	1.41255895869108e-11\\
22.8	1.4303225270851e-11\\
23	1.44666501000758e-11\\
23.2	1.45021772368636e-11\\
23.4	1.45590206557243e-11\\
23.6	1.46513912113731e-11\\
23.8	1.4708234630234e-11\\
24	1.48574486047437e-11\\
24.2	1.50777168528293e-11\\
24.6	1.54116719386366e-11\\
24.8	1.54685153574972e-11\\
25	1.54614099301395e-11\\
25.4	1.55466750584312e-11\\
25.6	1.57243107423709e-11\\
25.8	1.59374735630992e-11\\
26	1.61222146743965e-11\\
26.4	1.63495883498398e-11\\
26.6	1.65059077517071e-11\\
26.8	1.65485403158528e-11\\
27.2	1.67688085639384e-11\\
27.4	1.69748659573086e-11\\
27.6	1.72306613421822e-11\\
27.8	1.73869807440494e-11\\
28	1.75148784364863e-11\\
28.2	1.75859327100625e-11\\
28.4	1.76996195477843e-11\\
28.6	1.78346226675783e-11\\
28.8	1.79980474968033e-11\\
29	1.81046289071671e-11\\
29.2	1.82964754458228e-11\\
29.4	1.85167436939081e-11\\
29.6	1.87085902325633e-11\\
29.8	1.87867499334971e-11\\
30.2	1.88649096344307e-11\\
30.4	1.89430693353645e-11\\
30.6	1.9106494164589e-11\\
30.8	1.93338678400324e-11\\
31.2	1.95896632249059e-11\\
31.4	1.96465066437665e-11\\
31.8	1.99733563022163e-11\\
32	2.00301997210771e-11\\
32.4	2.0243362541805e-11\\
32.6	2.04707362172487e-11\\
33.6	2.10249595511412e-11\\
34	2.12310169445114e-11\\
34.2	2.14086526284519e-11\\
34.4	2.16502371586103e-11\\
34.6	2.18278728425502e-11\\
34.8	2.19344542529145e-11\\
35	2.19344542529145e-11\\
35.2	2.19628759623443e-11\\
35.4	2.2041035663278e-11\\
35.6	2.2247093056649e-11\\
35.8	2.24034124585158e-11\\
36	2.26094698518864e-11\\
36.8	2.31352714763489e-11\\
37	2.31992203225671e-11\\
37.6	2.37534436564598e-11\\
38	2.40092390413335e-11\\
38.2	2.40802933149101e-11\\
39	2.44924081016503e-11\\
39.2	2.46487275035177e-11\\
39.4	2.48405740421728e-11\\
39.6	2.49826825893249e-11\\
39.8	2.50821585723314e-11\\
40	2.50537368629008e-11\\
40.2	2.51176857091191e-11\\
40.4	2.52597942562716e-11\\
40.8	2.56648036156544e-11\\
41	2.58140175901647e-11\\
41.2	2.58708610090254e-11\\
42.4	2.64179789155602e-11\\
42.8	2.67519340013675e-11\\
43	2.68158828475857e-11\\
43.4	2.70503619503874e-11\\
44	2.74056333182674e-11\\
44.2	2.7554847292777e-11\\
44.4	2.77680101135049e-11\\
44.6	2.7917224088014e-11\\
45	2.8066438062524e-11\\
45.2	2.81019651993119e-11\\
45.4	2.8194335754961e-11\\
46	2.88054025077147e-11\\
46.2	2.89048784907204e-11\\
46.4	2.90469870378727e-11\\
46.8	2.92388335765279e-11\\
47.6	2.96651592179846e-11\\
47.8	2.98783220387117e-11\\
48.2	3.00488522952947e-11\\
48.8	3.0311753107526e-11\\
49.2	3.062439191126e-11\\
49.4	3.08801872961343e-11\\
49.6	3.10009795612132e-11\\
49.8	3.10862446895047e-11\\
50	3.11288772536501e-11\\
50.2	3.10720338347895e-11\\
50.4	3.11715098177951e-11\\
51	3.17470494337608e-11\\
51.6	3.21094262289994e-11\\
52.6	3.26281224261037e-11\\
52.8	3.27631255458983e-11\\
53.2	3.29194449477655e-11\\
53.4	3.30757643496322e-11\\
53.6	3.31468186232088e-11\\
54	3.33812977260097e-11\\
54.2	3.36513039655982e-11\\
54.8	3.41842110174184e-11\\
55	3.42126327268488e-11\\
55.2	3.41984218721332e-11\\
55.4	3.43050032824978e-11\\
56	3.49373863173236e-11\\
56.4	3.5193181702198e-11\\
56.6	3.52784468304889e-11\\
56.8	3.54063445229256e-11\\
57.2	3.55768747795078e-11\\
57.4	3.569056161723e-11\\
57.8	3.60884655492559e-11\\
58.2	3.63016283699834e-11\\
58.8	3.65290020454262e-11\\
59.2	3.68132191397313e-11\\
59.4	3.70405928151744e-11\\
59.6	3.72111230717564e-11\\
59.8	3.73248099094781e-11\\
60.4	3.74669184566298e-11\\
60.8	3.78364006792247e-11\\
61.2	3.81206177735296e-11\\
61.6	3.83195697395419e-11\\
61.8	3.84403620046211e-11\\
62	3.85185217055543e-11\\
62.2	3.86606302527076e-11\\
62.4	3.87601062357132e-11\\
62.6	3.89022147828658e-11\\
62.8	3.91580101677388e-11\\
63	3.92716970054609e-11\\
63.2	3.94422272620436e-11\\
63.8	3.97690769204928e-11\\
64	3.99964505959361e-11\\
64.6	4.0571990211901e-11\\
65	4.0721204186411e-11\\
65.4	4.08491018788482e-11\\
65.6	4.10054212807149e-11\\
65.8	4.12825329476617e-11\\
66.2	4.15738554693229e-11\\
66.4	4.16306988881839e-11\\
66.6	4.17585965806208e-11\\
66.8	4.17728074353357e-11\\
67	4.18722834183429e-11\\
67.2	4.20499191022825e-11\\
67.6	4.22133439315078e-11\\
67.8	4.24265067522352e-11\\
68	4.24549284616663e-11\\
68.2	4.26041424361751e-11\\
69.2	4.31228386332799e-11\\
69.6	4.35065317105908e-11\\
69.8	4.35846914115252e-11\\
70	4.35989022662396e-11\\
70.4	4.37907488048953e-11\\
71	4.43947101302908e-11\\
71.4	4.46434000878065e-11\\
71.6	4.46860326519522e-11\\
71.8	4.48139303443894e-11\\
72	4.48849846179649e-11\\
72.2	4.50128823104018e-11\\
72.4	4.52260451311301e-11\\
73.2	4.57873738923805e-11\\
73.4	4.58513227385997e-11\\
74.6	4.6718184876226e-11\\
75	4.68034500045169e-11\\
75.2	4.68034500045169e-11\\
75.8	4.72226702186169e-11\\
76	4.74571493214169e-11\\
76.2	4.7599257868569e-11\\
76.6	4.77555772704369e-11\\
76.8	4.77982098345821e-11\\
77.2	4.8125059493032e-11\\
77.4	4.83808548779046e-11\\
77.6	4.85798068439179e-11\\
78.2	4.89208673570821e-11\\
79	4.93329821438239e-11\\
79.4	4.96953589390619e-11\\
79.8	4.98729946230017e-11\\
80.2	4.990852175979e-11\\
80.4	5.0007997742795e-11\\
80.6	5.01785279993786e-11\\
80.8	5.044142881161e-11\\
81.6	5.10524955643627e-11\\
82	5.12727638124484e-11\\
82.2	5.13438180860244e-11\\
82.4	5.156408633411e-11\\
82.6	5.16848785991896e-11\\
82.8	5.18696197104877e-11\\
83.6	5.23172616340167e-11\\
84	5.26156895830361e-11\\
84.6	5.32125454810743e-11\\
84.8	5.33617594555829e-11\\
85.4	5.3553605994238e-11\\
86	5.41362510375626e-11\\
86.6	5.45270495422297e-11\\
86.8	5.4590998388449e-11\\
88.2	5.56710233468037e-11\\
88.8	5.58983970222464e-11\\
89.2	5.62749846722001e-11\\
89.4	5.64952529202849e-11\\
89.8	5.6758153732516e-11\\
90	5.67936808693041e-11\\
90.2	5.67439428778009e-11\\
90.4	5.68078917240204e-11\\
90.8	5.71205305277538e-11\\
91	5.72981662116952e-11\\
91.2	5.73479042031967e-11\\
91.8	5.77031755710776e-11\\
92.2	5.7916338391805e-11\\
93	5.8548721426633e-11\\
93.8	5.88258330935782e-11\\
94.2	5.91029447605258e-11\\
94.8	5.96003246755568e-11\\
95.4	5.98205929236421e-11\\
95.8	6.01190208726628e-11\\
96	6.03463945481053e-11\\
97.6	6.1369576087599e-11\\
97.8	6.16111606177581e-11\\
98.6	6.21227513875062e-11\\
98.8	6.21938056610822e-11\\
99.8	6.29540863883446e-11\\
100	6.30251406619205e-11\\
};
\addlegendentry{Nonintrusive H-ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_hdd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-17,
ymax=1e-08,
ytick={1e-18, 1e-16, 1e-14, 1e-12, 1e-10, 1e-08},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.121,0.427)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.25526146421695e-09\\
0.400000000000006	1.47721083976204e-09\\
0.599999999999994	1.45156002495652e-09\\
0.799999999999997	1.4881911675202e-09\\
1	1.38537772920164e-09\\
1.2	1.49235941659944e-09\\
1.40000000000001	1.460457407787e-09\\
1.59999999999999	1.48021324364313e-09\\
1.8	1.49205381383408e-09\\
2	1.48774126351723e-09\\
2.40000000000001	1.46331334549552e-09\\
2.59999999999999	1.48911045994015e-09\\
3	1.49158052575869e-09\\
4	1.4848975105064e-09\\
4.2	1.49336171206824e-09\\
4.8	1.48439167901861e-09\\
5	1.48982323699977e-09\\
5.2	1.48517494136244e-09\\
5.59999999999999	1.48876956596045e-09\\
5.8	1.49337654742343e-09\\
6	1.48345168093921e-09\\
6.8	1.49148990380431e-09\\
7.40000000000001	1.48948701983452e-09\\
7.59999999999999	1.46390712052467e-09\\
7.8	1.48189033266634e-09\\
8.2	1.49192568021926e-09\\
8.40000000000001	1.4811487036859e-09\\
8.59999999999999	1.46402653888878e-09\\
8.8	1.49185060138725e-09\\
9	1.39501660223471e-09\\
9.2	1.49714268760092e-09\\
9.40000000000001	1.43686607056991e-09\\
9.59999999999999	1.48292143842263e-09\\
9.8	1.29586331942823e-09\\
10	2.5301941097844e-11\\
10.2	1.19709964163663e-09\\
10.4	1.46876108497727e-09\\
10.6	1.46263919031939e-09\\
10.8	1.47961060070756e-09\\
11	1.38812471239811e-09\\
11.2	1.49432229090697e-09\\
11.4	1.45461566403158e-09\\
11.6	1.48193005089502e-09\\
11.8	1.492236750833e-09\\
12	1.4881616633433e-09\\
12.4	1.46952087998195e-09\\
12.6	1.48878481764924e-09\\
13	1.49230221235808e-09\\
14	1.48868256610868e-09\\
14.2	1.4923135505107e-09\\
14.6	1.48495428453634e-09\\
15.4	1.48918148645815e-09\\
15.6	1.4869018655217e-09\\
15.8	1.49294611395679e-09\\
16	1.48522533161001e-09\\
16.6	1.4939911252565e-09\\
17.2	1.4918504348538e-09\\
17.4	1.49062338861137e-09\\
17.6	1.47019196816698e-09\\
17.8	1.48801006238932e-09\\
18	1.47916418002937e-09\\
18.2	1.49143231098489e-09\\
18.4	1.48445310210744e-09\\
18.6	1.46597861627737e-09\\
18.8	1.49333882759615e-09\\
19	1.41300374179032e-09\\
19.2	1.50216633576504e-09\\
19.4	1.41867349812142e-09\\
19.6	1.48685030953998e-09\\
19.8	1.32389295359746e-09\\
20	9.31270616177909e-11\\
20.2	1.11777850864137e-09\\
20.4	1.45670019102707e-09\\
20.6	1.47108535075712e-09\\
20.8	1.47277086359751e-09\\
21	1.40087126621056e-09\\
21.2	1.49373316493675e-09\\
21.4	1.44495790332932e-09\\
21.6	1.48396929466887e-09\\
21.8	1.49152758199822e-09\\
22.4	1.47893229607286e-09\\
22.8	1.48901972696347e-09\\
23.2	1.49193989107401e-09\\
24	1.49147721950624e-09\\
24.6	1.48755403828193e-09\\
25.2	1.4914704749014e-09\\
25.4	1.49172364738436e-09\\
25.6	1.4828208660944e-09\\
25.8	1.49155843232052e-09\\
26	1.48809027600284e-09\\
26.4	1.49287136819163e-09\\
27.4	1.49122297843364e-09\\
27.6	1.4776660867133e-09\\
27.8	1.49162091012124e-09\\
28	1.46947118362382e-09\\
28.2	1.48976514458001e-09\\
28.4	1.48770402941257e-09\\
28.6	1.46617055996057e-09\\
28.8	1.49475673505429e-09\\
29	1.43191429546885e-09\\
29.2	1.49987548769827e-09\\
29.4	1.39976624735639e-09\\
29.6	1.48908799180172e-09\\
29.8	1.34385221006728e-09\\
30	1.84167445183016e-10\\
30.2	1.01972534582993e-09\\
30.4	1.44244742539266e-09\\
30.6	1.47862269650465e-09\\
30.8	1.46609384354956e-09\\
31	1.41736210268473e-09\\
31.2	1.48691194079565e-09\\
31.4	1.43195263979655e-09\\
31.6	1.48387886700353e-09\\
31.8	1.48948045564091e-09\\
32	1.48410170264236e-09\\
32.4	1.48668624633254e-09\\
32.6	1.47895640179031e-09\\
33.2	1.49131933191436e-09\\
33.8	1.49443368790969e-09\\
34	1.491230736117e-09\\
34.2	1.48343076711298e-09\\
34.6	1.48929236998272e-09\\
34.8	1.49173028096693e-09\\
35	1.48601216054534e-09\\
35.2	1.49179138486664e-09\\
35.4	1.49152105943795e-09\\
35.6	1.47758008606225e-09\\
35.8	1.48952103429243e-09\\
37.4	1.49069095956022e-09\\
37.6	1.48264991950421e-09\\
37.8	1.49129535109704e-09\\
38	1.45912580629128e-09\\
38.2	1.48785583853339e-09\\
38.4	1.4893172251007e-09\\
38.6	1.46572723402905e-09\\
38.8	1.49473715349567e-09\\
39	1.44669116963757e-09\\
39.2	1.49158864426455e-09\\
39.4	1.38659315973564e-09\\
39.6	1.48973806901599e-09\\
39.8	1.35990822769384e-09\\
40	2.78213813098563e-10\\
40.2	9.13673373070801e-10\\
40.4	1.43152022180627e-09\\
40.6	1.48744828953882e-09\\
41	1.4324518377018e-09\\
41.2	1.47461937105575e-09\\
41.4	1.42009799752871e-09\\
41.6	1.48164575053399e-09\\
41.8	1.48768621033303e-09\\
42	1.4822007371462e-09\\
42.4	1.49082064748727e-09\\
42.6	1.4709185119921e-09\\
43	1.49035074559214e-09\\
44	1.48933436416867e-09\\
44.2	1.47952305962206e-09\\
44.8	1.49196656418213e-09\\
45	1.4824362709609e-09\\
45.2	1.49080270350763e-09\\
45.4	1.49037733543355e-09\\
45.6	1.47474818468218e-09\\
45.8	1.48877388195243e-09\\
46.4	1.48920055453862e-09\\
46.8	1.4864226377531e-09\\
47	1.49086216982839e-09\\
47.8	1.48952472578401e-09\\
48	1.45348955093995e-09\\
48.2	1.48793256882218e-09\\
48.4	1.48923738618744e-09\\
48.6	1.46698034275692e-09\\
48.8	1.49406186034097e-09\\
49	1.45663697770362e-09\\
49.2	1.48285873857734e-09\\
49.4	1.38576607133787e-09\\
49.6	1.48835549440564e-09\\
49.8	1.37533157085199e-09\\
50	3.62381749607898e-10\\
50.2	8.14899231427186e-10\\
50.4	1.4300893941277e-09\\
50.6	1.49793244474951e-09\\
50.8	1.44580082628298e-09\\
51	1.44436344828857e-09\\
51.2	1.46121605093531e-09\\
51.4	1.41548824050818e-09\\
51.6	1.47854468945941e-09\\
51.8	1.48816235723272e-09\\
52	1.48299784952233e-09\\
52.4	1.49242558589171e-09\\
52.6	1.46637024744932e-09\\
53	1.49071249788689e-09\\
54	1.48879730765826e-09\\
54.2	1.48031710500705e-09\\
54.6	1.48888784634594e-09\\
54.8	1.49205446609014e-09\\
55	1.48158174617662e-09\\
55.2	1.49070505939261e-09\\
55.4	1.49051349040972e-09\\
55.6	1.47679668494051e-09\\
55.8	1.49027166995719e-09\\
56.8	1.48797862919991e-09\\
57	1.49199484711373e-09\\
57.8	1.48931028620678e-09\\
58	1.4556619520878e-09\\
58.2	1.49040123298417e-09\\
58.4	1.48718945491845e-09\\
58.6	1.47091727686898e-09\\
58.8	1.49367608559548e-09\\
59	1.46327759631413e-09\\
59.2	1.4783378687877e-09\\
59.4	1.39870028059707e-09\\
59.6	1.48216655615483e-09\\
59.8	1.39034886381673e-09\\
60	4.32922281357045e-10\\
60.2	7.34313984618328e-10\\
60.4	1.43962980425627e-09\\
60.6	1.50599499537662e-09\\
60.8	1.42966505300989e-09\\
61	1.45336867540814e-09\\
61.2	1.45048520416856e-09\\
61.4	1.42058807772736e-09\\
61.6	1.47398637739824e-09\\
61.8	1.49033110852238e-09\\
62.2	1.48580539538481e-09\\
62.4	1.49270076854613e-09\\
62.6	1.46734090156199e-09\\
62.8	1.48485305995204e-09\\
63	1.4916249208019e-09\\
64	1.49036509522469e-09\\
64.2	1.48527265486644e-09\\
64.4	1.48959103385416e-09\\
64.6	1.4861824548795e-09\\
64.8	1.49212517341901e-09\\
65	1.48369033725615e-09\\
65.2	1.49161788476348e-09\\
65.4	1.49180562347697e-09\\
65.6	1.48237870589709e-09\\
65.8	1.49229209545077e-09\\
66	1.48740401939574e-09\\
66.2	1.49291144724282e-09\\
66.8	1.49109938285538e-09\\
67.2	1.49239827440527e-09\\
67.4	1.49164135210265e-09\\
67.6	1.4843399981368e-09\\
67.8	1.49086450129676e-09\\
68	1.46359947772458e-09\\
68.2	1.49242888880518e-09\\
68.4	1.48186124482305e-09\\
68.6	1.47577300380062e-09\\
68.8	1.49299661522662e-09\\
69	1.46754093599545e-09\\
69.2	1.47803329297868e-09\\
69.4	1.42004746850333e-09\\
69.6	1.46749989937691e-09\\
69.8	1.4025536981821e-09\\
70	4.94443888610079e-10\\
70.2	6.72645744659311e-10\\
70.4	1.45495911152424e-09\\
70.6	1.50492060480013e-09\\
70.8	1.40941808224327e-09\\
71	1.46035013248722e-09\\
71.2	1.44246614652844e-09\\
71.4	1.43237195715519e-09\\
71.6	1.46538652046058e-09\\
71.8	1.49114363912073e-09\\
72.2	1.48248717468656e-09\\
72.4	1.49183800035593e-09\\
72.6	1.47176482112596e-09\\
72.8	1.49007951810719e-09\\
74.4	1.49168913332608e-09\\
74.6	1.48058994231538e-09\\
74.8	1.49121101578052e-09\\
75	1.48649741127382e-09\\
75.2	1.49190240716913e-09\\
75.4	1.49207959876384e-09\\
75.6	1.48750650685871e-09\\
75.8	1.49199289034562e-09\\
76	1.48262259414002e-09\\
76.2	1.49197121324108e-09\\
76.8	1.49266729532194e-09\\
77.4	1.49100415347549e-09\\
77.6	1.48215391349015e-09\\
77.8	1.49236897839523e-09\\
78	1.47217538160051e-09\\
78.2	1.49095760737516e-09\\
78.4	1.47319915988484e-09\\
78.6	1.47907419645322e-09\\
78.8	1.49138418281678e-09\\
79	1.47001476269448e-09\\
79.2	1.47897692703845e-09\\
79.4	1.44165841764466e-09\\
79.6	1.4438003015371e-09\\
79.8	1.40998426823026e-09\\
80	5.56284088237819e-10\\
80.2	6.21799584044061e-10\\
80.4	1.46858651628443e-09\\
80.6	1.49080801870037e-09\\
80.8	1.38913140712569e-09\\
81	1.46707350434648e-09\\
81.2	1.43461299784153e-09\\
81.4	1.44542008917446e-09\\
81.6	1.45134278206614e-09\\
81.8	1.48878934180804e-09\\
82	1.48757495210816e-09\\
82.2	1.47815677753459e-09\\
82.4	1.49016282646742e-09\\
82.6	1.4761467465041e-09\\
82.8	1.49290535489397e-09\\
83	1.48546729084042e-09\\
84.2	1.4934323222526e-09\\
84.4	1.49056375575716e-09\\
84.6	1.47374769332576e-09\\
84.8	1.48959057588716e-09\\
85.2	1.49066937960016e-09\\
85.8	1.48909647113005e-09\\
86	1.47729813104736e-09\\
86.2	1.49045759068044e-09\\
86.6	1.49339297872421e-09\\
87.4	1.4894231820106e-09\\
87.6	1.48022719081985e-09\\
87.8	1.4927156039013e-09\\
88	1.47788468962682e-09\\
88.2	1.48635878605141e-09\\
88.4	1.46447201587742e-09\\
88.6	1.48040099623437e-09\\
88.8	1.48987602810456e-09\\
89	1.47248586934709e-09\\
89.2	1.47881465406563e-09\\
89.4	1.45838972842592e-09\\
89.6	1.41650594032151e-09\\
89.8	1.41345532500559e-09\\
90	6.29170826549341e-10\\
90.2	5.71236558055681e-10\\
90.4	1.47636648739623e-09\\
90.6	1.46674165868445e-09\\
90.8	1.37668310085105e-09\\
91	1.47587590759722e-09\\
91.2	1.42450136408902e-09\\
91.4	1.45630597858661e-09\\
91.6	1.43471291791377e-09\\
91.8	1.48510573283468e-09\\
92	1.48551473899696e-09\\
92.2	1.47612404244322e-09\\
92.4	1.48933378130157e-09\\
92.6	1.47862033728076e-09\\
92.8	1.49313048036781e-09\\
93	1.47990973642376e-09\\
93.8	1.49159405660183e-09\\
94.4	1.48836221125491e-09\\
94.6	1.46972899128792e-09\\
94.8	1.48910488106946e-09\\
95.8	1.48644367647942e-09\\
96	1.47518454396422e-09\\
96.2	1.48995867033096e-09\\
96.4	1.49419149275688e-09\\
96.8	1.49038575925073e-09\\
97	1.4852835905632e-09\\
97.4	1.48894643836606e-09\\
97.6	1.48095663510263e-09\\
97.8	1.49243731262238e-09\\
98	1.48050004200597e-09\\
98.2	1.48229492569207e-09\\
98.4	1.46075493367981e-09\\
98.6	1.48097632768351e-09\\
98.8	1.49035457586157e-09\\
99	1.4769704625994e-09\\
99.2	1.4772522372031e-09\\
99.4	1.469810870236e-09\\
99.6	1.39414005340119e-09\\
99.8	1.41524837682372e-09\\
100	7.18409581823555e-10\\
};
\addlegendentry{H-OpInf ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	8.49687140092031e-10\\
0.400000000000006	9.57073989504833e-10\\
0.599999999999994	1.03229408354721e-09\\
0.799999999999997	1.02165227666706e-09\\
1	1.19084116179112e-09\\
1.40000000000001	1.01991010081904e-09\\
1.59999999999999	9.79829467562237e-10\\
1.8	1.03894538805438e-09\\
2.2	1.10099736272405e-09\\
2.40000000000001	1.00418356963062e-09\\
2.59999999999999	1.09306695639245e-09\\
2.8	1.04246515586494e-09\\
3	1.05461377131188e-09\\
3.2	1.05219002954902e-09\\
3.40000000000001	1.0427339269814e-09\\
3.59999999999999	1.08163777934324e-09\\
3.8	1.04604823414346e-09\\
4	1.06755283779679e-09\\
4.40000000000001	1.03637537440804e-09\\
4.59999999999999	1.06212304229468e-09\\
4.8	1.04071579132282e-09\\
5	1.04114225574214e-09\\
5.2	1.09341694032318e-09\\
5.40000000000001	1.03685353358697e-09\\
5.59999999999999	1.11860017082411e-09\\
5.8	1.09424436178784e-09\\
6	1.04104774800716e-09\\
6.2	1.06981114245121e-09\\
6.40000000000001	1.03708468202067e-09\\
6.59999999999999	1.08499235984551e-09\\
6.8	1.10723002988421e-09\\
7	1.03032189724407e-09\\
7.2	1.05192542176889e-09\\
7.40000000000001	1.04081196439231e-09\\
7.59999999999999	1.0005362788279e-09\\
7.8	1.02842526161772e-09\\
8	1.03173951326862e-09\\
8.2	1.12024432785683e-09\\
8.40000000000001	1.1029567259513e-09\\
8.8	9.34740951308301e-10\\
9	8.18110273970173e-10\\
9.2	1.15206549855528e-09\\
9.40000000000001	1.04513761534085e-09\\
9.8	9.34553795461933e-10\\
10	8.86971482372279e-10\\
10.2	7.72483493838285e-10\\
10.4	1.10279439746731e-09\\
10.6	1.02381481070778e-09\\
10.8	9.18326276133631e-10\\
11	8.04219690841996e-10\\
11.2	1.091647369722e-09\\
11.4	1.00893539356494e-09\\
11.6	1.04194164407544e-09\\
11.8	1.05937389416332e-09\\
12	1.07115842584716e-09\\
12.2	1.06154855739059e-09\\
12.4	1.14399453798874e-09\\
12.6	1.03013862717828e-09\\
12.8	1.0755919904737e-09\\
13	1.0775485226322e-09\\
13.2	1.03839316312194e-09\\
13.4	1.11159859095267e-09\\
13.6	1.06379977049541e-09\\
13.8	1.04113696830498e-09\\
14	1.04794137256724e-09\\
14.2	1.03700846521004e-09\\
14.4	1.0601051286807e-09\\
14.6	1.07774301982832e-09\\
14.8	1.0278117662521e-09\\
15	1.09590587993314e-09\\
15.2	1.03494093850465e-09\\
15.4	1.07005647398405e-09\\
15.6	1.00971676852968e-09\\
16	1.08961205336211e-09\\
16.2	1.05587336096668e-09\\
16.4	1.04026384728505e-09\\
16.6	1.04420606883427e-09\\
16.8	1.03480421453918e-09\\
17	1.1213276418509e-09\\
17.2	1.07329835297155e-09\\
17.4	1.03941957818599e-09\\
17.6	1.11999359786453e-09\\
17.8	1.03797022366069e-09\\
18	1.09933930014793e-09\\
18.2	1.04666396383292e-09\\
18.4	1.0495170010838e-09\\
18.6	1.05920855419939e-09\\
18.8	1.05431616215236e-09\\
19	7.8267677061649e-10\\
19.2	1.02295036330523e-09\\
19.4	9.90938858747026e-10\\
19.6	1.12018135045577e-09\\
19.8	8.79748371374067e-10\\
20	7.55360482496138e-10\\
20.2	9.20146889238359e-10\\
20.4	1.00843861039479e-09\\
20.6	9.9589216040473e-10\\
20.8	1.09591251351569e-09\\
21	9.11862294006305e-10\\
21.2	1.10274400721976e-09\\
21.4	9.95902540990026e-10\\
21.6	1.06995805271294e-09\\
21.8	1.04535917422321e-09\\
22	1.03861601263856e-09\\
22.2	1.05425516927492e-09\\
22.4	1.02560832049292e-09\\
22.6	1.02501260257348e-09\\
22.8	1.04978975512537e-09\\
23	1.03767545944766e-09\\
23.2	1.06904879393356e-09\\
23.4	1.02806302360036e-09\\
23.8	1.11950089476399e-09\\
24	1.03840509801943e-09\\
24.2	1.06922523612774e-09\\
24.6	1.0545310041854e-09\\
24.8	1.12615060332556e-09\\
25	1.03958386343806e-09\\
25.2	1.05065829647533e-09\\
25.4	1.06995808046849e-09\\
25.6	1.01660908857769e-09\\
25.8	1.05201465594452e-09\\
26	1.05085264101578e-09\\
26.2	1.06860532922414e-09\\
26.4	1.10565351318925e-09\\
26.6	1.03654447525246e-09\\
26.8	1.02691641301611e-09\\
27	1.03176141241778e-09\\
27.2	1.06055843274167e-09\\
27.4	1.10081656290451e-09\\
27.6	1.01094305149374e-09\\
27.8	1.07907852098242e-09\\
28	1.00853608797634e-09\\
28.2	1.04161046454722e-09\\
28.4	1.0351224183358e-09\\
28.6	1.05248211534903e-09\\
28.8	1.08839511014924e-09\\
29	1.1045485498462e-09\\
29.2	1.05433776986795e-09\\
29.4	1.16535513183802e-09\\
29.6	1.06502924535069e-09\\
29.8	8.36927124825422e-10\\
30	2.49870402146971e-10\\
30.2	4.9990915573783e-10\\
30.4	1.13881661045755e-09\\
30.6	1.12979385569201e-09\\
30.8	1.03224602476805e-09\\
31	1.10409005549262e-09\\
31.2	9.74447189605609e-10\\
31.4	1.10561354516035e-09\\
31.6	1.10794656782432e-09\\
31.8	1.00729517782393e-09\\
32	9.69609295631264e-10\\
32.2	1.04363838404619e-09\\
32.4	1.05135046502004e-09\\
32.6	1.12391522477662e-09\\
32.8	1.03118052985352e-09\\
33	1.07840929242098e-09\\
33.2	1.06808539790394e-09\\
33.4	1.02470988638804e-09\\
33.6	1.03763526937417e-09\\
33.8	1.03143248109117e-09\\
34	1.10506630235374e-09\\
34.2	1.07454620201784e-09\\
34.4	1.03748303004191e-09\\
34.6	1.01026416399197e-09\\
34.8	1.02067634899504e-09\\
35	1.06126452070753e-09\\
35.2	1.09874725984228e-09\\
35.4	1.03697925246672e-09\\
35.6	1.11204184749525e-09\\
35.8	1.06047007286668e-09\\
36	1.06511804931486e-09\\
36.2	1.0819889706415e-09\\
36.4	1.03726098543701e-09\\
36.6	1.09320892616173e-09\\
36.8	1.08459073666634e-09\\
37	1.0377980141918e-09\\
37.2	1.07646649927239e-09\\
37.4	1.04063303807412e-09\\
37.6	1.0109986459117e-09\\
37.8	1.07227786372287e-09\\
38	1.01038039046484e-09\\
38.2	1.06763531348973e-09\\
38.4	1.04916098031537e-09\\
38.6	1.0975114289602e-09\\
38.8	1.07862262177517e-09\\
39	9.85275971920877e-10\\
39.2	9.79513026244643e-10\\
39.4	7.98937277446408e-10\\
39.6	1.07901823587218e-09\\
39.8	1.11389104884285e-09\\
40	9.52843637325163e-11\\
40.2	1.63974250844136e-11\\
40.4	7.6183644115435e-10\\
40.6	1.0368735314792e-09\\
40.8	1.11526429757981e-09\\
41	1.01504595007018e-09\\
41.2	8.59402590758241e-10\\
41.4	7.18795412080205e-10\\
41.6	1.0238882242053e-09\\
41.8	1.15816151113891e-09\\
42	1.0933788735512e-09\\
42.2	1.03543826290853e-09\\
42.4	1.06673753164087e-09\\
42.6	1.01243295691499e-09\\
42.8	1.12077996883287e-09\\
43	1.07359336698476e-09\\
43.2	1.04843142501031e-09\\
43.4	1.1165189883755e-09\\
43.6	1.04851111126791e-09\\
43.8	1.05407481354459e-09\\
44	1.04745921658546e-09\\
44.2	1.03711558785414e-09\\
44.4	1.08581001134757e-09\\
44.6	1.06752476303206e-09\\
44.8	1.02985692196354e-09\\
45	1.08265707510214e-09\\
45.2	1.03821311270293e-09\\
45.4	1.09120568136944e-09\\
45.6	1.02473843299754e-09\\
45.8	1.04875329254294e-09\\
46	1.04025642266859e-09\\
46.2	1.03686324803842e-09\\
46.4	1.07989882314197e-09\\
46.6	1.07031392082567e-09\\
46.8	1.0445141418458e-09\\
47	1.07874076338277e-09\\
47.2	1.03758705793931e-09\\
47.4	1.07592293407955e-09\\
47.6	1.10970974076528e-09\\
47.8	1.03881943325224e-09\\
48	1.13871556628454e-09\\
48.2	1.06492874241139e-09\\
48.4	1.05474690093033e-09\\
48.6	9.82688971862266e-10\\
48.8	1.03767490433616e-09\\
49	1.02450364858342e-09\\
49.2	1.15414093559973e-09\\
49.4	7.93622306760607e-10\\
49.6	9.8708154150362e-10\\
49.8	8.1320081224411e-10\\
50	1.06300579449936e-10\\
50.2	6.19273438084982e-10\\
50.4	8.40741004592955e-10\\
50.6	8.38146496651145e-10\\
50.8	9.93452223263526e-10\\
51	1.04814620871528e-09\\
51.2	1.19256809982815e-09\\
51.4	9.03922270367724e-10\\
51.6	9.79818434720954e-10\\
51.8	9.85089981808681e-10\\
52	1.08847886259865e-09\\
52.2	1.10246572981865e-09\\
52.4	1.04551109436635e-09\\
52.6	9.82278161587569e-10\\
52.8	1.02395628087671e-09\\
53	1.04806711920257e-09\\
53.2	1.08461629955149e-09\\
53.4	1.03476503754418e-09\\
53.6	1.07209245647775e-09\\
53.8	1.07660982906486e-09\\
54	1.03697045394925e-09\\
54.2	1.1045025727352e-09\\
54.4	1.05965151930841e-09\\
54.6	1.07170519680898e-09\\
54.8	1.10326121849359e-09\\
55	1.02863843831625e-09\\
55.2	1.07314822306302e-09\\
55.4	1.06141258282564e-09\\
55.6	1.02138544844087e-09\\
55.8	1.09975993589639e-09\\
56	1.05010226902902e-09\\
56.2	1.05024544616583e-09\\
56.4	1.05840577968586e-09\\
56.6	1.04374721365818e-09\\
56.8	1.09754798305329e-09\\
57.2	1.03036164322832e-09\\
57.4	1.04233928432951e-09\\
57.6	1.01910274663552e-09\\
57.8	1.08983028157538e-09\\
58	9.97805477132031e-10\\
58.2	1.05325331789528e-09\\
58.4	1.05874159439523e-09\\
58.6	1.03326314171427e-09\\
58.8	1.06487216267047e-09\\
59	1.05511849257668e-09\\
59.2	1.05483563550556e-09\\
59.4	1.1700822949434e-09\\
59.6	1.05317427001593e-09\\
59.8	7.84106668483279e-10\\
60	4.57679935617074e-10\\
60.2	1.71884242949895e-10\\
60.4	1.17507509278526e-09\\
60.6	1.10683276433045e-09\\
60.8	1.02017495839934e-09\\
61	1.06831979374002e-09\\
61.2	9.59296572733402e-10\\
61.4	1.17292307810767e-09\\
61.6	1.06298225777124e-09\\
61.8	1.02745924268622e-09\\
62	1.02681060876187e-09\\
62.2	1.03634280324005e-09\\
62.4	1.06750300266077e-09\\
62.6	1.12183148881504e-09\\
62.8	1.03263274320309e-09\\
63	1.08707355617187e-09\\
63.2	1.04885629348406e-09\\
63.4	1.04869514461203e-09\\
63.6	1.08426606582059e-09\\
63.8	1.03827851871684e-09\\
64	1.06247609321653e-09\\
64.2	1.02271463520153e-09\\
64.4	1.06438337310611e-09\\
64.6	1.06033432034635e-09\\
65	1.02173947080785e-09\\
65.2	1.05659485327701e-09\\
65.4	1.04581783511027e-09\\
65.6	1.11642013689294e-09\\
65.8	1.04072485351823e-09\\
66	1.09451926688652e-09\\
66.2	1.09345629772939e-09\\
66.4	1.03631871140043e-09\\
66.6	1.06446862435661e-09\\
66.8	1.04250526267169e-09\\
67	1.07695431739163e-09\\
67.2	1.12460735168795e-09\\
67.4	1.03627803560434e-09\\
67.6	9.96024485111481e-10\\
67.8	1.05585140630638e-09\\
68	1.00192065755066e-09\\
68.2	1.0994579413559e-09\\
68.4	1.04272215861735e-09\\
68.6	1.09484422916584e-09\\
68.8	1.06568631697002e-09\\
69	1.03287089991965e-09\\
69.2	9.15333434048367e-10\\
69.4	8.45570266583269e-10\\
69.6	1.03702670062321e-09\\
69.8	1.06129674493081e-09\\
70	1.93944374449196e-10\\
70.2	2.32333638439109e-10\\
70.4	9.28204943462234e-10\\
70.6	1.07096463641821e-09\\
70.8	9.13984346540003e-10\\
71	9.97254417933746e-10\\
71.2	9.43828334931671e-10\\
71.4	9.3895410890886e-10\\
71.8	1.03161662545757e-09\\
72	1.03467437395644e-09\\
72.2	1.09358061495256e-09\\
72.4	1.10638498362904e-09\\
72.6	1.03504045612101e-09\\
72.8	1.08551481692309e-09\\
73	1.02751032682312e-09\\
73.2	1.06480746442371e-09\\
73.4	1.09877464071763e-09\\
73.6	1.0366720537558e-09\\
73.8	1.10855107038344e-09\\
74	1.0809845518711e-09\\
74.2	1.0157232971375e-09\\
74.4	1.03859117139836e-09\\
74.6	1.0373117226292e-09\\
74.8	1.08791674280349e-09\\
75	1.11080923625996e-09\\
75.2	1.03212520474736e-09\\
75.4	1.06250011566722e-09\\
75.6	1.01810515573675e-09\\
75.8	1.05650685422453e-09\\
76	1.03085188996043e-09\\
76.2	1.03789912775377e-09\\
76.4	1.08573695867255e-09\\
76.6	1.06238601249586e-09\\
76.8	1.04604901129958e-09\\
77	1.04682747192887e-09\\
77.2	1.02806670121414e-09\\
77.4	1.10223295768373e-09\\
77.6	1.09792332170234e-09\\
77.8	1.0429086622077e-09\\
78	1.11588249751547e-09\\
78.2	1.03485750524436e-09\\
78.4	1.09661313363319e-09\\
78.6	1.02160357950964e-09\\
78.8	1.04046714299865e-09\\
79	1.01880340275252e-09\\
79.2	1.06751864292765e-09\\
79.4	9.08083913619954e-10\\
79.6	1.16271219041673e-09\\
79.8	9.48720685345347e-10\\
80	1.5075914128193e-10\\
80.2	4.33252905773778e-10\\
80.4	1.021150386471e-09\\
80.6	1.18496013001844e-09\\
80.8	9.61226070961261e-10\\
81	8.83876832835635e-10\\
81.2	1.05224771951295e-09\\
81.4	1.01137832830834e-09\\
81.6	1.16615619938364e-09\\
82	9.83053971559403e-10\\
82.2	9.10006514587267e-10\\
82.4	1.02214620101293e-09\\
82.6	1.07844674857028e-09\\
82.8	1.07810384231133e-09\\
83	1.00491158450123e-09\\
83.2	1.03412624297139e-09\\
83.4	1.03427344466668e-09\\
83.6	1.07214254141397e-09\\
83.8	1.04115949195459e-09\\
84	1.05237993319741e-09\\
84.2	1.1311472314368e-09\\
84.4	1.05269222505644e-09\\
84.6	1.06667963351016e-09\\
85	1.03522004857302e-09\\
85.2	1.11144461689692e-09\\
85.4	1.06310046876779e-09\\
85.6	1.02170834292982e-09\\
85.8	1.08531825193657e-09\\
86	1.02891721531771e-09\\
86.2	1.08779600604959e-09\\
86.4	1.07084763278921e-09\\
86.6	1.04542355328085e-09\\
86.8	1.08493479478165e-09\\
87	1.04336425610362e-09\\
87.4	1.05921171833502e-09\\
87.6	1.04274541778969e-09\\
87.8	1.06182621029126e-09\\
88	9.95270213466353e-10\\
88.2	1.04437035408634e-09\\
88.4	1.0148585721792e-09\\
88.6	1.01678208908052e-09\\
88.8	1.13784216770885e-09\\
89	1.09625529487457e-09\\
89.2	1.06046893488809e-09\\
89.4	1.09827227867676e-09\\
89.6	9.49795478377707e-10\\
89.8	1.02605179908011e-09\\
90	5.20480436527745e-10\\
90.2	3.09900383133052e-10\\
90.4	9.83290004974433e-10\\
90.6	9.00513136281592e-10\\
90.8	1.08414750787934e-09\\
91	1.1862058835188e-09\\
91.2	9.88327808482134e-10\\
91.4	1.01164972232669e-09\\
91.6	8.01952906859242e-10\\
91.8	1.11799723645499e-09\\
92	1.16682169482017e-09\\
92.2	9.88941262214378e-10\\
92.4	9.56351803305118e-10\\
92.6	1.03249354899138e-09\\
92.8	1.07584259556592e-09\\
93	1.15933514177601e-09\\
93.2	1.05094762059554e-09\\
93.4	1.04163945524594e-09\\
93.6	1.06725703274968e-09\\
93.8	1.03401798234868e-09\\
94	1.07522619974264e-09\\
94.2	1.03067478163244e-09\\
94.4	1.07345828059824e-09\\
94.6	1.05076694567607e-09\\
94.8	1.03655521666024e-09\\
95	1.01569246069301e-09\\
95.2	1.04529211675254e-09\\
95.4	1.05882175249759e-09\\
95.6	1.11717905759701e-09\\
95.8	1.03484792957074e-09\\
96	1.09283380955726e-09\\
96.2	1.05261077631979e-09\\
96.4	1.05434534714012e-09\\
96.6	1.10641001915825e-09\\
96.8	1.05113087678356e-09\\
97	1.06763174689827e-09\\
97.2	1.07516781588933e-09\\
97.4	1.04019201585536e-09\\
97.6	1.07718503561393e-09\\
97.8	1.06766988305917e-09\\
98	9.83011422261969e-10\\
98.2	1.09929322589241e-09\\
98.4	1.0277675932535e-09\\
98.6	1.0944877504304e-09\\
98.8	1.03932226713786e-09\\
99	1.0770999508969e-09\\
99.2	1.01563500665148e-09\\
99.4	1.01057871793043e-09\\
99.6	7.83754824928984e-10\\
99.8	9.48081183005378e-10\\
100	3.15730108724213e-10\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	2.53408405370689e-14\\
0.400000000000006	2.59237076249974e-14\\
0.599999999999994	5.06539254985231e-15\\
0.799999999999997	2.16909823436136e-14\\
1	3.90798504668056e-14\\
1.2	2.42306175124437e-14\\
1.40000000000001	1.07691633388639e-14\\
1.59999999999999	2.94347879403739e-14\\
1.8	2.36616282123232e-14\\
2	1.91929805382072e-14\\
2.2	2.18713935851152e-14\\
2.40000000000001	2.18991491607309e-14\\
2.59999999999999	2.30093721853566e-14\\
2.8	2.15660822533439e-14\\
3	3.08503222967718e-14\\
3.2	2.5424107263916e-14\\
3.40000000000001	3.8483105591069e-14\\
3.59999999999999	8.96505092384818e-15\\
3.8	2.26901830657768e-14\\
4	1.91791027503995e-14\\
4.2	2.02893257750245e-14\\
4.40000000000001	1.96231919602493e-14\\
4.59999999999999	1.63896674010288e-14\\
4.8	1.96509475358653e-14\\
5	1.18238752122577e-14\\
5.2	2.0664026045836e-14\\
5.40000000000001	3.90798504668056e-14\\
5.59999999999999	1.32116539930393e-14\\
5.8	2.10248485288389e-14\\
6	2.10664818922624e-14\\
6.2	2.5882074261574e-14\\
6.40000000000001	2.52714515980297e-14\\
6.59999999999999	2.08999484385684e-14\\
6.8	3.89549503765352e-14\\
7	3.43336470365324e-14\\
7.2	3.11695114163515e-14\\
7.40000000000001	2.51604292955674e-14\\
7.59999999999999	2.88519208524459e-14\\
7.8	3.33344463143699e-14\\
8	1.89431803576668e-14\\
8.2	3.784472735191e-14\\
8.40000000000001	2.73114864057792e-14\\
8.59999999999999	2.40918396343657e-14\\
8.8	2.36616282123232e-14\\
9	2.12746487093794e-14\\
9.2	1.75276460012695e-14\\
9.40000000000001	6.52256026967286e-15\\
9.59999999999999	1.40304434737006e-14\\
9.8	4.01623179158147e-14\\
10	9.88098491916395e-15\\
10.2	1.56402668594068e-14\\
10.4	2.61873855933462e-14\\
10.6	2.0941581801992e-14\\
10.8	2.01505478969468e-14\\
11	2.0650148258028e-14\\
11.2	1.87211357527418e-14\\
11.4	3.0864200084579e-14\\
11.6	2.68257638325054e-14\\
11.8	2.04558592287187e-14\\
12	7.3413497503338e-15\\
12.2	2.63816746226555e-14\\
12.4	3.42087469462624e-14\\
12.6	3.01703106941885e-14\\
12.8	1.32116539930393e-14\\
13	1.16989751219876e-14\\
13.2	1.55986334959835e-14\\
13.4	3.03507219356901e-14\\
13.6	2.50216514174894e-14\\
13.8	2.00811589579073e-14\\
14	2.88241652768301e-14\\
14.2	1.90958360235527e-14\\
14.4	3.68177710541322e-14\\
14.6	2.04003480774871e-14\\
14.8	1.93595139919013e-14\\
15	3.01147995429571e-14\\
15.2	3.33622018899858e-14\\
15.4	4.08839628818218e-14\\
15.6	5.0376369742367e-14\\
15.8	1.79301018476964e-14\\
16	1.75276460012695e-14\\
16.2	2.33840724561676e-14\\
16.4	1.39888101102771e-14\\
16.6	1.46826995006676e-14\\
16.8	2.62151411689615e-14\\
17	1.08524300657111e-14\\
17.2	2.70061750740071e-14\\
17.4	1.15601972439096e-14\\
17.6	1.78468351208495e-14\\
17.8	1.53349555276351e-14\\
18	1.63064006741821e-14\\
18.2	3.10307335382728e-14\\
18.4	2.31759056390504e-14\\
18.6	2.09693373776076e-14\\
18.8	2.29538610341254e-14\\
19	1.78607129086571e-14\\
19.2	3.45834472170733e-14\\
19.4	2.46330733588702e-14\\
19.6	3.38618022510673e-15\\
19.8	2.44942954807924e-14\\
20	4.30627755676486e-14\\
20.2	5.5233595475102e-15\\
20.4	6.92501611609937e-15\\
20.6	2.80608869474011e-14\\
20.8	1.26981758441502e-14\\
21	2.85882428840981e-14\\
21.2	2.41473507855973e-14\\
21.4	1.98729921407901e-14\\
21.6	3.37507799486043e-14\\
21.8	2.34950947586301e-14\\
22	1.76664238793477e-14\\
22.2	2.71449529520854e-14\\
22.4	1.65978342181458e-14\\
22.6	8.9372953482326e-15\\
22.8	1.63064006741821e-14\\
23	3.49442697000763e-14\\
23.2	2.33840724561676e-14\\
23.4	1.44745326835503e-14\\
23.6	2.41751063612126e-14\\
23.8	2.9240498911065e-14\\
24	1.99978922310609e-14\\
24.2	1.03111963412061e-14\\
24.4	3.95100618888477e-14\\
24.6	5.70377078901164e-15\\
24.8	3.22797344409769e-14\\
25	5.5969118228916e-14\\
25.2	1.422473250301e-14\\
25.4	4.02455846426621e-16\\
25.6	1.34614541735798e-14\\
25.8	1.26704202685345e-14\\
26	2.0719537197067e-14\\
26.2	2.42861286636755e-14\\
26.4	1.98313587773668e-14\\
26.6	1.9442780718748e-14\\
26.8	2.1857515797308e-14\\
27	1.31561428418081e-14\\
27.2	2.03864702896796e-14\\
27.4	2.32036612146656e-14\\
27.6	2.43277620270986e-14\\
27.8	1.9956258867637e-14\\
28	2.24958940364669e-14\\
28.2	1.86933801771258e-14\\
28.4	2.25791607633138e-14\\
28.6	2.74225087082416e-14\\
28.8	2.33840724561676e-14\\
29	3.64985819345515e-15\\
29.2	3.17107451408564e-14\\
29.4	1.83186799063151e-15\\
29.6	2.04142258652949e-14\\
29.8	1.18516307878734e-14\\
30	1.31561428418081e-14\\
30.2	7.74380559676052e-15\\
30.4	2.24126273096205e-14\\
30.6	1.76247905159246e-15\\
30.8	1.68753899743021e-14\\
31	1.67088565206083e-14\\
31.2	2.15799600411515e-14\\
31.4	7.77156117237617e-15\\
31.6	1.54459778300976e-14\\
31.8	2.93237656379118e-14\\
32	8.00748356510887e-15\\
32.2	3.01564329063811e-14\\
32.4	2.52020626589914e-14\\
32.6	2.3855917241633e-14\\
32.8	4.30211422042251e-15\\
33	2.84910983694434e-14\\
33.2	2.13024042849951e-14\\
33.4	1.67227343084165e-14\\
33.6	2.83523204913653e-14\\
33.8	2.70894418008539e-14\\
34	2.2759572004816e-14\\
34.2	2.26485497023528e-14\\
34.4	2.59098298371895e-14\\
34.6	4.30488977798399e-14\\
34.8	1.44606548957424e-14\\
35	1.56402668594068e-14\\
35.2	2.63955524104629e-14\\
35.4	3.96072064035021e-14\\
35.6	1.99840144432527e-15\\
35.8	3.64985819345515e-15\\
36	2.08860706507611e-14\\
36.2	2.946254351599e-14\\
36.4	2.24820162486593e-14\\
36.6	2.58959520493818e-14\\
36.8	1.07275299754406e-14\\
37.2	4.8780424144467e-14\\
37.4	2.30648833365874e-14\\
37.6	1.89154247820509e-14\\
37.8	1.44884104713584e-14\\
38	1.76664238793477e-14\\
38.2	2.5937585412805e-14\\
38.4	2.12052597703405e-14\\
38.6	3.24601456824779e-14\\
38.8	2.86298762475214e-14\\
39	7.10542735760096e-15\\
39.2	2.724209746674e-14\\
39.4	3.4791614034191e-14\\
39.6	1.00752739484734e-14\\
39.8	6.3282712403633e-15\\
40	1.92346139016306e-14\\
40.2	1.36002320516581e-14\\
40.4	4.67681449123352e-15\\
40.6	1.62508895229506e-14\\
40.8	5.6343818499726e-15\\
41	8.8123952579623e-15\\
41.2	2.46747067222941e-14\\
41.4	1.89709359332825e-14\\
41.6	1.46965772884754e-14\\
41.8	1.24622534514172e-14\\
42	1.61398672204884e-14\\
42.2	1.59872115546022e-14\\
42.4	1.09356967925576e-14\\
42.6	1.78329573330416e-14\\
42.8	1.8388068845354e-14\\
43	1.56819002228305e-14\\
43.2	2.16354711923826e-14\\
43.4	2.724209746674e-14\\
43.6	1.59733337667944e-14\\
43.8	9.82547376793266e-15\\
44	2.35506059098609e-14\\
44.2	2.03170813506404e-14\\
44.4	1.51129109227101e-14\\
44.6	1.35585986882348e-14\\
44.8	2.21489493412719e-14\\
45	2.33424390927435e-14\\
45.2	4.08978406696295e-14\\
45.4	2.42306175124437e-14\\
45.6	2.19546603119624e-14\\
45.8	5.13478148889131e-16\\
46	2.36616282123232e-14\\
46.2	1.41553435639709e-14\\
46.4	2.20518048266171e-14\\
46.6	7.89646126264641e-15\\
46.8	1.76941794549637e-14\\
47	1.77774461818101e-14\\
47.2	1.13520304267921e-14\\
47.4	1.23234755733392e-14\\
47.6	1.27953203588048e-14\\
47.8	2.19685380997705e-14\\
48	9.13158437754186e-15\\
48.4	2.88519208524459e-14\\
48.6	2.05391259555652e-15\\
48.8	1.87488913283574e-14\\
49	5.48172618408672e-15\\
49.2	1.07414077632484e-14\\
49.4	1.9165224962592e-14\\
49.6	7.14706072102452e-15\\
49.8	9.82547376793266e-15\\
50	1.08663078535188e-14\\
50.2	3.24601456824779e-14\\
50.4	2.94070323647589e-14\\
50.6	1.37112543541208e-14\\
50.8	1.22263310586844e-14\\
51	2.0330959138448e-14\\
51.2	1.75831571525007e-14\\
51.4	3.35981242827183e-14\\
51.6	2.04003480774871e-14\\
51.8	6.05071548420714e-15\\
52	9.20097331658104e-15\\
52.2	5.88418203051328e-15\\
52.4	1.63480340376054e-14\\
52.6	7.41073868937297e-15\\
52.8	1.88044024795887e-14\\
53	1.03667074924375e-14\\
53.2	1.46826995006676e-14\\
53.4	1.89986915088978e-14\\
53.6	1.23512311489549e-14\\
53.8	1.82492909672758e-14\\
54.2	1.82354131794683e-14\\
54.4	2.34534613952067e-15\\
54.6	9.17321774096539e-15\\
54.8	2.55490073541865e-14\\
55	5.17641485231481e-15\\
55.2	1.94844140821712e-14\\
55.4	1.47937218031303e-14\\
55.6	4.02455846426621e-16\\
55.8	2.32591723658973e-14\\
56	1.02418074021672e-14\\
56.2	2.70755640130457e-14\\
56.4	2.10387263166466e-14\\
56.6	2.31759056390504e-15\\
56.8	1.21569421196456e-14\\
57	1.82354131794683e-14\\
57.2	7.46624984060405e-15\\
57.4	1.96509475358653e-14\\
57.6	2.00117700188683e-14\\
57.8	2.34673391830142e-14\\
58	1.83464354819308e-14\\
58.2	1.32116539930393e-14\\
58.4	1.28647092978441e-14\\
58.6	2.07056594092592e-14\\
58.8	1.39471767468536e-14\\
59	1.44328993201268e-14\\
59.2	1.44190215323192e-14\\
59.4	1.40859546249315e-14\\
59.6	1.2934098236883e-14\\
59.8	2.26346719145455e-14\\
60	3.10584891138889e-14\\
60.2	6.6613381477509e-15\\
60.4	1.55014889813285e-14\\
60.6	1.88321580552043e-14\\
60.8	2.12885264971873e-14\\
61	1.79578574233121e-14\\
61.2	1.46826995006676e-14\\
61.4	2.20518048266171e-14\\
61.6	2.41751063612126e-14\\
61.8	6.92501611609937e-15\\
62	2.2440382885236e-14\\
62.2	1.24622534514172e-14\\
62.4	4.64905891561785e-15\\
62.6	2.01505478969468e-14\\
62.8	2.0122792321331e-15\\
63	1.31838984174235e-14\\
63.2	2.17326157070375e-14\\
63.4	8.1046280797637e-15\\
63.6	2.69090305593525e-14\\
63.8	6.46704911844147e-15\\
64	1.60288449180255e-14\\
64.2	2.11636264069171e-14\\
64.4	4.28823643261471e-15\\
64.6	2.74225087082416e-14\\
64.8	9.22872889219662e-15\\
65	1.35863542638501e-14\\
65.2	3.62904151174348e-14\\
65.4	2.33840724561676e-14\\
65.6	8.32667268468861e-17\\
65.8	1.76941794549637e-14\\
66	9.7699626167014e-15\\
66.2	1.5487611193521e-14\\
66.4	4.4408920985006e-15\\
66.6	1.20459198171828e-14\\
66.8	1.30312427515377e-14\\
67	1.67366120962243e-14\\
67.2	1.31145094783848e-14\\
67.4	1.79023462720806e-14\\
67.6	8.74300631892319e-15\\
67.8	2.04974925921421e-14\\
68	1.95954363846339e-14\\
68.2	1.54737334057128e-14\\
68.4	1.11577413974829e-14\\
68.6	3.04894998137684e-14\\
68.8	1.96093141724419e-14\\
69	4.8849813083507e-15\\
69.2	1.63480340376054e-14\\
69.4	1.94844140821712e-14\\
69.6	1.21569421196456e-14\\
69.8	1.60982338570648e-15\\
70	4.16333634234431e-16\\
70.2	8.18789480661054e-15\\
70.4	1.34059430223489e-14\\
70.6	5.32907051820072e-15\\
70.8	1.80688797257742e-14\\
71	1.64868119156836e-14\\
71.2	7.41073868937297e-15\\
71.4	1.73333569719601e-14\\
71.6	1.63896674010288e-14\\
71.8	1.60566004936413e-14\\
72	2.36616282123232e-14\\
72.2	2.17881268582688e-14\\
72.4	1.76941794549637e-14\\
72.6	1.99423810798292e-14\\
72.8	2.09832151654157e-14\\
73	3.80251385934109e-15\\
73.2	1.11577413974829e-14\\
73.4	8.29891710907292e-15\\
73.6	9.9087404947795e-15\\
73.8	6.93889390390718e-17\\
74	1.59039448277553e-14\\
74.2	8.2850393212653e-15\\
74.4	2.92543766988727e-14\\
74.6	7.29971638691031e-15\\
74.8	6.06459327201482e-15\\
75	1.03944630680532e-14\\
75.2	1.54043444666739e-14\\
75.4	1.31561428418081e-14\\
75.6	2.13162820728029e-14\\
75.8	5.27355936696941e-15\\
76	7.49400541621976e-15\\
76.2	8.22952817003383e-15\\
76.4	1.67643676718396e-14\\
76.6	8.71525074330751e-15\\
76.8	1.37112543541208e-14\\
77	1.20181642415674e-14\\
77.2	1.10328413072124e-14\\
77.4	8.4515727749589e-15\\
77.6	2.18852713729235e-14\\
77.8	1.66811009449929e-14\\
78	1.77774461818101e-14\\
78.2	1.61398672204884e-14\\
78.4	2.17881268582688e-14\\
78.6	4.53803661315535e-15\\
78.8	1.30728761149613e-14\\
79	5.35682609381631e-15\\
79.2	2.46608289344859e-14\\
79.4	9.10382880192641e-15\\
79.6	1.59872115546022e-14\\
79.8	2.53269627492615e-14\\
80	1.7416623698807e-14\\
80.2	1.67504898840321e-14\\
80.4	2.98233659989936e-14\\
80.6	1.27259314197657e-14\\
80.8	2.32036612146656e-14\\
81	1.32810429320786e-14\\
81.2	1.16157083951408e-14\\
81.4	1.54737334057128e-14\\
81.6	1.18377530000658e-14\\
81.8	1.06303854607857e-14\\
82	2.33701946683593e-14\\
82.2	2.42306175124437e-14\\
82.4	3.73312492030203e-15\\
82.6	1.90958360235527e-14\\
82.8	9.75608482889341e-15\\
83	1.72639680329212e-14\\
83.2	1.64035451888364e-14\\
83.4	2.96984659087228e-15\\
83.6	2.33146835171285e-15\\
83.8	1.02556851899748e-14\\
84	1.02279296143594e-14\\
84.2	8.96505092384818e-15\\
84.4	1.50851553470943e-14\\
84.6	7.35522753814159e-16\\
84.8	2.53963516883005e-15\\
85	6.36990460378672e-15\\
85.2	1.10883524584437e-14\\
85.4	2.52020626589914e-14\\
85.6	1.39888101102771e-14\\
85.8	2.66037192275799e-14\\
86	8.42381719934322e-15\\
86.2	4.8711035205428e-15\\
86.4	6.71684929898227e-15\\
86.6	1.74860126378464e-14\\
86.8	1.04777297948997e-14\\
87	1.12687636999452e-14\\
87.2	1.76941794549637e-14\\
87.4	1.89431803576668e-14\\
87.6	1.21153087562219e-14\\
87.8	1.79023462720806e-15\\
88	9.15933995315756e-15\\
88.2	1.20181642415674e-14\\
88.4	2.40085729075188e-15\\
88.6	1.38639100200066e-14\\
88.8	7.036038418562e-15\\
89	1.50296441958632e-14\\
89.2	1.63619118254133e-14\\
89.4	1.14352971536392e-14\\
89.6	1.60982338570648e-14\\
89.8	1.89154247820509e-14\\
90	3.31956684362917e-14\\
90.2	1.26149091173033e-14\\
90.4	6.6613381477509e-16\\
90.6	9.60342916300753e-15\\
90.8	5.24580379135392e-15\\
91	2.26207941267378e-15\\
91.2	9.22872889219662e-15\\
91.4	2.76306755253589e-14\\
91.6	1.30589983271534e-14\\
91.8	9.93649607039506e-15\\
92	2.23293605827734e-14\\
92.2	1.26426646929188e-14\\
92.4	1.98452365651745e-14\\
92.6	6.6613381477509e-16\\
92.8	3.30291349825983e-15\\
93	8.09075029195583e-15\\
93.2	1.69447789133415e-14\\
93.4	6.18949336228514e-15\\
93.6	1.85962356624714e-14\\
93.8	8.88178419700119e-15\\
94	8.88178419700119e-15\\
94.2	7.59114993087459e-15\\
94.4	4.24660306919128e-15\\
94.6	1.45300438347817e-14\\
94.8	1.09079412169422e-14\\
95	2.4577562207639e-14\\
95.2	1.20459198171828e-14\\
95.4	4.89885909615847e-15\\
95.6	1.59317004033709e-14\\
95.8	1.08524300657111e-14\\
96	1.39471767468536e-14\\
96.2	4.78783679369595e-15\\
96.4	1.10050857315968e-14\\
96.6	1.38777878078144e-16\\
96.8	1.77913239696182e-14\\
97	1.23512311489549e-15\\
97.2	1.41275879883553e-14\\
97.6	1.69864122767646e-14\\
97.8	1.55292445569444e-14\\
98	4.99600361081317e-15\\
98.2	1.11161080340595e-14\\
98.4	1.32949207198861e-14\\
98.6	6.16173778666958e-15\\
98.8	6.93889390390718e-17\\
99	1.05471187339388e-15\\
99.2	1.96093141724419e-14\\
99.4	1.04638520070921e-14\\
99.6	7.95197241387767e-15\\
99.8	1.49741330446319e-14\\
100	2.58404408981501e-14\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1.25892541179417e-18\\
10	1e-08\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_hrr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-14,
ymax=1e-10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.123,0.265)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.42108547152019e-14\\
0.400000000000006	9.23705556488117e-14\\
0.599999999999994	2.34479102800834e-13\\
0.799999999999997	3.90798504668056e-13\\
1	5.32907051820072e-13\\
1.2	6.32383034826494e-13\\
1.40000000000001	6.75015598972085e-13\\
1.59999999999999	7.95807864051321e-13\\
1.8	8.88178419700119e-13\\
2	1.05870867628256e-12\\
2.2	1.12976294985855e-12\\
2.40000000000001	1.28608235172579e-12\\
2.59999999999999	1.44240175359299e-12\\
2.8	1.5418777365994e-12\\
3	1.66977542903625e-12\\
3.2	1.75504055732747e-12\\
3.40000000000001	1.81188397618822e-12\\
3.59999999999999	1.86162196769147e-12\\
3.8	1.94688709598264e-12\\
4	1.99662508748589e-12\\
4.2	2.13873363463787e-12\\
4.40000000000001	2.28084218178992e-12\\
4.59999999999999	2.38031816479634e-12\\
4.8	2.46558329308757e-12\\
5	2.47979414780275e-12\\
5.2	2.50821585723314e-12\\
5.40000000000001	2.61479726759715e-12\\
5.59999999999999	2.76401124210681e-12\\
5.8	2.8705926524708e-12\\
6	2.95585778076198e-12\\
6.2	3.10507175527159e-12\\
6.59999999999999	3.27560201185404e-12\\
6.8	3.43192141372132e-12\\
7	3.51008111465493e-12\\
7.2	3.65929508916456e-12\\
7.40000000000001	3.80140363631653e-12\\
7.59999999999999	3.94351218346853e-12\\
7.8	4.03588273911731e-12\\
8	4.10693701269339e-12\\
8.2	4.22772927777259e-12\\
8.40000000000001	4.28457269663342e-12\\
8.59999999999999	4.38404867963987e-12\\
8.8	4.4408920985006e-12\\
9	4.504840944719e-12\\
9.2	4.65405491922868e-12\\
9.40000000000001	4.83879603052635e-12\\
9.8	5.15143483426075e-12\\
10	5.15143483426075e-12\\
10.2	5.13722397954555e-12\\
10.4	5.27933252669752e-12\\
10.6	5.44986278327994e-12\\
10.8	5.54933876628634e-12\\
11	5.63460389457756e-12\\
11.4	5.74829073229913e-12\\
11.8	5.90461013416639e-12\\
12	6.03250782660332e-12\\
12.2	6.13908923696724e-12\\
12.4	6.18882722847044e-12\\
12.6	6.30251406619205e-12\\
13	6.51567688692004e-12\\
13.2	6.68620714350253e-12\\
13.4	6.79989398122426e-12\\
13.6	6.84252654536976e-12\\
13.8	6.97042423780663e-12\\
14	7.01305680195216e-12\\
14.2	7.08411107552826e-12\\
14.4	7.26174675946817e-12\\
14.6	7.36122274247472e-12\\
14.8	7.43938244340826e-12\\
15	7.39674987926271e-12\\
15.2	7.425171588693e-12\\
15.4	7.53885842641465e-12\\
15.6	7.67386154620904e-12\\
15.8	7.83728637543393e-12\\
16	8.02913291408899e-12\\
16.2	8.08597633294994e-12\\
16.4	8.17834688859874e-12\\
16.6	8.19255774331394e-12\\
17	8.36308799989644e-12\\
17.2	8.4625639829029e-12\\
17.4	8.63309423948518e-12\\
17.6	8.78941364135231e-12\\
17.8	8.96704932529243e-12\\
18	9.04520902622603e-12\\
18.4	9.29389898374218e-12\\
18.6	9.40048039410608e-12\\
18.8	9.45021838560935e-12\\
19.2	9.599432360119e-12\\
19.4	9.71311919784066e-12\\
19.6	9.84101689027732e-12\\
19.8	1.00044417195022e-11\\
20	1.00044417195022e-11\\
20.4	1.00826014204359e-11\\
20.6	1.02176045402302e-11\\
20.8	1.03383968053093e-11\\
21.2	1.0473399925104e-11\\
21.4	1.05231379166072e-11\\
21.6	1.06012976175407e-11\\
21.8	1.07220898826199e-11\\
22	1.08641984297719e-11\\
22.2	1.09849906948512e-11\\
22.4	1.11555209514336e-11\\
22.6	1.13118403533009e-11\\
23.4	1.18731691145513e-11\\
23.8	1.19584342428424e-11\\
24.4	1.23208110380802e-11\\
24.6	1.24771304399475e-11\\
24.8	1.25766064229538e-11\\
25.2	1.2697398688033e-11\\
25.6	1.29674049276219e-11\\
25.8	1.31663568936346e-11\\
26	1.32800437313562e-11\\
26.2	1.33439925775746e-11\\
26.4	1.33795197143627e-11\\
26.8	1.35358391162297e-11\\
27.4	1.38484779199642e-11\\
28	1.42676981340627e-11\\
28.4	1.44595446727181e-11\\
28.8	1.45732315104398e-11\\
29	1.46940237755187e-11\\
29.2	1.47792889038099e-11\\
29.4	1.50066625792534e-11\\
29.6	1.51274548443324e-11\\
29.8	1.51914036905507e-11\\
30	1.52908796735571e-11\\
30.2	1.52837742461999e-11\\
30.4	1.53903556565639e-11\\
30.6	1.5525358776358e-11\\
30.8	1.57385215970861e-11\\
31	1.58522084348076e-11\\
31.2	1.59090518536686e-11\\
31.4	1.59374735630992e-11\\
31.6	1.60227386913901e-11\\
31.8	1.61364255291117e-11\\
32.2	1.63211666404092e-11\\
32.6	1.66338054441437e-11\\
32.8	1.67332814271504e-11\\
33.2	1.70601310855999e-11\\
33.8	1.74722458723407e-11\\
34	1.75646164279899e-11\\
34.8	1.81188397618822e-11\\
35	1.81969994628163e-11\\
35.2	1.81259451892402e-11\\
35.4	1.82254211722463e-11\\
35.6	1.84030568561868e-11\\
36.2	1.87370119419937e-11\\
36.8	1.89359639080068e-11\\
37.2	1.91775484381648e-11\\
37.4	1.9390711258893e-11\\
37.6	1.95043980966148e-11\\
38	1.97957206182763e-11\\
38.2	1.987388031921e-11\\
38.4	1.99875671569316e-11\\
38.6	2.00444105757921e-11\\
38.8	2.01580974135138e-11\\
39	2.01936245503022e-11\\
39.4	2.04849470719634e-11\\
39.6	2.05844230549697e-11\\
39.8	2.06270556191155e-11\\
40.2	2.06767936106186e-11\\
40.4	2.07833750209826e-11\\
40.8	2.11386463888629e-11\\
41	2.1259438653942e-11\\
41.2	2.13518092095909e-11\\
41.4	2.14797069020279e-11\\
41.8	2.16147100218225e-11\\
42.8	2.23465690396547e-11\\
43	2.24034124585158e-11\\
43.2	2.2524204723595e-11\\
43.4	2.25313101509528e-11\\
44	2.27160512622502e-11\\
44.2	2.28723706641177e-11\\
44.4	2.29434249376934e-11\\
44.6	2.30855334848459e-11\\
44.8	2.31707986131368e-11\\
45	2.31992203225671e-11\\
45.4	2.33413288697195e-11\\
46	2.38244979300363e-11\\
46.2	2.39168684856848e-11\\
46.4	2.3966606477188e-11\\
46.8	2.41300313064133e-11\\
47	2.42650344262071e-11\\
47.2	2.43076669903533e-11\\
47.8	2.46700437855905e-11\\
48	2.48761011789613e-11\\
49.2	2.53876919487087e-11\\
49.4	2.55795384873635e-11\\
49.8	2.58069121628072e-11\\
50	2.57713850260188e-11\\
50.2	2.57927013080919e-11\\
50.4	2.59063881458129e-11\\
51	2.64108734882026e-11\\
51.6	2.66382471636465e-11\\
51.8	2.67661448560831e-11\\
52	2.68514099843739e-11\\
52.4	2.71569433607507e-11\\
52.6	2.72351030616848e-11\\
52.8	2.72706301984724e-11\\
53.2	2.75193201559882e-11\\
53.6	2.77324829767163e-11\\
53.8	2.76898504125714e-11\\
54.2	2.79314349427299e-11\\
54.4	2.8151703190815e-11\\
54.6	2.8336444302113e-11\\
54.8	2.84430257124763e-11\\
55.4	2.85425016954833e-11\\
56	2.90327761831572e-11\\
56.2	2.91109358840911e-11\\
56.4	2.92317281491705e-11\\
56.6	2.92956769953884e-11\\
57.2	2.96367375085535e-11\\
57.8	3.00630631500099e-11\\
58.4	3.03330693895989e-11\\
58.6	3.0489388791466e-11\\
59.2	3.07167624669096e-11\\
59.6	3.10649284074318e-11\\
59.8	3.11501935357223e-11\\
60.2	3.12141423819412e-11\\
60.6	3.14130943479545e-11\\
60.8	3.15694137498217e-11\\
61	3.17683657158344e-11\\
61.2	3.18820525535553e-11\\
61.8	3.20881099469262e-11\\
62.8	3.28341798194746e-11\\
63.4	3.30615534949171e-11\\
64	3.31610294779243e-11\\
64.4	3.35305117005193e-11\\
64.8	3.37436745212475e-11\\
65	3.37578853759626e-11\\
65.6	3.41273675985572e-11\\
66	3.44400064022922e-11\\
66.4	3.45465878126555e-11\\
68.2	3.54134499502831e-11\\
68.8	3.56337181983687e-11\\
69.8	3.64011043529896e-11\\
70.2	3.64721586265653e-11\\
71	3.70405928151744e-11\\
72.8	3.79714037990191e-11\\
73.4	3.8397729440476e-11\\
73.8	3.85185217055543e-11\\
74	3.85185217055543e-11\\
74.2	3.86179976885614e-11\\
74.4	3.8809844227216e-11\\
75	3.90727450394481e-11\\
75.2	3.90656396120898e-11\\
75.4	3.91722210224546e-11\\
75.6	3.93711729884673e-11\\
76.2	3.97406552110617e-11\\
77.2	4.01385591430881e-11\\
77.4	4.03375111091007e-11\\
77.8	4.04938305109685e-11\\
78	4.06785716222656e-11\\
78.4	4.08206801694171e-11\\
78.6	4.09485778618547e-11\\
78.8	4.09912104260003e-11\\
79.2	4.12399003835161e-11\\
79.6	4.16093826061116e-11\\
80	4.16306988881839e-11\\
80.6	4.18225454268398e-11\\
81	4.2220449358865e-11\\
81.6	4.23838741880898e-11\\
83.8	4.36983782492468e-11\\
84	4.37481162407489e-11\\
84.8	4.41744418822059e-11\\
85.4	4.42170744463503e-11\\
85.6	4.43236558567144e-11\\
86	4.4671821797237e-11\\
86.2	4.47570869255281e-11\\
86.8	4.48281411991047e-11\\
87	4.49844606009718e-11\\
87.2	4.50626203019056e-11\\
87.4	4.52402559858462e-11\\
90.4	4.661870889322e-11\\
90.8	4.69810856884577e-11\\
92.2	4.74997818855619e-11\\
92.8	4.79687400911648e-11\\
94.8	4.91198193230956e-11\\
95.2	4.90771867589493e-11\\
95.4	4.91198193230956e-11\\
96	4.94964069730486e-11\\
97	4.99582597512918e-11\\
98.2	5.0853543598351e-11\\
99	5.10880227011509e-11\\
99.8	5.16351406076856e-11\\
100	5.16280351803294e-11\\
};
\addlegendentry{H-OpInf ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	7.10542735760096e-14\\
0.400000000000006	1.63424829224822e-13\\
0.599999999999994	3.19744231092043e-13\\
0.799999999999997	4.97379915032075e-13\\
1	6.39488462184087e-13\\
1.2	7.74491581978514e-13\\
1.40000000000001	9.23705556488117e-13\\
1.59999999999999	1.01607611213694e-12\\
1.8	1.10844666778574e-12\\
2	1.21502807814975e-12\\
2.2	1.30739863379858e-12\\
2.40000000000001	1.46371803566582e-12\\
2.59999999999999	1.62714286489062e-12\\
2.8	1.81898940354585e-12\\
3	1.85451654033387e-12\\
3.2	1.92557081390988e-12\\
3.40000000000001	2.06767936106186e-12\\
3.59999999999999	2.19557705349874e-12\\
3.8	2.30926389122029e-12\\
4	2.50111042987556e-12\\
4.2	2.57216470345157e-12\\
4.40000000000001	2.77822209682194e-12\\
4.59999999999999	2.92033064397396e-12\\
4.8	2.96296320811959e-12\\
5	2.95585778076198e-12\\
5.2	3.01980662698047e-12\\
5.40000000000001	3.06954461848362e-12\\
5.59999999999999	3.2613911571388e-12\\
5.8	3.48165940522447e-12\\
6	3.67350594387967e-12\\
6.40000000000001	3.99325017497179e-12\\
6.59999999999999	4.07140987590537e-12\\
6.8	4.21351842305733e-12\\
7	4.25615098720302e-12\\
7.2	4.36983782492454e-12\\
7.40000000000001	4.54036808150697e-12\\
7.59999999999999	4.7108983380895e-12\\
8	4.91695573145986e-12\\
8.2	4.98801000503584e-12\\
8.59999999999999	5.20827825312153e-12\\
8.8	5.33617594555829e-12\\
9	5.44986278327994e-12\\
9.2	5.61328761250481e-12\\
9.40000000000001	5.81934500587524e-12\\
9.59999999999999	6.01829697188802e-12\\
9.8	6.14619466432482e-12\\
10.2	6.21014351054319e-12\\
10.4	6.34514663033771e-12\\
10.6	6.53699316899288e-12\\
10.8	6.69331257086018e-12\\
11	6.88515910951542e-12\\
11.2	6.97042423780663e-12\\
11.4	7.11253278495868e-12\\
11.6	7.21911419532249e-12\\
11.8	7.27595761418339e-12\\
12	7.425171588693e-12\\
12.2	7.58859641791793e-12\\
12.4	7.78754838393057e-12\\
12.6	7.89412979429477e-12\\
12.8	8.04334376880442e-12\\
13	8.22808488010186e-12\\
13.2	8.36308799989644e-12\\
13.4	8.51940740176345e-12\\
13.6	8.57625082062445e-12\\
13.8	8.64730509420051e-12\\
14	8.80362449606753e-12\\
14.4	9.15179043659019e-12\\
14.6	9.364953257318e-12\\
14.8	9.48574552239741e-12\\
15	9.51416723182778e-12\\
15.2	9.46442924032448e-12\\
15.4	9.58522150540383e-12\\
15.6	9.74864633462868e-12\\
15.8	9.96891458271423e-12\\
16	1.01607611213694e-11\\
16.2	1.03383968053093e-11\\
16.4	1.04449782156734e-11\\
16.8	1.05089270618918e-11\\
17.2	1.08215658656263e-11\\
17.4	1.1020517831639e-11\\
17.6	1.12052589429368e-11\\
17.8	1.14184217636648e-11\\
18	1.15321086013863e-11\\
18.2	1.16031628749623e-11\\
18.6	1.18305365504056e-11\\
19	1.19868559522727e-11\\
19.4	1.22426513371466e-11\\
19.6	1.24060761663712e-11\\
19.8	1.25055521493778e-11\\
20	1.25695009955963e-11\\
20.2	1.26547661238875e-11\\
20.4	1.27045041153907e-11\\
20.6	1.28395072351852e-11\\
20.8	1.30313537738401e-11\\
21	1.32516220219259e-11\\
21.4	1.34363631332233e-11\\
21.6	1.34861011247267e-11\\
22.2	1.38626887746794e-11\\
22.4	1.4033219031262e-11\\
22.6	1.41255895869108e-11\\
23	1.44666501000758e-11\\
23.2	1.45021772368636e-11\\
23.4	1.45590206557243e-11\\
23.6	1.46513912113731e-11\\
23.8	1.4708234630234e-11\\
24	1.48574486047437e-11\\
24.2	1.50777168528293e-11\\
24.6	1.54116719386366e-11\\
24.8	1.54685153574972e-11\\
25	1.54614099301395e-11\\
25.4	1.55466750584312e-11\\
25.6	1.57243107423709e-11\\
25.8	1.59374735630992e-11\\
26	1.61222146743965e-11\\
26.4	1.63495883498398e-11\\
26.6	1.65059077517071e-11\\
26.8	1.65485403158528e-11\\
27.2	1.67688085639384e-11\\
27.4	1.69748659573086e-11\\
27.6	1.72306613421822e-11\\
27.8	1.73869807440494e-11\\
28	1.75148784364863e-11\\
28.2	1.75859327100625e-11\\
28.6	1.78346226675783e-11\\
28.8	1.79980474968033e-11\\
29	1.81046289071671e-11\\
29.2	1.82964754458228e-11\\
29.4	1.85167436939081e-11\\
29.6	1.87085902325633e-11\\
29.8	1.87867499334971e-11\\
30.2	1.88649096344307e-11\\
30.4	1.89430693353645e-11\\
30.6	1.9106494164589e-11\\
30.8	1.93338678400324e-11\\
31.2	1.95896632249059e-11\\
31.4	1.96465066437665e-11\\
31.8	1.99733563022163e-11\\
32	2.00301997210771e-11\\
32.4	2.0243362541805e-11\\
32.6	2.04707362172487e-11\\
34	2.12310169445114e-11\\
34.2	2.14086526284519e-11\\
34.4	2.16502371586103e-11\\
34.6	2.18278728425502e-11\\
34.8	2.19344542529145e-11\\
35.2	2.19628759623443e-11\\
35.4	2.2041035663278e-11\\
35.6	2.2247093056649e-11\\
35.8	2.24034124585158e-11\\
36	2.26094698518864e-11\\
36.8	2.31352714763489e-11\\
37	2.31992203225671e-11\\
37.6	2.37534436564598e-11\\
38	2.40092390413335e-11\\
38.2	2.40802933149101e-11\\
39.2	2.46487275035177e-11\\
39.4	2.48405740421728e-11\\
39.6	2.49826825893249e-11\\
39.8	2.50821585723314e-11\\
40	2.50537368629008e-11\\
40.2	2.51176857091191e-11\\
40.4	2.52597942562716e-11\\
40.8	2.56648036156544e-11\\
41	2.58140175901647e-11\\
41.2	2.58708610090254e-11\\
42.4	2.64179789155602e-11\\
42.8	2.67519340013675e-11\\
43	2.68158828475857e-11\\
44.2	2.7554847292777e-11\\
44.4	2.77680101135049e-11\\
44.6	2.7917224088014e-11\\
45	2.8066438062524e-11\\
45.2	2.81019651993119e-11\\
45.4	2.8194335754961e-11\\
46	2.88054025077147e-11\\
46.2	2.89048784907204e-11\\
46.4	2.90469870378727e-11\\
47.6	2.96651592179846e-11\\
47.8	2.98783220387117e-11\\
48.8	3.0311753107526e-11\\
49.2	3.062439191126e-11\\
49.4	3.08801872961343e-11\\
49.8	3.10862446895047e-11\\
50	3.11288772536501e-11\\
50.2	3.10720338347895e-11\\
50.4	3.11715098177951e-11\\
51	3.17470494337608e-11\\
51.6	3.21094262289994e-11\\
54	3.33812977260097e-11\\
54.2	3.36513039655982e-11\\
54.8	3.41842110174184e-11\\
55.4	3.43050032824978e-11\\
56	3.49373863173236e-11\\
56.8	3.54063445229256e-11\\
57.4	3.569056161723e-11\\
57.8	3.60884655492559e-11\\
58.2	3.63016283699834e-11\\
59	3.66568997378634e-11\\
59.2	3.68132191397313e-11\\
59.4	3.70405928151744e-11\\
59.6	3.72111230717564e-11\\
59.8	3.73248099094781e-11\\
60.4	3.74669184566298e-11\\
60.8	3.78364006792247e-11\\
61.2	3.81206177735296e-11\\
61.6	3.83195697395419e-11\\
62.6	3.89022147828658e-11\\
62.8	3.91580101677388e-11\\
63	3.92716970054609e-11\\
63.2	3.94422272620436e-11\\
63.8	3.97690769204928e-11\\
64.6	4.0571990211901e-11\\
65.4	4.08491018788482e-11\\
65.6	4.10054212807149e-11\\
65.8	4.12825329476617e-11\\
66.2	4.15738554693229e-11\\
66.4	4.16306988881839e-11\\
66.6	4.17585965806208e-11\\
66.8	4.17728074353357e-11\\
67	4.18722834183429e-11\\
67.2	4.20499191022825e-11\\
67.6	4.22133439315078e-11\\
67.8	4.24265067522352e-11\\
68	4.24549284616663e-11\\
68.4	4.27036184191819e-11\\
69.2	4.31228386332799e-11\\
69.6	4.35065317105908e-11\\
69.8	4.35846914115252e-11\\
70	4.35989022662396e-11\\
70.4	4.37907488048953e-11\\
71	4.43947101302908e-11\\
71.4	4.46434000878065e-11\\
71.6	4.46860326519522e-11\\
72.8	4.55528947895796e-11\\
74.2	4.64055460724915e-11\\
74.6	4.6718184876226e-11\\
75.2	4.68034500045169e-11\\
75.8	4.72226702186169e-11\\
76	4.74571493214169e-11\\
76.4	4.76845229968603e-11\\
76.8	4.77982098345821e-11\\
77.2	4.8125059493032e-11\\
77.6	4.85798068439179e-11\\
79	4.93329821438239e-11\\
79.4	4.96953589390619e-11\\
80.4	5.0007997742795e-11\\
80.6	5.01785279993786e-11\\
80.8	5.044142881161e-11\\
81.6	5.10524955643627e-11\\
82.2	5.13438180860244e-11\\
82.4	5.156408633411e-11\\
83.8	5.24593701811681e-11\\
84.8	5.33617594555829e-11\\
85.4	5.3553605994238e-11\\
86.2	5.42854650120716e-11\\
87	5.47473177903159e-11\\
88.4	5.57349721930218e-11\\
89	5.606892727883e-11\\
89.8	5.6758153732516e-11\\
90	5.67936808693041e-11\\
90.2	5.67439428778009e-11\\
90.4	5.68078917240204e-11\\
91.4	5.74758018956346e-11\\
92.6	5.82076609134671e-11\\
93	5.8548721426633e-11\\
94	5.89395199312995e-11\\
94.8	5.96003246755568e-11\\
95.4	5.98205929236421e-11\\
96	6.03463945481053e-11\\
97.6	6.1369576087599e-11\\
97.8	6.16111606177581e-11\\
100	6.30251406619205e-11\\
};
\addlegendentry{H-OpInf ROM 2r=40}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-15\\
10	1e-10\\
};

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_q_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=-0.00101561880334378,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0.002	-1.42927299113804e-05\\
0.0820000000000001	-1.59096070795339e-05\\
0.0920000000000001	9.58681220097901e-06\\
0.1	1.97440683704642e-05\\
0.112	-3.43686525718923e-05\\
0.126	4.58246371248805e-05\\
0.14	-6.83070866276392e-05\\
0.162	4.2817819976726e-05\\
0.176	-6.87308499522921e-05\\
0.194	3.36843014641097e-05\\
0.21	7.10984143972304e-05\\
0.224	-0.000143527430585655\\
0.234	-2.69444692670984e-05\\
0.242	3.15703710012105e-05\\
0.256	2.31463789890363e-05\\
0.262	0.000182201829593831\\
0.272	0.000484765091325112\\
0.276	0.000481500833263482\\
0.28	0.000378702321230051\\
0.284	0.000169147548188864\\
0.29	-0.000289794519419129\\
0.296	-0.000728983604105116\\
0.3	-0.000903850937605588\\
0.304	-0.000920728461146103\\
0.306	-0.000850344279618165\\
0.308	-0.000715886735828342\\
0.31	-0.000508981718135404\\
0.312	-0.000226059201110962\\
0.314	0.00013487612699592\\
0.316	0.000574130893770119\\
0.318	0.00109170515957935\\
0.32	0.00169175534001509\\
0.322	0.00238037955929005\\
0.324	0.00316567270850876\\
0.326	0.00405780240740161\\
0.328	0.00506901622960765\\
0.33	0.00621236719328455\\
0.332	0.00749882174420091\\
0.334	0.00893829399528645\\
0.336	0.0105429673211723\\
0.338	0.0123276639766321\\
0.34	0.0143087592749727\\
0.342	0.0165005974273544\\
0.344	0.0189149233362267\\
0.346	0.0215644016065752\\
0.348	0.0244604016258407\\
0.35	0.0276169590292972\\
0.352	0.0310490789567464\\
0.354	0.0347698548671354\\
0.356	0.0387915612063239\\
0.358	0.0431300586631056\\
0.36	0.0478027984751317\\
0.362	0.0528305627116377\\
0.364	0.0582363669415873\\
0.366	0.0640441350931031\\
0.368	0.0702758942562165\\
0.37	0.0769536321503652\\
0.372	0.0840976133380784\\
0.374	0.0917254703526016\\
0.376	0.0998519606843347\\
0.378	0.108488738831698\\
0.38	0.117647622673587\\
0.382	0.127338002783798\\
0.384	0.137565787446372\\
0.386	0.148334134020098\\
0.388	0.159640765726282\\
0.39	0.17147845459915\\
0.392	0.183834984017808\\
0.394	0.196696439470325\\
0.396	0.210052444080707\\
0.398	0.223895670725228\\
0.4	0.238216453103429\\
0.404	0.268240185692477\\
0.408	0.30001358769538\\
0.412	0.333413293277636\\
0.416	0.368324806335609\\
0.42	0.404633960859771\\
0.424	0.442187239600672\\
0.428	0.480780000210616\\
0.434	0.540089624577797\\
0.448	0.680054344606253\\
0.452	0.7189157076217\\
0.456	0.75659848616103\\
0.46	0.792724121907824\\
0.464	0.82690137833357\\
0.466	0.843136549582234\\
0.468	0.858739792921089\\
0.47	0.873666330379462\\
0.472	0.88787407120254\\
0.474	0.901324165398034\\
0.476	0.91398141103093\\
0.478	0.925813711897728\\
0.48	0.936790679516392\\
0.482	0.946884347806888\\
0.484	0.956069594107251\\
0.486	0.9643251770946\\
0.488	0.971635117062165\\
0.49	0.9779886129341\\
0.492	0.983379001442884\\
0.494	0.9878009247568\\
0.496	0.991248771730142\\
0.498	0.993716286470883\\
0.5	0.995198829463382\\
0.502	0.99569339403726\\
0.504	0.995198829457118\\
0.506	0.993716286468935\\
0.508	0.991248771730699\\
0.51	0.987800924756266\\
0.512	0.983379001442114\\
0.514	0.977988612926051\\
0.516	0.971635117064366\\
0.518	0.964325177103412\\
0.52	0.95606959410969\\
0.522	0.946884347807633\\
0.524	0.93679067951929\\
0.526	0.925813711905679\\
0.528	0.913981411027877\\
0.53	0.901324165400457\\
0.532	0.887874071200792\\
0.534	0.873666330377258\\
0.536	0.858739792924805\\
0.538	0.843136549588101\\
0.54	0.826901378335536\\
0.542	0.810081070093362\\
0.546	0.774880006587961\\
0.55	0.737927846412358\\
0.554	0.699608802521814\\
0.56	0.640390982848841\\
0.576	0.480780000214736\\
0.58	0.442187239605853\\
0.584	0.404633960869684\\
0.588	0.368324806352103\\
0.592	0.333413293274371\\
0.596	0.300013587693166\\
0.6	0.268240185689619\\
0.604	0.238216453103385\\
0.606	0.223895670716779\\
0.608	0.210052444080678\\
0.61	0.196696439464922\\
0.612	0.18383498400996\\
0.614	0.171478454605793\\
0.616	0.159640765735159\\
0.618	0.148334134027222\\
0.62	0.137565787451076\\
0.622	0.127338002786078\\
0.624	0.117647622678417\\
0.626	0.108488738837275\\
0.628	0.099851960681729\\
0.63	0.0917254703697565\\
0.632	0.0840976133419165\\
0.634	0.0769536321532636\\
0.636	0.0702758942482511\\
0.638	0.064044135084792\\
0.64	0.0582363669537376\\
0.642	0.0528305627105718\\
0.644	0.0478027984736678\\
0.646	0.0431300586607211\\
0.648	0.0387915612103831\\
0.65	0.0347698548696211\\
0.652	0.031049078952029\\
0.654	0.0276169590263493\\
0.656	0.024460401621591\\
0.658	0.0215644016066747\\
0.66	0.0189149233330062\\
0.662	0.0165005974393826\\
0.664	0.0143087592797673\\
0.666	0.0123276639756891\\
0.668	0.010542967327243\\
0.67	0.00893829399058044\\
0.672	0.00749882174535399\\
0.674	0.00621236719346174\\
0.676	0.00506901622339462\\
0.678	0.00405780240662734\\
0.68	0.00316567270445489\\
0.682	0.00238037955578707\\
0.684	0.00169175533955657\\
0.686	0.00109170515434753\\
0.688	0.000574130905107051\\
0.69	0.000134876128015993\\
0.692	-0.000226059206025697\\
0.694	-0.000508981721830226\\
0.696	-0.000715886741249783\\
0.698	-0.000850344281770221\\
0.702	-0.000935826192373312\\
0.706	-0.000831766912211762\\
0.71	-0.000601326146967729\\
0.724	0.000378702317243462\\
0.728	0.000481500830084025\\
0.732	0.000484765087430006\\
0.738	0.000327978096055004\\
0.748	2.31463773765483e-05\\
0.754	-6.77663366732695e-06\\
0.768	-5.56947931551477e-07\\
0.782	-0.000141745237317359\\
0.788	-5.42885673482374e-05\\
0.796	9.44514769278815e-05\\
0.804	7.51660522420039e-05\\
0.828	-6.87308589868429e-05\\
0.836	-3.11252517364302e-05\\
0.848	7.3351193880189e-05\\
0.856	1.77152902145483e-05\\
0.866	-7.01404178895526e-05\\
0.876	2.30815761033121e-05\\
0.882	6.14091801827144e-05\\
0.902	4.2062827789735e-06\\
0.91	2.37678032068978e-05\\
0.922	-1.5909612993692e-05\\
0.942	-3.63012471682467e-06\\
0.984	-6.413066982347e-06\\
0.994	8.78331140929944e-06\\
1	-1.2805777326319e-05\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	8.24726835892964e-05\\
0.042	-6.10067156190386e-05\\
0.082	-1.18007731355618e-05\\
0.122	7.57433388677287e-05\\
0.162	3.9985074635096e-05\\
0.202	0.000118704746789877\\
0.242	-6.92466549101489e-07\\
0.282	0.000288208606869511\\
0.322	0.0023709212026235\\
0.362	0.0527884450095474\\
0.402	0.252985533063144\\
0.442	0.620458920391467\\
0.482	0.946874556533289\\
0.522	0.946874556534154\\
0.562	0.620458920392526\\
0.602	0.252985533064428\\
0.642	0.0527884450078367\\
0.682	0.00237092119851623\\
0.722	0.00028820860401424\\
0.762	-6.92468510310462e-07\\
0.802	0.000118704745299514\\
0.842	3.99850729221329e-05\\
0.882	7.57433389138029e-05\\
0.922	-1.18007720529834e-05\\
0.962	-6.10067135533576e-05\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks, line width=1.5pt, mark size=3pt,mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	2.46017099089224e-05\\
0.0620000000000001	-1.01191098940134e-05\\
0.122	-4.59829194542349e-05\\
0.182	7.83537655024702e-05\\
0.242	-0.00016197618572511\\
0.302	-0.00101561880334378\\
0.362	0.0518462384238465\\
0.422	0.42315947057732\\
0.482	0.946527563536019\\
0.542	0.810987413190171\\
0.602	0.253701804287212\\
0.662	0.0166511133910044\\
0.722	-0.000178702224963523\\
0.782	6.62003994933436e-06\\
0.842	-0.00013775136779115\\
0.902	8.98404683060683e-05\\
0.962	-5.96384329919486e-05\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_q_415.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={ \small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5 pt]
  table[row sep=crcr]{%
0.002	-4.45465552267876e-06\\
0.0660000000000001	-1.11058444995926e-06\\
0.138	4.59245564587984e-05\\
0.148	0.000171315950925344\\
0.154	0.000319895968608597\\
0.16	0.000600360763952645\\
0.164	0.000895561283250634\\
0.168	0.00130706570766215\\
0.172	0.00186972481562475\\
0.176	0.00263572822207236\\
0.178	0.00311172877248467\\
0.18	0.00365719659090957\\
0.182	0.00427808298148746\\
0.184	0.00498202709241591\\
0.186	0.0057779541272005\\
0.188	0.00667404090132262\\
0.19	0.00767812776598342\\
0.192	0.00879611093738086\\
0.194	0.0100342514978422\\
0.196	0.0114004208366019\\
0.198	0.0129019730760547\\
0.2	0.0145466523610553\\
0.202	0.0163438778382636\\
0.204	0.0182988452556136\\
0.206	0.0204121009278488\\
0.208	0.0226869703913377\\
0.21	0.0251295408005987\\
0.212	0.0277478916018816\\
0.214	0.0305481017079217\\
0.216	0.0335358593568058\\
0.218	0.0367154030750689\\
0.22	0.0400898385371125\\
0.222	0.0436611491042709\\
0.224	0.0474345162502712\\
0.226	0.0514171337323346\\
0.228	0.0556154785567589\\
0.23	0.0600367999948168\\
0.232	0.0646880200124356\\
0.234	0.0695766064476289\\
0.236	0.0747071302962174\\
0.238	0.0800808350538589\\
0.24	0.0856981430934254\\
0.242	0.0915603108469787\\
0.244	0.0976737169193649\\
0.246	0.104045625239801\\
0.248	0.110679428824641\\
0.25	0.117576235033136\\
0.252	0.124733696405859\\
0.254	0.132146696447929\\
0.258	0.147715728510862\\
0.262	0.164231641900501\\
0.266	0.181642042031121\\
0.27	0.199882106643531\\
0.274	0.218843557813987\\
0.278	0.23837189688711\\
0.284	0.268350282125583\\
0.294	0.318560128920801\\
0.298	0.338173984598325\\
0.302	0.357259732401369\\
0.306	0.375669596437436\\
0.31	0.3932897947618\\
0.314	0.409996805317738\\
0.316	0.417971045879204\\
0.318	0.425674956042231\\
0.32	0.433095013949342\\
0.322	0.440217618635127\\
0.324	0.447026105415486\\
0.326	0.453502306273931\\
0.328	0.459627916791305\\
0.33	0.465383703045043\\
0.332	0.470750977505181\\
0.334	0.475710528676395\\
0.336	0.480243463336486\\
0.338	0.484333617689919\\
0.34	0.487965433665964\\
0.342	0.491123443938937\\
0.344	0.493788230346478\\
0.346	0.49594212912108\\
0.348	0.497572802649048\\
0.35	0.498671967762019\\
0.352	0.499236240218769\\
0.354	0.49926623655108\\
0.356	0.498764834883454\\
0.358	0.497736633682589\\
0.36	0.496185275524734\\
0.362	0.494112763069726\\
0.364	0.491519167657522\\
0.366	0.488404032628351\\
0.368	0.484767397906323\\
0.37	0.480613676726809\\
0.372	0.475952778909208\\
0.374	0.470800677014863\\
0.376	0.465177159367282\\
0.378	0.459105430436779\\
0.38	0.452610740395824\\
0.382	0.445722210467351\\
0.384	0.438471131264372\\
0.386	0.430885304395621\\
0.388	0.422990774189769\\
0.392	0.406390065660694\\
0.396	0.388887850095115\\
0.4	0.370670455238662\\
0.404	0.351899812127683\\
0.41	0.322985216185677\\
0.418	0.283573735811282\\
0.43	0.224201970307628\\
0.436	0.195249755872118\\
0.44	0.176592650132735\\
0.444	0.158685336491611\\
0.448	0.141709157955012\\
0.45	0.133606934724946\\
0.452	0.125769915621076\\
0.454	0.118200047212754\\
0.456	0.110898104098334\\
0.458	0.103864372485537\\
0.46	0.0971035972300798\\
0.462	0.0906247618988263\\
0.464	0.0844406404220139\\
0.466	0.0785672880066117\\
0.468	0.0730224033816473\\
0.47	0.0678211791055121\\
0.472	0.0629740048511191\\
0.474	0.0584874550160051\\
0.476	0.0543625174682034\\
0.478	0.0505952561150975\\
0.48	0.0471795737834788\\
0.482	0.0441055638216314\\
0.484	0.0413609676212336\\
0.486	0.0389361769947316\\
0.488	0.0368230875202444\\
0.49	0.0350122180601364\\
0.492	0.0334944566317859\\
0.494	0.0322629938839405\\
0.496	0.0313114629598068\\
0.498	0.0306355382576866\\
0.5	0.0302327310652117\\
0.502	0.0300993388685031\\
0.504	0.0302327310674868\\
0.506	0.0306355382482739\\
0.508	0.0313114629598641\\
0.51	0.0322629938820613\\
0.512	0.0334944566292883\\
0.514	0.0350122180563595\\
0.516	0.0368230875182753\\
0.518	0.0389361769980276\\
0.52	0.041360967619962\\
0.522	0.0441055638255603\\
0.524	0.047179573779035\\
0.526	0.0505952561191965\\
0.528	0.0543625174603897\\
0.53	0.058487455013722\\
0.532	0.0629740048556025\\
0.534	0.0678211791023642\\
0.536	0.0730224033788902\\
0.538	0.0785672880113537\\
0.54	0.0844406404160623\\
0.542	0.0906247618908309\\
0.544	0.0971035972329528\\
0.546	0.103864372479766\\
0.548	0.110898104094512\\
0.55	0.118200047205483\\
0.552	0.125769915613555\\
0.554	0.13360693472301\\
0.558	0.15007215414054\\
0.562	0.167532561975221\\
0.566	0.185840287287033\\
0.57	0.204795529774983\\
0.576	0.234018761317031\\
0.598	0.342349330296619\\
0.602	0.361344685078606\\
0.606	0.379858364509984\\
0.61	0.397738921977024\\
0.614	0.414816277284258\\
0.616	0.422990774191146\\
0.618	0.430885304401925\\
0.62	0.438471131261796\\
0.622	0.445722210469583\\
0.624	0.452610740396408\\
0.626	0.45910543043934\\
0.628	0.46517715936958\\
0.63	0.470800677019582\\
0.632	0.475952778911257\\
0.634	0.480613676725908\\
0.636	0.48476739791168\\
0.638	0.488404032632923\\
0.64	0.491519167654712\\
0.642	0.494112763071596\\
0.644	0.496185275524227\\
0.646	0.497736633680916\\
0.648	0.498764834891234\\
0.65	0.499266236552846\\
0.652	0.499236240219337\\
0.654	0.498671967755456\\
0.656	0.497572802641944\\
0.658	0.495942129127369\\
0.66	0.493788230343967\\
0.662	0.491123443941228\\
0.664	0.487965433664965\\
0.666	0.484333617686451\\
0.668	0.480243463338374\\
0.67	0.475710528678956\\
0.672	0.470750977506297\\
0.674	0.465383703046514\\
0.676	0.459627916787919\\
0.678	0.453502306270693\\
0.68	0.447026105409411\\
0.682	0.440217618633517\\
0.684	0.433095013948542\\
0.686	0.425674956034125\\
0.688	0.417971045870691\\
0.69	0.409996805316114\\
0.694	0.393289794760632\\
0.698	0.375669596429987\\
0.702	0.357259732395542\\
0.706	0.338173984597526\\
0.71	0.31856012891985\\
0.718	0.278430682975277\\
0.726	0.238371896886147\\
0.73	0.218843557811645\\
0.734	0.19988210664405\\
0.738	0.181642042025895\\
0.742	0.164231641903346\\
0.746	0.147715728506104\\
0.75	0.132146696445414\\
0.752	0.124733696403231\\
0.754	0.117576235036299\\
0.756	0.110679428820842\\
0.758	0.104045625236786\\
0.76	0.0976737169184609\\
0.762	0.0915603108420668\\
0.764	0.085698143100279\\
0.766	0.0800808350539257\\
0.768	0.074707130293878\\
0.77	0.0695766064562953\\
0.772	0.0646880200093565\\
0.774	0.0600367999983087\\
0.776	0.0556154785580372\\
0.778	0.0514171337346701\\
0.78	0.0474345162515595\\
0.782	0.0436611491105874\\
0.784	0.0400898385382951\\
0.786	0.0367154030711971\\
0.788	0.0335358593608939\\
0.79	0.0305481017078573\\
0.792	0.0277478916087366\\
0.794	0.0251295407938179\\
0.796	0.0226869703916455\\
0.798	0.0204121009297431\\
0.8	0.0182988452617825\\
0.802	0.016343877847222\\
0.804	0.0145466523586251\\
0.806	0.0129019730768265\\
0.808	0.011400420842427\\
0.81	0.0100342515008209\\
0.812	0.00879611094221788\\
0.814	0.007678127771928\\
0.816	0.00667404090931445\\
0.818	0.00577795413176907\\
0.82	0.00498202709457884\\
0.822	0.00427808298833354\\
0.824	0.00365719659317021\\
0.826	0.00311172877413979\\
0.83	0.00222386765292293\\
0.834	0.00156678078188155\\
0.838	0.00108490664180461\\
0.842	0.000735168804374853\\
0.846	0.0004881183715848\\
0.852	0.000259215256032785\\
0.862	7.93595209676035e-05\\
0.872	2.92065145492959e-05\\
0.898	-3.75669562235892e-06\\
0.934	9.6202467769757e-08\\
1	-2.443334000235e-06\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	-2.47884094873863e-05\\
0.042	2.25326041918272e-05\\
0.082	-4.02541618242935e-05\\
0.122	1.34583284687739e-05\\
0.162	0.000791672006668631\\
0.202	0.0163010658545134\\
0.242	0.0915532540893963\\
0.282	0.258315126373318\\
0.322	0.440209679158841\\
0.362	0.494099937716344\\
0.402	0.361346621810089\\
0.442	0.167608113297041\\
0.482	0.0440782743788165\\
0.522	0.044078274377325\\
0.562	0.167608113295633\\
0.602	0.361346621806567\\
0.642	0.49409993771551\\
0.682	0.440209679158034\\
0.722	0.258315126372708\\
0.762	0.0915532540887692\\
0.802	0.0163010658517336\\
0.842	0.00079167200489727\\
0.882	1.34583274689071e-05\\
0.922	-4.02541635500242e-05\\
0.962	2.25326025518058e-05\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	-2.78062168823645e-06\\
0.0620000000000001	1.61071080801989e-05\\
0.122	1.83376673889013e-05\\
0.182	0.00460877506015966\\
0.242	0.09165567523556\\
0.302	0.356493922828862\\
0.362	0.4943392307183\\
0.422	0.26439235551337\\
0.482	0.0434350165923812\\
0.542	0.0903093113977355\\
0.602	0.362153223589279\\
0.662	0.490508721842606\\
0.722	0.257277943720139\\
0.782	0.0439135367777508\\
0.842	0.000931616031092153\\
0.902	-1.43399962572177e-05\\
0.962	4.926980308817e-05\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_q_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000672043010752688,
xmax=1.00067204301075,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-0.0985691033643957,
ymax=0.501430896635604,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0.002	-0.000171459120339001\\
0.00800000000000001	-0.000118099619559553\\
0.012	6.74540918921274e-06\\
0.016	0.000241266311377109\\
0.02	0.00061616862469327\\
0.024	0.0011988210499958\\
0.026	0.00159058626326902\\
0.028	0.00205714412476166\\
0.03	0.00260417687289305\\
0.032	0.00323832344406472\\
0.034	0.00396430455119123\\
0.036	0.00478500487933964\\
0.038	0.00570423878778459\\
0.04	0.0067279747081046\\
0.042	0.00786431228080908\\
0.044	0.00912344096498474\\
0.046	0.0105147637289098\\
0.048	0.012041767412623\\
0.05	0.0137034797738256\\
0.052	0.0155028567439945\\
0.054	0.0174490093826078\\
0.056	0.0195511309731662\\
0.0580000000000001	0.021815145206374\\
0.0600000000000001	0.0242461088202399\\
0.0620000000000001	0.0268516510955614\\
0.0640000000000001	0.0296422303679844\\
0.0660000000000001	0.032627071758927\\
0.0680000000000001	0.0358108945830746\\
0.0700000000000001	0.0391948503551756\\
0.0720000000000001	0.0427785700275796\\
0.0740000000000001	0.0465624387295085\\
0.0760000000000001	0.050550899656659\\
0.0780000000000001	0.0547528565916848\\
0.0800000000000001	0.0591771581146217\\
0.0820000000000001	0.0638308279740076\\
0.0840000000000001	0.068723681010828\\
0.0860000000000001	0.0738694071618149\\
0.0880000000000001	0.0792815836791927\\
0.0900000000000001	0.084972684117542\\
0.0920000000000001	0.0909524518772242\\
0.0940000000000001	0.097224520614295\\
0.0960000000000001	0.103788483736937\\
0.0980000000000001	0.110643382209532\\
0.1	0.117787153957314\\
0.102	0.125215094659171\\
0.104	0.132919483603391\\
0.108	0.149114429607655\\
0.112	0.166252569960413\\
0.116	0.184201654882003\\
0.12	0.20285033102307\\
0.124	0.222055994567225\\
0.13	0.251559978218075\\
0.146	0.331054357410898\\
0.15	0.350304797855125\\
0.154	0.369052570967698\\
0.158	0.387148572507515\\
0.162	0.40442344398154\\
0.164	0.412697504141025\\
0.166	0.420702233572523\\
0.168	0.428422811048093\\
0.17	0.435847780607926\\
0.172	0.442967036090517\\
0.174	0.449769348781515\\
0.176	0.456239940281397\\
0.178	0.462358940165225\\
0.18	0.468104002600066\\
0.182	0.473453129918823\\
0.184	0.478381288693859\\
0.186	0.482859658711309\\
0.188	0.48686099898285\\
0.19	0.490359296694572\\
0.192	0.493330692135269\\
0.194	0.495758860561286\\
0.196	0.49763275203623\\
0.198	0.498944919232499\\
0.2	0.499691577666207\\
0.202	0.49987159629139\\
0.204	0.49948801561365\\
0.206	0.498547936398027\\
0.208	0.497061852359369\\
0.21	0.495043554116267\\
0.212	0.492509215711917\\
0.214	0.489473876573272\\
0.216	0.485950306584143\\
0.218	0.4819534917157\\
0.22	0.477500496926954\\
0.222	0.47260812932829\\
0.224	0.467296540639695\\
0.226	0.461586311927997\\
0.228	0.455494907110517\\
0.23	0.4490396606884\\
0.232	0.442236375048416\\
0.234	0.435100769051799\\
0.236	0.427649851284335\\
0.238	0.419901988250756\\
0.242	0.403597589570761\\
0.246	0.38634735737845\\
0.25	0.368288988997985\\
0.254	0.349543794743489\\
0.258	0.330254554218158\\
0.264	0.300661844171394\\
0.28	0.221251799831184\\
0.284	0.202001464968184\\
0.288	0.183335631945178\\
0.292	0.165440513071125\\
0.296	0.148468931632654\\
0.298	0.140363492380787\\
0.3	0.132523386993938\\
0.302	0.124955188381202\\
0.304	0.11766209829162\\
0.306	0.110645422084699\\
0.308	0.103904005931575\\
0.31	0.0974355441833856\\
0.312	0.0912363470570161\\
0.314	0.0853022209076526\\
0.316	0.0796294534342392\\
0.318	0.0742134767918998\\
0.32	0.069048486527636\\
0.322	0.0641296367582196\\
0.324	0.0594503618810909\\
0.326	0.0550037324576385\\
0.328	0.0507847496060763\\
0.33	0.0467867236434454\\
0.332	0.0430048673879584\\
0.334	0.0394335817662701\\
0.336	0.0360670571335884\\
0.338	0.0328993527294463\\
0.34	0.0299236658769848\\
0.342	0.0271334047273808\\
0.344	0.0245221208882105\\
0.346	0.0220839835970947\\
0.348	0.0198131468154104\\
0.35	0.017704572905656\\
0.352	0.0157532007444376\\
0.354	0.0139527565227433\\
0.356	0.0122976563232662\\
0.358	0.010781324721711\\
0.36	0.00939615270671501\\
0.362	0.00813636370221182\\
0.364	0.00699450064327167\\
0.366	0.00596512280696615\\
0.368	0.00504255481596361\\
0.37	0.0042217213031992\\
0.372	0.00349791684244316\\
0.374	0.00286593144441372\\
0.376	0.00232053386397446\\
0.378	0.00185579834144889\\
0.38	0.00146512188461867\\
0.384	0.000877302322921825\\
0.388	0.000497036206868806\\
0.392	0.000266287680873667\\
0.398	9.39977171707795e-05\\
0.406	1.93395387289019e-05\\
0.43	1.21553454857093e-07\\
0.602	4.38009838357178e-05\\
0.608	0.000135010438022221\\
0.612	0.000266287686858213\\
0.616	0.000497036212661506\\
0.62	0.000877302325954732\\
0.624	0.00146512188566139\\
0.626	0.00185579834346239\\
0.628	0.00232053386823461\\
0.63	0.00286593144755254\\
0.632	0.00349791684563838\\
0.634	0.00422172130740872\\
0.636	0.00504255481795801\\
0.638	0.00596512280870143\\
0.64	0.00699450064304763\\
0.642	0.00813636370486681\\
0.644	0.00939615270890748\\
0.646	0.0107813247236215\\
0.648	0.0122976563236501\\
0.65	0.0139527565233495\\
0.652	0.0157532007439312\\
0.654	0.0177045729068976\\
0.656	0.0198131468166354\\
0.658	0.0220839835977462\\
0.66	0.0245221208840516\\
0.662	0.0271334047286096\\
0.664	0.0299236658755508\\
0.666	0.0328993527271737\\
0.668	0.0360670571330148\\
0.67	0.0394335817676461\\
0.672	0.043004867383742\\
0.674	0.0467867236401296\\
0.676	0.0507847496064096\\
0.678	0.0550037324549437\\
0.68	0.0594503618802982\\
0.682	0.0641296367537165\\
0.684	0.0690484865251761\\
0.686	0.0742134767903311\\
0.688	0.0796294534317732\\
0.69	0.0853022209063505\\
0.692	0.0912363470568891\\
0.694	0.0974355441810861\\
0.696	0.103904005931499\\
0.698	0.110645422086206\\
0.7	0.117662098287331\\
0.702	0.124955188377253\\
0.704	0.13252338699285\\
0.706	0.140363492379936\\
0.71	0.15683174450357\\
0.714	0.174280667599078\\
0.718	0.192583431192425\\
0.722	0.211566053574826\\
0.728	0.240895766183633\\
0.748	0.339957382838431\\
0.752	0.358993533238167\\
0.756	0.377412009724418\\
0.76	0.395081348254095\\
0.764	0.411877673529579\\
0.766	0.419901988250386\\
0.768	0.427649851282823\\
0.77	0.43510076904995\\
0.772	0.442236375047816\\
0.774	0.449039660685414\\
0.776	0.455494907109304\\
0.778	0.461586311927956\\
0.78	0.467296540637817\\
0.782	0.472608129324519\\
0.784	0.477500496927035\\
0.786	0.481953491715214\\
0.788	0.485950306583673\\
0.79	0.48947387657385\\
0.792	0.492509215710636\\
0.794	0.495043554115933\\
0.796	0.497061852362758\\
0.798	0.498547936397755\\
0.8	0.499488015614361\\
0.802	0.499871596291858\\
0.804	0.499691577667196\\
0.806	0.498944919232709\\
0.808	0.497632752036634\\
0.81	0.495758860562039\\
0.812	0.49333069213347\\
0.814	0.49035929669411\\
0.816	0.486860998982953\\
0.818	0.482859658710963\\
0.82	0.478381288694801\\
0.822	0.473453129920739\\
0.824	0.468104002599864\\
0.826	0.462358940166627\\
0.828	0.456239940284287\\
0.83	0.449769348782432\\
0.832	0.442967036091021\\
0.834	0.435847780609654\\
0.836	0.428422811049907\\
0.838	0.420702233573128\\
0.84	0.412697504139393\\
0.844	0.395899708269385\\
0.848	0.378192096136269\\
0.852	0.359750432661079\\
0.856	0.340734794529447\\
0.862	0.31140707374362\\
0.882	0.212393751607364\\
0.886	0.193446853739073\\
0.89	0.175132080529652\\
0.894	0.157574924094549\\
0.898	0.140890220606903\\
0.9	0.132919483599743\\
0.902	0.125215094659847\\
0.904	0.117787153957896\\
0.906	0.11064338221009\\
0.908	0.103788483738004\\
0.91	0.0972245206158999\\
0.912	0.090952451875236\\
0.914	0.0849726841215166\\
0.916	0.0792815836801846\\
0.918	0.0738694071625503\\
0.92	0.0687236810110459\\
0.922	0.0638308279721425\\
0.924	0.0591771581168536\\
0.926	0.054752856592825\\
0.928	0.0505508996582966\\
0.93	0.0465624387335175\\
0.932	0.0427785700271415\\
0.934	0.0391948503571986\\
0.936	0.0358108945812838\\
0.938	0.0326270717594077\\
0.94	0.0296422303685164\\
0.942	0.0268516510945198\\
0.944	0.0242461088216863\\
0.946	0.0218151452103283\\
0.948	0.019551130975199\\
0.95	0.0174490093791893\\
0.952	0.0155028567417805\\
0.954	0.0137034797720472\\
0.956	0.0120417674134634\\
0.958	0.01051476372922\\
0.96	0.00912344096287154\\
0.962	0.00786431228114193\\
0.964	0.00672797470830155\\
0.966	0.00570423878845605\\
0.968	0.00478500488059752\\
0.97	0.00396430455108909\\
0.972	0.00323832344298847\\
0.974	0.00260417686904235\\
0.976	0.00205714412272529\\
0.978	0.00159058626276232\\
0.98	0.00119882105098479\\
0.984	0.000616168625151792\\
0.988	0.000241266310993193\\
0.992	6.74541054235256e-06\\
0.996	-0.000118099618565015\\
1	-0.000165841924319343\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, mark=o,line width=1.5pt, mark size=2pt, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	-0.000140925155922234\\
0.042	0.00790224310270471\\
0.082	0.0637794672397013\\
0.122	0.212415674931046\\
0.162	0.404408916791174\\
0.202	0.499827654979841\\
0.242	0.403605862603679\\
0.282	0.21157744828158\\
0.322	0.0641467426056277\\
0.362	0.00810840777065769\\
0.402	6.91195622410934e-05\\
0.442	1.71151648261647e-05\\
0.482	-2.12449243280899e-05\\
0.522	-2.12449242744661e-05\\
0.562	1.71151659901225e-05\\
0.602	6.91195648235832e-05\\
0.642	0.00810840777014643\\
0.682	0.0641467426057619\\
0.722	0.211577448281541\\
0.762	0.403605862602955\\
0.802	0.49982765497992\\
0.842	0.404408916790935\\
0.882	0.212415674931637\\
0.922	0.0637794672401897\\
0.962	0.00790224310323162\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks, mark=x,line width=1.5pt, mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	-0.000206260979715767\\
0.0620000000000001	0.0268762653902201\\
0.122	0.21254336384732\\
0.182	0.473676464636723\\
0.242	0.403473341343769\\
0.302	0.124910889929243\\
0.362	0.00814584802676444\\
0.422	-2.45529133600098e-05\\
0.482	-2.60698652378988e-05\\
0.542	-1.7994093949536e-05\\
0.602	8.07396015938266e-05\\
0.662	0.0271673721258227\\
0.722	0.21141942004706\\
0.782	0.472493601069379\\
0.842	0.404528052256953\\
0.902	0.125277723048559\\
0.962	0.00784423993583949\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.0268817204301053,
xmax=40.0268817204301,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.00100826730674876,
ymax=1.00826730674876,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.284,0.751)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736153490267292\\
8	0.430079819267268\\
12	0.10757447712037\\
16	0.0151011121333136\\
20	0.0104303578832355\\
24	0.00665670971243451\\
28	0.00365759435228332\\
32	0.00273477212695122\\
36	0.00194887400049198\\
40	0.00165805856696717\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736153269156566\\
8	0.430079815439364\\
12	0.107573527667914\\
16	0.0150914913322116\\
20	0.0104087547436695\\
24	0.0066169135444112\\
28	0.0035816989611912\\
32	0.00261559038167936\\
36	0.00174088963370737\\
40	0.00135736395732388\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.281,0.747)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736117592580442\\
8	0.431017184693097\\
12	0.107702182652236\\
16	0.0160248006146913\\
20	0.0123658493935255\\
24	0.00984025001290515\\
28	0.00818262858752999\\
32	0.00816096305652389\\
36	0.00838970488418691\\
40	0.00843601656701927\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.73611221438343\\
8	0.430863205082545\\
12	0.107607898223832\\
16	0.0150950884935087\\
20	0.0104108685398884\\
24	0.00663514852484815\\
28	0.00358067812877152\\
32	0.00261500795489447\\
36	0.00174035142090659\\
40	0.00139437977459913\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_ste.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.297,0.738)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736117592580442\\
8	0.431017184693097\\
12	0.107702182652236\\
16	0.0160248006146913\\
20	0.0123658493935255\\
24	0.00984025001290515\\
28	0.00818262858752999\\
32	0.00816096305652389\\
36	0.00838970488418691\\
40	0.00843601656701927\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.73611221438343\\
8	0.430863205082545\\
12	0.107607898223832\\
16	0.0150950884935087\\
20	0.0104108685398884\\
24	0.00663514852484815\\
28	0.00358067812877152\\
32	0.00261500795489447\\
36	0.00174035142090659\\
40	0.00139437977459913\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_pseudo_str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.0268817204301053,
xmax=40.0268817204301,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.341,0.642)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736153490267292\\
8	0.430079819267268\\
12	0.10757447712037\\
16	0.0151011121333136\\
20	0.0104303578832355\\
24	0.00665670971243451\\
28	0.00365759435228332\\
32	0.00273477212695122\\
36	0.00194887400049198\\
40	0.00165805856696717\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736153269156566\\
8	0.430079815439364\\
12	0.107573527667914\\
16	0.0150914913322116\\
20	0.0104087547436695\\
24	0.0066169135444112\\
28	0.0035816989611912\\
32	0.00261559038167936\\
36	0.00174088963370737\\
40	0.00135736395732388\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_q_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-0.00101561880334378,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
%,
%legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0.002	-1.42927299113804e-05\\
0.0820000000000001	-1.59096070795339e-05\\
0.0920000000000001	9.58681220097901e-06\\
0.1	1.97440683704642e-05\\
0.112	-3.43686525718923e-05\\
0.126	4.58246371248805e-05\\
0.14	-6.83070866276392e-05\\
0.162	4.2817819976726e-05\\
0.176	-6.87308499522921e-05\\
0.194	3.36843014641097e-05\\
0.21	7.10984143972304e-05\\
0.224	-0.000143527430585655\\
0.234	-2.69444692670984e-05\\
0.242	3.15703710012105e-05\\
0.256	2.31463789890363e-05\\
0.262	0.000182201829593831\\
0.272	0.000484765091325112\\
0.276	0.000481500833263482\\
0.28	0.000378702321230051\\
0.284	0.000169147548188864\\
0.29	-0.000289794519419129\\
0.296	-0.000728983604105116\\
0.3	-0.000903850937605588\\
0.304	-0.000920728461146103\\
0.306	-0.000850344279618165\\
0.308	-0.000715886735828342\\
0.31	-0.000508981718135404\\
0.312	-0.000226059201110962\\
0.314	0.00013487612699592\\
0.316	0.000574130893770119\\
0.318	0.00109170515957935\\
0.32	0.00169175534001509\\
0.322	0.00238037955929005\\
0.324	0.00316567270850876\\
0.326	0.00405780240740161\\
0.328	0.00506901622960765\\
0.33	0.00621236719328455\\
0.332	0.00749882174420091\\
0.334	0.00893829399528645\\
0.336	0.0105429673211723\\
0.338	0.0123276639766321\\
0.34	0.0143087592749727\\
0.342	0.0165005974273544\\
0.344	0.0189149233362267\\
0.346	0.0215644016065752\\
0.348	0.0244604016258407\\
0.35	0.0276169590292972\\
0.352	0.0310490789567464\\
0.354	0.0347698548671354\\
0.356	0.0387915612063239\\
0.358	0.0431300586631056\\
0.36	0.0478027984751317\\
0.362	0.0528305627116377\\
0.364	0.0582363669415873\\
0.366	0.0640441350931031\\
0.368	0.0702758942562165\\
0.37	0.0769536321503652\\
0.372	0.0840976133380784\\
0.374	0.0917254703526016\\
0.376	0.0998519606843347\\
0.378	0.108488738831698\\
0.38	0.117647622673587\\
0.382	0.127338002783798\\
0.384	0.137565787446372\\
0.386	0.148334134020098\\
0.388	0.159640765726282\\
0.39	0.17147845459915\\
0.392	0.183834984017808\\
0.394	0.196696439470325\\
0.396	0.210052444080707\\
0.398	0.223895670725228\\
0.4	0.238216453103429\\
0.404	0.268240185692477\\
0.408	0.30001358769538\\
0.412	0.333413293277636\\
0.416	0.368324806335609\\
0.42	0.404633960859771\\
0.424	0.442187239600672\\
0.428	0.480780000210616\\
0.434	0.540089624577797\\
0.448	0.680054344606253\\
0.452	0.7189157076217\\
0.456	0.75659848616103\\
0.46	0.792724121907824\\
0.464	0.82690137833357\\
0.466	0.843136549582234\\
0.468	0.858739792921089\\
0.47	0.873666330379462\\
0.472	0.88787407120254\\
0.474	0.901324165398034\\
0.476	0.91398141103093\\
0.478	0.925813711897728\\
0.48	0.936790679516392\\
0.482	0.946884347806888\\
0.484	0.956069594107251\\
0.486	0.9643251770946\\
0.488	0.971635117062165\\
0.49	0.9779886129341\\
0.492	0.983379001442884\\
0.494	0.9878009247568\\
0.496	0.991248771730142\\
0.498	0.993716286470883\\
0.5	0.995198829463382\\
0.502	0.99569339403726\\
0.504	0.995198829457118\\
0.506	0.993716286468935\\
0.508	0.991248771730699\\
0.51	0.987800924756266\\
0.512	0.983379001442114\\
0.514	0.977988612926051\\
0.516	0.971635117064366\\
0.518	0.964325177103412\\
0.52	0.95606959410969\\
0.522	0.946884347807633\\
0.524	0.93679067951929\\
0.526	0.925813711905679\\
0.528	0.913981411027877\\
0.53	0.901324165400457\\
0.532	0.887874071200792\\
0.534	0.873666330377258\\
0.536	0.858739792924805\\
0.538	0.843136549588101\\
0.54	0.826901378335536\\
0.542	0.810081070093362\\
0.546	0.774880006587961\\
0.55	0.737927846412358\\
0.554	0.699608802521814\\
0.56	0.640390982848841\\
0.576	0.480780000214736\\
0.58	0.442187239605853\\
0.584	0.404633960869684\\
0.588	0.368324806352103\\
0.592	0.333413293274371\\
0.596	0.300013587693166\\
0.6	0.268240185689619\\
0.604	0.238216453103385\\
0.606	0.223895670716779\\
0.608	0.210052444080678\\
0.61	0.196696439464922\\
0.612	0.18383498400996\\
0.614	0.171478454605793\\
0.616	0.159640765735159\\
0.618	0.148334134027222\\
0.62	0.137565787451076\\
0.622	0.127338002786078\\
0.624	0.117647622678417\\
0.626	0.108488738837275\\
0.628	0.099851960681729\\
0.63	0.0917254703697565\\
0.632	0.0840976133419165\\
0.634	0.0769536321532636\\
0.636	0.0702758942482511\\
0.638	0.064044135084792\\
0.64	0.0582363669537376\\
0.642	0.0528305627105718\\
0.644	0.0478027984736678\\
0.646	0.0431300586607211\\
0.648	0.0387915612103831\\
0.65	0.0347698548696211\\
0.652	0.031049078952029\\
0.654	0.0276169590263493\\
0.656	0.024460401621591\\
0.658	0.0215644016066747\\
0.66	0.0189149233330062\\
0.662	0.0165005974393826\\
0.664	0.0143087592797673\\
0.666	0.0123276639756891\\
0.668	0.010542967327243\\
0.67	0.00893829399058044\\
0.672	0.00749882174535399\\
0.674	0.00621236719346174\\
0.676	0.00506901622339462\\
0.678	0.00405780240662734\\
0.68	0.00316567270445489\\
0.682	0.00238037955578707\\
0.684	0.00169175533955657\\
0.686	0.00109170515434753\\
0.688	0.000574130905107051\\
0.69	0.000134876128015993\\
0.692	-0.000226059206025697\\
0.694	-0.000508981721830226\\
0.696	-0.000715886741249783\\
0.698	-0.000850344281770221\\
0.702	-0.000935826192373312\\
0.706	-0.000831766912211762\\
0.71	-0.000601326146967729\\
0.724	0.000378702317243462\\
0.728	0.000481500830084025\\
0.732	0.000484765087430006\\
0.738	0.000327978096055004\\
0.748	2.31463773765483e-05\\
0.754	-6.77663366732695e-06\\
0.768	-5.56947931551477e-07\\
0.782	-0.000141745237317359\\
0.788	-5.42885673482374e-05\\
0.796	9.44514769278815e-05\\
0.804	7.51660522420039e-05\\
0.828	-6.87308589868429e-05\\
0.836	-3.11252517364302e-05\\
0.848	7.3351193880189e-05\\
0.856	1.77152902145483e-05\\
0.866	-7.01404178895526e-05\\
0.876	2.30815761033121e-05\\
0.882	6.14091801827144e-05\\
0.902	4.2062827789735e-06\\
0.91	2.37678032068978e-05\\
0.922	-1.5909612993692e-05\\
0.942	-3.63012471682467e-06\\
0.984	-6.413066982347e-06\\
0.994	8.78331140929944e-06\\
1	-1.2805777326319e-05\\
};
%\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	8.24726835892964e-05\\
0.042	-6.10067156190386e-05\\
0.082	-1.18007731355618e-05\\
0.122	7.57433388677287e-05\\
0.162	3.9985074635096e-05\\
0.202	0.000118704746789877\\
0.242	-6.92466549101489e-07\\
0.282	0.000288208606869511\\
0.322	0.0023709212026235\\
0.362	0.0527884450095474\\
0.402	0.252985533063144\\
0.442	0.620458920391467\\
0.482	0.946874556533289\\
0.522	0.946874556534154\\
0.562	0.620458920392526\\
0.602	0.252985533064428\\
0.642	0.0527884450078367\\
0.682	0.00237092119851623\\
0.722	0.00028820860401424\\
0.762	-6.92468510310462e-07\\
0.802	0.000118704745299514\\
0.842	3.99850729221329e-05\\
0.882	7.57433389138029e-05\\
0.922	-1.18007720529834e-05\\
0.962	-6.10067135533576e-05\\
};
%\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks, line width=1.5pt, mark size=3pt,mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	2.46017099089224e-05\\
0.0620000000000001	-1.01191098940134e-05\\
0.122	-4.59829194542349e-05\\
0.182	7.83537655024702e-05\\
0.242	-0.00016197618572511\\
0.302	-0.00101561880334378\\
0.362	0.0518462384238465\\
0.422	0.42315947057732\\
0.482	0.946527563536019\\
0.542	0.810987413190171\\
0.602	0.253701804287212\\
0.662	0.0166511133910044\\
0.722	-0.000178702224963523\\
0.782	6.62003994933436e-06\\
0.842	-0.00013775136779115\\
0.902	8.98404683060683e-05\\
0.962	-5.96384329919486e-05\\
};
%\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_q_415.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={ \small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5 pt]
  table[row sep=crcr]{%
0.002	-4.45465552267876e-06\\
0.0660000000000001	-1.11058444995926e-06\\
0.138	4.59245564587984e-05\\
0.148	0.000171315950925344\\
0.154	0.000319895968608597\\
0.16	0.000600360763952645\\
0.164	0.000895561283250634\\
0.168	0.00130706570766215\\
0.172	0.00186972481562475\\
0.176	0.00263572822207236\\
0.178	0.00311172877248467\\
0.18	0.00365719659090957\\
0.182	0.00427808298148746\\
0.184	0.00498202709241591\\
0.186	0.0057779541272005\\
0.188	0.00667404090132262\\
0.19	0.00767812776598342\\
0.192	0.00879611093738086\\
0.194	0.0100342514978422\\
0.196	0.0114004208366019\\
0.198	0.0129019730760547\\
0.2	0.0145466523610553\\
0.202	0.0163438778382636\\
0.204	0.0182988452556136\\
0.206	0.0204121009278488\\
0.208	0.0226869703913377\\
0.21	0.0251295408005987\\
0.212	0.0277478916018816\\
0.214	0.0305481017079217\\
0.216	0.0335358593568058\\
0.218	0.0367154030750689\\
0.22	0.0400898385371125\\
0.222	0.0436611491042709\\
0.224	0.0474345162502712\\
0.226	0.0514171337323346\\
0.228	0.0556154785567589\\
0.23	0.0600367999948168\\
0.232	0.0646880200124356\\
0.234	0.0695766064476289\\
0.236	0.0747071302962174\\
0.238	0.0800808350538589\\
0.24	0.0856981430934254\\
0.242	0.0915603108469787\\
0.244	0.0976737169193649\\
0.246	0.104045625239801\\
0.248	0.110679428824641\\
0.25	0.117576235033136\\
0.252	0.124733696405859\\
0.254	0.132146696447929\\
0.258	0.147715728510862\\
0.262	0.164231641900501\\
0.266	0.181642042031121\\
0.27	0.199882106643531\\
0.274	0.218843557813987\\
0.278	0.23837189688711\\
0.284	0.268350282125583\\
0.294	0.318560128920801\\
0.298	0.338173984598325\\
0.302	0.357259732401369\\
0.306	0.375669596437436\\
0.31	0.3932897947618\\
0.314	0.409996805317738\\
0.316	0.417971045879204\\
0.318	0.425674956042231\\
0.32	0.433095013949342\\
0.322	0.440217618635127\\
0.324	0.447026105415486\\
0.326	0.453502306273931\\
0.328	0.459627916791305\\
0.33	0.465383703045043\\
0.332	0.470750977505181\\
0.334	0.475710528676395\\
0.336	0.480243463336486\\
0.338	0.484333617689919\\
0.34	0.487965433665964\\
0.342	0.491123443938937\\
0.344	0.493788230346478\\
0.346	0.49594212912108\\
0.348	0.497572802649048\\
0.35	0.498671967762019\\
0.352	0.499236240218769\\
0.354	0.49926623655108\\
0.356	0.498764834883454\\
0.358	0.497736633682589\\
0.36	0.496185275524734\\
0.362	0.494112763069726\\
0.364	0.491519167657522\\
0.366	0.488404032628351\\
0.368	0.484767397906323\\
0.37	0.480613676726809\\
0.372	0.475952778909208\\
0.374	0.470800677014863\\
0.376	0.465177159367282\\
0.378	0.459105430436779\\
0.38	0.452610740395824\\
0.382	0.445722210467351\\
0.384	0.438471131264372\\
0.386	0.430885304395621\\
0.388	0.422990774189769\\
0.392	0.406390065660694\\
0.396	0.388887850095115\\
0.4	0.370670455238662\\
0.404	0.351899812127683\\
0.41	0.322985216185677\\
0.418	0.283573735811282\\
0.43	0.224201970307628\\
0.436	0.195249755872118\\
0.44	0.176592650132735\\
0.444	0.158685336491611\\
0.448	0.141709157955012\\
0.45	0.133606934724946\\
0.452	0.125769915621076\\
0.454	0.118200047212754\\
0.456	0.110898104098334\\
0.458	0.103864372485537\\
0.46	0.0971035972300798\\
0.462	0.0906247618988263\\
0.464	0.0844406404220139\\
0.466	0.0785672880066117\\
0.468	0.0730224033816473\\
0.47	0.0678211791055121\\
0.472	0.0629740048511191\\
0.474	0.0584874550160051\\
0.476	0.0543625174682034\\
0.478	0.0505952561150975\\
0.48	0.0471795737834788\\
0.482	0.0441055638216314\\
0.484	0.0413609676212336\\
0.486	0.0389361769947316\\
0.488	0.0368230875202444\\
0.49	0.0350122180601364\\
0.492	0.0334944566317859\\
0.494	0.0322629938839405\\
0.496	0.0313114629598068\\
0.498	0.0306355382576866\\
0.5	0.0302327310652117\\
0.502	0.0300993388685031\\
0.504	0.0302327310674868\\
0.506	0.0306355382482739\\
0.508	0.0313114629598641\\
0.51	0.0322629938820613\\
0.512	0.0334944566292883\\
0.514	0.0350122180563595\\
0.516	0.0368230875182753\\
0.518	0.0389361769980276\\
0.52	0.041360967619962\\
0.522	0.0441055638255603\\
0.524	0.047179573779035\\
0.526	0.0505952561191965\\
0.528	0.0543625174603897\\
0.53	0.058487455013722\\
0.532	0.0629740048556025\\
0.534	0.0678211791023642\\
0.536	0.0730224033788902\\
0.538	0.0785672880113537\\
0.54	0.0844406404160623\\
0.542	0.0906247618908309\\
0.544	0.0971035972329528\\
0.546	0.103864372479766\\
0.548	0.110898104094512\\
0.55	0.118200047205483\\
0.552	0.125769915613555\\
0.554	0.13360693472301\\
0.558	0.15007215414054\\
0.562	0.167532561975221\\
0.566	0.185840287287033\\
0.57	0.204795529774983\\
0.576	0.234018761317031\\
0.598	0.342349330296619\\
0.602	0.361344685078606\\
0.606	0.379858364509984\\
0.61	0.397738921977024\\
0.614	0.414816277284258\\
0.616	0.422990774191146\\
0.618	0.430885304401925\\
0.62	0.438471131261796\\
0.622	0.445722210469583\\
0.624	0.452610740396408\\
0.626	0.45910543043934\\
0.628	0.46517715936958\\
0.63	0.470800677019582\\
0.632	0.475952778911257\\
0.634	0.480613676725908\\
0.636	0.48476739791168\\
0.638	0.488404032632923\\
0.64	0.491519167654712\\
0.642	0.494112763071596\\
0.644	0.496185275524227\\
0.646	0.497736633680916\\
0.648	0.498764834891234\\
0.65	0.499266236552846\\
0.652	0.499236240219337\\
0.654	0.498671967755456\\
0.656	0.497572802641944\\
0.658	0.495942129127369\\
0.66	0.493788230343967\\
0.662	0.491123443941228\\
0.664	0.487965433664965\\
0.666	0.484333617686451\\
0.668	0.480243463338374\\
0.67	0.475710528678956\\
0.672	0.470750977506297\\
0.674	0.465383703046514\\
0.676	0.459627916787919\\
0.678	0.453502306270693\\
0.68	0.447026105409411\\
0.682	0.440217618633517\\
0.684	0.433095013948542\\
0.686	0.425674956034125\\
0.688	0.417971045870691\\
0.69	0.409996805316114\\
0.694	0.393289794760632\\
0.698	0.375669596429987\\
0.702	0.357259732395542\\
0.706	0.338173984597526\\
0.71	0.31856012891985\\
0.718	0.278430682975277\\
0.726	0.238371896886147\\
0.73	0.218843557811645\\
0.734	0.19988210664405\\
0.738	0.181642042025895\\
0.742	0.164231641903346\\
0.746	0.147715728506104\\
0.75	0.132146696445414\\
0.752	0.124733696403231\\
0.754	0.117576235036299\\
0.756	0.110679428820842\\
0.758	0.104045625236786\\
0.76	0.0976737169184609\\
0.762	0.0915603108420668\\
0.764	0.085698143100279\\
0.766	0.0800808350539257\\
0.768	0.074707130293878\\
0.77	0.0695766064562953\\
0.772	0.0646880200093565\\
0.774	0.0600367999983087\\
0.776	0.0556154785580372\\
0.778	0.0514171337346701\\
0.78	0.0474345162515595\\
0.782	0.0436611491105874\\
0.784	0.0400898385382951\\
0.786	0.0367154030711971\\
0.788	0.0335358593608939\\
0.79	0.0305481017078573\\
0.792	0.0277478916087366\\
0.794	0.0251295407938179\\
0.796	0.0226869703916455\\
0.798	0.0204121009297431\\
0.8	0.0182988452617825\\
0.802	0.016343877847222\\
0.804	0.0145466523586251\\
0.806	0.0129019730768265\\
0.808	0.011400420842427\\
0.81	0.0100342515008209\\
0.812	0.00879611094221788\\
0.814	0.007678127771928\\
0.816	0.00667404090931445\\
0.818	0.00577795413176907\\
0.82	0.00498202709457884\\
0.822	0.00427808298833354\\
0.824	0.00365719659317021\\
0.826	0.00311172877413979\\
0.83	0.00222386765292293\\
0.834	0.00156678078188155\\
0.838	0.00108490664180461\\
0.842	0.000735168804374853\\
0.846	0.0004881183715848\\
0.852	0.000259215256032785\\
0.862	7.93595209676035e-05\\
0.872	2.92065145492959e-05\\
0.898	-3.75669562235892e-06\\
0.934	9.6202467769757e-08\\
1	-2.443334000235e-06\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	-2.47884094873863e-05\\
0.042	2.25326041918272e-05\\
0.082	-4.02541618242935e-05\\
0.122	1.34583284687739e-05\\
0.162	0.000791672006668631\\
0.202	0.0163010658545134\\
0.242	0.0915532540893963\\
0.282	0.258315126373318\\
0.322	0.440209679158841\\
0.362	0.494099937716344\\
0.402	0.361346621810089\\
0.442	0.167608113297041\\
0.482	0.0440782743788165\\
0.522	0.044078274377325\\
0.562	0.167608113295633\\
0.602	0.361346621806567\\
0.642	0.49409993771551\\
0.682	0.440209679158034\\
0.722	0.258315126372708\\
0.762	0.0915532540887692\\
0.802	0.0163010658517336\\
0.842	0.00079167200489727\\
0.882	1.34583274689071e-05\\
0.922	-4.02541635500242e-05\\
0.962	2.25326025518058e-05\\
};
\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	-2.78062168823645e-06\\
0.0620000000000001	1.61071080801989e-05\\
0.122	1.83376673889013e-05\\
0.182	0.00460877506015966\\
0.242	0.09165567523556\\
0.302	0.356493922828862\\
0.362	0.4943392307183\\
0.422	0.26439235551337\\
0.482	0.0434350165923812\\
0.542	0.0903093113977355\\
0.602	0.362153223589279\\
0.662	0.490508721842606\\
0.722	0.257277943720139\\
0.782	0.0439135367777508\\
0.842	0.000931616031092153\\
0.902	-1.43399962572177e-05\\
0.962	4.926980308817e-05\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_q_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000672043010752688,
xmax=1.00067204301075,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-0.0985691033643957,
ymax=0.501430896635604,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0.002	-0.000171459120339001\\
0.00800000000000001	-0.000118099619559553\\
0.012	6.74540918921274e-06\\
0.016	0.000241266311377109\\
0.02	0.00061616862469327\\
0.024	0.0011988210499958\\
0.026	0.00159058626326902\\
0.028	0.00205714412476166\\
0.03	0.00260417687289305\\
0.032	0.00323832344406472\\
0.034	0.00396430455119123\\
0.036	0.00478500487933964\\
0.038	0.00570423878778459\\
0.04	0.0067279747081046\\
0.042	0.00786431228080908\\
0.044	0.00912344096498474\\
0.046	0.0105147637289098\\
0.048	0.012041767412623\\
0.05	0.0137034797738256\\
0.052	0.0155028567439945\\
0.054	0.0174490093826078\\
0.056	0.0195511309731662\\
0.0580000000000001	0.021815145206374\\
0.0600000000000001	0.0242461088202399\\
0.0620000000000001	0.0268516510955614\\
0.0640000000000001	0.0296422303679844\\
0.0660000000000001	0.032627071758927\\
0.0680000000000001	0.0358108945830746\\
0.0700000000000001	0.0391948503551756\\
0.0720000000000001	0.0427785700275796\\
0.0740000000000001	0.0465624387295085\\
0.0760000000000001	0.050550899656659\\
0.0780000000000001	0.0547528565916848\\
0.0800000000000001	0.0591771581146217\\
0.0820000000000001	0.0638308279740076\\
0.0840000000000001	0.068723681010828\\
0.0860000000000001	0.0738694071618149\\
0.0880000000000001	0.0792815836791927\\
0.0900000000000001	0.084972684117542\\
0.0920000000000001	0.0909524518772242\\
0.0940000000000001	0.097224520614295\\
0.0960000000000001	0.103788483736937\\
0.0980000000000001	0.110643382209532\\
0.1	0.117787153957314\\
0.102	0.125215094659171\\
0.104	0.132919483603391\\
0.108	0.149114429607655\\
0.112	0.166252569960413\\
0.116	0.184201654882003\\
0.12	0.20285033102307\\
0.124	0.222055994567225\\
0.13	0.251559978218075\\
0.146	0.331054357410898\\
0.15	0.350304797855125\\
0.154	0.369052570967698\\
0.158	0.387148572507515\\
0.162	0.40442344398154\\
0.164	0.412697504141025\\
0.166	0.420702233572523\\
0.168	0.428422811048093\\
0.17	0.435847780607926\\
0.172	0.442967036090517\\
0.174	0.449769348781515\\
0.176	0.456239940281397\\
0.178	0.462358940165225\\
0.18	0.468104002600066\\
0.182	0.473453129918823\\
0.184	0.478381288693859\\
0.186	0.482859658711309\\
0.188	0.48686099898285\\
0.19	0.490359296694572\\
0.192	0.493330692135269\\
0.194	0.495758860561286\\
0.196	0.49763275203623\\
0.198	0.498944919232499\\
0.2	0.499691577666207\\
0.202	0.49987159629139\\
0.204	0.49948801561365\\
0.206	0.498547936398027\\
0.208	0.497061852359369\\
0.21	0.495043554116267\\
0.212	0.492509215711917\\
0.214	0.489473876573272\\
0.216	0.485950306584143\\
0.218	0.4819534917157\\
0.22	0.477500496926954\\
0.222	0.47260812932829\\
0.224	0.467296540639695\\
0.226	0.461586311927997\\
0.228	0.455494907110517\\
0.23	0.4490396606884\\
0.232	0.442236375048416\\
0.234	0.435100769051799\\
0.236	0.427649851284335\\
0.238	0.419901988250756\\
0.242	0.403597589570761\\
0.246	0.38634735737845\\
0.25	0.368288988997985\\
0.254	0.349543794743489\\
0.258	0.330254554218158\\
0.264	0.300661844171394\\
0.28	0.221251799831184\\
0.284	0.202001464968184\\
0.288	0.183335631945178\\
0.292	0.165440513071125\\
0.296	0.148468931632654\\
0.298	0.140363492380787\\
0.3	0.132523386993938\\
0.302	0.124955188381202\\
0.304	0.11766209829162\\
0.306	0.110645422084699\\
0.308	0.103904005931575\\
0.31	0.0974355441833856\\
0.312	0.0912363470570161\\
0.314	0.0853022209076526\\
0.316	0.0796294534342392\\
0.318	0.0742134767918998\\
0.32	0.069048486527636\\
0.322	0.0641296367582196\\
0.324	0.0594503618810909\\
0.326	0.0550037324576385\\
0.328	0.0507847496060763\\
0.33	0.0467867236434454\\
0.332	0.0430048673879584\\
0.334	0.0394335817662701\\
0.336	0.0360670571335884\\
0.338	0.0328993527294463\\
0.34	0.0299236658769848\\
0.342	0.0271334047273808\\
0.344	0.0245221208882105\\
0.346	0.0220839835970947\\
0.348	0.0198131468154104\\
0.35	0.017704572905656\\
0.352	0.0157532007444376\\
0.354	0.0139527565227433\\
0.356	0.0122976563232662\\
0.358	0.010781324721711\\
0.36	0.00939615270671501\\
0.362	0.00813636370221182\\
0.364	0.00699450064327167\\
0.366	0.00596512280696615\\
0.368	0.00504255481596361\\
0.37	0.0042217213031992\\
0.372	0.00349791684244316\\
0.374	0.00286593144441372\\
0.376	0.00232053386397446\\
0.378	0.00185579834144889\\
0.38	0.00146512188461867\\
0.384	0.000877302322921825\\
0.388	0.000497036206868806\\
0.392	0.000266287680873667\\
0.398	9.39977171707795e-05\\
0.406	1.93395387289019e-05\\
0.43	1.21553454857093e-07\\
0.602	4.38009838357178e-05\\
0.608	0.000135010438022221\\
0.612	0.000266287686858213\\
0.616	0.000497036212661506\\
0.62	0.000877302325954732\\
0.624	0.00146512188566139\\
0.626	0.00185579834346239\\
0.628	0.00232053386823461\\
0.63	0.00286593144755254\\
0.632	0.00349791684563838\\
0.634	0.00422172130740872\\
0.636	0.00504255481795801\\
0.638	0.00596512280870143\\
0.64	0.00699450064304763\\
0.642	0.00813636370486681\\
0.644	0.00939615270890748\\
0.646	0.0107813247236215\\
0.648	0.0122976563236501\\
0.65	0.0139527565233495\\
0.652	0.0157532007439312\\
0.654	0.0177045729068976\\
0.656	0.0198131468166354\\
0.658	0.0220839835977462\\
0.66	0.0245221208840516\\
0.662	0.0271334047286096\\
0.664	0.0299236658755508\\
0.666	0.0328993527271737\\
0.668	0.0360670571330148\\
0.67	0.0394335817676461\\
0.672	0.043004867383742\\
0.674	0.0467867236401296\\
0.676	0.0507847496064096\\
0.678	0.0550037324549437\\
0.68	0.0594503618802982\\
0.682	0.0641296367537165\\
0.684	0.0690484865251761\\
0.686	0.0742134767903311\\
0.688	0.0796294534317732\\
0.69	0.0853022209063505\\
0.692	0.0912363470568891\\
0.694	0.0974355441810861\\
0.696	0.103904005931499\\
0.698	0.110645422086206\\
0.7	0.117662098287331\\
0.702	0.124955188377253\\
0.704	0.13252338699285\\
0.706	0.140363492379936\\
0.71	0.15683174450357\\
0.714	0.174280667599078\\
0.718	0.192583431192425\\
0.722	0.211566053574826\\
0.728	0.240895766183633\\
0.748	0.339957382838431\\
0.752	0.358993533238167\\
0.756	0.377412009724418\\
0.76	0.395081348254095\\
0.764	0.411877673529579\\
0.766	0.419901988250386\\
0.768	0.427649851282823\\
0.77	0.43510076904995\\
0.772	0.442236375047816\\
0.774	0.449039660685414\\
0.776	0.455494907109304\\
0.778	0.461586311927956\\
0.78	0.467296540637817\\
0.782	0.472608129324519\\
0.784	0.477500496927035\\
0.786	0.481953491715214\\
0.788	0.485950306583673\\
0.79	0.48947387657385\\
0.792	0.492509215710636\\
0.794	0.495043554115933\\
0.796	0.497061852362758\\
0.798	0.498547936397755\\
0.8	0.499488015614361\\
0.802	0.499871596291858\\
0.804	0.499691577667196\\
0.806	0.498944919232709\\
0.808	0.497632752036634\\
0.81	0.495758860562039\\
0.812	0.49333069213347\\
0.814	0.49035929669411\\
0.816	0.486860998982953\\
0.818	0.482859658710963\\
0.82	0.478381288694801\\
0.822	0.473453129920739\\
0.824	0.468104002599864\\
0.826	0.462358940166627\\
0.828	0.456239940284287\\
0.83	0.449769348782432\\
0.832	0.442967036091021\\
0.834	0.435847780609654\\
0.836	0.428422811049907\\
0.838	0.420702233573128\\
0.84	0.412697504139393\\
0.844	0.395899708269385\\
0.848	0.378192096136269\\
0.852	0.359750432661079\\
0.856	0.340734794529447\\
0.862	0.31140707374362\\
0.882	0.212393751607364\\
0.886	0.193446853739073\\
0.89	0.175132080529652\\
0.894	0.157574924094549\\
0.898	0.140890220606903\\
0.9	0.132919483599743\\
0.902	0.125215094659847\\
0.904	0.117787153957896\\
0.906	0.11064338221009\\
0.908	0.103788483738004\\
0.91	0.0972245206158999\\
0.912	0.090952451875236\\
0.914	0.0849726841215166\\
0.916	0.0792815836801846\\
0.918	0.0738694071625503\\
0.92	0.0687236810110459\\
0.922	0.0638308279721425\\
0.924	0.0591771581168536\\
0.926	0.054752856592825\\
0.928	0.0505508996582966\\
0.93	0.0465624387335175\\
0.932	0.0427785700271415\\
0.934	0.0391948503571986\\
0.936	0.0358108945812838\\
0.938	0.0326270717594077\\
0.94	0.0296422303685164\\
0.942	0.0268516510945198\\
0.944	0.0242461088216863\\
0.946	0.0218151452103283\\
0.948	0.019551130975199\\
0.95	0.0174490093791893\\
0.952	0.0155028567417805\\
0.954	0.0137034797720472\\
0.956	0.0120417674134634\\
0.958	0.01051476372922\\
0.96	0.00912344096287154\\
0.962	0.00786431228114193\\
0.964	0.00672797470830155\\
0.966	0.00570423878845605\\
0.968	0.00478500488059752\\
0.97	0.00396430455108909\\
0.972	0.00323832344298847\\
0.974	0.00260417686904235\\
0.976	0.00205714412272529\\
0.978	0.00159058626276232\\
0.98	0.00119882105098479\\
0.984	0.000616168625151792\\
0.988	0.000241266310993193\\
0.992	6.74541054235256e-06\\
0.996	-0.000118099618565015\\
1	-0.000165841924319343\\
};
%\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, mark=o,line width=1.5pt, mark size=2pt, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0.002	-0.000140925155922234\\
0.042	0.00790224310270471\\
0.082	0.0637794672397013\\
0.122	0.212415674931046\\
0.162	0.404408916791174\\
0.202	0.499827654979841\\
0.242	0.403605862603679\\
0.282	0.21157744828158\\
0.322	0.0641467426056277\\
0.362	0.00810840777065769\\
0.402	6.91195622410934e-05\\
0.442	1.71151648261647e-05\\
0.482	-2.12449243280899e-05\\
0.522	-2.12449242744661e-05\\
0.562	1.71151659901225e-05\\
0.602	6.91195648235832e-05\\
0.642	0.00810840777014643\\
0.682	0.0641467426057619\\
0.722	0.211577448281541\\
0.762	0.403605862602955\\
0.802	0.49982765497992\\
0.842	0.404408916790935\\
0.882	0.212415674931637\\
0.922	0.0637794672401897\\
0.962	0.00790224310323162\\
};
%\addlegendentry{Intrusive PSD ROM 2r=40}

\addplot [color=magenta, only marks, mark=x,line width=1.5pt, mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
0.002	-0.000206260979715767\\
0.0620000000000001	0.0268762653902201\\
0.122	0.21254336384732\\
0.182	0.473676464636723\\
0.242	0.403473341343769\\
0.302	0.124910889929243\\
0.362	0.00814584802676444\\
0.422	-2.45529133600098e-05\\
0.482	-2.60698652378988e-05\\
0.542	-1.7994093949536e-05\\
0.602	8.07396015938266e-05\\
0.662	0.0271673721258227\\
0.722	0.21141942004706\\
0.782	0.472493601069379\\
0.842	0.404528052256953\\
0.902	0.125277723048559\\
0.962	0.00784423993583949\\
};
%\addlegendentry{H-OpInf ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_stack_hdd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.71765,0.27451,1.00000}%
%
\begin{tikzpicture}
%[trim axis right]

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.024,0.76)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	5.41828260730566e-08\\
0.399999999999999	4.23171141780698e-07\\
0.600000000000001	7.87876465124797e-07\\
0.799999999999997	9.21863484798495e-07\\
1	9.02707707708951e-07\\
1.2	9.29644015865145e-07\\
1.4	1.11401632860165e-06\\
1.8	1.91266176682857e-06\\
2	2.35574370545387e-06\\
2.2	2.71573378289589e-06\\
2.4	3.02870090027052e-06\\
2.6	3.4073073882368e-06\\
2.8	3.94078061183302e-06\\
3	4.63725740612597e-06\\
3.2	5.42430170560884e-06\\
3.4	6.19845379828951e-06\\
3.6	6.91276686883017e-06\\
3.8	7.62696493207542e-06\\
4	8.45893884350583e-06\\
4.2	9.4889097713435e-06\\
4.4	1.07011435179355e-05\\
4.6	1.19939227844756e-05\\
4.8	1.32555700526893e-05\\
5.6	1.88607150971158e-05\\
5.8	2.0763616649322e-05\\
6	2.27163900008014e-05\\
6.2	2.45902072494309e-05\\
6.8	3.05166400424993e-05\\
7.2	3.58209274735619e-05\\
7.4	3.85357499262105e-05\\
7.6	4.10462915467754e-05\\
8	4.60452247006695e-05\\
8.2	4.9141957038798e-05\\
8.6	5.65609103027055e-05\\
8.8	6.00083633323505e-05\\
9	6.27785832779396e-05\\
9.2	6.51594634344661e-05\\
9.4	6.80526315517407e-05\\
9.6	7.25589507515189e-05\\
9.8	7.95021415497112e-05\\
10	8.90739169699526e-05\\
10.2	0.000100576049493179\\
10.4	0.000112520661229673\\
10.6	0.000123396274055554\\
10.8	0.000132656952528385\\
11.4	0.000159789838448193\\
12	0.000196302890936904\\
12.4	0.000220324992885364\\
13.6	0.000304775102241279\\
14.6	0.00038268970245438\\
15	0.000414338401579988\\
15.8	0.000478102622109524\\
16.2	0.000509315344257983\\
16.8	0.000550896941308166\\
17.2	0.000578745520610383\\
17.6	0.000602018456640723\\
18.4	0.000636796524836147\\
18.8	0.000649621545248126\\
19.2	0.000650468015779271\\
19.6	0.000649993133684941\\
19.8	0.000654688612545845\\
20.4	0.000680679588379055\\
20.6	0.000684135341117458\\
20.8	0.000682342362160914\\
21.2	0.000669044894092672\\
21.8	0.000643611884370927\\
22	0.000631938121677015\\
22.4	0.000600375254877449\\
22.8	0.000562013967930206\\
23.2	0.000519451861396638\\
23.4	0.000495815676796559\\
23.6	0.000470500767197668\\
23.8	0.000443974284490458\\
24.2	0.000389604726844293\\
24.4	0.000362372429909705\\
24.6	0.000335225388306661\\
24.8	0.000308365319813724\\
25.2	0.000257488346608216\\
25.6	0.000214254147047495\\
25.8	0.00019676848230632\\
26	0.000182890497922668\\
26.2	0.000173483714568781\\
26.4	0.000169419009255712\\
26.6	0.000171384934989027\\
26.8	0.00017991104914515\\
27	0.000195680476662781\\
27.2	0.000219879517207437\\
27.4	0.000254197773256497\\
27.6	0.000300365626603781\\
28	0.000432088711251802\\
28.4	0.000618642081506995\\
29	0.00103823046099207\\
29.2	0.00122685335648176\\
29.4	0.00143829417808509\\
29.6	0.00166772132144085\\
29.8	0.00191141224663168\\
30	0.00217024776181961\\
30.8	0.00351396376573055\\
31.2	0.00443850284703567\\
31.6	0.00551092279305759\\
32	0.00675089390057553\\
32.4	0.00820179402913367\\
32.8	0.00986456138819191\\
33.2	0.0117395770998846\\
33.6	0.0138640809856508\\
34	0.0162531952720721\\
34.4	0.0188950951871023\\
35	0.0233831361744875\\
35.4	0.0267416087707116\\
36	0.032288871598912\\
36.6	0.03849616499817\\
37.2	0.045268865278634\\
37.8	0.0525891375241549\\
38.4	0.0603144136310403\\
39	0.0683162039655329\\
39.4	0.0737759038279179\\
39.8	0.0790496646964763\\
40.2	0.0839846268369984\\
40.8	0.0910517737161853\\
41.2	0.0955067942256446\\
41.6	0.0994756993355631\\
42	0.102873074152875\\
42.4	0.105681979489261\\
42.8	0.107755175066289\\
43.2	0.108954222846221\\
43.6	0.109241384565806\\
44	0.108537775291691\\
44.4	0.106730164890857\\
44.8	0.103795822831964\\
45.2	0.0997419393268526\\
45.6	0.0945452984329981\\
46	0.0882552749492644\\
46.4	0.0810061554799251\\
46.6	0.0770648137976007\\
46.8	0.0729384005112594\\
47	0.0686557461079918\\
47.2	0.064254772740288\\
47.4	0.0597796440317595\\
47.6	0.0552771639175547\\
47.8	0.050795852815617\\
48	0.0463885643702626\\
48.4	0.0380496699816759\\
49	0.0278926225937578\\
49.2	0.0254852670809811\\
49.4	0.0237425952003748\\
49.6	0.0227949783548863\\
49.8	0.0227858009213362\\
50	0.0238607363158264\\
50.2	0.0261583975131222\\
};
\addlegendentry{Nonintrusive ROM 2r=24}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.38196268317791e-07\\
0.399999999999999	5.58427068905742e-07\\
0.600000000000001	9.34355137621746e-07\\
0.799999999999997	1.8485212978092e-06\\
1	1.69820518322593e-06\\
1.2	6.98400024562454e-07\\
1.4	9.28274866307526e-07\\
1.6	1.5964465147622e-06\\
1.8	1.22914061284618e-06\\
2	1.03667552996123e-06\\
2.2	1.93821634893175e-06\\
2.4	3.33466491334032e-06\\
2.6	5.41585456803601e-06\\
2.8	8.6492903435126e-06\\
3	1.27259389995915e-05\\
3.2	1.76331709868249e-05\\
3.4	2.34749802499324e-05\\
3.6	2.97827099481758e-05\\
3.8	3.57328602165332e-05\\
4	4.06643665792208e-05\\
4.2	4.46959643587848e-05\\
4.4	4.76662483705338e-05\\
4.6	4.83547391367664e-05\\
4.8	4.63128568835017e-05\\
5	4.24734898454984e-05\\
5.2	3.68968671701356e-05\\
5.4	2.94526901907373e-05\\
5.6	2.15485731926144e-05\\
5.8	1.41875827525396e-05\\
6	7.80020207323542e-06\\
6.2	3.11758070860313e-06\\
6.4	9.39243907038815e-07\\
6.6	1.43299436593246e-06\\
6.8	4.38455476858833e-06\\
7	9.34458161648549e-06\\
7.2	1.6057885025164e-05\\
7.4	2.31052083093237e-05\\
7.6	2.84105658559243e-05\\
7.8	3.2246578975381e-05\\
8	3.40859126587991e-05\\
8.2	3.08348228588163e-05\\
8.4	2.46184317062441e-05\\
8.6	2.00500268916216e-05\\
8.8	1.55391760936069e-05\\
9	9.86031122671149e-06\\
9.2	9.82499894267022e-06\\
9.6	3.48608491572282e-05\\
9.8	5.97425802296162e-05\\
10	8.90408718844791e-05\\
10.2	0.000119714392674053\\
10.4	0.000153487499425287\\
10.6	0.000189085358676886\\
10.8	0.00022143565554604\\
11	0.000249727064496772\\
11.2	0.000272536976182916\\
11.4	0.000281251949333233\\
11.6	0.00027269837623427\\
11.8	0.000252962333976899\\
12	0.000223041763033853\\
12.2	0.000181740720576735\\
12.4	0.00013432111687102\\
12.6	8.76243297616842e-05\\
12.8	4.69182019081912e-05\\
13	1.81796440618942e-05\\
13.2	6.42866994089715e-06\\
13.4	1.44610060588967e-05\\
13.6	4.24875191146615e-05\\
13.8	8.84653334012054e-05\\
14	0.000148782624953853\\
14.2	0.00021452505619539\\
14.4	0.000273653513738649\\
14.6	0.000320516108191436\\
14.8	0.0003499905123234\\
15	0.000351864233997148\\
15.2	0.00032399260473018\\
15.4	0.000274144829072135\\
15.6	0.000208010168306321\\
15.8	0.000135034683887369\\
16	7.44885522118715e-05\\
16.2	4.41245427914154e-05\\
16.4	5.70880947015768e-05\\
16.6	0.000125081683890194\\
16.8	0.000254596426895568\\
17	0.00044244335757662\\
17.2	0.000673706621149768\\
17.4	0.000927113572184099\\
17.6	0.00117909134718176\\
17.8	0.00139447364999325\\
18	0.00153798884219088\\
18.2	0.00159596684652188\\
18.4	0.00155273361133516\\
18.6	0.00138712847501331\\
18.8	0.00112746131878773\\
19	0.000836125961880508\\
19.2	0.00055043764153473\\
19.4	0.000315864792679628\\
19.6	0.000214850133106472\\
19.8	0.000313263290440915\\
20	0.000657026712059003\\
20.2	0.00128694512343138\\
20.4	0.00218450537700118\\
20.6	0.00327811955273347\\
20.8	0.00448451431248875\\
21	0.00567080603793823\\
21.2	0.00668156275078984\\
21.4	0.00741249904502709\\
21.6	0.00776433802285866\\
21.8	0.00762852614637156\\
22	0.0069880061828013\\
22.2	0.00592758454363682\\
22.4	0.00457213145455597\\
22.6	0.0031027253017808\\
22.8	0.00175833443618735\\
23	0.000785118735264765\\
23.2	0.000408778202971014\\
23.4	0.000801613616067909\\
23.6	0.00204276142772198\\
23.8	0.00409687031603772\\
24	0.00679405433405623\\
24.2	0.00985592863796694\\
24.4	0.01293399572302\\
24.6	0.0155997780012585\\
24.8	0.0174193517625561\\
25	0.0180934163373986\\
25.2	0.017466627620855\\
25.4	0.0155348637576113\\
25.6	0.0125585741922576\\
25.8	0.00905758023828931\\
26	0.00570604611082197\\
26.2	0.00330608162916028\\
26.4	0.00271759602926591\\
26.6	0.00469017710238014\\
26.8	0.00972831458953506\\
27	0.0179939402067071\\
27.2	0.0292320745496483\\
27.4	0.0427193695188479\\
27.6	0.0572653175728736\\
27.8	0.0713724921802787\\
28	0.0834047754553894\\
28.2	0.0916901388151509\\
28.4	0.0948803234097127\\
28.6	0.0923117136590272\\
28.8	0.0839248511528212\\
29	0.0703529380399022\\
29.2	0.0533162143938028\\
29.4	0.0353966335840776\\
29.6	0.0194850758602519\\
29.8	0.00863457007719077\\
30	0.00568545205074959\\
30.2	0.0126242171238507\\
30.4	0.0303763270120289\\
30.6	0.058548119951144\\
30.8	0.0950542619915226\\
31	0.136381468378444\\
31.2	0.177937056093531\\
31.4	0.214241099739832\\
31.6	0.239934171403593\\
31.8	0.250928229368044\\
32	0.24474149812701\\
32.2	0.221062618050835\\
32.4	0.182600157183731\\
32.6	0.135026382279702\\
32.8	0.0864007066910116\\
33	0.0465235415692364\\
33.2	0.025678849609928\\
33.4	0.0330670020716412\\
33.6	0.0753456100062777\\
33.8	0.155174819165953\\
34	0.270178468153973\\
34.2	0.412496315491131\\
34.4	0.568971488710935\\
34.6	0.722523115988597\\
34.8	0.854212570051728\\
35	0.945403119836062\\
35.2	0.980772722175938\\
35.4	0.95161495978294\\
35.6	0.857892419064913\\
35.8	0.709497341783382\\
36	0.526829500704437\\
36.2	0.339344801546982\\
36.4	0.182311877276435\\
36.6	0.0926746032709411\\
36.8	0.103929853925432\\
37	0.240497339493616\\
37.2	0.51255369009563\\
37.4	0.912326602684539\\
37.6	1.41271008014713\\
37.8	1.96807722221687\\
38	2.51804729551501\\
38.2	2.99500065519862\\
38.4	3.33281846871505\\
38.6	3.47606747037787\\
38.8	3.3914739336973\\
39	3.0772826265967\\
39.2	2.56610896124997\\
39.4	1.92545953001695\\
39.6	1.25554753852806\\
39.8	0.678398489447532\\
40	0.32174916453958\\
40.2	0.302337150281447\\
40.4	0.706088641736162\\
40.6	1.56925581460172\\
40.8	2.86686021073612\\
41	4.50696760657915\\
41.2	6.33362236608114\\
41.4	8.14265688212271\\
41.6	9.70478182189741\\
41.8	10.794692008906\\
42	11.2288580610897\\
42.2	10.9020538594428\\
42.4	9.81382661004241\\
42.6	8.08619256341469\\
42.8	5.96693552180845\\
43	3.81159880892583\\
43.2	2.04749050023317\\
43.4	1.12191699835256\\
43.6	1.43721889853565\\
43.8	3.28306482182413\\
44	6.77534506417348\\
44.2	11.8106805198254\\
44.4	18.0478525580434\\
44.6	24.9209914860054\\
44.8	31.6879230842545\\
45	37.5161266170002\\
45.2	41.5946822865819\\
45.4	43.2573858574613\\
45.6	42.1073575121095\\
45.8	38.1220815724283\\
46	31.7146215071486\\
46.2	23.7406183702984\\
46.4	15.4424206646143\\
46.6	8.32383738454424\\
46.8	3.96536271727961\\
47	3.80029641199262\\
47.2	8.87860278216367\\
47.4	19.6515580973725\\
47.6	35.8114063282021\\
47.8	56.2227531808143\\
48	78.9705327307325\\
48.2	101.528115482241\\
48.4	121.0478424015\\
48.6	134.754046371523\\
48.8	140.375054665467\\
49	136.564198123126\\
49.2	123.269263902482\\
49.4	101.957549070464\\
49.6	75.6241695961523\\
49.8	48.5879066264559\\
50	26.0651948958248\\
50.2	13.5194826347844\\
};
\addlegendentry{Nonintrusive ROM 2r=32}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-10\\
10	100000\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_stack_st.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%[trim axis left]

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1.06384300836693,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dashed,line width=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	1.06384300836694\\
8	0.430572590951954\\
12	0.107690160943356\\
16	0.0363756372170366\\
20	0.0151019448993194\\
24	0.0234466439183185\\
28	0.0887799015988189\\
32	0.018308867290126\\
36	0.051127987578703\\
40	0.0723924268283788\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_stacked_Hd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.71765,0.27451,1.00000}%
%
\begin{tikzpicture}[trim axis right]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.765)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	5.41828260730566e-08\\
0.399999999999999	4.23171141780698e-07\\
0.600000000000001	7.87876465124797e-07\\
0.799999999999997	9.21863484798495e-07\\
1	9.02707707708951e-07\\
1.2	9.29644015865145e-07\\
1.4	1.11401632860165e-06\\
1.8	1.91266176682857e-06\\
2	2.35574370545387e-06\\
2.2	2.71573378289589e-06\\
2.4	3.02870090027052e-06\\
2.6	3.4073073882368e-06\\
2.8	3.94078061183302e-06\\
3	4.63725740612597e-06\\
3.2	5.42430170560884e-06\\
3.4	6.19845379828951e-06\\
3.6	6.91276686883017e-06\\
3.8	7.62696493207542e-06\\
4	8.45893884350583e-06\\
4.2	9.4889097713435e-06\\
4.4	1.07011435179355e-05\\
4.6	1.19939227844756e-05\\
4.8	1.32555700526893e-05\\
5	1.44640326721624e-05\\
5.2	1.57180216748543e-05\\
5.4	1.71596863811352e-05\\
6	2.27163900008014e-05\\
6.2	2.45902072494309e-05\\
6.8	3.05166400424993e-05\\
7.2	3.58209274735619e-05\\
7.4	3.85357499262105e-05\\
7.6	4.10462915467754e-05\\
8	4.60452247006695e-05\\
8.2	4.9141957038798e-05\\
8.6	5.65609103027055e-05\\
8.8	6.00083633323505e-05\\
9	6.27785832779396e-05\\
9.2	6.51594634344661e-05\\
9.4	6.80526315517407e-05\\
9.6	7.25589507515189e-05\\
9.8	7.95021415497112e-05\\
10	8.90739169699526e-05\\
10.2	0.000100576049493179\\
10.4	0.000112520661229673\\
10.6	0.000123396274055554\\
10.8	0.000132656952528385\\
11.4	0.000159789838448193\\
11.8	0.000183788420200406\\
12	0.000196302890936904\\
12.2	0.000208411880094518\\
13.4	0.0002902758544968\\
13.8	0.00031917986795568\\
14.6	0.00038268970245438\\
15	0.000414338401579988\\
15.8	0.000478102622109524\\
16.2	0.000509315344257983\\
16.6	0.000537088955073109\\
17.2	0.000578745520610383\\
17.4	0.000591291592432608\\
17.8	0.000611151080781652\\
18.6	0.000644471953004353\\
18.8	0.000649621545248126\\
19	0.000651377488425155\\
19.6	0.000649993133684941\\
19.8	0.000654688612545845\\
20.4	0.000680679588379055\\
20.6	0.000684135341117458\\
20.8	0.000682342362160914\\
21.2	0.000669044894092672\\
21.8	0.000643611884370927\\
22	0.000631938121677015\\
22.2	0.000617404065475762\\
22.4	0.000600375254877449\\
22.8	0.000562013967930206\\
23	0.000541391764460745\\
23.2	0.000519451861396638\\
23.4	0.000495815676796559\\
23.6	0.000470500767197668\\
23.8	0.000443974284490458\\
24	0.00041686107923658\\
24.2	0.000389604726844293\\
24.4	0.000362372429909705\\
24.6	0.000335225388306661\\
24.8	0.000308365319813724\\
25	0.000282248771055384\\
25.6	0.000214254147047495\\
25.8	0.00019676848230632\\
26	0.000182890497922668\\
26.2	0.000173483714568781\\
26.4	0.000169419009255712\\
26.6	0.000171384934989027\\
26.8	0.00017991104914515\\
27	0.000195680476662781\\
27.2	0.000219879517207437\\
27.4	0.000254197773256497\\
27.6	0.000300365626603781\\
27.8	0.000359541552923296\\
28.2	0.000518125360205763\\
28.6	0.00073630208132765\\
29	0.00103823046099207\\
29.2	0.00122685335648176\\
29.4	0.00143829417808509\\
29.6	0.00166772132144085\\
29.8	0.00191141224663168\\
30	0.00217024776181961\\
30.6	0.00311583152390011\\
31	0.00395635107074996\\
31.2	0.00443850284703567\\
31.4	0.00495657334901183\\
31.6	0.00551092279305759\\
32	0.00675089390057553\\
32.4	0.00820179402913367\\
32.8	0.00986456138819191\\
33.2	0.0117395770998846\\
33.6	0.0138640809856508\\
34	0.0162531952720721\\
34.4	0.0188950951871023\\
34.8	0.0218119532316445\\
35.2	0.0250278651981122\\
35.6	0.0285215268781363\\
36	0.032288871598912\\
36.4	0.036356053423534\\
36.8	0.0406970858101317\\
37.2	0.045268865278634\\
37.6	0.0500881391993737\\
38	0.0551356555422898\\
38.4	0.0603144136310403\\
38.8	0.0656094922358802\\
39.2	0.0710494247722161\\
39.6	0.0764536287711402\\
40	0.0815546989164453\\
40.4	0.0863675340300872\\
40.8	0.0910517737161853\\
41.2	0.0955067942256446\\
41.6	0.0994756993355631\\
42	0.102873074152875\\
42.4	0.105681979489261\\
42.8	0.107755175066289\\
43.2	0.108954222846221\\
43.6	0.109241384565806\\
44	0.108537775291691\\
44.4	0.106730164890857\\
44.8	0.103795822831964\\
45.2	0.0997419393268526\\
45.4	0.0972863079000684\\
45.6	0.0945452984329981\\
45.8	0.0915293112626285\\
46	0.0882552749492644\\
46.2	0.084741848555791\\
46.4	0.0810061554799251\\
46.6	0.0770648137976007\\
46.8	0.0729384005112594\\
47	0.0686557461079918\\
47.2	0.064254772740288\\
47.4	0.0597796440317595\\
47.6	0.0552771639175547\\
47.8	0.050795852815617\\
48	0.0463885643702626\\
48.2	0.0421162763276954\\
48.6	0.0342672438627\\
48.8	0.0308522703477034\\
49	0.0278926225937578\\
49.2	0.0254852670809811\\
49.4	0.0237425952003748\\
49.6	0.0227949783548863\\
49.8	0.0227858009213362\\
50	0.0238607363158264\\
50.2	0.0261583975131222\\
};
\addlegendentry{Nonintrusive ROM 2r=24}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	1.38196268317791e-07\\
0.399999999999999	5.58427068905742e-07\\
0.600000000000001	9.34355137621746e-07\\
0.799999999999997	1.8485212978092e-06\\
1	1.69820518322593e-06\\
1.2	6.98400024562454e-07\\
1.4	9.28274866307526e-07\\
1.6	1.5964465147622e-06\\
1.8	1.22914061284618e-06\\
2	1.03667552996123e-06\\
2.2	1.93821634893175e-06\\
2.4	3.33466491334032e-06\\
2.6	5.41585456803601e-06\\
2.8	8.6492903435126e-06\\
3	1.27259389995915e-05\\
3.2	1.76331709868249e-05\\
3.4	2.34749802499324e-05\\
3.6	2.97827099481758e-05\\
3.8	3.57328602165332e-05\\
4	4.06643665792208e-05\\
4.2	4.46959643587848e-05\\
4.4	4.76662483705338e-05\\
4.6	4.83547391367664e-05\\
4.8	4.63128568835017e-05\\
5	4.24734898454984e-05\\
5.2	3.68968671701356e-05\\
5.4	2.94526901907373e-05\\
5.6	2.15485731926144e-05\\
5.8	1.41875827525396e-05\\
6	7.80020207323542e-06\\
6.2	3.11758070860313e-06\\
6.4	9.39243907038815e-07\\
6.6	1.43299436593246e-06\\
6.8	4.38455476858833e-06\\
7	9.34458161648549e-06\\
7.2	1.6057885025164e-05\\
7.4	2.31052083093237e-05\\
7.6	2.84105658559243e-05\\
7.8	3.2246578975381e-05\\
8	3.40859126587991e-05\\
8.2	3.08348228588163e-05\\
8.4	2.46184317062441e-05\\
8.6	2.00500268916216e-05\\
8.8	1.55391760936069e-05\\
9	9.86031122671149e-06\\
9.2	9.82499894267022e-06\\
9.4	1.84313238274781e-05\\
9.6	3.48608491572282e-05\\
9.8	5.97425802296162e-05\\
10	8.90408718844791e-05\\
10.2	0.000119714392674053\\
10.4	0.000153487499425287\\
10.6	0.000189085358676886\\
10.8	0.00022143565554604\\
11	0.000249727064496772\\
11.2	0.000272536976182916\\
11.4	0.000281251949333233\\
11.6	0.00027269837623427\\
11.8	0.000252962333976899\\
12	0.000223041763033853\\
12.2	0.000181740720576735\\
12.4	0.00013432111687102\\
12.6	8.76243297616842e-05\\
12.8	4.69182019081912e-05\\
13	1.81796440618942e-05\\
13.2	6.42866994089715e-06\\
13.4	1.44610060588967e-05\\
13.6	4.24875191146615e-05\\
13.8	8.84653334012054e-05\\
14	0.000148782624953853\\
14.2	0.00021452505619539\\
14.4	0.000273653513738649\\
14.6	0.000320516108191436\\
14.8	0.0003499905123234\\
15	0.000351864233997148\\
15.2	0.00032399260473018\\
15.4	0.000274144829072135\\
15.6	0.000208010168306321\\
15.8	0.000135034683887369\\
16	7.44885522118715e-05\\
16.2	4.41245427914154e-05\\
16.4	5.70880947015768e-05\\
16.6	0.000125081683890194\\
16.8	0.000254596426895568\\
17	0.00044244335757662\\
17.2	0.000673706621149768\\
17.4	0.000927113572184099\\
17.6	0.00117909134718176\\
17.8	0.00139447364999325\\
18	0.00153798884219088\\
18.2	0.00159596684652188\\
18.4	0.00155273361133516\\
18.6	0.00138712847501331\\
18.8	0.00112746131878773\\
19	0.000836125961880508\\
19.2	0.00055043764153473\\
19.4	0.000315864792679628\\
19.6	0.000214850133106472\\
19.8	0.000313263290440915\\
20	0.000657026712059003\\
20.2	0.00128694512343138\\
20.4	0.00218450537700118\\
20.6	0.00327811955273347\\
20.8	0.00448451431248875\\
21	0.00567080603793823\\
21.2	0.00668156275078984\\
21.4	0.00741249904502709\\
21.6	0.00776433802285866\\
21.8	0.00762852614637156\\
22	0.0069880061828013\\
22.2	0.00592758454363682\\
22.4	0.00457213145455597\\
22.6	0.0031027253017808\\
22.8	0.00175833443618735\\
23	0.000785118735264765\\
23.2	0.000408778202971014\\
23.4	0.000801613616067909\\
23.6	0.00204276142772198\\
23.8	0.00409687031603772\\
24	0.00679405433405623\\
24.2	0.00985592863796694\\
24.4	0.01293399572302\\
24.6	0.0155997780012585\\
24.8	0.0174193517625561\\
25	0.0180934163373986\\
25.2	0.017466627620855\\
25.4	0.0155348637576113\\
25.6	0.0125585741922576\\
25.8	0.00905758023828931\\
26	0.00570604611082197\\
26.2	0.00330608162916028\\
26.4	0.00271759602926591\\
26.6	0.00469017710238014\\
26.8	0.00972831458953506\\
27	0.0179939402067071\\
27.2	0.0292320745496483\\
27.4	0.0427193695188479\\
27.6	0.0572653175728736\\
27.8	0.0713724921802787\\
28	0.0834047754553894\\
28.2	0.0916901388151509\\
28.4	0.0948803234097127\\
28.6	0.0923117136590272\\
28.8	0.0839248511528212\\
29	0.0703529380399022\\
29.2	0.0533162143938028\\
29.4	0.0353966335840776\\
29.6	0.0194850758602519\\
29.8	0.00863457007719077\\
30	0.00568545205074959\\
30.2	0.0126242171238507\\
30.4	0.0303763270120289\\
30.6	0.058548119951144\\
30.8	0.0950542619915226\\
31	0.136381468378444\\
31.2	0.177937056093531\\
31.4	0.214241099739832\\
31.6	0.239934171403593\\
31.8	0.250928229368044\\
32	0.24474149812701\\
32.2	0.221062618050835\\
32.4	0.182600157183731\\
32.6	0.135026382279702\\
32.8	0.0864007066910116\\
33	0.0465235415692364\\
33.2	0.025678849609928\\
33.4	0.0330670020716412\\
33.6	0.0753456100062777\\
33.8	0.155174819165953\\
34	0.270178468153973\\
34.2	0.412496315491131\\
34.4	0.568971488710935\\
34.6	0.722523115988597\\
34.8	0.854212570051728\\
35	0.945403119836062\\
35.2	0.980772722175938\\
35.4	0.95161495978294\\
35.6	0.857892419064913\\
35.8	0.709497341783382\\
36	0.526829500704437\\
36.2	0.339344801546982\\
36.4	0.182311877276435\\
36.6	0.0926746032709411\\
36.8	0.103929853925432\\
37	0.240497339493616\\
37.2	0.51255369009563\\
37.4	0.912326602684539\\
37.6	1.41271008014713\\
37.8	1.96807722221687\\
38	2.51804729551501\\
38.2	2.99500065519862\\
38.4	3.33281846871505\\
38.6	3.47606747037787\\
38.8	3.3914739336973\\
39	3.0772826265967\\
39.2	2.56610896124997\\
39.4	1.92545953001695\\
39.6	1.25554753852806\\
39.8	0.678398489447532\\
40	0.32174916453958\\
40.2	0.302337150281447\\
40.4	0.706088641736162\\
40.6	1.56925581460172\\
40.8	2.86686021073612\\
41	4.50696760657915\\
41.2	6.33362236608114\\
41.4	8.14265688212271\\
41.6	9.70478182189741\\
41.8	10.794692008906\\
42	11.2288580610897\\
42.2	10.9020538594428\\
42.4	9.81382661004241\\
42.6	8.08619256341469\\
42.8	5.96693552180845\\
43	3.81159880892583\\
43.2	2.04749050023317\\
43.4	1.12191699835256\\
43.6	1.43721889853565\\
43.8	3.28306482182413\\
44	6.77534506417348\\
44.2	11.8106805198254\\
44.4	18.0478525580434\\
44.6	24.9209914860054\\
44.8	31.6879230842545\\
45	37.5161266170002\\
45.2	41.5946822865819\\
45.4	43.2573858574613\\
45.6	42.1073575121095\\
45.8	38.1220815724283\\
46	31.7146215071486\\
46.2	23.7406183702984\\
46.4	15.4424206646143\\
46.6	8.32383738454424\\
46.8	3.96536271727961\\
47	3.80029641199262\\
47.2	8.87860278216367\\
47.4	19.6515580973725\\
47.6	35.8114063282021\\
47.8	56.2227531808143\\
48	78.9705327307325\\
48.2	101.528115482241\\
48.4	121.0478424015\\
48.6	134.754046371523\\
48.8	140.375054665467\\
49	136.564198123126\\
49.2	123.269263902482\\
49.4	101.957549070464\\
49.6	75.6241695961523\\
49.8	48.5879066264559\\
50	26.0651948958248\\
50.2	13.5194826347844\\
};
\addlegendentry{Nonintrusive ROM 2r=32}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-08\\
10	10000\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_stacked_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1.06384300836693,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, dashed,line width=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	1.06384300836694\\
8	0.430572590951954\\
12	0.107690160943356\\
16	0.0363756372170366\\
20	0.0151019448993194\\
24	0.0234466439183185\\
28	0.0887799015988189\\
32	0.018308867290126\\
36	0.051127987578703\\
40	0.0723924268283788\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.272,0.759)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736141583751316\\
8	0.430061117347179\\
12	0.107562312697577\\
16	0.0150895754869499\\
20	0.0104224960538857\\
24	0.0067147391238826\\
28	0.00364395804636036\\
32	0.00272882303607118\\
36	0.00193314779330995\\
40	0.00170108730762371\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736141370847748\\
8	0.430061095428298\\
12	0.107561337272124\\
16	0.0150799740086443\\
20	0.0104010499576645\\
24	0.00666412431497805\\
28	0.00356984905550367\\
32	0.00261280201423283\\
36	0.00172989235307004\\
40	0.00138680720785551\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_state_204.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={q(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.176,0.589)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.002	0.242009216311488\\
0.004	0.242259066031358\\
0.00600000000000001	0.243006765347215\\
0.00800000000000001	0.244247148270746\\
0.01	0.24597322946009\\
0.012	0.248177463761358\\
0.014	0.250851946689715\\
0.016	0.253985476467512\\
0.018	0.257565764591315\\
0.02	0.261579652195117\\
0.022	0.266010077976099\\
0.024	0.270836798760078\\
0.026	0.276037883596665\\
0.028	0.281591433277243\\
0.03	0.287475791301038\\
0.032	0.293671456149329\\
0.034	0.300155396548762\\
0.036	0.306900655287015\\
0.04	0.321061706768378\\
0.044	0.335920070094948\\
0.05	0.359018000030425\\
0.0580000000000001	0.39008052483089\\
0.0620000000000001	0.405188720007294\\
0.0660000000000001	0.419748736488889\\
0.0700000000000001	0.433562172089512\\
0.0720000000000001	0.440133131457458\\
0.0740000000000001	0.4464538185604\\
0.0760000000000001	0.45250764805938\\
0.0780000000000001	0.458280064747926\\
0.0800000000000001	0.463754797580552\\
0.0820000000000001	0.468912831148316\\
0.0840000000000001	0.473732031757239\\
0.0860000000000001	0.478191561135904\\
0.0880000000000001	0.482274261442012\\
0.0900000000000001	0.485965264083418\\
0.0920000000000001	0.489246592057098\\
0.0940000000000001	0.492098403501668\\
0.0960000000000001	0.494502212247956\\
0.0980000000000001	0.496440084116072\\
0.1	0.497894576001457\\
0.102	0.498849645594685\\
0.104	0.499292435215484\\
0.106	0.499212842048514\\
0.108	0.498604623822338\\
0.11	0.497465095314019\\
0.112	0.495793120965517\\
0.114	0.493587251105474\\
0.116	0.490850604825108\\
0.118	0.487589562024225\\
0.12	0.483813326765342\\
0.122	0.479533604065036\\
0.124	0.474764739027264\\
0.126	0.469523716077874\\
0.128	0.463829591801951\\
0.13	0.457702388419037\\
0.132	0.451159166050845\\
0.134	0.444219209403154\\
0.136	0.436904534950989\\
0.138	0.429239268754732\\
0.14	0.421249517370957\\
0.142	0.412961238886223\\
0.146	0.395589855253505\\
0.15	0.377320585952559\\
0.154	0.358358340342151\\
0.16	0.329078746773177\\
0.18	0.230314038437305\\
0.186	0.201577243918811\\
0.19	0.182931967510844\\
0.194	0.164838842407811\\
0.198	0.147467250841456\\
0.202	0.130983046613186\\
0.204	0.123117660524873\\
0.206	0.115521776350249\\
0.208	0.108204815657346\\
0.21	0.101171358669472\\
0.212	0.0944242216127089\\
0.214	0.0879675918985374\\
0.216	0.0818032024399638\\
0.218	0.0759310385413818\\
0.22	0.070349539640054\\
0.222	0.0650561549290656\\
0.224	0.0600463264791353\\
0.226	0.0553130865123175\\
0.228	0.0508479935542878\\
0.23	0.0466416080075143\\
0.232	0.042687503011918\\
0.234	0.038980392514526\\
0.236	0.035513628675232\\
0.238	0.0322789390767326\\
0.24	0.0292650702413804\\
0.242	0.0264601940067162\\
0.244	0.0238537974799635\\
0.246	0.0214357064130581\\
0.248	0.0191971071873411\\
0.25	0.0171305429796316\\
0.252	0.0152246225289987\\
0.254	0.0134685525876761\\
0.256	0.0118518937354342\\
0.258	0.01036467593697\\
0.26	0.00899631862116146\\
0.262	0.00773499219435281\\
0.264	0.00656919624143804\\
0.266	0.00549123804089424\\
0.268	0.00449445129656811\\
0.27	0.00357557374829165\\
0.272	0.00273416196040643\\
0.274	0.00197143938174249\\
0.276	0.00129032105636195\\
0.278	0.000693440173502591\\
0.28	0.000183491010992354\\
0.282	-0.000239936032296884\\
0.284	-0.000580583510268129\\
0.286	-0.000841322211845297\\
0.288	-0.00102236735422667\\
0.29	-0.00112669960947787\\
0.294	-0.00114496236566186\\
0.298	-0.000998260619470726\\
0.312	-0.000340556686794669\\
0.322	2.22144844006511e-05\\
0.33	0.00015072009520134\\
0.34	0.000157544189970382\\
0.354	3.0839817617645e-05\\
0.366	-0.000132558262017524\\
0.374	-7.16302651171397e-05\\
0.388	0.00011073660989025\\
0.394	3.8549487514139e-05\\
0.402	-7.15073483084083e-05\\
0.41	-1.77994619043886e-07\\
0.416	2.712684795525e-05\\
0.43	-3.97798794504745e-06\\
0.442	1.1578328940498e-05\\
0.458	-7.34862218965127e-06\\
0.484	-1.17979661795609e-05\\
0.492	-3.77595117571072e-05\\
0.504	4.6576167608503e-05\\
0.518	-2.95995323160714e-05\\
0.53	2.2506263632982e-05\\
0.556	-1.10479795314422e-05\\
0.578	-1.79806700018048e-05\\
0.6	-6.68514298540757e-05\\
0.606	-3.67172908470881e-05\\
0.616	0.000110736567341618\\
0.624	3.1258445399196e-05\\
0.636	-0.000130631766847245\\
0.642	-0.000102861346976235\\
0.662	0.000147304545683902\\
0.674	0.000150720096598\\
0.682	2.22144952100045e-05\\
0.69	-0.000260084464295485\\
0.702	-0.000792105727587256\\
0.708	-0.00108510471547629\\
0.712	-0.001163277000509\\
0.714	-0.00112669957147049\\
0.716	-0.00102236731254979\\
0.718	-0.000841322171163394\\
0.72	-0.000580583466700979\\
0.722	-0.000239935988014528\\
0.724	0.000183491059257301\\
0.726	0.000693440219531327\\
0.728	0.00129032110263294\\
0.73	0.00197143942975875\\
0.732	0.00273416201122112\\
0.734	0.00357557379974471\\
0.736	0.00449445135013082\\
0.738	0.00549123809473362\\
0.74	0.00656919629542529\\
0.742	0.00773499224951069\\
0.744	0.008996318677714\\
0.746	0.0103646759947629\\
0.748	0.011851893793819\\
0.75	0.0134685526487435\\
0.752	0.0152246225878054\\
0.754	0.0171305430409754\\
0.756	0.0191971072483652\\
0.758	0.0214357064752744\\
0.76	0.0238537975411401\\
0.762	0.0264601940690088\\
0.764	0.0292650703037793\\
0.766	0.0322789391361074\\
0.768	0.0355136287378366\\
0.77	0.0389803925785455\\
0.772	0.0426875030778864\\
0.774	0.0466416080703431\\
0.776	0.0508479936157966\\
0.778	0.0553130865754954\\
0.78	0.0600463265417301\\
0.782	0.0650561549919273\\
0.784	0.0703495397032099\\
0.786	0.0759310386041636\\
0.788	0.0818032025050206\\
0.79	0.0879675919603324\\
0.792	0.0944242216759963\\
0.794	0.101171358730656\\
0.796	0.108204815719324\\
0.798	0.115521776408115\\
0.8	0.123117660586791\\
0.802	0.130983046670469\\
0.806	0.147467250894322\\
0.81	0.164838842459989\\
0.814	0.182931967561421\\
0.818	0.201577243962389\\
0.824	0.230314038479081\\
0.832	0.269527556637187\\
0.85	0.358358340364874\\
0.854	0.377320585971584\\
0.858	0.395589855273519\\
0.862	0.412961238898771\\
0.864	0.421249517383869\\
0.866	0.42923926876713\\
0.868	0.436904534960058\\
0.87	0.444219209410227\\
0.872	0.451159166060879\\
0.874	0.457702388423659\\
0.876	0.46382959180667\\
0.878	0.469523716081398\\
0.88	0.474764739027619\\
0.882	0.479533604065269\\
0.884	0.483813326762534\\
0.886	0.487589562021983\\
0.888	0.490850604820159\\
0.89	0.49358725110196\\
0.892	0.495793120960941\\
0.894	0.497465095305597\\
0.896	0.498604623816958\\
0.898	0.499212842043194\\
0.9	0.49929243520818\\
0.902	0.498849645587559\\
0.904	0.497894575993803\\
0.906	0.496440084105999\\
0.908	0.494502212235916\\
0.91	0.492098403494232\\
0.912	0.489246592046662\\
0.914	0.485965264069441\\
0.916	0.482274261431653\\
0.918	0.478191561122234\\
0.92	0.473732031743388\\
0.922	0.468912831134525\\
0.924	0.463754797568627\\
0.926	0.458280064734499\\
0.928	0.452507648046567\\
0.93	0.446453818545832\\
0.932	0.440133131444195\\
0.934	0.433562172074297\\
0.938	0.419748736473749\\
0.942	0.405188719991179\\
0.946	0.390080524818766\\
0.952	0.366819700073638\\
0.958	0.34353899832152\\
0.962	0.328418241852009\\
0.966	0.313879332137429\\
0.968	0.306900655276471\\
0.97	0.300155396539307\\
0.972	0.293671456137673\\
0.974	0.287475791289146\\
0.976	0.281591433269202\\
0.978	0.276037883585343\\
0.98	0.270836798751732\\
0.982	0.266010077969294\\
0.984	0.261579652184799\\
0.986	0.257565764585374\\
0.988	0.253985476463893\\
0.99	0.250851946684135\\
0.992	0.248177463759028\\
0.994	0.245973229455847\\
0.996	0.244247148266527\\
0.998	0.243006765346298\\
1	0.242259066031969\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, only marks, mark=o,line width=0.25pt,mark size=2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.002	0.242035426465866\\
0.022	0.265964888068548\\
0.042	0.32844092696468\\
0.0620000000000001	0.405168827748789\\
0.082	0.469033469005781\\
0.102	0.498743191253635\\
0.122	0.479538309191988\\
0.142	0.412853564650473\\
0.162	0.319380435778497\\
0.182	0.220561546533707\\
0.202	0.131082658820662\\
0.222	0.0648639523917228\\
0.242	0.0265830784287286\\
0.262	0.00767223393120708\\
0.282	-0.000115452306416075\\
0.302	-0.000942816266495394\\
0.322	8.21747922404858e-05\\
0.342	0.000111611194661743\\
0.362	-7.82768654499222e-05\\
0.382	-8.07337744435088e-06\\
0.402	5.48457827084237e-05\\
0.422	4.75752652948636e-05\\
0.442	-5.96771992812384e-05\\
0.462	-7.7330333201675e-05\\
0.482	2.7004733427094e-05\\
0.502	8.42086519202701e-05\\
0.522	2.70047333869039e-05\\
0.542	-7.73303336947251e-05\\
0.562	-5.96772000698298e-05\\
0.582	4.75752644242267e-05\\
0.602	5.4845781649715e-05\\
0.622	-8.07337864972002e-06\\
0.642	-7.82768666847122e-05\\
0.662	0.000111611193231109\\
0.682	8.21747906791792e-05\\
0.702	-0.000942816268151292\\
0.722	-0.000115452307966502\\
0.742	0.00767223393033423\\
0.762	0.0265830784285872\\
0.782	0.0648639523920438\\
0.802	0.131082658821371\\
0.822	0.22056154653481\\
0.842	0.319380435779107\\
0.862	0.41285356465062\\
0.882	0.479538309192529\\
0.902	0.498743191254799\\
0.922	0.469033469007645\\
0.942	0.405168827750439\\
0.962	0.32844092696572\\
0.982	0.265964888069092\\
};
\addlegendentry{Intrusive SP-ROM 2r=30}

\addplot [color=mycolor3, only marks,line width=0.25pt,mark size=2pt, mark=triangle, mark options={solid,rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.002	0.241467887570272\\
0.032	0.290500048297401\\
0.0620000000000001	0.402540817228784\\
0.092	0.487827493762535\\
0.122	0.481659663459563\\
0.152	0.373644013626872\\
0.182	0.222834070439903\\
0.212	0.0962026273618076\\
0.242	0.0237245502396727\\
0.272	0.00198934754964786\\
0.302	-0.00203787907265474\\
0.332	0.000406285536115769\\
0.362	-5.56547387928763e-05\\
0.392	4.94215946851284e-05\\
0.422	-2.19860075203471e-05\\
0.452	-2.16026889754417e-05\\
0.482	-9.8989195251864e-07\\
0.512	4.55634072872302e-05\\
0.542	-2.34859977857882e-05\\
0.572	-5.97500557631969e-05\\
0.602	0.00011893272083241\\
0.632	-0.000209553782674177\\
0.662	0.000592162084624204\\
0.692	-0.00137697478660859\\
0.722	-0.000492465171203715\\
0.752	0.0126909834847403\\
0.782	0.0650086456011671\\
0.812	0.176125686567871\\
0.842	0.323803856411102\\
0.872	0.455568209951458\\
0.902	0.497554925949374\\
0.932	0.438359361179657\\
0.962	0.324729709158668\\
0.992	0.247169230110848\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=30}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_state_401.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={q(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.176,0.259)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.002	-1.98432912761337e-05\\
0.048	4.45215525202158e-06\\
0.0600000000000001	-1.83561428301893e-05\\
0.0740000000000001	1.52303663789599e-05\\
0.0840000000000001	-2.54978392362215e-05\\
0.1	1.65106856522268e-05\\
0.116	-8.11707247527771e-06\\
0.13	2.97149808750063e-05\\
0.146	-2.28237558606015e-05\\
0.158	7.93805464389674e-05\\
0.172	1.05806278989373e-05\\
0.19	0.000318007540554888\\
0.196	0.000514817562943248\\
0.204	0.000924819801578325\\
0.21	0.0013727997561277\\
0.214	0.00178541287731693\\
0.218	0.00233822933436989\\
0.222	0.00306753510251911\\
0.226	0.00400510100690754\\
0.23	0.00518161832695219\\
0.232	0.0058704080390013\\
0.234	0.00663206237680614\\
0.236	0.00746889426888919\\
0.238	0.00838346681926105\\
0.24	0.0093780156417409\\
0.242	0.010457406412397\\
0.244	0.0116277634738033\\
0.246	0.0128963547253524\\
0.248	0.0142728334052784\\
0.25	0.0157690006974813\\
0.252	0.0174013513862969\\
0.254	0.019184988381826\\
0.256	0.0211311759994754\\
0.258	0.0232483607242937\\
0.26	0.0255436836717193\\
0.262	0.0280226936850818\\
0.264	0.0306863885826518\\
0.266	0.0335359924175862\\
0.268	0.0365733467699725\\
0.27	0.039800388688866\\
0.272	0.0432203348558682\\
0.274	0.0468389150521638\\
0.276	0.0506618118366122\\
0.278	0.0546951474363886\\
0.28	0.0589413349236505\\
0.282	0.0634034140692918\\
0.284	0.0680852196696247\\
0.286	0.0729916872261995\\
0.288	0.0781275826713694\\
0.29	0.083497097633531\\
0.292	0.0891026008302607\\
0.294	0.0949467069783241\\
0.296	0.101031057056956\\
0.298	0.10735631064051\\
0.3	0.113923817257743\\
0.302	0.120731089216084\\
0.304	0.127772237774733\\
0.308	0.142540261837298\\
0.312	0.158177466560443\\
0.316	0.174612569910592\\
0.32	0.191787323458693\\
0.324	0.209642740177041\\
0.328	0.228126431433689\\
0.332	0.247179448753817\\
0.338	0.276584560973262\\
0.354	0.356079884695467\\
0.358	0.374955441512273\\
0.362	0.392945943603219\\
0.364	0.401548542604176\\
0.366	0.409863710733583\\
0.368	0.417873348389795\\
0.37	0.42556021836602\\
0.372	0.432907429207968\\
0.374	0.439898240866105\\
0.376	0.446519516484255\\
0.378	0.452759401225805\\
0.38	0.458611009439797\\
0.382	0.464068388301912\\
0.384	0.469122765862975\\
0.386	0.473762850976023\\
0.388	0.477976847594181\\
0.39	0.481753620601258\\
0.392	0.485085773114123\\
0.394	0.487968064478592\\
0.396	0.490398023581121\\
0.398	0.492373693778859\\
0.4	0.493892302389584\\
0.402	0.494953410256222\\
0.404	0.495559043555586\\
0.406	0.495709191352272\\
0.408	0.495404604443429\\
0.41	0.494647886053103\\
0.412	0.493443411790725\\
0.414	0.491793625061159\\
0.416	0.489700378959655\\
0.418	0.487166105793758\\
0.42	0.48419569118092\\
0.422	0.480794967444103\\
0.424	0.476968119137564\\
0.426	0.472717224383225\\
0.428	0.46804295523371\\
0.43	0.462952307756406\\
0.432	0.457460669036003\\
0.434	0.451587527986903\\
0.436	0.445354957086356\\
0.438	0.438787382286954\\
0.44	0.431911082686499\\
0.442	0.424756108974138\\
0.446	0.409752751704401\\
0.45	0.3941150317215\\
0.458	0.362487599012719\\
0.462	0.347251562597381\\
0.464	0.339927515682795\\
0.466	0.332844730097094\\
0.468	0.326032759659131\\
0.47	0.319518675234862\\
0.472	0.31332796529079\\
0.474	0.307483745067461\\
0.476	0.302004301627087\\
0.478	0.296904113409601\\
0.48	0.292190084545931\\
0.482	0.287863927478931\\
0.484	0.283929427768488\\
0.486	0.280393482120226\\
0.488	0.277264443083187\\
0.49	0.274549274874538\\
0.492	0.27225080535229\\
0.494	0.27036996690707\\
0.496	0.268906065696342\\
0.498	0.267859965205258\\
0.5	0.267232532813545\\
0.502	0.267023763037016\\
0.504	0.267232532814463\\
0.506	0.267859965201257\\
0.508	0.268906065691402\\
0.51	0.270369966899199\\
0.512	0.272250805344312\\
0.514	0.274549274861003\\
0.516	0.277264443068122\\
0.518	0.280393482105521\\
0.52	0.283929427752489\\
0.522	0.287863927462446\\
0.524	0.29219008452801\\
0.526	0.296904113392209\\
0.528	0.302004301608125\\
0.53	0.30748374504766\\
0.532	0.313327965267969\\
0.534	0.319518675211341\\
0.536	0.326032759634567\\
0.538	0.332844730071867\\
0.54	0.339927515655517\\
0.544	0.354784211493275\\
0.548	0.370318322926553\\
0.558	0.40975275167412\\
0.562	0.424756108945037\\
0.564	0.431911082653116\\
0.566	0.438787382255978\\
0.568	0.445354957052564\\
0.57	0.451587527950182\\
0.572	0.457460669004556\\
0.574	0.462952307721169\\
0.576	0.468042955203716\\
0.578	0.472717224352373\\
0.58	0.476968119103969\\
0.582	0.480794967410721\\
0.584	0.484195691148075\\
0.586	0.487166105762591\\
0.588	0.489700378931394\\
0.59	0.491793625029613\\
0.592	0.493443411762232\\
0.594	0.494647886025274\\
0.596	0.495404604419326\\
0.598	0.495709191323557\\
0.6	0.495559043533544\\
0.602	0.494953410238059\\
0.604	0.493892302369113\\
0.606	0.492373693757926\\
0.608	0.490398023565996\\
0.61	0.487968064463908\\
0.612	0.485085773103321\\
0.614	0.48175362059292\\
0.616	0.477976847585572\\
0.618	0.47376285096852\\
0.62	0.469122765855852\\
0.622	0.464068388300038\\
0.624	0.458611009439372\\
0.626	0.452759401223312\\
0.628	0.446519516482573\\
0.63	0.43989824086869\\
0.632	0.432907429214188\\
0.634	0.425560218371504\\
0.636	0.417873348405872\\
0.638	0.409863710753295\\
0.64	0.401548542622303\\
0.644	0.384074631844526\\
0.648	0.365614608331601\\
0.652	0.346379626439835\\
0.658	0.316611141216192\\
0.668	0.266693028870981\\
0.672	0.247179448823286\\
0.676	0.228126431508545\\
0.68	0.209642740257496\\
0.684	0.191787323541223\\
0.688	0.174612570003465\\
0.692	0.15817746665952\\
0.696	0.142540261940225\\
0.7	0.127772237881094\\
0.702	0.120731089328697\\
0.704	0.113923817368937\\
0.706	0.107356310758602\\
0.708	0.101031057173006\\
0.71	0.0949467070968408\\
0.712	0.089102600946483\\
0.714	0.0834970977548934\\
0.716	0.0781275827932699\\
0.718	0.0729916873470755\\
0.72	0.0680852197977277\\
0.722	0.0634034141961655\\
0.724	0.0589413350491368\\
0.726	0.0546951475667763\\
0.728	0.0506618119696942\\
0.73	0.0468389151849355\\
0.732	0.0432203349836036\\
0.734	0.0398003888199916\\
0.736	0.0365733468983684\\
0.738	0.0335359925447636\\
0.74	0.0306863887111914\\
0.742	0.0280226938137171\\
0.744	0.0255436838033731\\
0.746	0.0232483608528218\\
0.748	0.021131176128325\\
0.75	0.0191849885103306\\
0.752	0.0174013515151363\\
0.754	0.0157690008230729\\
0.756	0.014272833526547\\
0.758	0.0128963548470744\\
0.76	0.0116277635920805\\
0.762	0.010457406533473\\
0.764	0.0093780157570964\\
0.766	0.00838346693385295\\
0.768	0.00746889438156439\\
0.77	0.00663206248507464\\
0.772	0.00587040814443474\\
0.774	0.00518161843211473\\
0.778	0.00400510110467533\\
0.782	0.00306753519944825\\
0.786	0.00233822942388251\\
0.79	0.00178541296040535\\
0.794	0.00137279983067251\\
0.8	0.000924819864996707\\
0.806	0.000602715202172588\\
0.812	0.000372243307444897\\
0.82	0.000204278027366778\\
0.836	-5.95706036454757e-06\\
0.854	3.40571024750602e-05\\
0.864	-5.44438404985748e-05\\
0.884	1.59659468983442e-05\\
0.898	-1.73711892046402e-05\\
0.912	1.74633436262894e-05\\
0.928	-4.93247903876615e-06\\
0.936	3.426324248057e-05\\
0.952	-2.01012721461336e-05\\
0.966	1.55993491610662e-05\\
0.976	-1.91558506075218e-05\\
0.992	1.38820336479384e-05\\
1	-1.63627781128994e-05\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, only marks,line width=0.25pt,mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.002	-4.71705607929529e-06\\
0.022	2.48413354301258e-05\\
0.042	-1.49399998334854e-05\\
0.0620000000000001	-4.93020014253887e-05\\
0.082	3.17715172132305e-05\\
0.102	8.949738267372e-06\\
0.122	-6.45536785559564e-06\\
0.142	1.89083870398843e-05\\
0.162	-1.45914445487394e-05\\
0.182	0.000162610009493469\\
0.202	0.000810278135425446\\
0.222	0.00308604187763484\\
0.242	0.0103756161149258\\
0.262	0.0281126501895721\\
0.282	0.0633019641475208\\
0.302	0.120843416288011\\
0.322	0.200513951463428\\
0.342	0.296654920371168\\
0.362	0.392882515472474\\
0.382	0.464178834001751\\
0.402	0.494794742841789\\
0.422	0.480948024435241\\
0.442	0.424601924984886\\
0.462	0.347414512461242\\
0.482	0.287740631115838\\
0.502	0.267072157584403\\
0.522	0.287740631115435\\
0.542	0.347414512461149\\
0.562	0.424601924985335\\
0.582	0.480948024436623\\
0.602	0.494794742843228\\
0.622	0.464178834002997\\
0.642	0.392882515473282\\
0.662	0.296654920371515\\
0.682	0.200513951463056\\
0.702	0.120843416287005\\
0.722	0.0633019641461133\\
0.742	0.0281126501881611\\
0.762	0.010375616113833\\
0.782	0.00308604187659745\\
0.802	0.000810278134557363\\
0.822	0.000162610009279529\\
0.842	-1.45914443084871e-05\\
0.862	1.89083875700158e-05\\
0.882	-6.4553668632783e-06\\
0.902	8.94973968257329e-06\\
0.922	3.17715186021195e-05\\
0.942	-4.93020001512967e-05\\
0.962	-1.49399987574572e-05\\
0.982	2.48413359632549e-05\\
};
\addlegendentry{Intrusive SP-ROM 2r=30}

\addplot [color=mycolor3, only marks,line width=0.25pt,mark size=2pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.002	3.28422754336533e-05\\
0.032	-3.25886117958918e-05\\
0.0620000000000001	5.44932363777395e-06\\
0.092	2.99404263721659e-05\\
0.122	-5.51105335078184e-05\\
0.152	9.83979294013615e-05\\
0.182	0.000437055660834518\\
0.212	0.00282803689311817\\
0.242	0.0128396959963628\\
0.272	0.0458659270449855\\
0.302	0.118920888381879\\
0.332	0.242197669669068\\
0.362	0.382251901687248\\
0.392	0.481611069130984\\
0.422	0.480712220834519\\
0.452	0.392302906176758\\
0.482	0.295680201395777\\
0.512	0.276887894451897\\
0.542	0.356955535793919\\
0.572	0.457259241493743\\
0.602	0.494318999610239\\
0.632	0.422977526591912\\
0.662	0.289828324757599\\
0.692	0.154942893384484\\
0.722	0.0648831584199785\\
0.752	0.020410444809042\\
0.782	0.00475787550462681\\
0.812	0.000855354386768536\\
0.842	0.000163670356240764\\
0.872	-3.703724675852e-05\\
0.902	4.54390896964529e-06\\
0.932	2.52430922136337e-05\\
0.962	-3.45585829298889e-05\\
0.992	1.95217277598747e-05\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=30}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_state_43.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={q(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.173,0.62)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.002	0.000152843400784919\\
0.00800000000000001	0.000218621756261861\\
0.012	0.00034882749749876\\
0.016	0.000573435629141805\\
0.02	0.00093223975020762\\
0.024	0.00147059194665911\\
0.026	0.0018253486783355\\
0.028	0.00224596162234647\\
0.03	0.00274096525637146\\
0.032	0.00331809649529813\\
0.034	0.00398362320758094\\
0.036	0.00474503393417103\\
0.038	0.00560930173513952\\
0.04	0.00658156091283058\\
0.042	0.00766758930080336\\
0.044	0.00887322287650694\\
0.046	0.0102025807054098\\
0.048	0.0116607450173629\\
0.05	0.0132531401389697\\
0.052	0.0149843893059791\\
0.054	0.0168603444673254\\
0.056	0.0188876170648342\\
0.0580000000000001	0.0210716391844208\\
0.0600000000000001	0.0234197203917044\\
0.0620000000000001	0.0259394047924686\\
0.0640000000000001	0.0286364811612247\\
0.0660000000000001	0.0315175673525947\\
0.0680000000000001	0.034590011877599\\
0.0700000000000001	0.0378586970993922\\
0.0720000000000001	0.0413289732193236\\
0.0740000000000001	0.0450066148015371\\
0.0760000000000001	0.0488963744381434\\
0.0780000000000001	0.0530035465284024\\
0.0800000000000001	0.0573341683202413\\
0.0820000000000001	0.0618930791964463\\
0.0840000000000001	0.0666867224433934\\
0.0860000000000001	0.0717222277759146\\
0.0880000000000001	0.0770044457042547\\
0.0900000000000001	0.0825380633892656\\
0.0920000000000001	0.0883295738749397\\
0.0940000000000001	0.0943828093088213\\
0.0960000000000001	0.100699194995956\\
0.0980000000000001	0.107281583212381\\
0.1	0.114132850545468\\
0.102	0.121252347218422\\
0.104	0.128638918407099\\
0.106	0.136292275164098\\
0.108	0.144209600663687\\
0.112	0.160808209580713\\
0.116	0.178363535280917\\
0.12	0.196756888652232\\
0.124	0.215837532575504\\
0.13	0.24535234415809\\
0.146	0.32498312699761\\
0.15	0.344321600606662\\
0.154	0.363196440646574\\
0.158	0.381467056679808\\
0.162	0.398970153531151\\
0.166	0.415540103771567\\
0.168	0.423423718094301\\
0.17	0.4310159679031\\
0.172	0.438301416913489\\
0.174	0.445264958218291\\
0.176	0.45189134682346\\
0.178	0.458165419047124\\
0.18	0.464071477817691\\
0.182	0.469592238016283\\
0.184	0.474706684497179\\
0.186	0.479394362649847\\
0.188	0.483637069241472\\
0.19	0.487416593711539\\
0.192	0.490715137603964\\
0.194	0.493519214894466\\
0.196	0.495817948775706\\
0.198	0.497599656394435\\
0.2	0.498853038164508\\
0.202	0.499569441576926\\
0.204	0.499740888514487\\
0.206	0.499359331708999\\
0.208	0.498418851623014\\
0.21	0.496917937548578\\
0.212	0.494858734741273\\
0.214	0.492247658089691\\
0.216	0.489096234522333\\
0.218	0.485421302490565\\
0.22	0.481241610587715\\
0.222	0.476579671002325\\
0.224	0.471458944822456\\
0.226	0.465903606606231\\
0.228	0.459938065992185\\
0.23	0.453588183176541\\
0.232	0.44688203098056\\
0.234	0.439847683807015\\
0.236	0.432509629028673\\
0.238	0.424890240887692\\
0.242	0.408879345499783\\
0.246	0.391923714661531\\
0.25	0.374104595963212\\
0.254	0.355534839602138\\
0.258	0.33635606415773\\
0.264	0.306823649502816\\
0.28	0.22735509672882\\
0.284	0.208013016344005\\
0.288	0.189182023710641\\
0.292	0.171021840735718\\
0.296	0.153652618392043\\
0.3	0.137174685845418\\
0.302	0.129300410588565\\
0.304	0.121683790052901\\
0.306	0.114337203996395\\
0.308	0.107272092974202\\
0.31	0.100497705214887\\
0.312	0.0940187148751965\\
0.314	0.0878362304323959\\
0.316	0.081949014323176\\
0.318	0.0763506176659028\\
0.32	0.0710328891832623\\
0.322	0.0659840005665684\\
0.324	0.0611940049518238\\
0.326	0.0566554092519531\\
0.328	0.052361158186544\\
0.33	0.0483018288673276\\
0.332	0.0444641310269762\\
0.334	0.0408326985103209\\
0.336	0.0373956994463931\\
0.338	0.0341433807850828\\
0.34	0.0310683996463366\\
0.342	0.0281681461265197\\
0.344	0.0254418110824295\\
0.346	0.0228919375756791\\
0.348	0.0205175707102996\\
0.35	0.0183141527375517\\
0.352	0.0162763864450013\\
0.354	0.0143993320085811\\
0.356	0.0126767008326847\\
0.358	0.0111004768393443\\
0.36	0.00966070571172817\\
0.362	0.00834958276495557\\
0.364	0.00716047074972082\\
0.366	0.00608565737121336\\
0.368	0.00511668147681665\\
0.37	0.00424637321000865\\
0.372	0.00346916701107847\\
0.374	0.00278097649401809\\
0.376	0.00217910470204496\\
0.378	0.00166244616776101\\
0.38	0.00123016781297847\\
0.382	0.000876641113656706\\
0.386	0.000360317949772204\\
0.39	2.83809046759398e-05\\
0.394	-0.000154419624575963\\
0.398	-0.000218145149480486\\
0.404	-0.000169533817999001\\
0.416	2.60557381817073e-05\\
0.428	3.1714991046039e-05\\
0.444	-6.496603329742e-06\\
0.464	-1.27608403066581e-06\\
0.574	2.04997246051608e-05\\
0.586	3.60876498555207e-05\\
0.594	-5.20035037194777e-05\\
0.606	-0.000218145139204706\\
0.61	-0.000154419616857915\\
0.614	2.83809143764024e-05\\
0.618	0.000360317958714829\\
0.622	0.000876641121364541\\
0.624	0.00123016782173946\\
0.626	0.00166244617703559\\
0.628	0.00217910471043425\\
0.63	0.00278097650218845\\
0.632	0.00346916701851496\\
0.634	0.00424637321848365\\
0.636	0.00511668148407907\\
0.638	0.00608565737936395\\
0.64	0.00716047075783588\\
0.642	0.00834958277164466\\
0.644	0.00966070571942024\\
0.646	0.0111004768469345\\
0.648	0.0126767008408548\\
0.65	0.0143993320164442\\
0.652	0.0162763864507294\\
0.654	0.0183141527439203\\
0.656	0.020517570717008\\
0.658	0.0228919375826531\\
0.66	0.0254418110887926\\
0.662	0.0281681461333176\\
0.664	0.031068399653063\\
0.666	0.0341433807905882\\
0.668	0.0373956994515166\\
0.67	0.0408326985161229\\
0.672	0.0444641310334686\\
0.674	0.048301828872918\\
0.676	0.0523611581914449\\
0.678	0.0566554092556235\\
0.68	0.0611940049577928\\
0.682	0.0659840005707475\\
0.684	0.0710328891876055\\
0.686	0.0763506176712094\\
0.688	0.0819490143279915\\
0.69	0.0878362304370408\\
0.692	0.0940187148798415\\
0.694	0.100497705219138\\
0.696	0.107272092978586\\
0.698	0.114337203999687\\
0.7	0.121683790054844\\
0.702	0.129300410592979\\
0.706	0.145295920121366\\
0.71	0.162232146433571\\
0.714	0.180009564857063\\
0.718	0.198522772114608\\
0.722	0.217631611533804\\
0.728	0.24702932987284\\
0.748	0.346011496401832\\
0.752	0.364905637470608\\
0.756	0.383115697649367\\
0.76	0.400514955899482\\
0.764	0.417008670797098\\
0.766	0.424890240887561\\
0.768	0.432509629029105\\
0.77	0.439847683807362\\
0.772	0.446882030982007\\
0.774	0.453588183176835\\
0.776	0.459938065992822\\
0.778	0.465903606606203\\
0.78	0.471458944822961\\
0.782	0.476579671002266\\
0.784	0.481241610590295\\
0.786	0.485421302493584\\
0.788	0.489096234524239\\
0.79	0.492247658091808\\
0.792	0.49485873474308\\
0.794	0.496917937550721\\
0.796	0.498418851626629\\
0.798	0.499359331710294\\
0.8	0.49974088851866\\
0.802	0.499569441579943\\
0.804	0.4988530381675\\
0.806	0.49759965639849\\
0.808	0.495817948779831\\
0.81	0.493519214899076\\
0.812	0.490715137609386\\
0.814	0.487416593716671\\
0.816	0.483637069246475\\
0.818	0.479394362655719\\
0.82	0.474706684504225\\
0.822	0.469592238023304\\
0.824	0.464071477824733\\
0.826	0.458165419054892\\
0.828	0.451891346831909\\
0.83	0.445264958226457\\
0.832	0.438301416921981\\
0.834	0.431015967911609\\
0.836	0.423423718102888\\
0.838	0.415540103780615\\
0.842	0.398970153539548\\
0.846	0.381467056688895\\
0.85	0.363196440655651\\
0.854	0.344321600616273\\
0.86	0.315178212816278\\
0.868	0.275368892632253\\
0.876	0.235426283855259\\
0.88	0.215837532584874\\
0.884	0.196756888662593\\
0.888	0.178363535290726\\
0.892	0.160808209592782\\
0.896	0.144209600675018\\
0.898	0.136292275175401\\
0.9	0.128638918417774\\
0.902	0.121252347229627\\
0.904	0.114132850556356\\
0.906	0.1072815832239\\
0.908	0.100699195006978\\
0.91	0.0943828093188561\\
0.912	0.0883295738860015\\
0.914	0.0825380633993211\\
0.916	0.0770044457150543\\
0.918	0.0717222277860674\\
0.92	0.0666867224544683\\
0.922	0.0618930792065622\\
0.924	0.0573341683307553\\
0.926	0.0530035465386556\\
0.928	0.0488963744481818\\
0.93	0.0450066148114598\\
0.932	0.0413289732295394\\
0.934	0.0378586971088288\\
0.936	0.034590011886414\\
0.938	0.0315175673616299\\
0.94	0.0286364811715729\\
0.942	0.025939404800476\\
0.944	0.0234197204004165\\
0.946	0.0210716391927364\\
0.948	0.018887617072699\\
0.95	0.016860344476155\\
0.952	0.0149843893119821\\
0.954	0.0132531401461973\\
0.956	0.011660745024537\\
0.958	0.0102025807126274\\
0.96	0.00887322288199233\\
0.962	0.00766758930768074\\
0.964	0.00658156091704254\\
0.966	0.00560930174052654\\
0.968	0.00474503394000814\\
0.97	0.00398362321199031\\
0.972	0.00331809649972481\\
0.974	0.00274096526114276\\
0.976	0.00224596162629664\\
0.978	0.00182534868245443\\
0.982	0.00117516682525109\\
0.986	0.000733650321773194\\
0.99	0.000447209544712557\\
0.994	0.000273279324817466\\
1	0.000160418467721968\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, line width=0.25pt, only marks, mark size=2pt,mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.002	0.000130683435647594\\
0.022	0.00118030874753527\\
0.042	0.00764926670896238\\
0.0620000000000001	0.025998444771508\\
0.082	0.0618653199650684\\
0.102	0.121250936854175\\
0.122	0.206196733742696\\
0.142	0.305315387332382\\
0.162	0.398945457048812\\
0.182	0.469639196667209\\
0.202	0.49956697619884\\
0.222	0.476552284268328\\
0.242	0.408881376675491\\
0.262	0.316781498942475\\
0.282	0.217642389021917\\
0.302	0.129249091932481\\
0.322	0.0660066044846623\\
0.342	0.028136979474032\\
0.362	0.00832788014701935\\
0.382	0.000892284330090809\\
0.402	-0.000149491163538684\\
0.422	2.01540656342702e-05\\
0.442	-1.24858842978082e-05\\
0.462	-2.40127147792535e-05\\
0.482	4.51720855410009e-06\\
0.502	3.4081422379928e-05\\
0.522	4.51720914107501e-06\\
0.542	-2.4012713542465e-05\\
0.562	-1.2485882629365e-05\\
0.582	2.01540677347012e-05\\
0.602	-0.00014949116121199\\
0.622	0.000892284332376203\\
0.642	0.00832788014933927\\
0.662	0.0281369794762956\\
0.682	0.0660066044866969\\
0.702	0.129249091934025\\
0.722	0.217642389022946\\
0.742	0.316781498942689\\
0.762	0.408881376674776\\
0.782	0.476552284267475\\
0.802	0.499566976198386\\
0.822	0.469639196667487\\
0.842	0.398945457048909\\
0.862	0.305315387331457\\
0.882	0.206196733741289\\
0.902	0.121250936852697\\
0.922	0.0618653199636539\\
0.942	0.0259984447703585\\
0.962	0.00764926670841737\\
0.982	0.00118030874741526\\
};
\addlegendentry{Intrusive SP-ROM 2r=30}

\addplot [color=mycolor3, line width=0.25pt, only marks,mark size=2pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.002	0.000291006767033974\\
0.032	0.00367639593703206\\
0.0620000000000001	0.026210992742018\\
0.092	0.0884536468013781\\
0.122	0.205325807049773\\
0.152	0.353231093793406\\
0.182	0.46878268371003\\
0.212	0.495083480196015\\
0.242	0.409813993921965\\
0.272	0.267826641117574\\
0.302	0.129676089876152\\
0.332	0.0439148769622795\\
0.362	0.0081397705776991\\
0.392	-0.000307359460727463\\
0.422	4.98747947946798e-05\\
0.452	-4.40185549769323e-05\\
0.482	1.8499340588729e-05\\
0.512	1.62391527938066e-05\\
0.542	-2.44388444692323e-05\\
0.572	4.26812362567253e-05\\
0.602	-0.000322010680137597\\
0.632	0.00315966535295253\\
0.662	0.0277828916818124\\
0.692	0.094112758498522\\
0.722	0.218500423178825\\
0.752	0.365466175916643\\
0.782	0.477425479909325\\
0.812	0.490139445925263\\
0.842	0.398236020999173\\
0.872	0.254216694777355\\
0.902	0.12113563246592\\
0.932	0.0416482656446061\\
0.962	0.00795775146491218\\
0.992	0.00053659929711003\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=30}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%c
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.000991800481188443,
ymax=0.991800481188446,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.273,0.763)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736104087878812\\
8	0.430596286600137\\
12	0.107687626899745\\
16	0.015998363244194\\
20	0.0123407494883214\\
24	0.0110601341413955\\
28	0.00809511739423335\\
32	0.00808532355479226\\
36	0.00832065343606134\\
40	0.00835941160374378\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736099236579802\\
8	0.430590043267018\\
12	0.107593543546421\\
16	0.0150708081937535\\
20	0.0103970121659926\\
24	0.0078376396564234\\
28	0.00357719944133545\\
32	0.00268040797157253\\
36	0.00173933132807277\\
40	0.00152538843444477\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_ste.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}
%[trim axis left]
\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.372,0.755)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736104087878812\\
8	0.430596286600137\\
12	0.107687626899745\\
16	0.015998363244194\\
20	0.0123407494883214\\
24	0.0110601341413955\\
28	0.00809511739423335\\
32	0.00808532355479226\\
36	0.00832065343606134\\
40	0.00835941160374378\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736099236579802\\
8	0.430590043267018\\
12	0.107593543546421\\
16	0.0150708081937535\\
20	0.0103970121659926\\
24	0.0078376396564234\\
28	0.00357719944133545\\
32	0.00268040797157253\\
36	0.00173933132807277\\
40	0.00152538843444477\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/LW/LW_str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}
%[trim axis left]

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.375,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted,line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.736141583751316\\
8	0.430061117347179\\
12	0.107562312697577\\
16	0.0150895754869499\\
20	0.0104224960538857\\
24	0.0067147391238826\\
28	0.00364395804636036\\
32	0.00272882303607118\\
36	0.00193314779330995\\
40	0.00170108730762371\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.736141370847748\\
8	0.430061095428298\\
12	0.107561337272124\\
16	0.0150799740086443\\
20	0.0104010499576645\\
24	0.00666412431497805\\
28	0.00356984905550367\\
32	0.00261280201423283\\
36	0.00172989235307004\\
40	0.00138680720785551\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_Hd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-14,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.25446875109956e-11\\
0.200000000000003	4.96494512169925e-11\\
0.299999999999997	1.10036701972404e-10\\
0.400000000000006	1.91937077342887e-10\\
0.5	2.92701696213984e-10\\
0.599999999999994	4.08754252667615e-10\\
0.700000000000003	5.36108490933876e-10\\
0.799999999999997	6.70228705867961e-10\\
0.900000000000006	8.05560673722278e-10\\
1	9.35978461402696e-10\\
1.09999999999999	1.05519099014019e-09\\
1.2	1.15614856577293e-09\\
1.3	1.23107257721243e-09\\
1.40000000000001	1.27227611779189e-09\\
1.5	1.27178612085997e-09\\
1.59999999999999	1.22077753461623e-09\\
1.7	1.11042836037356e-09\\
1.8	9.32149357701918e-10\\
1.90000000000001	6.76651845665796e-10\\
2	3.34417382674704e-10\\
2.09999999999999	1.03433261955389e-10\\
2.2	6.46042830343427e-10\\
2.3	1.30309513179938e-09\\
2.40000000000001	2.0836298242344e-09\\
2.5	2.99643343470985e-09\\
2.59999999999999	4.0510142462758e-09\\
2.7	5.25655896588265e-09\\
2.8	6.6215613547804e-09\\
2.90000000000001	8.15513412355516e-09\\
3	9.86662973545556e-09\\
3.09999999999999	1.17646519193215e-08\\
3.2	1.38581704445249e-08\\
3.3	1.61570395396103e-08\\
3.40000000000001	1.86707594940217e-08\\
3.5	2.14089633798766e-08\\
3.59999999999999	2.43826377421821e-08\\
3.7	2.76032220414284e-08\\
3.8	3.10823475291319e-08\\
3.90000000000001	3.48333037414323e-08\\
4	3.88709299747876e-08\\
4.09999999999999	4.32108130943299e-08\\
4.2	4.78704566542199e-08\\
4.40000000000001	5.82315849428915e-08\\
4.59999999999999	7.01418635395957e-08\\
4.8	8.38394121904787e-08\\
5	9.96235935968301e-08\\
5.3	1.28064880311474e-07\\
5.7	1.77676181822852e-07\\
6.3	2.90148050696719e-07\\
6.7	4.04744536941505e-07\\
7.09999999999999	5.68227798036788e-07\\
7.5	8.02292604351595e-07\\
8.09999999999999	1.35554295643826e-06\\
8.8	2.51395182071509e-06\\
9.3	3.92761630041424e-06\\
9.7	5.64568829736206e-06\\
10.2	8.912987503773e-06\\
10.4	1.06271179407535e-05\\
10.5	1.15555278216718e-05\\
10.6	1.25120890313578e-05\\
10.7	1.34736508161649e-05\\
10.8	1.44097730180868e-05\\
10.9	1.52835853559076e-05\\
11	1.60539948700356e-05\\
11.1	1.66792180963934e-05\\
11.2	1.71213270645509e-05\\
11.3	1.73510895959961e-05\\
11.4	1.73520618966249e-05\\
11.5	1.71229623535104e-05\\
11.6	1.66777607820687e-05\\
11.7	1.60434761597992e-05\\
11.8	1.52562743073736e-05\\
11.9	1.4356859350306e-05\\
12	1.33861252117895e-05\\
12.1	1.23817031583705e-05\\
12.2	1.13757010978266e-05\\
12.3	1.03936393573422e-05\\
12.4	9.4543499801202e-06\\
12.6	7.74966241362524e-06\\
12.9	5.68378588733375e-06\\
13.2	4.16412037346217e-06\\
13.4	3.3972326052289e-06\\
13.6	2.78482186494292e-06\\
13.8	2.29517794853027e-06\\
14	1.90212414952206e-06\\
14.2	1.58477299233574e-06\\
14.4	1.32679513831224e-06\\
14.6	1.11557124482521e-06\\
14.9	8.65802021021707e-07\\
15.2	6.76081496175924e-07\\
15.6	4.89279819049227e-07\\
16.1	3.2855655585084e-07\\
16.7	2.04904552658645e-07\\
17.2	1.39128785714426e-07\\
17.6	1.02698910264821e-07\\
18.1	7.07900814633786e-08\\
18.5	5.2589123167302e-08\\
18.7	4.51703075499136e-08\\
18.9	3.85911702593946e-08\\
19.1	3.26849589615814e-08\\
19.2	2.99410017889916e-08\\
19.3	2.73170440157063e-08\\
19.4	2.4801185050105e-08\\
19.5	2.23827655854159e-08\\
19.6	2.00526060756265e-08\\
19.7	1.7803965579599e-08\\
19.8	1.56313111898675e-08\\
19.9	1.35300287640305e-08\\
20	1.14977890541824e-08\\
20.1	9.53327461417083e-09\\
20.2	7.63515806134765e-09\\
20.3	5.80365905333841e-09\\
20.4	4.04018618560541e-09\\
20.5	2.34605324056504e-09\\
20.6	7.23463566831841e-10\\
20.7	8.24087409423407e-10\\
20.8	2.29312852040306e-09\\
20.9	3.68030911301886e-09\\
21	4.98151292438467e-09\\
21.1	6.19243983868154e-09\\
21.2	7.30955962424681e-09\\
21.3	8.3292860386663e-09\\
21.4	9.24761961451633e-09\\
21.5	1.00615353271217e-08\\
21.6	1.07686078387736e-08\\
21.7	1.13660765244105e-08\\
21.8	1.18521362169053e-08\\
21.9	1.2226103573987e-08\\
22	1.24873089646372e-08\\
22.1	1.2635713697584e-08\\
22.2	1.26724853388714e-08\\
22.3	1.25992945521068e-08\\
22.4	1.24181720462247e-08\\
22.5	1.21319760904014e-08\\
22.6	1.17443770264457e-08\\
22.7	1.12592681844604e-08\\
22.8	1.06807990229994e-08\\
22.9	1.00142215631037e-08\\
23	9.26531684708463e-09\\
23.1	8.43960940022371e-09\\
23.2	7.54336437758227e-09\\
23.3	6.5833785645174e-09\\
23.4	5.56575702193029e-09\\
23.5	4.49668230428918e-09\\
23.6	3.38287142742641e-09\\
23.7	2.23040408364739e-09\\
23.8	1.04473285578165e-09\\
23.9	1.68556446578094e-10\\
24	1.4043955998133e-09\\
24.1	2.65909594343579e-09\\
24.2	3.9297090581591e-09\\
24.3	5.2135482597748e-09\\
24.4	6.5093969103813e-09\\
24.5	7.81732684140842e-09\\
24.6	9.13735337393371e-09\\
24.7	1.04706727732662e-08\\
24.8	1.18204117605104e-08\\
24.9	1.31901140010269e-08\\
25	1.45842878329639e-08\\
25.1	1.60095298129548e-08\\
25.2	1.74734002267305e-08\\
25.3	1.89844028830602e-08\\
25.5	2.21908870168266e-08\\
25.7	2.57274763715289e-08\\
26.6	4.93882072460923e-08\\
26.9	6.1960548525253e-08\\
27.2	7.81492461854329e-08\\
27.7	1.15904316977387e-07\\
28.9	3.01049517037463e-07\\
29.3	4.1558623009586e-07\\
29.6	5.31715858231862e-07\\
29.9	6.84295235531268e-07\\
30.2	8.87247233904972e-07\\
30.4	1.06004932459712e-06\\
30.6	1.27177094572106e-06\\
30.8	1.53230678867635e-06\\
31	1.85401720514953e-06\\
31.3	2.48559820809071e-06\\
31.6	3.35567935699776e-06\\
32.2	6.14800709908277e-06\\
32.4	7.47827237729266e-06\\
32.6	9.01931366403828e-06\\
32.7	9.85869042646743e-06\\
32.8	1.07321135887071e-05\\
32.9	1.16255659124985e-05\\
33	1.25204097507491e-05\\
33.1	1.33933346753155e-05\\
33.2	1.42168558066593e-05\\
33.3	1.49605303060852e-05\\
33.4	1.55929533797728e-05\\
33.5	1.60844688911755e-05\\
33.6	1.64103063112765e-05\\
33.7	1.65535852081902e-05\\
33.8	1.65075349525814e-05\\
33.9	1.62764211369405e-05\\
34	1.58749542946701e-05\\
34.1	1.5326305103036e-05\\
34.2	1.46591829534025e-05\\
34.3	1.39046183817435e-05\\
34.4	1.30930248060102e-05\\
34.5	1.22519259981301e-05\\
34.6	1.14045648040296e-05\\
34.7	1.05693786326964e-05\\
34.8	9.7601130507052e-06\\
35	8.25413878402509e-06\\
35.2	6.92605674046382e-06\\
35.4	5.78184079541582e-06\\
35.7	4.38386315554377e-06\\
36.2	2.74361568086688e-06\\
36.8	1.56440397058867e-06\\
37.2	1.08241659840803e-06\\
37.5	8.25472352472532e-07\\
37.8	6.32938270739294e-07\\
38.1	4.88116865426935e-07\\
38.4	3.78490233599042e-07\\
38.8	2.7140943587023e-07\\
39.7	1.29046994756798e-07\\
40	9.99999106299215e-08\\
40.3	7.69141150769321e-08\\
40.5	6.42527848704336e-08\\
40.7	5.3458731941181e-08\\
41	4.02858144066259e-08\\
41.4	2.73896181846036e-08\\
41.7	2.05318572144012e-08\\
41.9	1.70341549199368e-08\\
42.1	1.42411845649447e-08\\
42.2	1.30699008837888e-08\\
42.3	1.20294711969393e-08\\
42.4	1.11051220996749e-08\\
42.5	1.0282907636494e-08\\
42.7	8.89106910317834e-09\\
42.9	7.74777314527251e-09\\
43.1	6.76081191031118e-09\\
43.2	6.30101926191173e-09\\
43.3	5.85250714557616e-09\\
43.4	5.40756922573483e-09\\
43.5	4.95983687454076e-09\\
43.6	4.50421538955583e-09\\
43.7	4.03633304557617e-09\\
43.8	3.55285073583284e-09\\
43.9	3.05220460017352e-09\\
44	2.53355353363461e-09\\
44.1	1.99606869921707e-09\\
44.2	1.44016681913329e-09\\
44.3	8.66923866027485e-10\\
44.4	2.77336931198133e-10\\
44.5	3.26341675904728e-10\\
44.6	9.40784505853991e-10\\
44.7	1.56229135184204e-09\\
44.8	2.18618911862481e-09\\
44.9	2.80709944178171e-09\\
45	3.41914718759997e-09\\
45.1	4.01592398224796e-09\\
45.2	4.59123356000286e-09\\
45.3	5.13863035456193e-09\\
45.4	5.65129071317116e-09\\
45.5	6.12282985423811e-09\\
45.6	6.54641818531587e-09\\
45.7	6.91470108948872e-09\\
45.8	7.22097809324755e-09\\
45.9	7.45855099903982e-09\\
46	7.62039975565906e-09\\
46.1	7.70027275276425e-09\\
46.2	7.69247160414831e-09\\
46.3	7.59117857462845e-09\\
46.4	7.39093058976794e-09\\
46.5	7.08702785345837e-09\\
46.6	6.67488403438561e-09\\
46.7	6.14965139922311e-09\\
46.8	5.50753576078476e-09\\
46.9	4.74568667696568e-09\\
47	3.86065357460556e-09\\
47.1	2.84969586816784e-09\\
47.2	1.71114422631291e-09\\
47.3	4.42179570736562e-10\\
47.4	9.60083568202221e-10\\
47.5	2.49747222902383e-09\\
47.6	4.17298556820709e-09\\
47.7	5.9903368376802e-09\\
47.8	7.95231763772713e-09\\
47.9	1.0062420507939e-08\\
48	1.23251725492324e-08\\
48.1	1.47448021015074e-08\\
48.2	1.73260703562051e-08\\
48.3	2.00753551005127e-08\\
48.4	2.29999094214507e-08\\
48.5	2.61074112883896e-08\\
48.6	2.94071590967168e-08\\
48.7	3.29102610163719e-08\\
48.8	3.66285359820756e-08\\
48.9	4.05755218868537e-08\\
49	4.47675342907244e-08\\
49.1	4.92224834780512e-08\\
49.3	5.90060775240701e-08\\
49.5	7.01276812176142e-08\\
49.7	8.28379127515436e-08\\
50	1.05572845965353e-07\\
50.5	1.56849751853372e-07\\
51.1	2.52683474699646e-07\\
51.6	3.78570951142795e-07\\
52.1	5.70505162167397e-07\\
52.7	9.3831753206207e-07\\
53.2	1.42761008514737e-06\\
53.5	1.84430977828718e-06\\
53.8	2.39591809231278e-06\\
54	2.86474468591539e-06\\
54.2	3.43992981710615e-06\\
54.4	4.15055530017529e-06\\
54.6	5.03290966896724e-06\\
54.9	6.77093442286167e-06\\
55.2	9.11689233173967e-06\\
55.3	1.0039010364782e-05\\
55.4	1.10210544113641e-05\\
55.5	1.20480014112467e-05\\
55.6	1.30971722331343e-05\\
55.7	1.41377004685417e-05\\
55.8	1.51309902439724e-05\\
55.9	1.60325580841335e-05\\
56	1.6795416003579e-05\\
56.1	1.73747709676932e-05\\
56.2	1.77334452138302e-05\\
56.3	1.78470224967421e-05\\
56.4	1.77074972324555e-05\\
56.5	1.73244781289106e-05\\
56.6	1.67236651202885e-05\\
56.7	1.59430111311696e-05\\
56.8	1.50275231188268e-05\\
56.9	1.40239061898196e-05\\
57	1.29760436025638e-05\\
57.1	1.19218259403421e-05\\
57.2	1.08914561330887e-05\\
57.3	9.90708071213494e-06\\
57.5	8.12864613863879e-06\\
58.1	4.4383515306334e-06\\
58.3	3.65368085275541e-06\\
58.5	3.02402061946869e-06\\
58.7	2.51602981610196e-06\\
58.9	2.10326228583523e-06\\
59.2	1.61926596903285e-06\\
59.5	1.25476803958245e-06\\
59.9	8.98824264683449e-07\\
60.4	5.95872170217061e-07\\
60.9	3.96956951920213e-07\\
61.4	2.65960578393899e-07\\
61.8	1.94062596770016e-07\\
62.3	1.31679542714201e-07\\
62.8	8.9383106915975e-08\\
63.1	7.03936481882821e-08\\
63.3	5.96616310799545e-08\\
63.5	5.01706987066093e-08\\
63.6	4.58272332859438e-08\\
63.7	4.17241340366911e-08\\
63.8	3.78437368664382e-08\\
63.9	3.4169832352493e-08\\
64	3.06886802081688e-08\\
64.1	2.73886699986295e-08\\
64.2	2.42596551736084e-08\\
64.3	2.12931935972272e-08\\
64.4	1.84826600135855e-08\\
64.5	1.58227923541255e-08\\
64.6	1.33088702836127e-08\\
64.7	1.09370532630491e-08\\
64.8	8.7047102859118e-09\\
64.9	6.60896393167567e-09\\
65	4.64719673853868e-09\\
65.1	2.81837769788851e-09\\
65.3	4.45269210391784e-10\\
65.4	1.88151194624454e-09\\
65.5	3.18795212450598e-09\\
65.6	4.36610891885183e-09\\
65.7	5.4170095076244e-09\\
65.8	6.34198532578624e-09\\
65.9	7.14342107688283e-09\\
66	7.82382747477339e-09\\
66.1	8.3855705712565e-09\\
66.2	8.83149914310274e-09\\
66.3	9.16522385763224e-09\\
66.4	9.39037719804857e-09\\
66.5	9.51086076561591e-09\\
66.6	9.53210749221613e-09\\
66.7	9.45986189382338e-09\\
66.8	9.2994078548792e-09\\
66.9	9.05711516896439e-09\\
67	8.73953592828165e-09\\
67.1	8.35236935170512e-09\\
67.2	7.90204435219263e-09\\
67.3	7.395401402377e-09\\
67.4	6.83871081985635e-09\\
67.5	6.23871881932922e-09\\
67.6	5.60258128778908e-09\\
67.7	4.93705171189522e-09\\
67.8	4.24837787171838e-09\\
67.9	3.54232748689401e-09\\
68	2.82442763621657e-09\\
68.1	2.09941902751256e-09\\
68.2	1.37138472799947e-09\\
68.3	6.44826636531098e-10\\
68.4	7.6341155619276e-11\\
68.5	7.89310561355456e-10\\
68.6	1.49116857750541e-09\\
68.7	2.1797395000078e-09\\
68.8	2.85438506164578e-09\\
68.9	3.51509771290276e-09\\
69	4.16285872439917e-09\\
69.1	4.79986428381091e-09\\
69.2	5.42898476174612e-09\\
69.3	6.05391919927817e-09\\
69.4	6.67908856000211e-09\\
69.5	7.31003430010084e-09\\
69.6	7.95360521888004e-09\\
69.7	8.61716265010411e-09\\
69.9	1.00398524494061e-08\\
70.3	1.3556354205857e-08\\
70.5	1.58347031042891e-08\\
70.7	1.86013868197499e-08\\
70.9	2.19776162824201e-08\\
71.1	2.60939250207317e-08\\
71.4	3.39600315091282e-08\\
72.1	6.30718881011747e-08\\
72.4	8.1774799098878e-08\\
72.7	1.05482887868824e-07\\
73.1	1.47092550029091e-07\\
74.3	3.95050859636197e-07\\
74.6	5.09716524821348e-07\\
74.9	6.61607949814505e-07\\
75.2	8.64246668119692e-07\\
75.5	1.13593870298967e-06\\
75.8	1.50127596182381e-06\\
76.2	2.19176674204346e-06\\
77.1	5.1624996132427e-06\\
77.3	6.21525344896013e-06\\
77.5	7.44783544442966e-06\\
77.7	8.8620190659695e-06\\
77.8	9.63137114451404e-06\\
77.9	1.04345500923643e-05\\
78	1.12618943080011e-05\\
78.1	1.20999044859182e-05\\
78.2	1.29308330844015e-05\\
78.3	1.37326308284337e-05\\
78.4	1.4479420260838e-05\\
78.5	1.51426903946537e-05\\
78.6	1.56932908936256e-05\\
78.7	1.61040514597975e-05\\
78.8	1.63526709672234e-05\\
78.9	1.64244050107063e-05\\
79	1.63140050362664e-05\\
79.1	1.60264601540839e-05\\
79.2	1.55763709044352e-05\\
79.3	1.4986106434911e-05\\
79.4	1.42831468179506e-05\\
79.5	1.34971559042628e-05\\
79.6	1.26573354499728e-05\\
79.7	1.17904182009853e-05\\
79.8	1.09193924566762e-05\\
79.9	1.0062907152497e-05\\
80	9.23523459384058e-06\\
80.2	7.70372644026679e-06\\
80.4	6.36826291083857e-06\\
80.7	4.74145165374474e-06\\
81.4	2.36532051223207e-06\\
81.7	1.76821775721425e-06\\
82	1.33182739237016e-06\\
82.3	1.01151480530471e-06\\
82.6	7.74657656577027e-07\\
82.9	5.97862691964493e-07\\
83.2	4.64486567763871e-07\\
83.6	3.34303051907627e-07\\
84.2	2.05771637340478e-07\\
85.7	6.14679703248031e-08\\
86	4.86974374713781e-08\\
86.2	4.18831507809085e-08\\
86.4	3.61705279061654e-08\\
86.7	2.92331917006731e-08\\
87.2	2.06283142234479e-08\\
87.4	1.78178598542187e-08\\
87.5	1.64936914681665e-08\\
87.6	1.52108047268838e-08\\
87.7	1.39612960636806e-08\\
87.8	1.27371485580953e-08\\
87.9	1.15321576177329e-08\\
88	1.03412011731586e-08\\
88.1	9.15898645814636e-09\\
88.2	7.98203347862634e-09\\
88.3	6.80862932700423e-09\\
88.4	5.63758312255297e-09\\
88.5	4.4692495815291e-09\\
88.6	3.30558469485706e-09\\
88.7	2.14935941267311e-09\\
88.8	1.00403430014493e-09\\
88.9	1.26473054251619e-10\\
89	1.23751148217721e-09\\
89.1	2.32403091215972e-09\\
89.2	3.38088063100981e-09\\
89.3	4.40198760776056e-09\\
89.4	5.38101846414569e-09\\
89.5	6.31208291190779e-09\\
89.6	7.1888549557642e-09\\
89.7	8.00500632447415e-09\\
89.8	8.75493155749764e-09\\
89.9	9.43316397217223e-09\\
90	1.00343012787717e-08\\
90.1	1.05530530980503e-08\\
90.2	1.09843766304963e-08\\
90.3	1.13236379162274e-08\\
90.4	1.15661507038568e-08\\
90.5	1.17083188144739e-08\\
90.6	1.17480592476405e-08\\
90.7	1.16831289642684e-08\\
90.8	1.1512084951981e-08\\
90.9	1.12349980430082e-08\\
91	1.08513424357249e-08\\
91.1	1.03607684098783e-08\\
91.2	9.76437164457153e-09\\
91.3	9.0628020643634e-09\\
91.4	8.25659174363822e-09\\
91.5	7.34771637977958e-09\\
91.6	6.33836916286155e-09\\
91.7	5.23029097809772e-09\\
91.8	4.02568683943728e-09\\
91.9	2.72707684212394e-09\\
92	1.33611166575064e-09\\
92.1	1.46130108014122e-10\\
92.2	1.7178524158723e-09\\
92.3	3.377712942676e-09\\
92.4	5.12564257704179e-09\\
92.5	6.96089325069581e-09\\
92.6	8.88280698996255e-09\\
92.7	1.08926861419612e-08\\
92.8	1.29921089442319e-08\\
92.9	1.51833722261686e-08\\
93	1.74713799538925e-08\\
93.1	1.98618329561028e-08\\
93.2	2.23609462057791e-08\\
93.3	2.49768073445896e-08\\
93.4	2.77183264119075e-08\\
93.5	3.05952201351542e-08\\
93.6	3.36191529060058e-08\\
93.7	3.68034842601615e-08\\
93.9	4.37157159360876e-08\\
94.1	5.14785091221262e-08\\
94.3	6.02733165044889e-08\\
94.6	7.58936027911439e-08\\
95.6	1.62530237435288e-07\\
96.1	2.39682387159766e-07\\
96.7	3.84579678047722e-07\\
97.2	5.73259447245177e-07\\
97.6	7.93085160766268e-07\\
97.9	1.01669872093479e-06\\
98.2	1.31152181620521e-06\\
98.4	1.56129328138244e-06\\
98.6	1.86696958442978e-06\\
98.8	2.24391440539759e-06\\
99	2.71198625168004e-06\\
99.2	3.29645075292093e-06\\
99.4	4.02858790066179e-06\\
99.7	5.48538767708447e-06\\
100	7.48725837329546e-06\\
};
\addlegendentry{H-OpInf ROM 2r=12}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	4.34874358745671e-13\\
0.200000000000003	1.74399383823244e-12\\
0.299999999999997	3.94018151439466e-12\\
0.400000000000006	7.04580838117851e-12\\
0.5	1.10916276163663e-11\\
0.599999999999994	1.61185509384154e-11\\
0.700000000000003	2.21760942942242e-11\\
0.799999999999997	2.93247648386337e-11\\
0.900000000000006	3.76371156463049e-11\\
1	4.719535873221e-11\\
1.09999999999999	5.80958614548868e-11\\
1.2	7.04469815815408e-11\\
1.3	8.4372120401354e-11\\
1.40000000000001	1.00011721126948e-10\\
1.5	1.17521714582126e-10\\
1.59999999999999	1.37077127426722e-10\\
1.7	1.58874302602641e-10\\
1.8	1.83130954845013e-10\\
1.90000000000001	2.10090833618893e-10\\
2	2.40022945963149e-10\\
2.09999999999999	2.73228439873211e-10\\
2.3	3.50824314043757e-10\\
2.5	4.45997627718237e-10\\
2.7	5.62577429086275e-10\\
2.90000000000001	7.05257519051367e-10\\
3.09999999999999	8.79786077323521e-10\\
3.40000000000001	1.21711885014975e-09\\
3.7	1.67311625665076e-09\\
4.09999999999999	2.53986015552598e-09\\
4.59999999999999	4.24985879821087e-09\\
5.40000000000001	9.60981971775951e-09\\
6.40000000000001	2.66486713806916e-08\\
6.90000000000001	4.46272168663772e-08\\
7.3	6.78040802393197e-08\\
7.59999999999999	9.32579684587148e-08\\
7.90000000000001	1.29020626848939e-07\\
8.2	1.79849283854505e-07\\
8.40000000000001	2.2558247625426e-07\\
8.59999999999999	2.8430781129352e-07\\
8.8	3.6025276989315e-07\\
9	4.59158958632241e-07\\
9.2	5.88787732958008e-07\\
9.40000000000001	7.59482663648105e-07\\
9.7	1.12259601281471e-06\\
10.1	1.89465250871603e-06\\
10.2	2.15137474512958e-06\\
10.3	2.43446445213902e-06\\
10.4	2.74182065290727e-06\\
10.5	3.06899932395185e-06\\
10.6	3.40869265363916e-06\\
10.7	3.7504001356714e-06\\
10.8	4.08047216393643e-06\\
10.9	4.38272168584726e-06\\
11	4.63969685177141e-06\\
11.1	4.83454784044883e-06\\
11.2	4.95324260629809e-06\\
11.3	4.98668715842593e-06\\
11.4	4.93221412195551e-06\\
11.5	4.79403336534061e-06\\
11.6	4.58252824014909e-06\\
11.7	4.31259403332888e-06\\
11.8	4.00145013534907e-06\\
11.9	3.66645250188252e-06\\
12	3.32333861136067e-06\\
12.1	2.98510682433804e-06\\
12.2	2.66153521288894e-06\\
12.3	2.35923313574023e-06\\
12.4	2.08203957668959e-06\\
12.6	1.60782289199135e-06\\
13.2	7.31927894903624e-07\\
13.4	5.67347022972781e-07\\
13.6	4.42471106587576e-07\\
13.8	3.47272014700195e-07\\
14	2.74229395025301e-07\\
14.2	2.17776417066329e-07\\
14.4	1.73816140758288e-07\\
14.7	1.24929580624931e-07\\
15	9.04821824687661e-08\\
15.3	6.59136655811737e-08\\
15.7	4.3477423994353e-08\\
16.3	2.34659105480265e-08\\
18.4	2.7290784077039e-09\\
18.9	1.62352914445662e-09\\
19.2	1.18266296755821e-09\\
19.5	8.55993442794289e-10\\
19.7	6.86727952281528e-10\\
19.9	5.48292522495325e-10\\
20.1	4.35263325382344e-10\\
20.3	3.43125916568708e-10\\
20.5	2.68117750223952e-10\\
20.6	2.36046182600094e-10\\
20.7	2.07140582464402e-10\\
20.8	1.8109846955383e-10\\
20.9	1.57644286513658e-10\\
21	1.36528843786008e-10\\
21.1	1.17532317212011e-10\\
21.2	1.00464803143296e-10\\
21.3	8.51648196409374e-11\\
21.4	7.14979186966505e-11\\
21.5	5.9349247738538e-11\\
21.6	4.86215512296439e-11\\
21.7	3.92297860862808e-11\\
21.8	3.10995118546487e-11\\
21.9	2.41696662683923e-11\\
22	1.83896231575886e-11\\
22.1	1.37195255156543e-11\\
22.2	1.01277319863867e-11\\
22.3	7.58504370423896e-12\\
22.4	6.06448224971245e-12\\
22.5	5.53895818100621e-12\\
22.6	5.98343596891481e-12\\
22.7	7.37859773281012e-12\\
22.8	9.71506208813358e-12\\
22.9	1.29951605032373e-11\\
23	1.72311054313921e-11\\
23.1	2.24459340003592e-11\\
23.2	2.86728418785745e-11\\
23.3	3.59569596319891e-11\\
23.4	4.43578507258735e-11\\
23.5	5.39544520172787e-11\\
23.6	6.48476827791456e-11\\
23.7	7.71594454995748e-11\\
23.8	9.10330144598962e-11\\
23.9	1.06627373597234e-10\\
24	1.24117938149481e-10\\
24.1	1.43694889320758e-10\\
24.2	1.65566449439327e-10\\
24.3	1.89960602803296e-10\\
24.4	2.17130147195378e-10\\
24.6	2.80930001483884e-10\\
24.8	3.5949754284559e-10\\
25	4.55843529589826e-10\\
25.2	5.73660452474203e-10\\
25.4	7.17576775777224e-10\\
25.7	9.95392046565516e-10\\
26	1.37097322383539e-09\\
26.4	2.08702516379946e-09\\
26.9	3.50697626494422e-09\\
27.5	6.4979558955791e-09\\
28.3	1.46922591870433e-08\\
29.2	3.68084530633088e-08\\
29.6	5.5660056896833e-08\\
29.9	7.62370758744518e-08\\
30.2	1.04982591564441e-07\\
30.5	1.45592127687167e-07\\
30.7	1.81941798349515e-07\\
30.9	2.28406396074462e-07\\
31.1	2.88201646936328e-07\\
31.3	3.65676363911492e-07\\
31.5	4.66720055325435e-07\\
31.7	5.99277929835819e-07\\
31.9	7.73920107055578e-07\\
32.2	1.14538349071936e-06\\
32.5	1.69880745848338e-06\\
32.7	2.19377546478713e-06\\
32.8	2.48051223733506e-06\\
32.9	2.79070377523506e-06\\
33	3.11944053044133e-06\\
33.1	3.45890682362787e-06\\
33.2	3.79811896494824e-06\\
33.3	4.12307520536445e-06\\
33.4	4.41746278306841e-06\\
33.5	4.66400906379283e-06\\
33.6	4.84640470760353e-06\\
33.7	4.95149223478373e-06\\
33.8	4.9712565697301e-06\\
33.9	4.90413649922863e-06\\
34	4.75529772764321e-06\\
34.1	4.53577609471627e-06\\
34.2	4.26073220644025e-06\\
34.3	3.94728869052005e-06\\
34.4	3.61244108187936e-06\\
34.5	3.27140730760343e-06\\
34.6	2.9366115681939e-06\\
34.7	2.61730220646464e-06\\
34.8	2.31965127173165e-06\\
35	1.80120433368457e-06\\
35.3	1.21616043619042e-06\\
35.6	8.21267600703564e-07\\
35.8	6.35273943783157e-07\\
36	4.94102530612657e-07\\
36.2	3.8659433393429e-07\\
36.4	3.04288653829587e-07\\
36.6	2.40872113144165e-07\\
36.8	1.91667435978092e-07\\
37	1.53219902376823e-07\\
37.3	1.10318526258533e-07\\
37.6	8.00005002243854e-08\\
37.9	5.83427786637885e-08\\
38.3	3.85479916875648e-08\\
38.8	2.31088424507141e-08\\
40.5	4.07769135124528e-09\\
41	2.43007819422655e-09\\
41.4	1.59853480452553e-09\\
41.7	1.16262383054177e-09\\
42	8.40854386119353e-10\\
42.2	6.74404920797408e-10\\
42.4	5.38158684282309e-10\\
42.6	4.26690294208497e-10\\
42.8	3.35615202295966e-10\\
43	2.61315802330132e-10\\
43.1	2.29528451800578e-10\\
43.2	2.00908678582579e-10\\
43.3	1.75189196482962e-10\\
43.4	1.52121704122265e-10\\
43.5	1.3146944644049e-10\\
43.6	1.13006548563276e-10\\
43.7	9.65228452720609e-11\\
43.8	8.18343726116657e-11\\
43.9	6.8781869089207e-11\\
44	5.72325520309387e-11\\
44.1	4.7070403130789e-11\\
44.2	3.81901732460221e-11\\
44.3	3.04920533267248e-11\\
44.4	2.38851716183321e-11\\
44.5	1.82938109105634e-11\\
44.6	1.36643474313303e-11\\
44.7	9.9686370269581e-12\\
44.8	7.19685422367882e-12\\
44.9	5.35144151214691e-12\\
45	4.43739489597302e-12\\
45.1	4.45821157768483e-12\\
45.2	5.41894307204416e-12\\
45.3	7.33435534527872e-12\\
45.4	1.02313157945842e-11\\
45.5	1.41537337405851e-11\\
45.6	1.91550109107649e-11\\
45.7	2.52924348131955e-11\\
45.8	3.26194626865115e-11\\
45.9	4.11887746132326e-11\\
46	5.10534947650847e-11\\
46.1	6.22836782149253e-11\\
46.2	7.49689199608391e-11\\
46.3	8.92260154650162e-11\\
46.4	1.05194464250501e-10\\
46.5	1.23030308163408e-10\\
46.6	1.42903022748443e-10\\
46.7	1.64998681384532e-10\\
46.8	1.89524174132317e-10\\
46.9	2.16720030810076e-10\\
47	2.46866749264997e-10\\
47.2	3.1733321526062e-10\\
47.4	4.03907574053623e-10\\
47.6	5.1008752777193e-10\\
47.8	6.40082098435355e-10\\
48	7.9911466333016e-10\\
48.3	1.10636960704012e-09\\
48.6	1.52101115036276e-09\\
49	2.30843455462094e-09\\
49.6	4.28185042977702e-09\\
50.9	1.61894561645504e-08\\
51.7	3.67712056359439e-08\\
52.2	6.17860544394056e-08\\
52.5	8.47505670087405e-08\\
52.8	1.16858660081933e-07\\
53.1	1.6228700916443e-07\\
53.3	2.03035672607935e-07\\
53.5	2.55249748615236e-07\\
53.7	3.22640728522834e-07\\
53.9	4.10237258663397e-07\\
54.1	5.24847994676218e-07\\
54.3	6.75629264645928e-07\\
54.5	8.74655899318899e-07\\
54.8	1.2976953224775e-06\\
55.1	1.92220243772076e-06\\
55.2	2.18292879283765e-06\\
55.3	2.47002095332682e-06\\
55.4	2.7810709938292e-06\\
55.5	3.11123291912848e-06\\
55.6	3.45272407342719e-06\\
55.7	3.79454515697655e-06\\
55.8	4.12260083870734e-06\\
55.9	4.4204083640142e-06\\
56	4.67046697150143e-06\\
56.1	4.85619219914303e-06\\
56.2	4.96413987832731e-06\\
56.3	4.98605873661126e-06\\
56.4	4.92024397596998e-06\\
56.5	4.77182017277751e-06\\
56.6	4.55188560094524e-06\\
56.7	4.27575645756135e-06\\
56.8	3.96076033531976e-06\\
56.9	3.62409628662516e-06\\
57	3.28116626741041e-06\\
57.1	2.9445484342472e-06\\
57.2	2.62359414837653e-06\\
57.3	2.32453101189907e-06\\
57.5	1.80404180399887e-06\\
57.8	1.21761671645349e-06\\
58.1	8.2250994293264e-07\\
58.3	6.36592314529051e-07\\
58.5	4.95496643271314e-07\\
58.7	3.88007361240557e-07\\
58.9	3.05657618826507e-07\\
59.1	2.42148820994711e-07\\
59.3	1.92820611588649e-07\\
59.5	1.54230347937379e-07\\
59.8	1.110977961849e-07\\
60.1	8.05519953517288e-08\\
60.5	5.28659468423956e-08\\
60.9	3.49122799558893e-08\\
61.5	1.8866101736403e-08\\
63.5	2.4407079690647e-09\\
63.9	1.60730334597401e-09\\
64.2	1.16864867782952e-09\\
64.5	8.44030734192808e-10\\
64.7	6.76081080008825e-10\\
64.9	5.38687650042385e-10\\
65.1	4.26369162198626e-10\\
65.3	3.34733130102909e-10\\
65.5	2.60064914048284e-10\\
65.6	2.28095320409235e-10\\
65.7	1.99260719035976e-10\\
65.8	1.73287439952931e-10\\
65.9	1.49934120674544e-10\\
66	1.28980270908131e-10\\
66.1	1.10215447879369e-10\\
66.2	9.34383126427454e-11\\
66.3	7.84627918193348e-11\\
66.4	6.51290132935844e-11\\
66.5	5.33073030162249e-11\\
66.6	4.28961866028035e-11\\
66.7	3.38098438135151e-11\\
66.8	2.59675059233184e-11\\
66.9	1.92854066050071e-11\\
67	1.36801681094313e-11\\
67.1	9.07640629321805e-12\\
67.2	5.41761080441453e-12\\
67.3	2.67103006379446e-12\\
67.4	8.25228774203866e-13\\
67.5	1.2223555501123e-13\\
67.6	1.73749903353836e-13\\
67.7	6.62081500735203e-13\\
67.8	2.37670993996627e-12\\
67.9	4.96874763555865e-12\\
68	8.4569018454771e-12\\
68.1	1.28844712676823e-11\\
68.2	1.83130177688896e-11\\
68.3	2.4814483801094e-11\\
68.4	3.24588134148479e-11\\
68.5	4.13138412369557e-11\\
68.6	5.14510656302037e-11\\
68.7	6.29549745667638e-11\\
68.8	7.59370899494618e-11\\
68.9	9.05379660132138e-11\\
69	1.06921582698759e-10\\
69.1	1.25267352046878e-10\\
69.2	1.45762124592608e-10\\
69.3	1.68598912608784e-10\\
69.4	1.93986660068643e-10\\
69.5	2.22164453500542e-10\\
69.6	2.53412901773939e-10\\
69.8	3.26461579991391e-10\\
70	4.16185141904893e-10\\
70.2	5.26162224900865e-10\\
70.4	6.60729526646965e-10\\
70.6	8.25382762137383e-10\\
70.9	1.14395132255751e-09\\
71.2	1.57476598428017e-09\\
71.6	2.39417263792065e-09\\
72.1	4.01105137992631e-09\\
72.8	8.19649775829495e-09\\
74.1	3.08536915460958e-08\\
74.5	4.66385322028801e-08\\
74.9	7.09170496770982e-08\\
75.2	9.76245145833948e-08\\
75.5	1.35204019813261e-07\\
75.8	1.88730151562397e-07\\
76	2.37004854519714e-07\\
76.2	2.99123156410897e-07\\
76.4	3.79601455491314e-07\\
76.6	4.84542135636985e-07\\
76.8	6.22162522279087e-07\\
77	8.03381112968184e-07\\
77.3	1.18846357777257e-06\\
77.6	1.7608394655699e-06\\
77.8	2.27052444445874e-06\\
77.9	2.56440684742729e-06\\
78	2.88088335753664e-06\\
78.1	3.2142911688959e-06\\
78.2	3.55593470324768e-06\\
78.3	3.89391844851644e-06\\
78.4	4.21342562662012e-06\\
78.5	4.49760337539734e-06\\
78.6	4.7291077340805e-06\\
78.7	4.89214999233047e-06\\
78.8	4.97469458965455e-06\\
78.9	4.9703366249986e-06\\
79	4.87937227711128e-06\\
79.1	4.70875089803034e-06\\
79.2	4.47092660671446e-06\\
79.3	4.18193907653074e-06\\
79.4	3.85920519879738e-06\\
79.5	3.51949290555707e-06\\
79.6	3.17742561301016e-06\\
79.7	2.84464982974744e-06\\
79.8	2.52959433250102e-06\\
79.9	2.2376691297676e-06\\
80.1	1.73269070419255e-06\\
80.8	6.92823015568945e-07\\
81	5.37705386272062e-07\\
81.2	4.19856946376466e-07\\
81.4	3.29873348692278e-07\\
81.6	2.60735702140026e-07\\
81.8	2.07243781968904e-07\\
82	1.65553576958463e-07\\
82.3	1.1914004416358e-07\\
82.6	8.63805336703824e-08\\
82.9	6.29754318137722e-08\\
83.3	4.15723596658418e-08\\
83.9	2.24611272914285e-08\\
85.6	3.94085736266093e-09\\
86.2	2.12093442808477e-09\\
86.6	1.39599998227879e-09\\
86.9	1.01415636999389e-09\\
87.2	7.31180338497955e-10\\
87.4	5.84631565381251e-10\\
87.6	4.64792149212904e-10\\
87.8	3.6706354622496e-10\\
88	2.87626922279573e-10\\
88.2	2.23117357922578e-10\\
88.3	1.9555884689382e-10\\
88.4	1.70737368687667e-10\\
88.5	1.48406731348417e-10\\
88.6	1.28344113115021e-10\\
88.7	1.10339737346975e-10\\
88.8	9.41950961674824e-11\\
88.9	7.97296118015826e-11\\
89	6.67924049402299e-11\\
89.1	5.52712875467866e-11\\
89.2	4.50873227642032e-11\\
89.3	3.61870533538423e-11\\
89.4	2.85266255062312e-11\\
89.5	2.20579665644037e-11\\
89.6	1.67272862228176e-11\\
89.8	9.28396248767158e-12\\
89.9	7.11081193927046e-12\\
90	5.95884452891935e-12\\
90.1	5.83211257065838e-12\\
90.2	6.72961686376529e-12\\
90.3	8.63764615388625e-12\\
90.5	1.54019574871708e-11\\
90.6	2.0239032672009e-11\\
90.7	2.60712562649701e-11\\
90.8	3.29508642593627e-11\\
90.9	4.09458578154447e-11\\
91	5.0131787610042e-11\\
91.1	6.0586369254877e-11\\
91.2	7.23939796998257e-11\\
91.3	8.56589799091987e-11\\
91.4	1.00518093848478e-10\\
91.5	1.17144738354115e-10\\
91.6	1.35747746377033e-10\\
91.7	1.56554103014625e-10\\
91.8	1.79802728261789e-10\\
91.9	2.05735928293649e-10\\
92	2.34605834759091e-10\\
92.2	3.02300962040648e-10\\
92.4	3.85586451656653e-10\\
92.6	4.87809959093253e-10\\
92.8	6.12881356776286e-10\\
93	7.65543017866584e-10\\
93.3	1.06003866795488e-09\\
93.6	1.45811329677059e-09\\
94	2.216474337402e-09\\
94.6	4.12547490613588e-09\\
95.3	8.45828412865404e-09\\
97	4.8072678060507e-08\\
97.4	7.29823684264558e-08\\
97.7	1.00397522240226e-07\\
98	1.39035077839632e-07\\
98.2	1.73544188797335e-07\\
98.4	2.17588381201669e-07\\
98.6	2.74205836592319e-07\\
98.8	3.47508404052736e-07\\
99	4.43050848009105e-07\\
99.2	5.68303673842426e-07\\
99.4	7.33211883319214e-07\\
99.7	1.08404285409368e-06\\
100	1.60883110045251e-06\\
};
\addlegendentry{Intrusive PSD ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
20	1e-14\\
20	0.0001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_Hd_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.364,0.142)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	4.11011097378722e-09\\
0.399999999999977	1.62641937695432e-08\\
0.600000000000023	3.59348614198387e-08\\
0.800000000000011	6.22706622377417e-08\\
1	9.4123054406042e-08\\
1.19999999999999	1.30093567307639e-07\\
1.39999999999998	1.68586089421821e-07\\
1.60000000000002	2.07869149282403e-07\\
1.80000000000001	2.46141601101262e-07\\
2	2.81596829077029e-07\\
2.19999999999999	3.12494644938423e-07\\
2.39999999999998	3.37220011747949e-07\\
2.60000000000002	3.54344403041828e-07\\
2.80000000000001	3.62666544462248e-07\\
3	3.61255553915638e-07\\
3.19999999999999	3.49469089888626e-07\\
3.39999999999998	3.26964215424644e-07\\
3.60000000000002	2.93685401442381e-07\\
3.80000000000001	2.49842130317638e-07\\
4	1.95867488894665e-07\\
4.19999999999999	1.32356391291393e-07\\
4.39999999999998	5.99929291800201e-08\\
4.60000000000002	2.05428797861457e-08\\
4.80000000000001	1.08673897936123e-07\\
5	2.04049667718039e-07\\
5.19999999999999	3.06669266258992e-07\\
5.39999999999998	4.17022766929766e-07\\
5.60000000000002	5.3623203066791e-07\\
5.80000000000001	6.66208282207355e-07\\
6	8.09808530122289e-07\\
6.19999999999999	9.7099913837213e-07\\
6.39999999999998	1.15502612013657e-06\\
7.19999999999999	2.27939204300324e-06\\
7.39999999999998	2.71409140228941e-06\\
7.60000000000002	3.24081965991114e-06\\
8	4.65440870423014e-06\\
8.39999999999998	6.72740481449978e-06\\
9	1.17499771593593e-05\\
9.39999999999998	1.70903623176743e-05\\
9.80000000000001	2.49660514750065e-05\\
10.2	3.65046344994446e-05\\
10.4	4.38710917405856e-05\\
10.6	5.20762836990218e-05\\
10.8	6.04541135537677e-05\\
11	6.78180426956815e-05\\
11.2	7.26688635586647e-05\\
11.4	7.37662850102659e-05\\
11.6	7.07637758688418e-05\\
11.8	6.43948732824662e-05\\
12	5.60608087987778e-05\\
12.2	4.7190211944991e-05\\
12.4	3.88146281054005e-05\\
12.6	3.14769690422666e-05\\
13	2.03602767980823e-05\\
13.2	1.63755853837544e-05\\
13.4	1.3212686310881e-05\\
13.6	1.07055785573684e-05\\
13.8	8.7126223606845e-06\\
14	7.11922885765471e-06\\
14.4	4.79316823903648e-06\\
14.8	3.23659137657636e-06\\
15	2.65427358697729e-06\\
15.2	2.17073851138662e-06\\
15.4	1.76905064214195e-06\\
15.6	1.43601569163589e-06\\
15.8	1.16115146542311e-06\\
16.4	6.07585886935883e-07\\
16.6	4.93128024081662e-07\\
16.8	4.05261363523023e-07\\
17	3.39482331301859e-07\\
17.2	2.91526719375936e-07\\
17.4	2.57375547429984e-07\\
17.6	2.33299764174065e-07\\
17.8	2.1591436688561e-07\\
18.2	1.89621455870542e-07\\
18.4	1.75979266547877e-07\\
18.6	1.59592286275166e-07\\
18.8	1.39203768734214e-07\\
19	1.13983304406146e-07\\
19.2	8.34961536577649e-08\\
19.4	4.76876945709772e-08\\
19.6	6.87232959428699e-09\\
19.8	3.82726899617055e-08\\
20	8.67307935470431e-08\\
20.2	1.37199028304994e-07\\
20.4	1.88157054381572e-07\\
20.6	2.3794897829887e-07\\
20.8	2.84854008714153e-07\\
21	3.2717256059912e-07\\
21.2	3.63311501161441e-07\\
21.4	3.91886458839251e-07\\
21.6	4.11802059452332e-07\\
21.8	4.22312784131845e-07\\
22	4.23043926389723e-07\\
22.2	4.13984758973448e-07\\
22.4	3.9546841795745e-07\\
22.6	3.68145301743457e-07\\
22.8	3.32966451022105e-07\\
23	2.9114868405067e-07\\
23.2	2.4413632510045e-07\\
23.4	1.93535380665912e-07\\
23.6	1.41057008462568e-07\\
23.8	8.84484405716586e-08\\
24	3.74211983067434e-08\\
24.2	1.04474924267344e-08\\
24.4	5.38270932270966e-08\\
24.6	9.17393973565185e-08\\
24.8	1.23642477423138e-07\\
25	1.49471511612378e-07\\
25.2	1.69658756821175e-07\\
25.4	1.85122525031552e-07\\
25.6	1.97260636436431e-07\\
26	2.194092756369e-07\\
26.2	2.34403838117463e-07\\
26.4	2.55987892883177e-07\\
26.6	2.87610483040729e-07\\
26.8	3.33090650062044e-07\\
27	3.96617505005208e-07\\
27.2	4.82740382667928e-07\\
27.4	5.96372881578346e-07\\
27.6	7.4281802692204e-07\\
28	1.15796684818646e-06\\
28.2	1.44049556738411e-06\\
28.4	1.78411760531903e-06\\
28.6	2.19928951733498e-06\\
28.8	2.69897512988886e-06\\
29	3.29969834611549e-06\\
29.4	4.89748429355337e-06\\
29.8	7.26477859958026e-06\\
30	8.87514251890524e-06\\
30.2	1.08793789289626e-05\\
30.4	1.33888527988899e-05\\
30.6	1.65420634036797e-05\\
31.2	3.15459166784777e-05\\
31.4	3.88572830745115e-05\\
31.6	4.7242710264297e-05\\
31.8	5.6182085184428e-05\\
32	6.46485620836558e-05\\
32.2	7.1179026465916e-05\\
32.4	7.42975710346081e-05\\
32.6	7.31943820727577e-05\\
32.8	6.81948769635802e-05\\
33	6.05898793907813e-05\\
33.2	5.19611516093223e-05\\
33.4	4.35593593652283e-05\\
33.6	3.60764110284306e-05\\
34.2	2.02402167555622e-05\\
34.6	1.38992755626671e-05\\
35	9.61369465130034e-06\\
35.6	5.57010646434751e-06\\
36	3.88771898496278e-06\\
36.4	2.72799132922108e-06\\
36.8	1.9273872125526e-06\\
37.4	1.15037603271031e-06\\
37.6	9.63398837317003e-07\\
37.8	8.00125978250862e-07\\
38	6.5528738718569e-07\\
38.2	5.24837713955534e-07\\
38.4	4.05834602479337e-07\\
38.6	2.96306583602582e-07\\
38.8	1.95109463418933e-07\\
39	1.01751378545069e-07\\
39.2	1.62198066644411e-08\\
39.4	6.11934781735683e-08\\
39.6	1.30037930146093e-07\\
39.8	1.8982672289613e-07\\
40	2.40122172090463e-07\\
40.2	2.80599439461669e-07\\
40.4	3.11089046800532e-07\\
40.6	3.31593410174419e-07\\
40.8	3.42286274601628e-07\\
41	3.4350100169833e-07\\
41.2	3.35740947377001e-07\\
41.4	3.19697861905758e-07\\
41.6	2.96287503198641e-07\\
41.8	2.66664510695231e-07\\
42	2.32220798201941e-07\\
42.2	1.94543195997088e-07\\
42.4	1.55344923979941e-07\\
42.6	1.16378109316081e-07\\
42.8	7.93452623604214e-08\\
43	4.58167784267436e-08\\
43.2	1.71481316368915e-08\\
43.4	5.57829271663508e-09\\
43.6	2.15922065227576e-08\\
43.8	3.04359328850962e-08\\
44	3.19631169864991e-08\\
44.2	2.63238907893825e-08\\
44.4	1.39639066976111e-08\\
44.6	4.37902708538808e-09\\
44.8	2.76691373701799e-08\\
45	5.45778934823992e-08\\
45.2	8.35029839163492e-08\\
45.4	1.12595039958314e-07\\
45.6	1.39799936405006e-07\\
45.8	1.62910264556177e-07\\
46	1.79652869192182e-07\\
46.2	1.87778957050366e-07\\
46.4	1.85160459187369e-07\\
46.6	1.69849432074553e-07\\
46.8	1.4011370069733e-07\\
47	9.44218644383043e-08\\
47.2	3.13934209739115e-08\\
47.4	5.0279424068653e-08\\
47.6	1.51929993141848e-07\\
47.8	2.75043104736046e-07\\
48	4.21428453800677e-07\\
48.2	5.93416123240147e-07\\
48.4	7.94087201938543e-07\\
48.6	1.02753245234683e-06\\
48.8	1.29918614888421e-06\\
49	1.61623005751072e-06\\
49.2	1.98810053037005e-06\\
49.4	2.42708574738061e-06\\
49.6	2.94901276004521e-06\\
50.6	7.70792220899938e-06\\
51	1.13960089825332e-05\\
51.6	2.05706361204328e-05\\
51.8	2.49837624249353e-05\\
52	3.02196892078009e-05\\
52.2	3.6301200143363e-05\\
52.4	4.31373056433694e-05\\
52.6	5.04414734198742e-05\\
52.8	5.7645450725117e-05\\
53	6.38717180565492e-05\\
53.2	6.80671442339631e-05\\
53.4	6.93465225772278e-05\\
53.6	6.73997375387743e-05\\
53.8	6.26576549239671e-05\\
54	5.60710696170268e-05\\
54.2	4.8693772675855e-05\\
54.4	4.13646893033237e-05\\
54.6	3.46022781813072e-05\\
54.8	2.8649251893276e-05\\
55	2.35652446005096e-05\\
55.4	1.57912666767225e-05\\
55.8	1.05594406820676e-05\\
56.2	7.09253281039297e-06\\
57.2	2.64462797677786e-06\\
57.4	2.15548927240408e-06\\
57.6	1.74419407061861e-06\\
57.8	1.39652795394515e-06\\
58	1.10154273641471e-06\\
58.2	8.50901407223357e-07\\
58.4	6.38282668497e-07\\
58.6	4.58867004282659e-07\\
58.8	3.0891275021316e-07\\
59	1.85438852662322e-07\\
59.2	8.59790472151933e-08\\
59.4	8.39640207361786e-09\\
59.6	4.92863735934718e-08\\
59.8	8.90156393040787e-08\\
60	1.12807356900106e-07\\
60.2	1.22786663392378e-07\\
60.4	1.21191413460234e-07\\
60.6	1.10347377624269e-07\\
60.8	9.2639110271794e-08\\
61	7.04689725461457e-08\\
61.2	4.61823805308888e-08\\
61.4	2.19756706165693e-08\\
61.6	2.00189809174134e-10\\
61.8	1.86879551833376e-08\\
62	3.21480517762026e-08\\
62.2	3.95487415039123e-08\\
62.4	4.01657733184442e-08\\
62.6	3.35807632256845e-08\\
62.8	1.96951779884996e-08\\
63	1.2606632404654e-09\\
63.2	2.87304248169933e-08\\
63.4	6.18465751389663e-08\\
63.6	9.94610344085e-08\\
63.8	1.40178831598004e-07\\
64	1.82420511973803e-07\\
64.2	2.24497493317441e-07\\
64.4	2.64710150354991e-07\\
64.6	3.01428988103137e-07\\
64.8	3.33166833343963e-07\\
65	3.58615844298103e-07\\
65.2	3.76674326230115e-07\\
65.4	3.86473668956288e-07\\
65.6	3.87415765745766e-07\\
65.8	3.79199510403012e-07\\
66	3.61804262438709e-07\\
66.2	3.35446674548668e-07\\
66.4	3.00532457087046e-07\\
66.6	2.57643856527171e-07\\
66.8	2.07530642282173e-07\\
67	1.51103484058438e-07\\
67.2	8.93917686539718e-08\\
67.4	2.34750407446247e-08\\
67.6	4.56219718669717e-08\\
67.8	1.17050111214656e-07\\
68	1.90250170728495e-07\\
68.2	2.6505596001369e-07\\
68.4	3.41789265168035e-07\\
68.6	4.21363985980689e-07\\
68.8	5.05364571912217e-07\\
69	5.96103371608386e-07\\
69.2	6.96648571996108e-07\\
69.8	1.10027725364058e-06\\
70	1.28796723308793e-06\\
70.2	1.51457597058485e-06\\
70.4	1.78940493683605e-06\\
70.6	2.12319392095551e-06\\
70.8	2.52836007214053e-06\\
71.2	3.61358041861527e-06\\
71.6	5.20022431227413e-06\\
72	7.52802831793784e-06\\
72.2	9.08388188464112e-06\\
72.4	1.09901063545797e-05\\
72.6	1.3339861739848e-05\\
72.8	1.625514637671e-05\\
73	1.98922186277488e-05\\
73.2	2.44399432146599e-05\\
73.6	3.70197912314401e-05\\
73.8	4.51854282159646e-05\\
74	5.42238608478047e-05\\
74.2	6.32269160740215e-05\\
74.4	7.07401793588777e-05\\
74.6	7.51227875384052e-05\\
74.8	7.52436561134448e-05\\
75	7.1076782851063e-05\\
75.2	6.37045231602342e-05\\
75.4	5.47350233259795e-05\\
75.6	4.56239078299723e-05\\
75.8	3.73117354297007e-05\\
76	3.02151137762644e-05\\
76.4	1.97085310437161e-05\\
76.6	1.59778925744046e-05\\
76.8	1.30073252950232e-05\\
77	1.06330651797886e-05\\
77.2	8.72409949431695e-06\\
77.6	5.9198328877797e-06\\
78.4	2.75746384814654e-06\\
78.8	1.88662488048718e-06\\
79	1.56528151262762e-06\\
79.2	1.30398611830615e-06\\
79.4	1.09278616111653e-06\\
79.6	9.22964436767032e-07\\
79.8	7.86854321255256e-07\\
80	6.77720682684699e-07\\
80.2	5.89646020121535e-07\\
80.4	5.17454642523475e-07\\
80.8	4.03415332417285e-07\\
81	3.54537423086239e-07\\
81.2	3.07452931058723e-07\\
81.4	2.60217132397307e-07\\
81.6	2.11488514256799e-07\\
81.8	1.60493153877884e-07\\
82	1.06971723590196e-07\\
82.2	5.11284614090906e-08\\
82.4	6.44447001318904e-09\\
82.6	6.48401344838225e-08\\
82.8	1.22916873679386e-07\\
83	1.79365991448407e-07\\
83.2	2.32793318455367e-07\\
83.4	2.8179491551316e-07\\
83.6	3.25027859404701e-07\\
83.8	3.61276465854505e-07\\
84	3.89523667043706e-07\\
84.2	4.09023538594536e-07\\
84.4	4.19336140367064e-07\\
84.6	4.20339708373504e-07\\
84.8	4.12222405210543e-07\\
85	3.95483702564376e-07\\
85.2	3.70915143488287e-07\\
85.4	3.3958018846871e-07\\
85.6	3.02781555328017e-07\\
85.8	2.62028527320255e-07\\
86	2.18981099531214e-07\\
86.2	1.75369158250674e-07\\
86.4	1.32914584782813e-07\\
86.6	9.32554042876131e-08\\
86.8	5.78862596745147e-08\\
87	2.80927607287922e-08\\
87.2	4.91009233272145e-09\\
87.4	1.09186401586747e-08\\
87.6	1.89674740358471e-08\\
87.8	1.91579454522635e-08\\
88	1.17721036807513e-08\\
88.2	2.54506471453182e-09\\
88.4	2.27956060694374e-08\\
88.6	4.76600589549589e-08\\
88.8	7.55485355941055e-08\\
89	1.04671387723968e-07\\
89.2	1.33091651033371e-07\\
89.4	1.58781011283533e-07\\
89.6	1.79666897914821e-07\\
89.8	1.93695361083719e-07\\
90	1.98876047352591e-07\\
90.2	1.93327238717794e-07\\
90.4	1.75311463124209e-07\\
90.6	1.43265217578122e-07\\
90.8	9.57963058878493e-08\\
91	3.16435286862309e-08\\
91.2	5.03824750253097e-08\\
91.4	1.51493848299381e-07\\
91.6	2.73049270749232e-07\\
91.8	4.16732996943978e-07\\
92	5.84757041788299e-07\\
92.2	7.8010630250035e-07\\
92.4	1.00681750769831e-06\\
92.6	1.27032960123281e-06\\
92.8	1.57791013016834e-06\\
93	1.93918290392061e-06\\
93.2	2.36675145798285e-06\\
93.6	3.49033076663102e-06\\
94	5.13677350844087e-06\\
94.4	7.59145819351229e-06\\
95	1.37416185779783e-05\\
95.4	2.0385010252256e-05\\
95.6	2.47374765018915e-05\\
95.8	2.98714065922193e-05\\
96	3.57986293828e-05\\
96.2	4.24311300278847e-05\\
96.4	4.95144006539252e-05\\
96.6	5.65513203924477e-05\\
96.8	6.27633646311787e-05\\
97	6.71756604853082e-05\\
97.2	6.88955117738629e-05\\
97.4	6.74978085915027e-05\\
97.6	6.32519002668491e-05\\
97.8	5.69914956715639e-05\\
98	4.97409737315038e-05\\
98.2	4.23770544530916e-05\\
98.4	3.54812812242691e-05\\
98.6	2.93537946849939e-05\\
98.8	2.4094615466818e-05\\
99.2	1.60471526808863e-05\\
99.6	1.06672762305029e-05\\
100	7.13924971312873e-06\\
100.4	4.81532930513029e-06\\
100.8	3.25685972818476e-06\\
101	2.67296561640138e-06\\
101.2	2.18520130024209e-06\\
101.4	1.77476696860977e-06\\
101.6	1.42709433326179e-06\\
101.8	1.13108553140277e-06\\
102	8.7844044582838e-07\\
102.2	6.630203513991e-07\\
102.4	4.80274395864279e-07\\
102.6	3.26740353551186e-07\\
102.8	1.99661020383589e-07\\
103	9.67045227784376e-08\\
103.2	1.58022119833846e-08\\
103.4	4.49653888012756e-08\\
103.6	8.74730187172577e-08\\
103.8	1.13659110623214e-07\\
104	1.25580269294552e-07\\
104.2	1.25404322093291e-07\\
104.4	1.15382926324512e-07\\
104.6	9.7833068757326e-08\\
104.8	7.51258808495668e-08\\
105	4.96370595737231e-08\\
105.2	2.36836252276445e-08\\
105.4	5.6604343434683e-10\\
105.6	2.11745471156983e-08\\
105.8	3.65198143392748e-08\\
106	4.53365827102215e-08\\
106.2	4.6737075043433e-08\\
106.4	4.0222488617572e-08\\
106.6	2.57010929760612e-08\\
106.8	3.49755785444824e-09\\
107	2.56784946639492e-08\\
107.2	6.07827868037721e-08\\
107.4	1.00511910683383e-07\\
107.6	1.43368086069626e-07\\
107.8	1.87725019085155e-07\\
108	2.31864578370532e-07\\
108.2	2.74027605773342e-07\\
108.4	3.12484772391192e-07\\
108.6	3.45625302267103e-07\\
108.8	3.72021043970615e-07\\
109	3.90460877686111e-07\\
109.2	3.99997256816966e-07\\
109.4	4.00010150503068e-07\\
109.6	3.90265839367317e-07\\
109.8	3.70913863068097e-07\\
110	3.42444828549374e-07\\
110.2	3.05609390238705e-07\\
110.4	2.61338612750358e-07\\
110.6	2.10664518218725e-07\\
110.8	1.5467464464792e-07\\
111	9.44871446639788e-08\\
111.2	3.12130979951437e-08\\
111.4	3.41206369269814e-08\\
111.6	1.00678291592444e-07\\
111.8	1.67901798409085e-07\\
112	2.35588417829549e-07\\
112.2	3.03958640812662e-07\\
112.4	3.73752362559095e-07\\
112.6	4.463258638232e-07\\
112.8	5.23750763481415e-07\\
113	6.08881007835327e-07\\
113.4	8.17846073808442e-07\\
113.6	9.51687742611856e-07\\
113.8	1.1133667181529e-06\\
114	1.3103466407482e-06\\
114.2	1.55112535199507e-06\\
114.4	1.84525805868575e-06\\
114.6	2.20349330726233e-06\\
115	3.16341462935923e-06\\
115.6	5.47890068813819e-06\\
116	7.93347227162578e-06\\
116.2	9.57039036858549e-06\\
116.4	1.15760449395651e-05\\
116.6	1.40530545518205e-05\\
116.8	1.71379805156684e-05\\
117	2.10061114468414e-05\\
117.4	3.19228272293037e-05\\
117.6	3.93086410183643e-05\\
117.8	4.79273568093619e-05\\
118	5.72577145546695e-05\\
118.2	6.61889860766865e-05\\
118.4	7.30949946035663e-05\\
118.6	7.63284614592754e-05\\
118.8	7.49935314374716e-05\\
119	6.94535410599132e-05\\
119.2	6.11209980158073e-05\\
119.4	5.17243431534227e-05\\
119.6	4.26397471331462e-05\\
119.8	3.46382026134588e-05\\
120.2	2.25905183637312e-05\\
120.4	1.83023401312276e-05\\
120.6	1.48968769916879e-05\\
120.8	1.21840416149606e-05\\
121	1.00096680027423e-05\\
121.2	8.25402039839025e-06\\
121.6	5.65487587605994e-06\\
122.8	1.83826999344816e-06\\
123	1.52981022571995e-06\\
123.2	1.27872672295304e-06\\
123.4	1.07545345623409e-06\\
123.6	9.11518517554518e-07\\
123.8	7.79462337841023e-07\\
124	6.72715366245607e-07\\
124.2	5.85483833026573e-07\\
124.4	5.12683727249519e-07\\
124.6	4.49940580238288e-07\\
124.8	3.93607041737648e-07\\
125	3.40756408478962e-07\\
125.2	2.89150772270211e-07\\
125.4	2.37187077978274e-07\\
125.6	1.83852945478963e-07\\
125.8	1.28670237353745e-07\\
126	7.1639801590976e-08\\
126.2	1.31561903593543e-08\\
126.4	4.60741984009677e-08\\
126.6	1.05102197056624e-07\\
126.8	1.62768643896537e-07\\
127	2.17739459185141e-07\\
127.2	2.68566239192133e-07\\
127.4	3.13770638249457e-07\\
127.6	3.51961279398973e-07\\
127.8	3.81954637584965e-07\\
128	4.02880663052954e-07\\
128.2	4.14216891397882e-07\\
128.4	4.15775799789151e-07\\
128.6	4.07685856407248e-07\\
128.8	3.90420261453531e-07\\
129	3.64806537200839e-07\\
129.2	3.31984832846478e-07\\
129.4	2.9333081053019e-07\\
129.6	2.50395787604328e-07\\
129.8	2.04876453357972e-07\\
130	1.58561900442948e-07\\
130.2	1.13261221623697e-07\\
130.4	7.07144466871567e-08\\
130.6	3.2518822135062e-08\\
130.8	3.71168651369667e-11\\
131	2.56662540665259e-08\\
131.2	4.38656005408145e-08\\
131.4	5.41915786134133e-08\\
131.6	5.66656427336526e-08\\
131.8	5.1745092766174e-08\\
132	4.03332884313374e-08\\
132.2	2.37506990186089e-08\\
132.4	3.66237634663602e-09\\
132.6	1.79936270883206e-08\\
132.8	3.90861653598584e-08\\
133	5.73347612720116e-08\\
133.2	7.03426393244832e-08\\
133.4	7.56362729670309e-08\\
133.6	7.07410997002913e-08\\
133.8	5.32333547798049e-08\\
134	2.07362368387372e-08\\
134.2	2.91079523262468e-08\\
134.4	9.86391453516801e-08\\
134.6	1.9016030750051e-07\\
134.8	3.05989872495527e-07\\
135	4.48600964764158e-07\\
135.2	6.20853875532567e-07\\
135.4	8.26299636602673e-07\\
135.6	1.06957651546664e-06\\
135.8	1.35683444346665e-06\\
136	1.69618062001444e-06\\
136.2	2.09818588170496e-06\\
136.4	2.57658482227791e-06\\
136.6	3.14926486849625e-06\\
137.4	6.96702471741935e-06\\
137.6	8.53047119192586e-06\\
138	1.28767273973587e-05\\
138.4	1.9513265080318e-05\\
138.6	2.3970565843412e-05\\
138.8	2.93178157723669e-05\\
139	3.55825263537173e-05\\
139.2	4.26548920409153e-05\\
139.4	5.01948633990209e-05\\
139.6	5.75562693524399e-05\\
139.8	6.38042050313773e-05\\
140	6.79054236314987e-05\\
140.2	6.90801482161065e-05\\
140.4	6.71379095993352e-05\\
140.6	6.25567296975689e-05\\
140.8	5.62441733464884e-05\\
141	4.91706645933697e-05\\
141.2	4.21063344402397e-05\\
141.4	3.55360631450473e-05\\
141.6	2.96963066571682e-05\\
141.8	2.46535176441338e-05\\
142	2.03774992035841e-05\\
142.4	1.3814263733647e-05\\
143	7.67230093962071e-06\\
143.4	5.21225219091168e-06\\
143.8	3.56324968830969e-06\\
144.2	2.43875489436261e-06\\
144.4	2.01144016870323e-06\\
144.6	1.65072198710096e-06\\
144.8	1.34356945041823e-06\\
145	1.07978412522421e-06\\
145.2	8.51537000246033e-07\\
145.4	6.5297997975388e-07\\
145.6	4.79867547253912e-07\\
145.8	3.29200482096507e-07\\
146	1.98898299275097e-07\\
146.2	8.75244615117227e-08\\
146.4	5.9705533850263e-09\\
146.6	8.24436376389854e-08\\
146.8	1.4268442194431e-07\\
147	1.8749005126218e-07\\
147.2	2.17748912179076e-07\\
147.4	2.34518985176022e-07\\
147.6	2.39066349438926e-07\\
147.8	2.32861336268998e-07\\
148	2.17559441739722e-07\\
148.2	1.94996989666413e-07\\
148.4	1.67153239638565e-07\\
148.6	1.36089311320031e-07\\
148.8	1.03863592726401e-07\\
149	7.24620427550174e-08\\
149.2	4.37221838733867e-08\\
149.4	1.92764308959421e-08\\
149.6	5.05247899074127e-10\\
149.8	1.14889073254961e-08\\
150	1.59085014606041e-08\\
150.2	1.2300138740873e-08\\
150.4	5.79800041311558e-10\\
150.6	1.89500101166467e-08\\
150.8	4.56178227969927e-08\\
151	7.84160911759819e-08\\
151.2	1.1607367700339e-07\\
151.4	1.57118653476556e-07\\
151.6	1.9993584482458e-07\\
151.8	2.42813460060715e-07\\
152	2.84008932649472e-07\\
152.2	3.21823409865625e-07\\
152.4	3.54659348056318e-07\\
152.6	3.81069354793449e-07\\
152.8	3.998126258953e-07\\
153	4.09936432466106e-07\\
153.2	4.10824467889117e-07\\
153.4	4.02211329353339e-07\\
153.6	3.84156064903182e-07\\
153.8	3.57017152174974e-07\\
154	3.21416626647432e-07\\
154.2	2.78199823677814e-07\\
154.4	2.2839145519259e-07\\
154.6	1.73163548278239e-07\\
154.8	1.13794015599299e-07\\
155	5.15830961833623e-08\\
155.2	1.22499023147423e-08\\
155.4	7.66790321238277e-08\\
155.6	1.40950586924316e-07\\
155.8	2.04660196456712e-07\\
156	2.67823313082617e-07\\
156.2	3.30959634309297e-07\\
156.4	3.95160858868152e-07\\
156.6	4.62149073288095e-07\\
156.8	5.34327860401983e-07\\
157.2	7.07618678097398e-07\\
157.4	8.17475788228459e-07\\
157.6	9.50110293107515e-07\\
157.8	1.1121346604192e-06\\
158	1.31108900480744e-06\\
158.2	1.55548912167393e-06\\
158.4	1.85499126931231e-06\\
158.6	2.22069558769564e-06\\
159	3.205399929651e-06\\
159.4	4.64963492752294e-06\\
159.8	6.76533852583829e-06\\
160.2	9.89573969240039e-06\\
160.4	1.20148623705124e-05\\
160.6	1.46453794825358e-05\\
160.8	1.79357150681398e-05\\
161	2.20682517994561e-05\\
161.4	3.36426376792448e-05\\
161.6	4.13303673004184e-05\\
161.8	5.01162555130992e-05\\
162	5.93614800248919e-05\\
162.2	6.78564844526233e-05\\
162.4	7.39643319008766e-05\\
162.6	7.61707211167052e-05\\
162.8	7.38350349777117e-05\\
163	6.75757366858685e-05\\
163.2	5.8928695235331e-05\\
163.4	4.95777973241745e-05\\
163.6	4.07588722745622e-05\\
163.8	3.3099639621671e-05\\
164.2	2.16455188576367e-05\\
164.4	1.75637497325514e-05\\
164.6	1.4314086201451e-05\\
164.8	1.17203768817962e-05\\
165	9.6391361255051e-06\\
165.2	7.95737667835845e-06\\
165.6	5.46437368742517e-06\\
166.2	3.13288556835779e-06\\
166.6	2.17122350082409e-06\\
166.8	1.81379396213541e-06\\
167	1.52100868971995e-06\\
167.2	1.28182308672948e-06\\
167.4	1.08670062309857e-06\\
167.6	9.27454983257203e-07\\
167.8	7.97027107091158e-07\\
168	6.89266441034061e-07\\
168.6	4.51650297939043e-07\\
168.8	3.87762064291137e-07\\
169	3.26734100775101e-07\\
169.2	2.66760575073902e-07\\
169.4	2.06682905568013e-07\\
169.6	1.45924512806588e-07\\
169.8	8.44279735567935e-08\\
170	2.25550895183161e-08\\
170.2	3.90189038856907e-08\\
170.4	9.93936068449661e-08\\
170.6	1.57515280096988e-07\\
170.8	2.12233677188153e-07\\
171	2.62346479318336e-07\\
171.2	3.06620899170894e-07\\
171.4	3.43866586427479e-07\\
171.6	3.73064323211397e-07\\
171.8	3.93494514416838e-07\\
172	4.04753495775192e-07\\
172.2	4.06703585587011e-07\\
172.4	3.99452943666842e-07\\
172.6	3.83399501091542e-07\\
172.8	3.59269210437038e-07\\
173	3.28099602486788e-07\\
173.2	2.91203812841077e-07\\
173.4	2.50122739298153e-07\\
173.6	2.06553304626926e-07\\
173.8	1.62235797629415e-07\\
174	1.18875578436488e-07\\
174.2	7.80932168376015e-08\\
174.4	4.13842198287988e-08\\
174.6	1.00456363782979e-08\\
174.8	1.48805583966015e-08\\
175	3.26316846321882e-08\\
175.2	4.2738213967829e-08\\
175.4	4.50570682430905e-08\\
175.6	3.98332654083488e-08\\
175.8	2.77420577066159e-08\\
176	9.91097326430463e-09\\
176.2	1.21303968536605e-08\\
176.4	3.65450644745904e-08\\
176.6	6.12979315639516e-08\\
176.8	8.42013803681368e-08\\
177	1.02936929924354e-07\\
177.2	1.15106370712768e-07\\
177.4	1.1832059093608e-07\\
177.6	1.10268203123988e-07\\
177.8	8.87205613420106e-08\\
178	5.15302240322564e-08\\
178.2	3.3715711889037e-09\\
178.4	7.79922722515805e-08\\
178.6	1.74348976644811e-07\\
178.8	2.9455059441518e-07\\
179	4.40927033884537e-07\\
179.2	6.16238510109405e-07\\
179.4	8.24000150945215e-07\\
179.6	1.06883468148362e-06\\
179.8	1.35680103491297e-06\\
180	1.69575751340922e-06\\
180.2	2.09589568977993e-06\\
180.4	2.57054132646313e-06\\
180.6	3.13719949218707e-06\\
181.4	6.8909320753431e-06\\
181.8	1.0293032239484e-05\\
182.6	2.31709291885752e-05\\
182.8	2.82571190077248e-05\\
183	3.42386550697415e-05\\
183.2	4.10417166786269e-05\\
183.4	4.83926732828277e-05\\
183.6	5.57466771795036e-05\\
183.8	6.22765325924978e-05\\
184	6.69903396594523e-05\\
184.2	6.90080613823763e-05\\
184.4	6.79120153536639e-05\\
184.6	6.39507559452308e-05\\
184.8	5.79293774099507e-05\\
185	5.08620346711972e-05\\
185.2	4.36339144755937e-05\\
185.4	3.68350288375541e-05\\
185.6	3.0763504183905e-05\\
185.8	2.55107853393565e-05\\
186	2.10540012735019e-05\\
186.4	1.42212156887265e-05\\
187	7.86864313306927e-06\\
187.4	5.33759177351332e-06\\
188.2	2.47095889488449e-06\\
188.4	2.02732480925064e-06\\
188.6	1.65296461279719e-06\\
188.8	1.33467756141541e-06\\
189	1.06215812351037e-06\\
189.2	8.27594934749177e-07\\
189.4	6.25208312066146e-07\\
189.6	4.50782527861013e-07\\
189.8	3.01246647349555e-07\\
190	1.74340188840985e-07\\
190.2	6.83257770361896e-08\\
190.4	1.82271413518e-08\\
190.6	8.65782631698191e-08\\
190.8	1.37904021091378e-07\\
191	1.73407423531553e-07\\
191.2	1.94444068235534e-07\\
191.4	2.0255316685037e-07\\
191.6	1.99418962454345e-07\\
191.8	1.86843398752849e-07\\
192	1.66790586786368e-07\\
192.2	1.41392300923022e-07\\
192.4	1.12855213674207e-07\\
192.6	8.33101383435023e-08\\
192.8	5.47205088463598e-08\\
193	2.88418262051053e-08\\
193.2	7.19358617118312e-09\\
193.4	8.95832791281174e-09\\
193.6	1.8606228724405e-08\\
193.8	2.10093410446526e-08\\
194	1.57437742287488e-08\\
194.2	2.74312594861207e-09\\
194.4	1.76831617681993e-08\\
194.6	4.48749255532725e-08\\
194.8	7.78470342077665e-08\\
195	1.15346693529973e-07\\
195.2	1.5592532087716e-07\\
195.4	1.98005264906426e-07\\
195.6	2.39928973244639e-07\\
195.8	2.80024655463519e-07\\
196	3.16687414736465e-07\\
196.2	3.48403451144738e-07\\
196.4	3.73761872007864e-07\\
196.6	3.91515339426297e-07\\
196.8	4.00723263960221e-07\\
197	4.00838662706346e-07\\
197.2	3.91663469823131e-07\\
197.4	3.73246980600603e-07\\
197.6	3.45855609984467e-07\\
197.8	3.09983939572596e-07\\
198	2.66338628429607e-07\\
198.2	2.15809739301254e-07\\
198.4	1.59457623549745e-07\\
198.6	9.84941247450495e-08\\
198.8	3.41712891871448e-08\\
199	3.23709725691382e-08\\
199.2	1.00214860965225e-07\\
199.4	1.6871126717888e-07\\
199.6	2.37561894100837e-07\\
199.8	3.06930822813188e-07\\
200	3.77542659690803e-07\\
200.2	4.50729952694565e-07\\
200.4	5.28464791482742e-07\\
200.6	6.1341805202007e-07\\
201	8.19655917638727e-07\\
201.2	9.50600548943429e-07\\
201.4	1.10824337840047e-06\\
201.6	1.29997257619636e-06\\
201.8	1.53417910347949e-06\\
202	1.82035729390246e-06\\
202.2	2.16937994956805e-06\\
202.4	2.5939563556564e-06\\
202.8	3.73414608301226e-06\\
203.2	5.40989382513665e-06\\
203.6	7.88007606938871e-06\\
203.8	9.53355641597469e-06\\
204	1.15614653132251e-05\\
204.2	1.40671253398553e-05\\
204.4	1.71882100184495e-05\\
204.6	2.10988976291901e-05\\
205.2	3.94250001841684e-05\\
205.4	4.79229504521373e-05\\
205.6	5.70454816384304e-05\\
205.8	6.5736566169429e-05\\
206	7.2475604693587e-05\\
206.2	7.57081457677367e-05\\
206.4	7.45441511033107e-05\\
206.6	6.9261123364418e-05\\
206.8	6.11676135660063e-05\\
207	5.19348552612832e-05\\
207.2	4.29339318970844e-05\\
207.4	3.49538086805156e-05\\
208	1.8487216850883e-05\\
208.2	1.50196704436508e-05\\
208.4	1.22531832416623e-05\\
208.6	1.00384176311414e-05\\
208.8	8.25621795141892e-06\\
209	6.812784488774e-06\\
209.4	4.66798854542587e-06\\
210	2.6623585114849e-06\\
210.2	2.21174601111593e-06\\
210.4	1.84176209572231e-06\\
210.6	1.53937388358559e-06\\
210.8	1.29314776575746e-06\\
211	1.0930949015942e-06\\
211.2	9.30635435492059e-07\\
211.4	7.98467480966899e-07\\
211.6	6.9033919558588e-07\\
211.8	6.00824474283888e-07\\
212.2	4.59316459311427e-07\\
212.4	3.99718193488932e-07\\
212.6	3.43561201932026e-07\\
212.8	2.88693261130138e-07\\
213	2.33611344324654e-07\\
213.2	1.77417404712006e-07\\
213.4	1.19761070116457e-07\\
213.6	6.07667556273861e-08\\
213.8	9.42307787354964e-10\\
214	5.89028524844406e-08\\
214.2	1.1772490071671e-07\\
214.4	1.74338499026043e-07\\
214.6	2.27506147532098e-07\\
214.8	2.75980273301009e-07\\
215	3.18486755357386e-07\\
215.2	3.53807639852389e-07\\
215.4	3.80962364876497e-07\\
215.6	3.99345685131422e-07\\
215.8	4.0869343725936e-07\\
216	4.08966733311809e-07\\
216.2	4.0032601650307e-07\\
216.4	3.8319287676279e-07\\
216.6	3.58282366386142e-07\\
216.8	3.26576321874057e-07\\
217	2.8933247986363e-07\\
217.2	2.48078603826148e-07\\
217.4	2.0453127430598e-07\\
217.6	1.60439078800154e-07\\
217.8	1.17475712657639e-07\\
218	7.72166535156745e-08\\
218.2	4.11184781778937e-08\\
218.4	1.04363268582652e-08\\
218.6	1.38503413182884e-08\\
218.8	3.10494621125211e-08\\
219	4.0755778807354e-08\\
219.2	4.2871694749812e-08\\
219.4	3.76721634998142e-08\\
219.6	2.5855224905502e-08\\
219.8	8.56533849402682e-09\\
220	1.26692269453159e-08\\
220.2	3.60505250096547e-08\\
220.4	5.96199923874616e-08\\
220.6	8.1278028252194e-08\\
220.8	9.87625066728439e-08\\
221	1.09699312800246e-07\\
221.2	1.11698330473857e-07\\
221.4	1.02417140768199e-07\\
221.6	7.95602397851676e-08\\
221.8	4.09067208995151e-08\\
222	1.56573125575936e-08\\
222.2	9.2160552356274e-08\\
222.4	1.90670531585733e-07\\
222.6	3.13409302954427e-07\\
222.8	4.62852663085644e-07\\
223	6.41940475720769e-07\\
223.2	8.54448989673376e-07\\
223.4	1.1053726668431e-06\\
223.6	1.40119877961579e-06\\
223.8	1.75020892784206e-06\\
224	2.16303138422806e-06\\
224.2	2.65354847756023e-06\\
224.4	3.24005866314545e-06\\
225.2	7.13984279615517e-06\\
225.6	1.06744803304853e-05\\
226.4	2.39642211255508e-05\\
226.6	2.9186682134531e-05\\
226.8	3.53047822136399e-05\\
227	4.22177524848653e-05\\
227.2	4.96106760974899e-05\\
227.4	5.68927518307921e-05\\
227.6	6.32055188384303e-05\\
227.8	6.75618096049302e-05\\
228	6.91292980297698e-05\\
228.2	6.75666719051082e-05\\
228.4	6.32010027089552e-05\\
228.6	5.68938154468247e-05\\
228.8	4.96797387434258e-05\\
229	4.24301070852648e-05\\
229.2	3.57002006980973e-05\\
229.4	2.97489507832807e-05\\
229.6	2.46351928458465e-05\\
229.8	2.03148792997104e-05\\
230.2	1.37144662285535e-05\\
230.6	9.2432022367198e-06\\
231	6.26478033527444e-06\\
231.4	4.2727565985335e-06\\
231.8	2.91575479255407e-06\\
232	2.40199127071753e-06\\
232.2	1.97051397604615e-06\\
232.4	1.6056158061995e-06\\
232.6	1.29469308823841e-06\\
232.8	1.02790861444818e-06\\
233	7.97874443958522e-07\\
233.2	5.99181435023682e-07\\
233.4	4.27891776677557e-07\\
233.6	2.8112763633681e-07\\
233.8	1.5675862596876e-07\\
234	5.31116162161257e-08\\
234.2	3.12294671234175e-08\\
234.4	9.74811226184251e-08\\
234.6	1.46728402705682e-07\\
234.8	1.80109582803573e-07\\
235	1.9900927722417e-07\\
235.2	2.05042952727831e-07\\
235.4	1.99933640643308e-07\\
235.6	1.85489031356856e-07\\
235.8	1.637257370235e-07\\
236	1.36893307245416e-07\\
236.2	1.0731191912861e-07\\
236.4	7.71723127623849e-08\\
236.6	4.8427954868479e-08\\
236.8	2.2764123863706e-08\\
237	1.58032908981197e-09\\
237.2	1.3987973335183e-08\\
237.4	2.3033416118867e-08\\
237.6	2.48786256040754e-08\\
237.8	1.91535983185009e-08\\
238	5.84657117164147e-09\\
238.2	1.46923779809063e-08\\
238.4	4.17712082700915e-08\\
238.6	7.43755261267657e-08\\
238.8	1.11228731114461e-07\\
239	1.50860849146293e-07\\
239.2	1.91647810343634e-07\\
239.4	2.31871859712726e-07\\
239.6	2.69833830057731e-07\\
239.8	3.03963233527765e-07\\
240	3.32789922119513e-07\\
240.2	3.54890085041433e-07\\
240.4	3.68981354470485e-07\\
240.6	3.74153936444358e-07\\
240.8	3.69960223123318e-07\\
241	3.56280669411295e-07\\
241.2	3.331540161522e-07\\
241.4	3.00738476510798e-07\\
241.6	2.59349082487596e-07\\
241.8	2.09438768938865e-07\\
242	1.51591708630328e-07\\
242.2	8.65629040669403e-08\\
242.4	1.52621876803319e-08\\
242.6	6.14232838480631e-08\\
242.8	1.42839202910138e-07\\
243	2.28674285562827e-07\\
243.2	3.18995896253494e-07\\
243.4	4.14360292300128e-07\\
243.6	5.15999463490656e-07\\
243.8	6.25968897050032e-07\\
244	7.47201386153187e-07\\
244.2	8.83522171701789e-07\\
245	1.69424512136428e-06\\
245.2	2.00438136327407e-06\\
245.4	2.37966500238324e-06\\
245.6	2.83400541378763e-06\\
246	4.0453804603378e-06\\
246.4	5.80346516004791e-06\\
246.8	8.36703489365285e-06\\
247.2	1.2153815918292e-05\\
247.4	1.46979857943424e-05\\
247.6	1.78208284546961e-05\\
247.8	2.16704857524122e-05\\
248.2	3.22975053704272e-05\\
248.4	3.9411456180305e-05\\
248.6	4.77052846193398e-05\\
248.8	5.66932356187419e-05\\
249	6.53025456501815e-05\\
249.2	7.19655366231465e-05\\
249.4	7.5126663859451e-05\\
249.6	7.39694025251343e-05\\
249.8	6.88310920345966e-05\\
250	6.09739777406321e-05\\
250.2	5.19492140647038e-05\\
250.4	4.30412112228922e-05\\
250.6	3.50370029938969e-05\\
250.8	2.82648447220713e-05\\
251.2	1.8330600136618e-05\\
251.4	1.48307114244415e-05\\
251.6	1.20526345132043e-05\\
251.8	9.83559530143246e-06\\
252	8.05383254426317e-06\\
252.4	5.43829079208109e-06\\
253.2	2.49354848091959e-06\\
253.6	1.67519291055507e-06\\
254	1.12380430483667e-06\\
254.2	9.24617237052459e-07\\
254.4	7.66083337711038e-07\\
254.6	6.4129687932236e-07\\
254.8	5.44037470240328e-07\\
255	4.68800884279045e-07\\
255.2	4.10704819875362e-07\\
255.4	3.65372224808724e-07\\
255.6	3.2888505752115e-07\\
256	2.69258587926029e-07\\
256.2	2.40793556260938e-07\\
256.4	2.10523511789952e-07\\
256.6	1.77073639640027e-07\\
256.8	1.39601626147896e-07\\
257	9.77907990695794e-08\\
257.2	5.18124689263843e-08\\
257.4	2.23429935664053e-09\\
257.6	5.00881731091395e-08\\
257.8	1.04073500484248e-07\\
258	1.58415905004977e-07\\
258.2	2.11629440416416e-07\\
258.4	2.62134627726522e-07\\
258.6	3.08348576227868e-07\\
258.8	3.48740179401128e-07\\
259	3.81936013593721e-07\\
259.2	4.06860783952484e-07\\
259.4	4.22805134014918e-07\\
259.6	4.29373654409217e-07\\
259.8	4.26437756328989e-07\\
260	4.14201329235178e-07\\
260.2	3.93251391006522e-07\\
260.4	3.64506807681867e-07\\
260.6	3.29109952790245e-07\\
260.8	2.88418668781265e-07\\
261	2.44038019125989e-07\\
261.2	1.97768843690502e-07\\
261.4	1.51457915653637e-07\\
261.6	1.068690298478e-07\\
261.8	6.56165075607629e-08\\
262	2.910194879524e-08\\
262.2	1.5425014043835e-09\\
262.4	2.54797605792067e-08\\
262.6	4.21557623253566e-08\\
262.8	5.13311314009888e-08\\
263	5.31372623679965e-08\\
263.2	4.8123096785258e-08\\
263.4	3.72498652478909e-08\\
263.6	2.18657973394273e-08\\
263.8	3.64614688441739e-09\\
264	1.54894477244491e-08\\
264.2	3.34362865728192e-08\\
264.4	4.79221559657161e-08\\
264.6	5.6537977854989e-08\\
264.8	5.68384068144744e-08\\
265	4.64018408141697e-08\\
265.2	2.28059948148558e-08\\
265.4	1.64303183280989e-08\\
265.6	7.37932399630376e-08\\
265.8	1.51684881766198e-07\\
266	2.52450239379695e-07\\
266.2	3.7856090523427e-07\\
266.4	5.3284493839459e-07\\
266.6	7.18734556204331e-07\\
266.8	9.40603898158523e-07\\
267	1.20417777887964e-06\\
267.2	1.51692589844822e-06\\
267.4	1.88843156678781e-06\\
267.6	2.33094317581008e-06\\
267.8	2.86028379903341e-06\\
268.2	4.26886885201984e-06\\
268.6	6.36990090224792e-06\\
269	9.58129968320314e-06\\
269.8	2.19749880226429e-05\\
270	2.69234779369803e-05\\
270.2	3.27866158496006e-05\\
270.4	3.95291719644787e-05\\
270.6	4.69230532422768e-05\\
270.8	5.44558310731635e-05\\
271	6.13028006406515e-05\\
271.2	6.64463037535769e-05\\
271.4	6.89660262782012e-05\\
271.6	6.83929636103297e-05\\
271.8	6.49072909986153e-05\\
272	5.92408152298465e-05\\
272.2	5.23615948014282e-05\\
272.4	4.5158682542288e-05\\
272.6	3.82684331111084e-05\\
272.8	3.20493974397265e-05\\
273	2.66396227472922e-05\\
273.2	2.20383058284748e-05\\
273.6	1.4959643900859e-05\\
274.4	6.84800168043718e-06\\
274.8	4.67641811463531e-06\\
275.6	2.20913548787407e-06\\
275.8	1.82312538782306e-06\\
276	1.49512724761927e-06\\
276.2	1.21388481288948e-06\\
276.4	9.7057286169154e-07\\
276.6	7.58501129405331e-07\\
276.8	5.72821704458701e-07\\
277	4.10159954444846e-07\\
277.2	2.6823856746906e-07\\
277.4	1.45544007179591e-07\\
277.6	4.10232121050854e-08\\
277.8	4.6164616962498e-08\\
278	1.167731861762e-07\\
278.2	1.71482176458675e-07\\
278.4	2.10961944746567e-07\\
278.6	2.36028527056401e-07\\
278.8	2.47784512130685e-07\\
279	2.47589855340013e-07\\
279.2	2.36974644407515e-07\\
279.4	2.17625973075735e-07\\
279.6	1.91446711539367e-07\\
279.8	1.60543144667182e-07\\
280	1.27108467140597e-07\\
280.2	9.32963421518222e-08\\
280.4	6.11190401067469e-08\\
280.6	3.23699370086123e-08\\
280.8	8.55332565885513e-09\\
281	9.11425279692728e-09\\
281.2	1.96854374467923e-08\\
281.4	2.24972060425264e-08\\
281.6	1.72421107946787e-08\\
281.8	4.01414873563136e-09\\
282	1.67008137874634e-08\\
282.2	4.40720800964899e-08\\
282.4	7.69888270912829e-08\\
282.6	1.14122016670053e-07\\
282.8	1.53964107019179e-07\\
283	1.94837797840024e-07\\
283.2	2.34957568234782e-07\\
283.4	2.7254505330364e-07\\
283.6	3.05934267863533e-07\\
283.8	3.33567221066915e-07\\
284	3.53988985346542e-07\\
284.2	3.65948593816776e-07\\
284.4	3.68562560248963e-07\\
284.6	3.61371122192804e-07\\
284.8	3.44252500616984e-07\\
285	3.17323060272669e-07\\
285.2	2.80876081670818e-07\\
285.4	2.3533303439294e-07\\
285.6	1.8117682809571e-07\\
285.8	1.18962666717513e-07\\
286	4.93641595933366e-08\\
286.2	2.68620829468866e-08\\
286.4	1.09052742558459e-07\\
286.6	1.96830002796579e-07\\
286.8	2.90203175934408e-07\\
287	3.89632730635186e-07\\
287.2	4.96156892237912e-07\\
287.4	6.11580237286344e-07\\
287.6	7.38631241059555e-07\\
287.8	8.81070866376432e-07\\
288	1.04377151888273e-06\\
288.6	1.72179030327733e-06\\
288.8	2.04190889435677e-06\\
289	2.42913127973545e-06\\
289.2	2.89831203703639e-06\\
289.6	4.15158293343158e-06\\
290.2	7.15974140014266e-06\\
290.6	1.03287013137332e-05\\
291	1.49862885541189e-05\\
291.2	1.81052707471374e-05\\
291.4	2.19249251876541e-05\\
292	3.93042935086234e-05\\
292.2	4.74123747797885e-05\\
292.4	5.62609536508534e-05\\
292.6	6.48429111950754e-05\\
292.8	7.16091530599215e-05\\
293	7.49485546575586e-05\\
293.2	7.3954046040493e-05\\
293.4	6.89088885257309e-05\\
293.6	6.10798157372782e-05\\
293.8	5.20474405324966e-05\\
294	4.31159079456433e-05\\
294.2	3.50788640902089e-05\\
294.4	2.82679976927883e-05\\
294.8	1.82667579197712e-05\\
295	1.47513069606027e-05\\
295.2	1.19712905291553e-05\\
295.4	9.76229543986412e-06\\
295.6	7.99355617503417e-06\\
296	5.40318429920161e-06\\
296.6	3.01643543265663e-06\\
296.8	2.47653600615725e-06\\
297	2.02728746395706e-06\\
297.2	1.65403844404338e-06\\
297.6	1.09266399744847e-06\\
297.8	8.87938747473635e-07\\
298	7.24541886487606e-07\\
298.2	5.96183010681576e-07\\
298.4	4.97003354527048e-07\\
298.6	4.21627290025925e-07\\
298.8	3.65189332496305e-07\\
299	3.23270379465319e-07\\
299.2	2.91849330091858e-07\\
299.4	2.67315426794031e-07\\
299.8	2.26878760334346e-07\\
300	2.06198460250836e-07\\
300.2	1.82795949543746e-07\\
300.4	1.55406986668263e-07\\
300.6	1.23223645953635e-07\\
300.8	8.59202326508596e-08\\
301	4.36497075706502e-08\\
301.2	3.02694508347309e-09\\
301.4	5.32204142422713e-08\\
301.6	1.05761734481284e-07\\
301.8	1.59202303617878e-07\\
302	2.11857055454344e-07\\
302.2	2.61905446496965e-07\\
302.4	3.07531897614226e-07\\
302.6	3.4705864648822e-07\\
302.8	3.79065803857155e-07\\
303	4.02467880189476e-07\\
303.2	4.16508524114787e-07\\
303.4	4.20720467020363e-07\\
303.6	4.14925747427318e-07\\
303.8	3.9931746897982e-07\\
304	3.74488628662743e-07\\
304.2	3.41369752965262e-07\\
304.4	3.01124820301075e-07\\
304.6	2.55128922044267e-07\\
304.8	2.04989439533965e-07\\
305	1.52515061246912e-07\\
305.2	9.9599279823614e-08\\
305.4	4.80636309085926e-08\\
305.6	4.77082484628991e-10\\
305.8	4.47354663313219e-08\\
306	8.3811618756256e-08\\
306.2	1.17209259520299e-07\\
306.4	1.44824519876516e-07\\
306.6	1.66977143611906e-07\\
306.8	1.84453734786154e-07\\
307	1.98524207406524e-07\\
307.4	2.23771887741808e-07\\
307.6	2.39652990952091e-07\\
307.8	2.61525493872048e-07\\
308	2.92781862865072e-07\\
308.2	3.3722714004593e-07\\
308.4	3.99035800846556e-07\\
308.6	4.82682476599104e-07\\
308.8	5.92962409229337e-07\\
309	7.35104713267503e-07\\
309.4	1.13878221830181e-06\\
309.6	1.4138120503215e-06\\
309.8	1.7480022466155e-06\\
310	2.15089115274135e-06\\
310.2	2.63452539422958e-06\\
310.4	3.21475982623109e-06\\
311.4	8.60123691542918e-06\\
311.6	1.0535782342169e-05\\
311.8	1.29563488606159e-05\\
312	1.60008080543617e-05\\
312.2	1.9838619270297e-05\\
312.6	3.06410207410185e-05\\
312.8	3.7868973034428e-05\\
313	4.62194288461958e-05\\
313.2	5.51979319322575e-05\\
313.4	6.38183877030298e-05\\
313.6	7.06590790403055e-05\\
313.8	7.42381218787291e-05\\
314	7.36471605938288e-05\\
314.2	6.90565847897859e-05\\
314.4	6.16513972664918e-05\\
314.6	5.30223514546031e-05\\
314.8	4.45059761396947e-05\\
315	3.68810887615407e-05\\
315.6	2.07410308008533e-05\\
316	1.42538632229577e-05\\
316.4	9.84781664536931e-06\\
316.8	6.82938866636253e-06\\
317.4	3.9665768285513e-06\\
317.8	2.77498033041095e-06\\
318.2	1.95655238199872e-06\\
319	9.84599559772332e-07\\
319.2	8.21593047428673e-07\\
319.4	6.77301961737885e-07\\
319.6	5.47512245929749e-07\\
319.8	4.29113214184276e-07\\
320	3.19962733363893e-07\\
320.2	2.1876456934855e-07\\
320.4	1.24906306131483e-07\\
320.6	3.82581215041541e-08\\
320.8	4.10032671149819e-08\\
321	1.1247730713482e-07\\
321.2	1.75574981553505e-07\\
321.4	2.29641027582619e-07\\
321.6	2.74146220280447e-07\\
321.8	3.08808853655143e-07\\
322	3.33550988607118e-07\\
322.2	3.48413756734462e-07\\
322.4	3.53544390874191e-07\\
322.6	3.49258266418853e-07\\
322.8	3.36086775964956e-07\\
323	3.14834834203012e-07\\
323.2	2.86648193181795e-07\\
323.4	2.53012325479581e-07\\
323.6	2.15628973454493e-07\\
323.8	1.76248569017099e-07\\
324	1.36602250511161e-07\\
324.2	9.83946360499942e-08\\
324.4	6.32681527168459e-08\\
324.6	3.26899627367522e-08\\
324.8	7.87420934011958e-09\\
325	1.02393921674876e-08\\
325.2	2.09761671365894e-08\\
325.4	2.39431850457267e-08\\
325.6	1.90745874650843e-08\\
325.8	6.68299926509494e-09\\
326	1.25077527224354e-08\\
326.2	3.74076631337573e-08\\
326.4	6.66581375652366e-08\\
326.6	9.87149701425777e-08\\
326.8	1.31839291206406e-07\\
327	1.64082613995924e-07\\
327.2	1.93331772202497e-07\\
327.4	2.17419527215329e-07\\
327.6	2.34221940842435e-07\\
327.8	2.41751458796e-07\\
328	2.38252764572798e-07\\
328.2	2.22245863157321e-07\\
328.4	1.9247361376928e-07\\
328.6	1.47820829465858e-07\\
328.8	8.73306779114401e-08\\
329	1.02346813801728e-08\\
329.2	8.41290009878696e-08\\
329.4	1.96543038843986e-07\\
329.6	3.28097976565203e-07\\
329.8	4.80285160808806e-07\\
330	6.55093121415512e-07\\
330.2	8.55247559550279e-07\\
330.4	1.08459159592351e-06\\
330.6	1.34853258532131e-06\\
330.8	1.65452802841627e-06\\
331	2.01255932591468e-06\\
331.2	2.43554774881371e-06\\
332.2	6.24129468290733e-06\\
332.6	9.17317381765627e-06\\
333.6	2.42984599012062e-05\\
333.8	2.93154434986559e-05\\
334	3.51473678015781e-05\\
334.2	4.1753462655503e-05\\
334.4	4.89218156565212e-05\\
334.6	5.61622076798992e-05\\
334.8	6.26511801684629e-05\\
335	6.73397955616703e-05\\
335.2	6.9282983316539e-05\\
335.4	6.80474738538065e-05\\
335.6	6.39091976672972e-05\\
335.8	5.76908638161839e-05\\
336	5.04010598649802e-05\\
336.2	4.29244930155145e-05\\
336.4	3.58787288213258e-05\\
336.6	2.96062487739056e-05\\
336.8	2.42344722110613e-05\\
337.2	1.60669903841998e-05\\
337.6	1.06359494073672e-05\\
338	7.07425040691306e-06\\
338.4	4.73305566117664e-06\\
338.8	3.17193831489413e-06\\
339	2.58939290265229e-06\\
339.2	2.10391226485016e-06\\
339.4	1.69682380846126e-06\\
339.6	1.3540169022109e-06\\
339.8	1.0648421487347e-06\\
340	8.21192488509317e-07\\
340.2	6.16766707595142e-07\\
340.4	4.46562589018183e-07\\
340.6	3.06553777695836e-07\\
340.8	1.9345669904914e-07\\
341	1.04489134344912e-07\\
341.2	3.71437157142842e-08\\
341.4	1.09618794597026e-08\\
341.6	4.21701473185536e-08\\
341.8	5.88499929898843e-08\\
342	6.34522677178697e-08\\
342.2	5.84913753542973e-08\\
342.4	4.64787103804377e-08\\
342.6	2.98458579517398e-08\\
342.8	1.09147696436556e-08\\
343	8.14080031163974e-09\\
343.2	2.53423214080493e-08\\
343.4	3.89578950765734e-08\\
343.6	4.75265107824391e-08\\
343.8	4.98848720109649e-08\\
344	4.52153467445119e-08\\
344.2	3.3088036477393e-08\\
344.4	1.34901818049647e-08\\
344.6	1.31884940191002e-08\\
344.8	4.61926501493795e-08\\
345	8.44780898567864e-08\\
345.2	1.26775485387308e-07\\
345.4	1.71638985357879e-07\\
345.6	2.17477268693601e-07\\
345.8	2.62615013568711e-07\\
346	3.05367321207248e-07\\
346.2	3.44091937720656e-07\\
346.4	3.77243555116347e-07\\
346.6	4.03462053544234e-07\\
346.8	4.21684112406069e-07\\
347	4.31190881722301e-07\\
347.2	4.31593704497399e-07\\
347.4	4.22805722988263e-07\\
347.6	4.05060076646985e-07\\
347.8	3.78903801556717e-07\\
348	3.45156721315303e-07\\
348.2	3.04871881962046e-07\\
348.4	2.59333862773213e-07\\
348.6	2.1004183725638e-07\\
348.8	1.58614503253938e-07\\
349	1.06663827992292e-07\\
349.2	5.56939882545575e-08\\
349.4	7.05406294487764e-09\\
349.6	3.812561366612e-08\\
349.8	7.89917035670707e-08\\
350	1.15019799351586e-07\\
350.2	1.46042892723582e-07\\
350.4	1.72292231204196e-07\\
350.6	1.94445532009087e-07\\
350.8	2.13660766190661e-07\\
351	2.31596824884483e-07\\
351.2	2.50409106061786e-07\\
351.4	2.72727683159317e-07\\
351.6	3.01600491581229e-07\\
351.8	3.40454949065983e-07\\
352	3.93081069305343e-07\\
352.2	4.63644467874029e-07\\
352.4	5.56703406318054e-07\\
352.6	6.77285260930457e-07\\
352.8	8.3101144987554e-07\\
353.6	1.91773562796542e-06\\
353.8	2.3525414291069e-06\\
354.2	3.51230025591451e-06\\
354.8	6.36558845384949e-06\\
355	7.7807655209368e-06\\
355.2	9.53602980147129e-06\\
355.4	1.1724687075776e-05\\
355.6	1.44657916406607e-05\\
355.8	1.79075387613529e-05\\
356.4	3.41471375437922e-05\\
356.6	4.18780337024263e-05\\
356.8	5.04977199475868e-05\\
357	5.92964260521787e-05\\
357.2	6.70969012970813e-05\\
357.4	7.24483836396193e-05\\
357.6	7.41190822159397e-05\\
357.8	7.16803740862287e-05\\
358	6.57638992416747e-05\\
358.2	5.77462172545713e-05\\
358.4	4.91079941346012e-05\\
358.6	4.09345498438271e-05\\
358.8	3.37790886115759e-05\\
359.2	2.28587573717366e-05\\
359.6	1.55618112433475e-05\\
360	1.06686442580829e-05\\
360.4	7.35919918637395e-06\\
360.8	5.10967254813111e-06\\
361.2	3.57234089864993e-06\\
361.4	2.99602953385265e-06\\
361.6	2.51883288515648e-06\\
361.8	2.12331660642827e-06\\
362.2	1.51963820649306e-06\\
362.6	1.0891852945117e-06\\
362.8	9.16998765809783e-07\\
363	7.65153650494863e-07\\
363.2	6.29118902750764e-07\\
363.4	5.05453923271838e-07\\
363.6	3.91625292472944e-07\\
363.8	2.85894694695968e-07\\
364	1.87261824269324e-07\\
364.2	9.53756367216812e-08\\
364.4	1.03619483549083e-08\\
364.6	6.73585388022413e-08\\
364.8	1.3718562635879e-07\\
365	1.98386513772238e-07\\
365.2	2.50202559559639e-07\\
365.4	2.92011996361212e-07\\
365.6	3.23463100859714e-07\\
365.8	3.44499354487673e-07\\
366	3.55340921687188e-07\\
366.2	3.56453888461515e-07\\
366.4	3.48498236712991e-07\\
366.6	3.32269091019031e-07\\
366.8	3.08709835639127e-07\\
367	2.79008090131604e-07\\
367.2	2.44631568002701e-07\\
367.4	2.07227009552111e-07\\
367.6	1.68455072280255e-07\\
367.8	1.29918300340043e-07\\
368	9.31616652710716e-08\\
368.2	5.96724348267406e-08\\
368.4	3.08146745897648e-08\\
368.6	7.75231356886522e-09\\
368.8	8.62036697579751e-09\\
369	1.77353379759989e-08\\
369.2	1.93775407941737e-08\\
369.4	1.36905127234861e-08\\
369.6	1.16587078879958e-09\\
369.8	1.73574835615763e-08\\
370	4.07457970141849e-08\\
370.2	6.7659621127984e-08\\
370.4	9.66422698533969e-08\\
370.6	1.26136291578313e-07\\
370.8	1.54468656698983e-07\\
371	1.79836761482466e-07\\
371.2	2.00308625020196e-07\\
371.4	2.1385366411052e-07\\
371.6	2.18447063993224e-07\\
371.8	2.12237260877058e-07\\
372	1.93637405332396e-07\\
372.2	1.61279262278488e-07\\
372.4	1.1390934984145e-07\\
372.6	5.03766245940642e-08\\
372.8	3.03477788454749e-08\\
373	1.2923224734784e-07\\
373.2	2.47381166829094e-07\\
373.4	3.86247925532324e-07\\
373.6	5.47818366780604e-07\\
373.8	7.34808116076282e-07\\
374	9.50921621889424e-07\\
374.2	1.20118426139021e-06\\
374.4	1.49234099461323e-06\\
374.6	1.83335001441296e-06\\
374.8	2.23589494302566e-06\\
375	2.71483208646992e-06\\
375.6	4.81428605253433e-06\\
376	7.05619261470759e-06\\
376.4	1.03793062545819e-05\\
377	1.85745859427329e-05\\
377.2	2.24940537326682e-05\\
377.4	2.71491438418303e-05\\
377.6	3.26052078983277e-05\\
377.8	3.88753964178353e-05\\
378	4.5851079436111e-05\\
378.2	5.31944616489783e-05\\
378.4	6.0231584718906e-05\\
378.6	6.59540049678362e-05\\
378.8	6.92518413408196e-05\\
379	6.93595714752485e-05\\
379.2	6.62346627595718e-05\\
379.4	6.05621119164028e-05\\
379.6	5.3400047804686e-05\\
379.8	4.57706877587926e-05\\
380	3.84252581889776e-05\\
380.2	3.18019654188558e-05\\
380.4	2.60857244341336e-05\\
380.8	1.73500350027495e-05\\
381.2	1.15336284962625e-05\\
381.6	7.71537175287003e-06\\
382	5.19442146407218e-06\\
382.4	3.50487253819592e-06\\
382.6	2.87261678183492e-06\\
382.8	2.34471671323183e-06\\
383	1.90089273399689e-06\\
383.2	1.52576599199433e-06\\
383.4	1.20781113538409e-06\\
383.6	9.38364386582397e-07\\
383.8	7.10787052937686e-07\\
384	5.19839063295434e-07\\
384.2	3.61292685768769e-07\\
384.4	2.31701708486308e-07\\
384.6	1.28205501603861e-07\\
384.8	4.82978185778449e-08\\
385	1.03980044574568e-08\\
385.2	5.02419459924564e-08\\
385.4	7.36027732095604e-08\\
385.6	8.2858014338605e-08\\
385.8	8.04436491308494e-08\\
386	6.88909693735671e-08\\
386.2	5.08165289292435e-08\\
386.4	2.88445838325641e-08\\
386.6	5.51093909395573e-09\\
386.8	1.68531870681216e-08\\
387	3.62180362367672e-08\\
387.2	5.0900488379749e-08\\
387.4	5.95708294359738e-08\\
387.6	6.12612699457639e-08\\
387.8	5.54148826825731e-08\\
388	4.19114742356023e-08\\
388.2	2.10509269460432e-08\\
388.4	6.52522280653034e-09\\
388.6	3.99032688558367e-08\\
388.8	7.79513014692636e-08\\
389	1.19334150616716e-07\\
389.2	1.62520866098241e-07\\
389.4	2.05822037857565e-07\\
389.6	2.4747838434091e-07\\
389.8	2.85767665197926e-07\\
390	3.19054014152868e-07\\
390.2	3.45821533742623e-07\\
390.4	3.647398001405e-07\\
390.6	3.74795331214988e-07\\
390.8	3.7538385894152e-07\\
391	3.66311172950172e-07\\
391.2	3.47714392279195e-07\\
391.4	3.1996616101092e-07\\
391.6	2.83574401349625e-07\\
391.8	2.391139800606e-07\\
392	1.87228882675408e-07\\
392.2	1.28671093724273e-07\\
392.4	6.42979518516973e-08\\
392.6	5.03620622982465e-09\\
392.8	7.86117608786403e-08\\
393	1.55931840772887e-07\\
393.2	2.36764140237868e-07\\
393.4	3.2123202381441e-07\\
393.6	4.09959015679176e-07\\
393.8	5.04239261511766e-07\\
394	6.06178022721805e-07\\
394.2	7.18791983822544e-07\\
394.4	8.46084798500386e-07\\
394.8	1.16609008538055e-06\\
395	1.37247499409904e-06\\
395.2	1.62102952544488e-06\\
395.4	1.92177611879611e-06\\
395.6	2.28599275597927e-06\\
396	3.25744662205137e-06\\
396.6	5.58711241605011e-06\\
397	8.0362412513967e-06\\
397.4	1.1621229698888e-05\\
397.6	1.40227560318498e-05\\
397.8	1.69783156256374e-05\\
398	2.06445034335324e-05\\
398.2	2.52160246838038e-05\\
398.6	3.78715365059194e-05\\
398.8	4.61015048015556e-05\\
399	5.51985762540218e-05\\
399.2	6.41968714792351e-05\\
399.4	7.15644966806128e-05\\
399.6	7.56137392520823e-05\\
399.8	7.52491516044533e-05\\
400	7.05621521058779e-05\\
400.2	6.27654620653506e-05\\
400.4	5.3541735844095e-05\\
400.6	4.43478888894598e-05\\
400.8	3.60817348599162e-05\\
401.6	1.53142816108348e-05\\
401.8	1.24640755156397e-05\\
402	1.01909163721657e-05\\
402.2	8.36583754698623e-06\\
402.6	5.68603223061168e-06\\
403.2	3.20102963119447e-06\\
403.6	2.16590019541672e-06\\
404.2	1.19750688248874e-06\\
404.4	9.87781385131177e-07\\
404.6	8.20435896220475e-07\\
404.8	6.88313096519647e-07\\
405	5.8502122574075e-07\\
405.2	5.04795792166677e-07\\
405.4	4.42411354606447e-07\\
405.6	3.93181206925769e-07\\
405.8	3.53000955743973e-07\\
406	3.18360566242701e-07\\
406.2	2.86334566557134e-07\\
406.4	2.54545864331033e-07\\
406.6	2.21141248313309e-07\\
406.8	1.84774817002523e-07\\
407	1.44618324759983e-07\\
407.2	1.00339542785655e-07\\
407.4	5.20486770905233e-08\\
407.6	2.37697750371523e-10\\
407.8	5.42416245252759e-08\\
408	1.10181702872587e-07\\
408.2	1.66068198081953e-07\\
408.4	2.20173591580777e-07\\
408.6	2.70696109250251e-07\\
408.8	3.15901046987771e-07\\
409	3.54269810709497e-07\\
409.2	3.84576585521465e-07\\
409.4	4.05887430055003e-07\\
409.6	4.17537820873752e-07\\
409.8	4.19175058496978e-07\\
410	4.10830848840401e-07\\
410.2	3.92927274273102e-07\\
410.4	3.66210818836236e-07\\
410.6	3.31684761101256e-07\\
410.8	2.90612245879002e-07\\
411	2.44518045311436e-07\\
411.2	1.95153576687539e-07\\
411.4	1.44400156831815e-07\\
411.6	9.41521645647625e-08\\
411.8	4.61801648587979e-08\\
412	2.01476973993314e-09\\
412.2	3.71249462838302e-08\\
412.4	7.03557795911361e-08\\
412.6	9.71492125079247e-08\\
412.8	1.17387968456844e-07\\
413	1.31411254322708e-07\\
413.2	1.4003268927753e-07\\
413.4	1.4450016522228e-07\\
413.6	1.46450860050164e-07\\
413.8	1.47867377342521e-07\\
414	1.51076973986526e-07\\
414.2	1.58761942703481e-07\\
414.4	1.73946473780444e-07\\
414.6	1.99935360822862e-07\\
414.8	2.40243973270711e-07\\
415	2.98596825931703e-07\\
415.2	3.78969540970586e-07\\
415.8	7.95957048660376e-07\\
416	1.00950839987401e-06\\
416.2	1.26953353868365e-06\\
416.4	1.58315184323182e-06\\
416.6	1.95946935588331e-06\\
416.8	2.41040004539393e-06\\
417	2.95155812762858e-06\\
417.4	4.39179193206776e-06\\
417.8	6.52737413786553e-06\\
418	7.97930420709543e-06\\
418.2	9.78622869535162e-06\\
418.4	1.20507839262435e-05\\
418.6	1.49019476799458e-05\\
419.2	2.85454679082038e-05\\
419.4	3.5247270502416e-05\\
419.6	4.30311374401983e-05\\
419.8	5.15550905761372e-05\\
420	6.00664716533545e-05\\
420.2	6.73656240311985e-05\\
420.4	7.20268708019323e-05\\
420.6	7.29377412350648e-05\\
420.8	6.98898849678694e-05\\
421	6.37295401863522e-05\\
421.2	5.58935896186592e-05\\
421.4	4.77355910930564e-05\\
421.6	4.01320603968239e-05\\
421.8	3.34687341830854e-05\\
422.2	2.30792878185825e-05\\
423	1.09453662937018e-05\\
423.8	5.21951887216854e-06\\
424.2	3.61957163541594e-06\\
424.6	2.52854438620442e-06\\
425.4	1.24765124537296e-06\\
425.6	1.03757871067194e-06\\
425.8	8.54236967495717e-07\\
426	6.92046157491081e-07\\
426.2	5.46771945275641e-07\\
426.4	4.15348907989454e-07\\
426.6	2.95714106202089e-07\\
426.8	1.86625832010462e-07\\
427	8.74553875429548e-08\\
427.2	1.97313176908412e-09\\
427.4	8.15037634049872e-08\\
427.6	1.5077337006674e-07\\
427.8	2.09387815142122e-07\\
428	2.57064568409669e-07\\
428.2	2.93674356166567e-07\\
428.4	3.19236220458504e-07\\
428.6	3.33934970009348e-07\\
428.8	3.3816885641745e-07\\
429	3.32562610894084e-07\\
429.2	3.17981297071053e-07\\
429.4	2.95559088314674e-07\\
429.6	2.66728424014334e-07\\
429.8	2.33153236994792e-07\\
430	1.966061931591e-07\\
430.2	1.58877248968012e-07\\
430.4	1.21737920744097e-07\\
430.6	8.69028397576536e-08\\
430.8	5.59564711788385e-08\\
431	3.0289122932014e-08\\
431.2	1.10556033772198e-08\\
431.4	8.49073866771072e-10\\
431.6	4.83811490870044e-09\\
431.8	6.67505439810879e-10\\
432	1.15300547998138e-08\\
432.2	3.12375059152722e-08\\
432.4	5.75772301503161e-08\\
432.6	8.93909871124706e-08\\
432.8	1.25316968191407e-07\\
433	1.63822007792635e-07\\
433.2	2.03216704186553e-07\\
433.4	2.4169013107534e-07\\
433.6	2.77386421110292e-07\\
433.8	3.08465218201726e-07\\
434	3.33181189082761e-07\\
434.2	3.4998586551096e-07\\
434.4	3.57630011993422e-07\\
434.6	3.55175484689764e-07\\
434.8	3.41960861349757e-07\\
435	3.17597500465437e-07\\
435.2	2.82002059093229e-07\\
435.4	2.35391188818671e-07\\
435.6	1.78191566169162e-07\\
435.8	1.10951819676244e-07\\
436	3.42898603955529e-08\\
436.2	5.11550617976475e-08\\
436.4	1.44839083282556e-07\\
436.6	2.46463762232367e-07\\
436.8	3.56141499235895e-07\\
437	4.74553340734665e-07\\
437.2	6.03120164477395e-07\\
437.4	7.44162094667985e-07\\
437.6	9.01031746769422e-07\\
437.8	1.0782464118231e-06\\
438	1.28165521035013e-06\\
438.6	2.13295448919795e-06\\
438.8	2.53574896202937e-06\\
439	3.02384038763934e-06\\
439.2	3.61704266904622e-06\\
439.6	5.21418022497706e-06\\
440	7.55971726668093e-06\\
440.6	1.32621080885525e-05\\
441.6	3.40595554400047e-05\\
441.8	4.08957927576796e-05\\
442	4.86525631300255e-05\\
442.2	5.68858216092285e-05\\
442.4	6.46524677961354e-05\\
442.6	7.05661227969922e-05\\
442.8	7.32308664928038e-05\\
443	7.1906628543008e-05\\
443.2	6.69074756937641e-05\\
443.4	5.93966301998251e-05\\
443.6	5.07930964094278e-05\\
443.8	4.22632689097706e-05\\
444	3.45245773769607e-05\\
444.2	2.78930474128528e-05\\
444.8	1.44811541871745e-05\\
445	1.16956975996232e-05\\
445.2	9.48818783125236e-06\\
445.4	7.72999746967451e-06\\
445.6	6.31941926015865e-06\\
446	4.24931762710294e-06\\
446.4	2.85941361977131e-06\\
446.6	2.33995748366563e-06\\
446.8	1.90912475100949e-06\\
447	1.55150073832826e-06\\
447.2	1.25512004128796e-06\\
447.4	1.01066563329418e-06\\
448	5.21244559292812e-07\\
448.2	4.21666770389366e-07\\
448.4	3.46139872431388e-07\\
448.6	2.90429377602937e-07\\
448.8	2.50601846940591e-07\\
449	2.23014940847743e-07\\
449.2	2.04269708647948e-07\\
449.4	1.91198766263932e-07\\
449.8	1.71031876383687e-07\\
450	1.59449860703828e-07\\
450.2	1.44635810162002e-07\\
450.4	1.25479098334049e-07\\
450.6	1.01289307108393e-07\\
450.8	7.17723339649334e-08\\
451	3.70159432550034e-08\\
451.2	2.54274340472102e-09\\
451.4	4.61857596056872e-08\\
451.6	9.2980510235657e-08\\
451.8	1.4178402396591e-07\\
452	1.91229169499435e-07\\
452.2	2.39726729078789e-07\\
452.4	2.8553202435776e-07\\
452.6	3.26848641596377e-07\\
452.8	3.61982771368561e-07\\
453	3.89502550157663e-07\\
453.2	4.08338021340412e-07\\
453.4	4.1776707165873e-07\\
453.6	4.17371098182534e-07\\
453.8	4.07069648544733e-07\\
454	3.8717694678112e-07\\
454.2	3.58399557920389e-07\\
454.4	3.21734180186453e-07\\
454.6	2.78385092977712e-07\\
454.8	2.29729468947945e-07\\
455	1.77299862791359e-07\\
455.2	1.22729341855974e-07\\
455.4	6.76901967811005e-08\\
455.6	1.38160391460747e-08\\
455.8	3.74140644576742e-08\\
456	8.47942673298805e-08\\
456.2	1.27476151801089e-07\\
456.4	1.65000918872511e-07\\
456.6	1.97353402064957e-07\\
456.8	2.25035946710422e-07\\
457	2.49143131014748e-07\\
457.2	2.71374713145524e-07\\
457.4	2.94011734902632e-07\\
457.6	3.19857176189762e-07\\
457.8	3.5217517407872e-07\\
458	3.94667627467957e-07\\
458.2	4.51500830278578e-07\\
458.4	5.27335381583783e-07\\
458.6	6.2731087835388e-07\\
458.8	7.570716775152e-07\\
459	9.22883087894913e-07\\
459.2	1.1318327122755e-06\\
459.8	2.10370963737982e-06\\
460	2.57794430852401e-06\\
460.2	3.15010906126736e-06\\
460.6	4.67095384909547e-06\\
461	6.90724511626092e-06\\
461.2	8.41527260014835e-06\\
461.4	1.02787333465255e-05\\
461.6	1.25955493703871e-05\\
461.8	1.54909723332204e-05\\
462	1.91216098260335e-05\\
462.6	3.62396587322296e-05\\
462.8	4.43671947403822e-05\\
463	5.33546558927365e-05\\
463.2	6.23422305095471e-05\\
463.4	6.9947391261818e-05\\
463.6	7.45671538482361e-05\\
463.8	7.50177634327703e-05\\
464	7.11632285084757e-05\\
464.2	6.40169606617714e-05\\
464.4	5.52033423406072e-05\\
464.6	4.62298486759187e-05\\
464.8	3.80669277021943e-05\\
465.4	2.08495246069023e-05\\
465.6	1.71609034357862e-05\\
465.8	1.41815716797055e-05\\
466	1.17585862129399e-05\\
466.4	8.14364350554301e-06\\
466.8	5.68113949733762e-06\\
467.2	3.98536799722778e-06\\
467.6	2.80924302425983e-06\\
468	1.99218740654106e-06\\
468.4	1.42364578881169e-06\\
468.8	1.02105662841412e-06\\
469	8.62016489022777e-07\\
469.2	7.22980572409558e-07\\
469.4	5.99211554597209e-07\\
469.6	4.86948974975935e-07\\
469.8	3.83369002598921e-07\\
470	2.86573005103827e-07\\
470.2	1.9554706304215e-07\\
470.4	1.10014490017907e-07\\
470.6	3.02069488866689e-08\\
470.8	4.33741451089096e-08\\
471	1.10101072869903e-07\\
471.2	1.69286862916628e-07\\
471.4	2.20268000117311e-07\\
471.6	2.62542383833155e-07\\
471.8	2.95878427092331e-07\\
472	3.20290440336561e-07\\
472.2	3.35907169080065e-07\\
472.4	3.42842221778811e-07\\
472.6	3.41170257045477e-07\\
472.8	3.30993254360458e-07\\
473	3.12596083129617e-07\\
473.2	2.86607931776483e-07\\
473.4	2.54075644467994e-07\\
473.6	2.16390009910569e-07\\
473.8	1.75136354807479e-07\\
474	1.31988085849682e-07\\
474.2	8.86606924543886e-08\\
474.4	4.68497453054458e-08\\
474.6	8.08739875068875e-09\\
474.8	2.6401923147734e-08\\
475	5.57796676625706e-08\\
475.2	7.95653810614636e-08\\
475.4	9.75756158649883e-08\\
475.6	1.09877833609489e-07\\
475.8	1.1680349581989e-07\\
476	1.18991129838271e-07\\
476.2	1.17418892886522e-07\\
476.4	1.13394743095353e-07\\
476.6	1.08538481535808e-07\\
476.8	1.04823491831048e-07\\
477	1.04653990640186e-07\\
477.2	1.10916670070798e-07\\
477.4	1.26925636223516e-07\\
477.6	1.56304208409609e-07\\
477.8	2.02830131912348e-07\\
478	2.70339365671121e-07\\
478.2	3.62727220482016e-07\\
478.4	4.84082182838888e-07\\
478.6	6.38897776350471e-07\\
478.8	8.32295806552042e-07\\
479	1.07029367157897e-06\\
479.2	1.36022404279014e-06\\
479.4	1.71135357512902e-06\\
479.6	2.13554900257974e-06\\
479.8	2.64790424669995e-06\\
480	3.26742061435022e-06\\
480.4	4.93034000359469e-06\\
481	9.09154830774888e-06\\
481.4	1.37483059676758e-05\\
481.8	2.08451550544055e-05\\
482	2.56103852056531e-05\\
482.2	3.13275769088813e-05\\
482.4	3.8028593633609e-05\\
482.6	4.55942403597704e-05\\
482.8	5.36330214253067e-05\\
483	6.13683170620481e-05\\
483.2	6.76471105865981e-05\\
483.4	7.12080484041052e-05\\
483.6	7.11938651246597e-05\\
483.8	6.76094074682485e-05\\
484	6.13316454206609e-05\\
484.2	5.36498292329517e-05\\
484.4	4.57256305106427e-05\\
484.6	3.83205690729363e-05\\
484.8	3.18007918685951e-05\\
485.2	2.16535132157013e-05\\
485.6	1.47524450767607e-05\\
486	1.01208711308922e-05\\
486.4	6.99738191223245e-06\\
486.8	4.87899864282115e-06\\
487.2	3.4302904249884e-06\\
487.6	2.42028912644808e-06\\
487.8	2.02894249679015e-06\\
488	1.69419459189473e-06\\
488.2	1.40558758560115e-06\\
488.4	1.15499505265463e-06\\
488.6	9.36044588062437e-07\\
488.8	7.43699684169194e-07\\
489	5.74009371701025e-07\\
489.2	4.23922263459451e-07\\
489.4	2.91113108896747e-07\\
489.6	1.73844642126229e-07\\
489.8	7.09058456949147e-08\\
490	1.8387231404126e-08\\
490.2	9.42211267340676e-08\\
490.4	1.56394261041628e-07\\
490.6	2.04557025262885e-07\\
490.8	2.3851986330481e-07\\
491	2.58533681796171e-07\\
491.2	2.65404661081717e-07\\
491.4	2.60448059397051e-07\\
491.6	2.45349948468924e-07\\
491.8	2.22046426245904e-07\\
492	1.92621898320578e-07\\
492.2	1.59158859536213e-07\\
492.4	1.2353246270358e-07\\
492.6	8.72175564548012e-08\\
492.8	5.12404543240281e-08\\
493	1.62915570478543e-08\\
493.2	1.70566702428766e-08\\
493.4	4.81720975331629e-08\\
493.6	7.62990435831939e-08\\
493.8	1.00643259115525e-07\\
494	1.20539484005366e-07\\
494.2	1.3563088779866e-07\\
494.4	1.46023512836981e-07\\
494.6	1.52405840947446e-07\\
494.8	1.56122993533187e-07\\
495	1.59154971812746e-07\\
495.2	1.63977299738612e-07\\
495.4	1.73308960349515e-07\\
495.6	1.89856933785482e-07\\
495.8	2.16157502341818e-07\\
496	2.54599219040591e-07\\
496.2	3.07580435288109e-07\\
496.4	3.77712471244509e-07\\
496.6	4.67965254213901e-07\\
497.2	8.97290916179691e-07\\
497.4	1.11009681075242e-06\\
497.6	1.36925615518146e-06\\
497.8	1.684122035217e-06\\
498.2	2.53007859596376e-06\\
499	5.67184451422094e-06\\
499.2	6.97060191118261e-06\\
499.4	8.59731490238107e-06\\
499.6	1.06454471914819e-05\\
499.8	1.32301934294693e-05\\
500	1.64857441080637e-05\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=12}

\addplot [color=mycolor2, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	6.98430202561428e-12\\
0.399999999999977	2.82162071485467e-11\\
0.600000000000023	6.45475339844365e-11\\
0.800000000000011	1.17434562074699e-10\\
1	1.88998927619358e-10\\
1.19999999999999	2.82111667360156e-10\\
1.39999999999998	4.00509736486772e-10\\
1.60000000000002	5.48944167899657e-10\\
1.80000000000001	7.33375415951127e-10\\
2	9.61210000483023e-10\\
2.19999999999999	1.24160004499887e-09\\
2.39999999999998	1.58581625608881e-09\\
2.60000000000002	2.00770067237964e-09\\
2.80000000000001	2.52423021374083e-09\\
3	3.15620946045315e-09\\
3.19999999999999	3.92911569946363e-09\\
3.39999999999998	4.87414530958581e-09\\
3.80000000000001	7.44191130941413e-09\\
4.19999999999999	1.12799579676799e-08\\
4.60000000000002	1.70194835447119e-08\\
5.39999999999998	3.84872960723666e-08\\
6.19999999999999	8.69812791792744e-08\\
6.60000000000002	1.31122853241913e-07\\
7	1.98434330578315e-07\\
7.39999999999998	3.02117026895755e-07\\
7.60000000000002	3.73950205745381e-07\\
7.80000000000001	4.64095359697932e-07\\
8	5.77796622491825e-07\\
8.19999999999999	7.22040362000071e-07\\
8.39999999999998	9.06216856888564e-07\\
8.60000000000002	1.14304809384346e-06\\
8.80000000000001	1.44987227007618e-06\\
9	1.85036540417681e-06\\
9.19999999999999	2.37676508352268e-06\\
9.39999999999998	3.07243198283126e-06\\
9.60000000000002	3.99414434204522e-06\\
10	6.80501177485766e-06\\
10.2	8.83970622489415e-06\\
10.4	1.13314403438205e-05\\
10.6	1.41743218664552e-05\\
10.8	1.70658498715455e-05\\
11	1.9489596001954e-05\\
11.2	2.0846055723888e-05\\
11.4	2.07296162728634e-05\\
11.6	1.91700313851854e-05\\
11.8	1.66158371204255e-05\\
12	1.36756051697948e-05\\
12.2	1.08474776198136e-05\\
12.4	8.4070632901395e-06\\
12.6	6.43727581811677e-06\\
13	3.74728814606111e-06\\
13.2	2.87296877327081e-06\\
13.4	2.21618150231261e-06\\
13.6	1.72175920587494e-06\\
13.8	1.34777548282958e-06\\
14	1.06298694779742e-06\\
14.2	8.44325901250241e-07\\
14.4	6.74887703666608e-07\\
14.6	5.42354655630433e-07\\
14.8	4.37768987115978e-07\\
15	3.54588875872711e-07\\
15.4	2.34375832630643e-07\\
16	1.27133690575036e-07\\
16.6	6.89370202033874e-08\\
17	4.56357082678793e-08\\
18	1.61613771809683e-08\\
18.2	1.31885180554286e-08\\
18.4	1.0795682237053e-08\\
18.8	7.28876342615012e-09\\
19	5.99179533766734e-09\\
19.2	4.91052931650436e-09\\
19.4	4.00529798216803e-09\\
19.6	3.25157639702294e-09\\
20	2.13326828424352e-09\\
20.2	1.74390835105959e-09\\
20.4	1.45012685193172e-09\\
20.6	1.23230697868235e-09\\
20.8	1.06823183632094e-09\\
21	9.38630062563508e-10\\
21.2	8.28944024533499e-10\\
21.4	7.29549753941678e-10\\
21.6	6.38781916251221e-10\\
21.8	5.64908675393374e-10\\
22	5.21653498175553e-10\\
22.2	5.21187981661368e-10\\
22.4	5.7170090883576e-10\\
22.6	6.78045286583983e-10\\
22.8	8.40230385268373e-10\\
23	1.05213820988942e-09\\
23.2	1.30585969815299e-09\\
23.4	1.59864915749713e-09\\
23.6	1.93545290905204e-09\\
24.2	3.37188399424111e-09\\
24.4	4.09073552809519e-09\\
24.6	4.99097591033505e-09\\
25.4	1.11994191698273e-08\\
26.4	3.02888642500493e-08\\
26.8	4.55755869155336e-08\\
27.2	6.90644638701168e-08\\
28.4	2.42582627651968e-07\\
28.8	3.69757143181529e-07\\
29.2	5.66832265402894e-07\\
29.4	7.0463438750504e-07\\
29.6	8.79475989035147e-07\\
29.8	1.10337444930723e-06\\
30	1.39287380174222e-06\\
30.2	1.77069999340852e-06\\
30.4	2.26795805829945e-06\\
30.6	2.92693639641894e-06\\
30.8	3.80406367922449e-06\\
31	4.97151106193554e-06\\
31.2	6.51346106245195e-06\\
31.4	8.50956877274103e-06\\
31.6	1.09944931254161e-05\\
31.8	1.38862435434822e-05\\
32	1.68991685560724e-05\\
32.2	1.95086782612831e-05\\
32.4	2.10701745944074e-05\\
32.6	2.11131536899679e-05\\
32.8	1.96225831516912e-05\\
33	1.70488798971201e-05\\
33.2	1.40356956569442e-05\\
33.4	1.11201781031192e-05\\
33.6	8.60240403499647e-06\\
33.8	6.57466766496026e-06\\
34.2	3.82200024523499e-06\\
34.4	2.93373801363291e-06\\
34.6	2.26863559499296e-06\\
34.8	1.76850369126842e-06\\
35	1.3897204158009e-06\\
35.2	1.10031102951159e-06\\
35.4	8.7704286294565e-07\\
35.6	7.03075704988647e-07\\
35.8	5.66205791363561e-07\\
36	4.57569430678512e-07\\
36.4	3.00795153285182e-07\\
37.8	7.00169089928888e-08\\
38.4	3.74076978282275e-08\\
38.6	3.04512393078946e-08\\
38.8	2.48628435617334e-08\\
39	2.03672672616232e-08\\
39.4	1.37761428375969e-08\\
39.8	9.32994126401306e-09\\
40	7.65197005758684e-09\\
40.6	4.18537166035886e-09\\
40.8	3.45158907011354e-09\\
41	2.88106299928273e-09\\
41.2	2.4394847253363e-09\\
41.4	2.09055533995072e-09\\
41.6	1.80159176466069e-09\\
41.8	1.5484044046943e-09\\
42	1.31780936163395e-09\\
42.2	1.1083637341258e-09\\
42.4	9.29058718845923e-10\\
42.6	7.94919352564705e-10\\
42.8	7.20572490564528e-10\\
43	7.14937054002743e-10\\
43.2	7.78758835195949e-10\\
43.4	9.04352925878948e-10\\
43.8	1.28240679186926e-09\\
44	1.50846468649482e-09\\
44.2	1.75547787417683e-09\\
44.4	2.03533240261672e-09\\
44.6	2.37106984046786e-09\\
44.8	2.79429451799363e-09\\
45	3.34065608509346e-09\\
45.2	4.04460714920066e-09\\
45.4	4.93643470544895e-09\\
45.8	7.39282712824928e-09\\
46	9.01934943398018e-09\\
46.4	1.33229074439358e-08\\
46.8	1.968284024656e-08\\
47	2.40157264630455e-08\\
47.2	2.93996874067842e-08\\
47.6	4.44292088119779e-08\\
49	1.91546273231582e-07\\
49.6	3.57402244355322e-07\\
49.8	4.41049158084183e-07\\
50	5.45588547729008e-07\\
50.2	6.77137672266941e-07\\
50.4	8.44012049083826e-07\\
50.6	1.05764546953763e-06\\
50.8	1.33390030604412e-06\\
51	1.69484867651438e-06\\
51.2	2.17106548627831e-06\\
51.4	2.80433363192289e-06\\
51.6	3.65035245564197e-06\\
51.8	4.78006879589525e-06\\
52	6.27639448780263e-06\\
52.2	8.21976751530529e-06\\
52.4	1.06521822170746e-05\\
52.6	1.3510251251181e-05\\
52.8	1.65375418679215e-05\\
53	1.92359378686774e-05\\
53.2	2.09604135483219e-05\\
53.4	2.11988559036265e-05\\
53.6	1.98740758206589e-05\\
53.8	1.73948522675376e-05\\
54	1.44041638502895e-05\\
54.2	1.14639185488369e-05\\
54.4	8.90085464505521e-06\\
54.6	6.82373542648643e-06\\
55	3.98458021044765e-06\\
55.2	3.06214263678944e-06\\
55.4	2.36905300210476e-06\\
55.6	1.84671944875041e-06\\
55.8	1.45070901624858e-06\\
56	1.14799582290328e-06\\
56.2	9.14325363143852e-07\\
56.4	7.32078162368707e-07\\
56.6	5.8855036688679e-07\\
57	3.8349060310637e-07\\
57.4	2.51433775522174e-07\\
58.4	8.82467693363841e-08\\
59	4.72122700934134e-08\\
59.4	3.13550996833268e-08\\
59.8	2.09955550722906e-08\\
60.4	1.15779743570249e-08\\
60.8	7.74031189143545e-09\\
61.2	5.15390097266505e-09\\
61.4	4.21860407717724e-09\\
61.6	3.47279072165925e-09\\
61.8	2.87482171401637e-09\\
62.2	1.98129579409575e-09\\
62.4	1.63740443426273e-09\\
62.6	1.33822219972043e-09\\
62.8	1.07655639958178e-09\\
63	8.57303006363045e-10\\
63.2	6.88501589074519e-10\\
63.4	5.73143643656222e-10\\
63.6	5.11284958815127e-10\\
63.8	5.02488661791003e-10\\
64	5.40217481859166e-10\\
64.2	6.09060135658952e-10\\
64.6	7.8886397414375e-10\\
64.8	8.96154761509418e-10\\
65	1.02081465502828e-09\\
65.2	1.17468862415033e-09\\
65.4	1.37929162535854e-09\\
65.6	1.6580805062283e-09\\
65.8	2.02785299663328e-09\\
66	2.50135107071616e-09\\
66.4	3.81837206298038e-09\\
66.6	4.68933153419127e-09\\
66.8	5.72623698458243e-09\\
67.4	1.03269457985004e-08\\
67.6	1.26116484477907e-08\\
67.8	1.54488039028065e-08\\
68.2	2.33570019991792e-08\\
69	5.36700282549605e-08\\
69.4	8.09109004240529e-08\\
70.6	2.75330259869044e-07\\
70.8	3.3883830863337e-07\\
71	4.18017927938914e-07\\
71.2	5.17396739674348e-07\\
71.4	6.43139837663861e-07\\
71.6	8.03704882201803e-07\\
71.8	1.01068821140026e-06\\
72	1.27988965703547e-06\\
72.2	1.63271822051231e-06\\
72.4	2.09813360679834e-06\\
72.6	2.71521267503078e-06\\
72.8	3.53606237463184e-06\\
73.4	7.94038788104421e-06\\
73.6	1.02830337992966e-05\\
73.8	1.30437935249021e-05\\
74	1.59922210865025e-05\\
74.2	1.86747245052302e-05\\
74.4	2.04917372606537e-05\\
74.6	2.0938882233423e-05\\
74.8	1.98853197839737e-05\\
75	1.7652139837233e-05\\
75.2	1.48174752178104e-05\\
75.4	1.19309335684386e-05\\
75.6	9.34575004363213e-06\\
75.8	7.20750999710953e-06\\
76.2	4.22983586212395e-06\\
76.4	3.25107264359541e-06\\
76.6	2.51232483083908e-06\\
76.8	1.95339783953798e-06\\
77	1.52830134386721e-06\\
77.2	1.20294406569245e-06\\
77.4	9.5225610557966e-07\\
77.6	7.57773840842607e-07\\
77.8	6.05839744094455e-07\\
78	4.8632020954728e-07\\
78.2	3.91682464018204e-07\\
78.6	2.56010028232293e-07\\
79	1.68573452974376e-07\\
79.4	1.11595592711115e-07\\
80	6.04565459361172e-08\\
81.2	1.77851919858086e-08\\
81.6	1.1787044451595e-08\\
82	7.77710029709076e-09\\
82.4	5.09407765969501e-09\\
82.6	4.10820538698796e-09\\
82.8	3.30107702284382e-09\\
83	2.64035165953317e-09\\
83.2	2.10120226773459e-09\\
83.4	1.6615822051592e-09\\
83.6	1.30191024627643e-09\\
83.8	1.00793862145569e-09\\
84	7.69757313445797e-10\\
84.2	5.77678516133781e-10\\
84.4	4.22089418972124e-10\\
84.6	2.96774826935592e-10\\
84.8	1.98616345592484e-10\\
85	1.23717203148749e-10\\
85.2	6.71699917909028e-11\\
85.4	2.65741872951245e-11\\
85.6	2.21728191363018e-12\\
85.8	6.63585852933548e-12\\
86	2.21178630965822e-12\\
86.2	1.53589918561173e-11\\
86.4	4.8664405838392e-11\\
86.6	9.94359594663733e-11\\
86.8	1.67861613498129e-10\\
87	2.56204113480165e-10\\
87.2	3.69837382940821e-10\\
87.4	5.1387133437329e-10\\
87.6	6.92258306234101e-10\\
87.8	9.11482889165458e-10\\
88	1.18212045707718e-09\\
88.2	1.51576340368112e-09\\
88.4	1.92408011745483e-09\\
88.6	2.42268527461687e-09\\
88.8	3.03335390139392e-09\\
89	3.7815662268238e-09\\
89.2	4.69579192197153e-09\\
89.6	7.17663534155449e-09\\
90	1.08873791648814e-08\\
90.6	2.01713243330731e-08\\
91.4	4.55958842349148e-08\\
92.2	1.03205525403547e-07\\
92.6	1.5583113061046e-07\\
93	2.3628994250123e-07\\
93.4	3.60831501899921e-07\\
93.6	4.4760548584265e-07\\
93.8	5.57021272773461e-07\\
94	6.95706567133165e-07\\
94.2	8.7249821401067e-07\\
94.4	1.09935823866541e-06\\
94.6	1.39268067350654e-06\\
94.8	1.77504172571564e-06\\
95	2.27739908420523e-06\\
95.2	2.94155653074444e-06\\
95.4	3.82226094414177e-06\\
96	8.47218680649664e-06\\
96.2	1.08892324019998e-05\\
96.4	1.36864941645006e-05\\
96.6	1.66005484298339e-05\\
96.8	1.91480361919635e-05\\
97	2.07245002483714e-05\\
97.2	2.08662284933428e-05\\
97.4	1.9520359314962e-05\\
97.6	1.70823135676171e-05\\
97.8	1.41606559317932e-05\\
98	1.12873507211458e-05\\
98.2	8.77475549143664e-06\\
98.4	6.73008174001379e-06\\
98.8	3.91918436865043e-06\\
99	3.0019989106234e-06\\
99.2	2.31264492694957e-06\\
99.4	1.79413752243728e-06\\
99.6	1.40263393183523e-06\\
99.8	1.10510689649294e-06\\
100	8.77046871794404e-07\\
100.2	7.00512697071574e-07\\
100.4	5.62515893975952e-07\\
100.6	4.53681304191081e-07\\
100.8	3.6719696433485e-07\\
101.2	2.42452140586393e-07\\
101.6	1.61122631070487e-07\\
102.4	7.12758181920004e-08\\
102.8	4.71792382383813e-08\\
103.8	1.67013121665776e-08\\
104	1.36184417076635e-08\\
104.2	1.11355147325294e-08\\
104.6	7.50658640802329e-09\\
104.8	6.16543310849621e-09\\
105	5.0471193335785e-09\\
105.2	4.11430944868861e-09\\
105.4	3.33979843780703e-09\\
105.8	2.18099260873558e-09\\
106	1.77526643385672e-09\\
106.2	1.46910189569026e-09\\
106.4	1.23916360506015e-09\\
106.6	1.06383052367326e-09\\
106.8	9.28107812825329e-10\\
107	8.16693546124054e-10\\
107.2	7.14438452842334e-10\\
107.4	6.18376960748201e-10\\
107.6	5.40340050481065e-10\\
107.8	4.93837859494299e-10\\
108	4.86197804239221e-10\\
108.2	5.24883803087999e-10\\
108.4	6.19544748836636e-10\\
108.6	7.71791852649485e-10\\
108.8	9.71891345180619e-10\\
109	1.21115034668047e-09\\
109.2	1.49056350595704e-09\\
109.4	1.81493942097423e-09\\
109.6	2.19000029222366e-09\\
109.8	2.63265365063609e-09\\
110	3.17614828881914e-09\\
110.2	3.85831827598444e-09\\
110.4	4.71158162484992e-09\\
111.4	1.29480132171626e-08\\
112	2.35014852578705e-08\\
112.4	3.51934125175664e-08\\
112.8	5.31592135866152e-08\\
113.4	9.94250444197328e-08\\
114.4	2.83427141700724e-07\\
114.8	4.3251701142831e-07\\
115	5.35603652374031e-07\\
115.2	6.6514641905438e-07\\
115.4	8.2929938055583e-07\\
115.6	1.03924474570411e-06\\
115.8	1.31026213773253e-06\\
116	1.6631621173046e-06\\
116.2	2.12634114432609e-06\\
116.4	2.73861820604405e-06\\
116.6	3.55258679524149e-06\\
116.8	4.63699977071307e-06\\
117.2	7.95035977696516e-06\\
117.4	1.03147569047171e-05\\
117.6	1.31218327340524e-05\\
117.8	1.61422399150295e-05\\
118	1.89083177692955e-05\\
118.2	2.07880407493413e-05\\
118.4	2.12401299180546e-05\\
118.6	2.01204897473669e-05\\
118.8	1.7773963971456e-05\\
119	1.48212576077668e-05\\
119.2	1.18444140354551e-05\\
119.4	9.2075509685601e-06\\
119.6	7.05138945156199e-06\\
120	4.09660818351263e-06\\
120.2	3.14049535138374e-06\\
120.4	2.42467973854416e-06\\
120.6	1.88665138384221e-06\\
120.8	1.47946577161441e-06\\
121	1.16880525302678e-06\\
121.2	9.29729107812509e-07\\
121.4	7.44053557488772e-07\\
121.6	5.98469213408682e-07\\
121.8	4.83243978999216e-07\\
122.2	3.17370512259425e-07\\
124.4	3.20865207736888e-08\\
124.6	2.61721719851952e-08\\
124.8	2.14156846700684e-08\\
125.2	1.44463736528879e-08\\
125.6	9.77112324385167e-09\\
125.8	8.01164529162736e-09\\
126.4	4.36858005325975e-09\\
126.6	3.58657847865391e-09\\
126.8	2.9730818362772e-09\\
127	2.4988364155652e-09\\
127.2	2.12669121202324e-09\\
127.4	1.81955017719567e-09\\
127.6	1.55291551839902e-09\\
127.8	1.31535671243901e-09\\
128	1.10180214951677e-09\\
128.2	9.14473996527266e-10\\
128.4	7.66750662961562e-10\\
128.6	6.75976774555664e-10\\
128.8	6.50901998966486e-10\\
129	6.90146495507815e-10\\
129.2	7.88827780873157e-10\\
129.4	9.38516375725881e-10\\
129.6	1.12347620095928e-09\\
129.8	1.32764738092208e-09\\
130	1.54806945040771e-09\\
130.2	1.79720655024691e-09\\
130.4	2.09482792223867e-09\\
130.6	2.46540532433661e-09\\
130.8	2.94153679192272e-09\\
131	3.55948420738289e-09\\
131.2	4.34859626086142e-09\\
131.6	6.53201054356927e-09\\
131.8	7.98554089520563e-09\\
132	9.73318692310048e-09\\
132.6	1.74799103525019e-08\\
132.8	2.1319883136694e-08\\
133	2.60851371614034e-08\\
133.2	3.2009222938888e-08\\
133.6	4.85035829833589e-08\\
134.6	1.37773279451644e-07\\
135.6	3.88755773517135e-07\\
135.8	4.80205156083741e-07\\
136	5.94956927391064e-07\\
136.2	7.39951416750578e-07\\
136.4	9.246215744163e-07\\
136.6	1.16199752475675e-06\\
136.8	1.47028851105186e-06\\
137	1.87498682951992e-06\\
137.2	2.41140686457754e-06\\
137.4	3.12728277063204e-06\\
137.6	4.0847358698801e-06\\
138	7.03532976120653e-06\\
138.2	9.17977174996802e-06\\
138.4	1.17998955654891e-05\\
138.6	1.47632236571763e-05\\
138.8	1.77163607234517e-05\\
139	2.00810488816817e-05\\
139.2	2.1228079215784e-05\\
139.4	2.07975116789936e-05\\
139.6	1.89265035789301e-05\\
139.8	1.61613814976821e-05\\
140	1.31430841077696e-05\\
140.2	1.03419883747957e-05\\
140.4	7.98419303965655e-06\\
141	3.57952851948189e-06\\
141.2	2.75805791777344e-06\\
141.4	2.13965602546842e-06\\
141.6	1.67253547928021e-06\\
141.8	1.31745701287274e-06\\
142	1.04514471593869e-06\\
142.2	8.3409524370697e-07\\
142.4	6.68780861301531e-07\\
142.6	5.38083242351857e-07\\
143	3.50696937490027e-07\\
143.4	2.29929526418543e-07\\
144.2	9.95982207818772e-08\\
144.8	5.32749665493885e-08\\
145.2	3.531343023555e-08\\
145.6	2.35587932495553e-08\\
146.4	1.05705434405573e-08\\
146.8	7.03751773523114e-09\\
147.2	4.65970673158025e-09\\
147.4	3.80588449644404e-09\\
148	2.09384232174875e-09\\
148.2	1.71114145075526e-09\\
148.4	1.38770572810637e-09\\
148.6	1.10447700985002e-09\\
149	6.71840527655108e-10\\
149.2	5.31487298616208e-10\\
149.4	4.34135227767021e-10\\
149.6	3.82200715520742e-10\\
149.8	3.79237197201107e-10\\
150	4.12041012420867e-10\\
150.2	4.59824733845e-10\\
150.4	5.16705345177094e-10\\
150.6	5.88945836543792e-10\\
150.8	6.77045142172246e-10\\
151	7.80092934693503e-10\\
151.2	9.13494779819447e-10\\
151.4	1.10282388776635e-09\\
151.6	1.36195310584958e-09\\
152	2.11282003004252e-09\\
152.2	2.63657884413963e-09\\
152.4	3.27497462482303e-09\\
152.6	4.03214195365842e-09\\
153	6.02313871000958e-09\\
153.4	8.99830787659575e-09\\
153.6	1.10237661776754e-08\\
154	1.66738335916074e-08\\
154.8	3.83501857492685e-08\\
155.2	5.78263345540864e-08\\
155.8	1.06348105266549e-07\\
156.4	1.95726590157546e-07\\
156.8	2.95488758350603e-07\\
157	3.64160819221759e-07\\
157.2	4.50176409150214e-07\\
157.4	5.58778983472679e-07\\
157.6	6.97123232751302e-07\\
157.8	8.74888328172791e-07\\
158	1.10501448058468e-06\\
158.2	1.4047894322245e-06\\
158.4	1.79756151519339e-06\\
158.6	2.31522316640479e-06\\
158.8	3.00127961166968e-06\\
159	3.9136486016389e-06\\
159.4	6.71497460808006e-06\\
159.6	8.75078972495445e-06\\
159.8	1.12428433572947e-05\\
160	1.40788069957201e-05\\
160.2	1.69536918401826e-05\\
160.4	1.93603803335658e-05\\
160.6	2.07194798489415e-05\\
160.8	2.06412055803191e-05\\
161	1.91488706604014e-05\\
161.2	1.66658268184744e-05\\
161.4	1.37775631002251e-05\\
161.6	1.09754210218524e-05\\
161.8	8.5411126710124e-06\\
162	6.56667424953114e-06\\
162.4	3.85555383980425e-06\\
162.6	2.96759684237387e-06\\
162.8	2.29574563409549e-06\\
163	1.78586620458444e-06\\
163.2	1.39736531162839e-06\\
163.4	1.10005030018461e-06\\
163.6	8.71302983485019e-07\\
163.8	6.94099872022848e-07\\
164	5.5571291174284e-07\\
164.2	4.46750197335948e-07\\
164.4	3.60334163618231e-07\\
164.8	2.36190513647219e-07\\
165.2	1.56096760683957e-07\\
165.6	1.03759009995047e-07\\
166.8	3.05837626335398e-08\\
167.2	2.02796014425753e-08\\
167.8	1.08751346261654e-08\\
168.2	7.12718789541732e-09\\
168.6	4.66160854362126e-09\\
168.8	3.75267683594406e-09\\
169.2	2.40216224689503e-09\\
169.4	1.91110294256447e-09\\
169.6	1.50031442824887e-09\\
169.8	1.15950110624047e-09\\
170	8.89589124586367e-10\\
170.2	6.76552591727363e-10\\
170.4	4.99322139191356e-10\\
170.6	3.5479885696079e-10\\
170.8	2.49851195288657e-10\\
171	1.75180980832577e-10\\
171.2	1.1221928941651e-10\\
171.4	6.00992033916734e-11\\
171.6	3.0667635098071e-11\\
171.8	2.16682782827607e-11\\
172	2.03294048262129e-11\\
172.2	2.9803493006854e-11\\
172.4	6.61182220085248e-11\\
172.6	1.30916777418827e-10\\
172.8	2.12866779758526e-10\\
173	3.14695214331823e-10\\
173.2	4.53061088645487e-10\\
173.4	6.31943553042157e-10\\
173.6	8.42437564152463e-10\\
173.8	1.09068154507958e-09\\
174	1.4008019744161e-09\\
174.2	1.78814713036595e-09\\
174.4	2.25573615342267e-09\\
174.8	3.52085399724072e-09\\
175	4.38615505027337e-09\\
175.2	5.43710482192565e-09\\
175.6	8.27170565376201e-09\\
176	1.2516785996563e-08\\
177.2	4.2800216315529e-08\\
178	9.74766251604703e-08\\
178.8	2.23426051326755e-07\\
179.2	3.40024669531767e-07\\
179.4	4.20834279368759e-07\\
179.6	5.22484307818855e-07\\
179.8	6.51075096280742e-07\\
180	8.14595957465721e-07\\
180.2	1.02371692017878e-06\\
180.4	1.29306673468664e-06\\
180.6	1.64307555106111e-06\\
180.8	2.10234601683013e-06\\
181	2.7103059738743e-06\\
181.2	3.51941781096002e-06\\
181.8	7.85261075259041e-06\\
182	1.01518172884726e-05\\
182.2	1.28729344412442e-05\\
182.4	1.58138616017646e-05\\
182.6	1.85506687386264e-05\\
182.8	2.04854787169146e-05\\
183	2.10701492441283e-05\\
183.2	2.0109409119395e-05\\
183.4	1.7891263793812e-05\\
183.6	1.50111979547722e-05\\
183.8	1.20595132594438e-05\\
184	9.41890362632335e-06\\
184.2	7.24349645980777e-06\\
184.8	3.23815534358768e-06\\
185	2.49278425357148e-06\\
185.2	1.93155329253342e-06\\
185.4	1.50812031407544e-06\\
185.6	1.18702611062733e-06\\
185.8	9.41456558545328e-07\\
186	7.51590808256685e-07\\
186.2	6.03142867372544e-07\\
186.4	4.85936815619572e-07\\
186.6	3.92687092787284e-07\\
187	2.58221595883528e-07\\
187.4	1.70971906077177e-07\\
188.2	7.51847090696421e-08\\
189	3.27455474402625e-08\\
189.4	2.16167507227625e-08\\
189.8	1.43552228437652e-08\\
190.2	9.5611650263726e-09\\
190.6	6.38108405004463e-09\\
190.8	5.1730805195051e-09\\
191.2	3.36416755564171e-09\\
191.4	2.70733219176486e-09\\
191.8	1.73191194718918e-09\\
192	1.40801065251488e-09\\
192.2	1.15597043048869e-09\\
192.4	9.39030297963986e-10\\
192.6	7.5679629230048e-10\\
192.8	6.161811061389e-10\\
193	4.96566010532746e-10\\
193.2	3.79572206998821e-10\\
193.4	2.85319823323255e-10\\
193.6	2.41392683619787e-10\\
193.8	2.4029395140347e-10\\
194	2.63374766440435e-10\\
194.2	3.21037696426878e-10\\
194.4	4.29962287995517e-10\\
194.6	5.73664171721357e-10\\
194.8	7.26842475096155e-10\\
195	8.99861185565956e-10\\
195.2	1.11991926843296e-09\\
195.4	1.38848577080354e-09\\
195.8	2.08369771437233e-09\\
196	2.58755950000022e-09\\
196.2	3.22787702122802e-09\\
196.4	4.00380750775774e-09\\
196.8	6.10472872253322e-09\\
197	7.5171088242955e-09\\
197.4	1.12649286010401e-08\\
197.8	1.69030794916489e-08\\
198.2	2.54413327627206e-08\\
198.8	4.7468553088239e-08\\
199.6	1.08672341236898e-07\\
200.4	2.48712370198861e-07\\
200.8	3.77566026277242e-07\\
201	4.66505311047533e-07\\
201.2	5.78298967324229e-07\\
201.4	7.2013545487918e-07\\
201.6	9.01749439896607e-07\\
201.8	1.13610000451731e-06\\
202	1.44046294681131e-06\\
202.2	1.83830508937449e-06\\
202.4	2.36212254817178e-06\\
202.6	3.05704905800845e-06\\
202.8	3.98409354968033e-06\\
203.4	8.94344869173424e-06\\
203.6	1.15072192318763e-05\\
203.8	1.44156129682769e-05\\
204	1.73376163151154e-05\\
204.2	1.97342135643269e-05\\
204.4	2.10059097157649e-05\\
204.6	2.07746560869069e-05\\
204.8	1.91077681486192e-05\\
205	1.64795685192449e-05\\
205.2	1.35046698275249e-05\\
205.4	1.06749563774654e-05\\
205.6	8.25585313130083e-06\\
206.2	3.70064528454359e-06\\
206.4	2.85099655367159e-06\\
206.6	2.20973672943061e-06\\
206.8	1.72343001392241e-06\\
207	1.35279044521938e-06\\
207.2	1.06889396656043e-06\\
207.4	8.50100333904535e-07\\
207.6	6.80067925307195e-07\\
207.8	5.46608689033745e-07\\
208.2	3.56354622366161e-07\\
208.6	2.33765955648387e-07\\
209	1.53976842443002e-07\\
210.2	4.44702525359553e-08\\
210.6	2.94340721240806e-08\\
211.6	1.05771112424159e-08\\
211.8	8.59171755962549e-09\\
212.4	4.55437754176585e-09\\
212.6	3.65326602302907e-09\\
212.8	2.91306223587653e-09\\
213.2	1.86661974765918e-09\\
213.4	1.46881073970206e-09\\
213.8	8.71538285984698e-10\\
214	6.6436178780545e-10\\
214.2	4.75849526448938e-10\\
214.4	3.12775805255673e-10\\
214.6	2.02149130767991e-10\\
214.8	1.33606570251735e-10\\
215	7.65986163386821e-11\\
215.2	3.69447805681506e-11\\
215.4	4.07858191664465e-11\\
215.6	7.68122232486188e-11\\
215.8	1.10602971226118e-10\\
216	1.45178924437773e-10\\
216.2	2.11832107410728e-10\\
216.4	3.10873937703338e-10\\
216.6	4.18433787618951e-10\\
216.8	5.45165912413406e-10\\
217	7.30699223350225e-10\\
217.2	9.83380377128602e-10\\
217.4	1.28233623719604e-09\\
217.8	2.0914229237333e-09\\
218	2.6588742318979e-09\\
218.2	3.32729044316684e-09\\
219	7.80617526174817e-09\\
219.4	1.18677518368131e-08\\
219.8	1.80696234086681e-08\\
220.4	3.36902460928978e-08\\
220.8	5.0768614923148e-08\\
222	1.72348020244244e-07\\
222.4	2.60619394398826e-07\\
222.6	3.21254216562039e-07\\
222.8	3.97012229147467e-07\\
223	4.92352035086371e-07\\
223.2	6.13364384505211e-07\\
223.4	7.68252447658235e-07\\
223.6	9.67781378924354e-07\\
223.8	1.22599665886015e-06\\
224	1.56163619058346e-06\\
224.2	2.00041943376751e-06\\
224.4	2.57814533460862e-06\\
224.6	3.34401168766713e-06\\
224.8	4.36251815699752e-06\\
225.2	7.46462908840511e-06\\
225.4	9.67264435119956e-06\\
225.6	1.23036646487156e-05\\
225.8	1.51802285689447e-05\\
226	1.79251418158655e-05\\
226.2	1.99930596982982e-05\\
226.4	2.08476979861598e-05\\
226.6	2.02281758857627e-05\\
226.8	1.83085520878417e-05\\
227	1.55997329849276e-05\\
227.2	1.26817363002576e-05\\
227.4	9.98202163465833e-06\\
227.6	7.71018842848902e-06\\
228.2	3.46434818560013e-06\\
228.4	2.66787302977125e-06\\
228.6	2.06471808222855e-06\\
228.8	1.60685090322418e-06\\
229	1.25847095139298e-06\\
229.2	9.92534234467448e-07\\
229.4	7.88310500432451e-07\\
229.6	6.300473630039e-07\\
229.8	5.06121738852433e-07\\
230	4.08160304277126e-07\\
230.4	2.67627811689777e-07\\
230.8	1.76970735177315e-07\\
231.4	9.61261769072411e-08\\
232	5.21839575995393e-08\\
232.6	2.8087497994102e-08\\
233	1.84847531170547e-08\\
233.6	9.85162557087768e-09\\
233.8	7.96489241228228e-09\\
234	6.45604664173392e-09\\
234.2	5.24999760331838e-09\\
234.4	4.24481877425704e-09\\
234.6	3.39371336588472e-09\\
235	2.15692674832007e-09\\
235.2	1.69141028960597e-09\\
235.6	9.82721071185423e-10\\
235.8	7.65348617814964e-10\\
236	5.87186577138942e-10\\
236.2	4.29210500474413e-10\\
236.4	3.20313664481393e-10\\
236.6	2.59933630175608e-10\\
236.8	2.00645888792654e-10\\
237	1.27708621455732e-10\\
237.2	8.22199530681151e-11\\
237.4	8.27962698401973e-11\\
237.6	9.68729541028819e-11\\
237.8	1.14560583242e-10\\
238	1.77826198211057e-10\\
238.2	3.06161318519572e-10\\
238.4	4.63522997762318e-10\\
238.6	6.31805441297907e-10\\
239	1.13760306730267e-09\\
239.2	1.47041118170318e-09\\
239.6	2.29334473633707e-09\\
239.8	2.88607965304161e-09\\
240	3.61099339318821e-09\\
240.8	8.49593395635359e-09\\
241.4	1.57307175063793e-08\\
242.2	3.56507020016217e-08\\
243.4	1.23729076262344e-07\\
244	2.31793384708464e-07\\
244.4	3.53086285487229e-07\\
244.6	4.3652404291272e-07\\
244.8	5.40981781704827e-07\\
245	6.7288395855238e-07\\
245.2	8.41029753673226e-07\\
245.4	1.0571566932405e-06\\
245.6	1.33667192908634e-06\\
245.8	1.7000814733769e-06\\
246	2.17551094705564e-06\\
246.2	2.80227603666204e-06\\
246.4	3.63485020032917e-06\\
246.6	4.74502217845379e-06\\
247	8.13417507516962e-06\\
247.2	1.05325391215881e-05\\
247.4	1.33448659516696e-05\\
247.6	1.63202387804538e-05\\
247.8	1.89867885733154e-05\\
248	2.07383482207498e-05\\
248.2	2.10791182668203e-05\\
248.4	1.98981440723278e-05\\
248.6	1.75408496873582e-05\\
248.8	1.46073731218661e-05\\
249	1.16606708182031e-05\\
249.2	9.05626160557731e-06\\
249.4	6.93260579720541e-06\\
249.8	4.03435049850523e-06\\
250	3.09709008200471e-06\\
250.2	2.39295842691102e-06\\
250.4	1.86115354550144e-06\\
250.6	1.45715050964282e-06\\
250.8	1.14869264061789e-06\\
251	9.11963283722906e-07\\
251.2	7.28952793960196e-07\\
251.4	5.86023515825054e-07\\
251.6	4.73129055489343e-07\\
252	3.10664902081203e-07\\
252.6	1.66353917918632e-07\\
253.6	5.89955037599833e-08\\
254.4	2.56042545498936e-08\\
255	1.38693507789606e-08\\
255.4	9.27931492755777e-09\\
255.6	7.54266682445565e-09\\
256	4.96103763625271e-09\\
256.2	4.00345140372261e-09\\
256.6	2.5566174732816e-09\\
256.8	2.08267009194081e-09\\
257	1.70507846730667e-09\\
257.2	1.37264671851156e-09\\
257.4	1.10225062410765e-09\\
257.6	9.03173036359518e-10\\
257.8	7.2731265454702e-10\\
258	5.44161549154158e-10\\
258.2	3.93488797101324e-10\\
258.4	3.10856895779908e-10\\
258.6	2.68092992250507e-10\\
258.8	2.40399922191148e-10\\
259	2.63684685197759e-10\\
259.2	3.65728669571307e-10\\
259.4	5.04249808574989e-10\\
259.6	6.35468400123075e-10\\
259.8	7.85199405495291e-10\\
260	9.90755089080868e-10\\
260.2	1.23251037154055e-09\\
260.4	1.49065199073197e-09\\
260.6	1.81456949466246e-09\\
260.8	2.26566387873104e-09\\
261	2.84187579024933e-09\\
261.8	6.75182282305866e-09\\
262	8.28337737290878e-09\\
262.4	1.23947280217251e-08\\
263	2.28296332949193e-08\\
263.4	3.4600846854361e-08\\
264.6	1.2080859490559e-07\\
265.4	2.7576784711326e-07\\
265.8	4.2001449523933e-07\\
266	5.20068012377386e-07\\
266.2	6.45737615823101e-07\\
266.4	8.04816945088052e-07\\
266.6	1.00832965738152e-06\\
266.8	1.27197082139268e-06\\
267	1.61774647622346e-06\\
267.2	2.07542703528633e-06\\
267.4	2.68396700564571e-06\\
267.6	3.49343112754377e-06\\
268.2	7.82181152209108e-06\\
268.4	1.01417742950914e-05\\
268.6	1.29118150066221e-05\\
268.8	1.59203457719143e-05\\
269	1.87089462456722e-05\\
269.2	2.0639291696435e-05\\
269.4	2.11557609433039e-05\\
269.6	2.01041907407779e-05\\
269.8	1.7826802674204e-05\\
270	1.49391986294374e-05\\
270.2	1.20124143280768e-05\\
270.4	9.39986650583236e-06\\
270.6	7.2402822059999e-06\\
271.2	3.24115075622814e-06\\
271.4	2.50061423856513e-06\\
271.6	1.94497441285961e-06\\
271.8	1.52514576190482e-06\\
272	1.20447729645706e-06\\
272.2	9.56714516053843e-07\\
272.4	7.63383122825954e-07\\
272.6	6.1142995827489e-07\\
272.8	4.91420829917821e-07\\
273	3.96268922897559e-07\\
273.4	2.59694234172616e-07\\
274.2	1.1280476475139e-07\\
274.8	6.04757292577126e-08\\
275.4	3.2584186515639e-08\\
276.6	9.54297185717962e-09\\
277.2	5.06325603666351e-09\\
277.4	4.07617195552512e-09\\
277.8	2.60184279676793e-09\\
278	2.08808526025459e-09\\
278.2	1.65545011032714e-09\\
278.4	1.28158511580884e-09\\
278.8	7.54164120042586e-10\\
279	5.50739176485822e-10\\
279.2	3.65841079652553e-10\\
279.4	2.32284746992676e-10\\
279.6	1.55284562985971e-10\\
279.8	9.86152826065698e-11\\
280	5.01269026287362e-11\\
280.2	3.80609432859561e-11\\
280.4	6.71556699138894e-11\\
280.6	1.00969288485681e-10\\
280.8	1.2666401261186e-10\\
281	1.77033943060668e-10\\
281.2	2.67796784747546e-10\\
281.4	3.73306052736642e-10\\
281.6	4.88054485714442e-10\\
281.8	6.5271466009871e-10\\
282	8.91922646850619e-10\\
282.2	1.18344151145422e-09\\
282.4	1.51824081084945e-09\\
282.8	2.46585929453132e-09\\
283	3.10030839889559e-09\\
283.8	7.31763932781939e-09\\
284.2	1.11441184613704e-08\\
284.6	1.7022025344814e-08\\
285	2.57843058015802e-08\\
285.4	3.89274417700311e-08\\
286.4	1.07781067293372e-07\\
286.8	1.61876245408087e-07\\
287.2	2.44253672287988e-07\\
287.4	3.01096613697373e-07\\
287.6	3.72378158863822e-07\\
287.8	4.62104273291088e-07\\
288	5.75426965521152e-07\\
288.2	7.19248597846922e-07\\
288.4	9.03083310077611e-07\\
288.6	1.14023931435665e-06\\
288.8	1.44932837586881e-06\\
289	1.85584135348181e-06\\
289.2	2.39354975206671e-06\\
289.4	3.10593638896979e-06\\
289.8	5.2860889851458e-06\\
290	6.89571708462035e-06\\
290.2	8.94260396422406e-06\\
290.4	1.14413716971178e-05\\
290.6	1.42823948168778e-05\\
290.8	1.71512083307901e-05\\
291	1.95168800740674e-05\\
291.2	2.07805334119246e-05\\
291.4	2.05667916010633e-05\\
291.6	1.89490858609765e-05\\
291.8	1.63987554192556e-05\\
292	1.35104352380075e-05\\
292.2	1.07492608759645e-05\\
292.4	8.36358552108763e-06\\
292.6	6.42619779600527e-06\\
293	3.75238447070108e-06\\
293.2	2.87753511418723e-06\\
293.4	2.22035169711297e-06\\
293.6	1.72601522530058e-06\\
293.8	1.35175740301203e-06\\
294	1.06576941283353e-06\\
294.2	8.45148762584848e-07\\
294.4	6.73582867816158e-07\\
294.6	5.39354948980729e-07\\
294.8	4.3384241943389e-07\\
295	3.50488524591953e-07\\
295.2	2.84207023082423e-07\\
295.6	1.88279232204988e-07\\
296.6	6.81162303228764e-08\\
297	4.53224550667186e-08\\
297.4	3.00483297688292e-08\\
297.8	1.98107799054265e-08\\
298.2	1.30115526131299e-08\\
299	5.66049301875571e-09\\
299.2	4.61287308350905e-09\\
299.4	3.73776770645739e-09\\
299.8	2.41076258955545e-09\\
300	1.92498866846691e-09\\
300.2	1.51069734499751e-09\\
300.4	1.16753262613397e-09\\
300.6	9.13004560843017e-10\\
300.8	7.30466465093133e-10\\
301	5.82053238940023e-10\\
301.2	4.60527060930342e-10\\
301.4	3.80479869832586e-10\\
301.6	3.29122673559092e-10\\
301.8	2.75629852275476e-10\\
302	2.22574736419297e-10\\
302.2	1.99620042717893e-10\\
302.4	2.11277662032217e-10\\
302.6	2.39099351428976e-10\\
302.8	2.91186519341131e-10\\
303	3.98873767348799e-10\\
303.2	5.64182589535287e-10\\
303.4	7.59669216421299e-10\\
303.6	9.82466885623913e-10\\
303.8	1.26076943329773e-09\\
304	1.60476204547068e-09\\
304.2	2.00171051956133e-09\\
304.4	2.46670289749666e-09\\
304.6	3.04988295729573e-09\\
304.8	3.7851832779269e-09\\
305	4.67994032415915e-09\\
305.8	1.0770848657415e-08\\
306.8	2.96401476140863e-08\\
307.2	4.46581459034853e-08\\
307.6	6.75595879795504e-08\\
308.6	1.91940257465727e-07\\
309	2.91816067254914e-07\\
309.4	4.46428384093279e-07\\
309.6	5.54310609413049e-07\\
309.8	6.90335655306768e-07\\
310	8.62667041301447e-07\\
310.2	1.08252332126082e-06\\
310.4	1.36570358155721e-06\\
310.6	1.7346409961206e-06\\
310.8	2.22083241552258e-06\\
311	2.86709014285524e-06\\
311.2	3.72903940049091e-06\\
311.8	8.3255655987652e-06\\
312	1.07411247515789e-05\\
312.2	1.35672727146215e-05\\
312.4	1.65559498074838e-05\\
312.6	1.9219428300021e-05\\
312.8	2.09173130673593e-05\\
313	2.11342300300845e-05\\
313.2	1.97896848199699e-05\\
313.4	1.72957492778339e-05\\
313.6	1.43018055282497e-05\\
313.8	1.13710778793526e-05\\
314	8.82466773832784e-06\\
314.2	6.76345253408652e-06\\
314.6	3.93942231563538e-06\\
314.8	3.01879784442275e-06\\
315	2.32758500140477e-06\\
315.2	1.8088124305038e-06\\
315.4	1.41801266068113e-06\\
315.6	1.12117274958523e-06\\
315.8	8.93025313919408e-07\\
316	7.15429182507316e-07\\
316.2	5.7561505156786e-07\\
316.4	4.64577995518141e-07\\
316.8	3.04738710710246e-07\\
317.2	2.01295267177051e-07\\
317.8	1.08352295635769e-07\\
318.2	7.13793182893766e-08\\
318.8	3.80773089725388e-08\\
319.2	2.51497655479059e-08\\
319.4	2.05207904557811e-08\\
320	1.12592104528637e-08\\
320.2	9.23893683779655e-09\\
320.4	7.56319573635951e-09\\
320.6	6.14362066775376e-09\\
320.8	4.96324970011809e-09\\
321	4.01979000086417e-09\\
321.6	2.15981643680849e-09\\
321.8	1.8006724999963e-09\\
322	1.52282914056556e-09\\
322.2	1.27223431789504e-09\\
322.4	1.04797048816614e-09\\
322.6	8.68761396155588e-10\\
322.8	7.16406989287286e-10\\
323	5.68417479751527e-10\\
323.2	4.53716564319232e-10\\
323.4	4.15908918416358e-10\\
323.6	4.47001491377088e-10\\
323.8	5.13438513927125e-10\\
324	6.20038687060284e-10\\
324.2	7.8846407181035e-10\\
324.4	9.9792979435521e-10\\
324.6	1.21111298767569e-09\\
324.8	1.44112261013514e-09\\
325	1.73325753749511e-09\\
325.2	2.09932532468938e-09\\
325.4	2.53289900165055e-09\\
325.6	3.07298714252738e-09\\
325.8	3.78634779085719e-09\\
326	4.69667704727755e-09\\
326.2	5.79486431062638e-09\\
326.6	8.72079741753845e-09\\
326.8	1.06764397878051e-08\\
327.4	1.9391885819343e-08\\
327.8	2.91446209388386e-08\\
328	3.58218326113044e-08\\
328.4	5.44603896424064e-08\\
328.8	8.27820190729683e-08\\
330.4	4.38822417347947e-07\\
330.6	5.42761892652345e-07\\
330.8	6.73402640427574e-07\\
331	8.39311909917e-07\\
331.2	1.05250679888197e-06\\
331.4	1.32949514375363e-06\\
331.6	1.69236999042484e-06\\
331.8	2.17048254275162e-06\\
332	2.80323125301244e-06\\
332.2	3.64382449141729e-06\\
332.4	4.76245310698793e-06\\
332.8	8.17686490628369e-06\\
333	1.06057727204404e-05\\
333.2	1.34665550922128e-05\\
333.4	1.64940612088492e-05\\
333.6	1.91826549338921e-05\\
333.8	2.08930913752079e-05\\
334	2.11326454329096e-05\\
334.2	1.98379476882287e-05\\
334.4	1.74082164872683e-05\\
334.6	1.44610391996639e-05\\
334.8	1.15397363915086e-05\\
335	8.97063915644731e-06\\
335.2	6.87450090175432e-06\\
335.6	4.00368899466933e-06\\
335.8	3.07564874046941e-06\\
336	2.38074063158002e-06\\
336.2	1.85721294360129e-06\\
336.4	1.45913005294981e-06\\
336.6	1.15357781099721e-06\\
336.8	9.17147247203616e-07\\
337	7.32950226900474e-07\\
337.2	5.8849761053192e-07\\
337.4	4.74377486903178e-07\\
337.8	3.10622003341083e-07\\
339	8.84251969424154e-08\\
339.6	4.73817733936976e-08\\
340	3.1400488653687e-08\\
340.4	2.09384382054971e-08\\
340.8	1.40235463241814e-08\\
341.2	9.34740679303659e-09\\
341.4	7.62054580549826e-09\\
341.6	6.19058737605378e-09\\
341.8	5.01494124005547e-09\\
342	4.07327260809628e-09\\
342.4	2.71016709074714e-09\\
342.6	2.20621493296485e-09\\
343	1.47355422308587e-09\\
343.2	1.17869081162068e-09\\
343.4	9.14329223444775e-10\\
343.6	7.02035485300449e-10\\
344	4.19801027273811e-10\\
344.2	3.33497174320739e-10\\
344.4	3.04056446687194e-10\\
344.6	3.25748816809595e-10\\
344.8	3.68167774045252e-10\\
345	4.2092784813263e-10\\
345.2	4.9833837056923e-10\\
345.4	5.9917959482899e-10\\
345.6	7.04529823369906e-10\\
345.8	8.21037349219025e-10\\
346	9.85692027999405e-10\\
346.2	1.22025839432988e-09\\
346.6	1.89266313732607e-09\\
347	2.97370877921922e-09\\
347.2	3.69299274494137e-09\\
347.4	4.54302273578108e-09\\
347.8	6.83681594670926e-09\\
348.4	1.25591617106121e-08\\
349.2	2.88957352490016e-08\\
349.6	4.37619868676162e-08\\
350.2	8.10304490173066e-08\\
350.8	1.49212744049447e-07\\
351.2	2.24341706656089e-07\\
351.4	2.75657356496589e-07\\
351.6	3.39558102802045e-07\\
351.8	4.19598873202553e-07\\
352	5.20363037992412e-07\\
352.2	6.47887913485274e-07\\
352.4	8.10372820347856e-07\\
352.6	1.01919626549491e-06\\
352.8	1.29031017642729e-06\\
353	1.64597442031681e-06\\
353.2	2.11657841991945e-06\\
353.4	2.7423414937221e-06\\
353.6	3.57485082985702e-06\\
354.2	7.99450997179826e-06\\
354.4	1.03248812076678e-05\\
354.6	1.30696968370099e-05\\
354.8	1.60062182546501e-05\\
355	1.86829414763881e-05\\
355.2	2.04917638619291e-05\\
355.4	2.09181548559434e-05\\
355.6	1.98335875145073e-05\\
355.8	1.75757491686078e-05\\
356	1.47370577535659e-05\\
356.2	1.18664573705022e-05\\
356.4	9.30476687327513e-06\\
356.6	7.18521376086291e-06\\
357.2	3.23536017537995e-06\\
357.4	2.49496174464782e-06\\
357.6	1.93690771094219e-06\\
357.8	1.51458847419401e-06\\
358	1.19248118884972e-06\\
358.2	9.44443016348506e-07\\
358.4	7.51668129794803e-07\\
358.6	6.00712755427499e-07\\
358.8	4.81858280776413e-07\\
359	3.87901540832549e-07\\
359.2	3.13330050127893e-07\\
359.6	2.06120087165019e-07\\
360	1.36495143576718e-07\\
360.8	6.0250229083628e-08\\
361.6	2.6618846238337e-08\\
362	1.76237216487066e-08\\
362.6	9.43145156417898e-09\\
362.8	7.63355456623353e-09\\
363.4	4.00750632678661e-09\\
363.6	3.20619575333587e-09\\
363.8	2.54563159440827e-09\\
364	2.01628935769805e-09\\
364.2	1.58845647746376e-09\\
364.4	1.22736693031199e-09\\
364.6	9.26961341018943e-10\\
364.8	6.9448724548948e-10\\
365	5.14159770315091e-10\\
365.2	3.59577312369906e-10\\
365.4	2.29749497204768e-10\\
365.6	1.37998279470256e-10\\
365.8	7.53312967560739e-11\\
366	1.97162286497126e-11\\
366.2	2.70157229920193e-11\\
366.4	4.68842187295586e-11\\
366.6	4.3180070630202e-11\\
366.8	3.45495854148212e-11\\
367	1.75920389366988e-11\\
367.2	2.85561019275364e-11\\
367.4	1.04256103750095e-10\\
367.6	1.92020732647786e-10\\
367.8	2.94824220592453e-10\\
368	4.35804781151432e-10\\
368.2	6.20652806926394e-10\\
368.4	8.36934743730879e-10\\
368.6	1.09214431942558e-09\\
368.8	1.41652800600403e-09\\
369	1.82566373130308e-09\\
369.2	2.3165800944191e-09\\
369.6	3.63688307247733e-09\\
369.8	4.5422464678424e-09\\
370	5.63825441890479e-09\\
370.4	8.59111942697032e-09\\
370.8	1.30379815277416e-08\\
372.2	5.49322732301714e-08\\
373.4	1.88828541081164e-07\\
373.8	2.87139346299962e-07\\
374.2	4.39902373916576e-07\\
374.4	5.46408624235701e-07\\
374.6	6.80974029387865e-07\\
374.8	8.5242765412995e-07\\
375	1.07296431572929e-06\\
375.2	1.35922322586084e-06\\
375.4	1.73350006388289e-06\\
375.6	2.22537447514001e-06\\
375.8	2.87415698257977e-06\\
376	3.73204591613811e-06\\
376.6	8.28440310141016e-06\\
376.8	1.06844201498425e-05\\
377	1.34883629324675e-05\\
377.2	1.64360241846637e-05\\
377.4	1.90406473091752e-05\\
377.6	2.06914178337281e-05\\
377.8	2.09172969841683e-05\\
378	1.96534878144635e-05\\
378.2	1.72778836384214e-05\\
378.4	1.4384543410739e-05\\
378.6	1.15037207298891e-05\\
378.8	8.95872218281639e-06\\
379	6.87265532078853e-06\\
379.4	3.9971972368715e-06\\
379.6	3.06274457123604e-06\\
379.8	2.36245763512997e-06\\
380	1.83575385703794e-06\\
380.2	1.43680099018441e-06\\
380.4	1.13216602820598e-06\\
380.6	8.97756074091924e-07\\
380.8	7.16107401987919e-07\\
381	5.7435780853597e-07\\
381.2	4.62891069474806e-07\\
381.4	3.7450651513282e-07\\
381.8	2.47022026278476e-07\\
382.4	1.33375344102407e-07\\
383.2	5.8702637917293e-08\\
383.8	3.15308951726047e-08\\
384.2	2.08081007979634e-08\\
384.6	1.38066221788691e-08\\
385	9.21151310784235e-09\\
385.4	6.15840750617358e-09\\
385.6	5.01303565325604e-09\\
385.8	4.06702888033879e-09\\
386	3.28959370854437e-09\\
386.2	2.64825539275658e-09\\
386.4	2.12458939330417e-09\\
386.6	1.71283620620235e-09\\
386.8	1.39744549265678e-09\\
387.2	9.47045553090266e-10\\
387.4	7.84761367000912e-10\\
387.6	6.53598952737887e-10\\
387.8	5.37444699855194e-10\\
388	4.32178459686116e-10\\
388.2	3.51223328198814e-10\\
388.4	3.04781533344571e-10\\
388.6	2.90203527875119e-10\\
388.8	3.08273295779334e-10\\
389	3.696944417264e-10\\
389.4	6.13801509619059e-10\\
389.6	7.71743169369903e-10\\
389.8	9.57327661588122e-10\\
390	1.1799655696976e-09\\
390.2	1.44147049851985e-09\\
390.4	1.75226677612274e-09\\
390.6	2.14127948705577e-09\\
390.8	2.63788124676971e-09\\
391.4	4.96476809663803e-09\\
391.6	6.12180556247566e-09\\
391.8	7.52257894864911e-09\\
392.2	1.12533963259058e-08\\
392.8	2.06039643124712e-08\\
393.2	3.10390799729268e-08\\
393.8	5.78219737090691e-08\\
394.4	1.07800290471974e-07\\
395.2	2.46440438389492e-07\\
395.6	3.74656577484239e-07\\
395.8	4.6340606157937e-07\\
396	5.74757489324464e-07\\
396.2	7.15338288603827e-07\\
396.4	8.94268179285654e-07\\
396.6	1.12427227172419e-06\\
396.8	1.42315077600326e-06\\
397	1.81551130906683e-06\\
397.2	2.33470814642308e-06\\
397.4	3.0250088625671e-06\\
397.6	3.94382476515154e-06\\
398	6.76235517005361e-06\\
398.2	8.81656905782339e-06\\
398.4	1.1347994019639e-05\\
398.6	1.4253360377802e-05\\
398.8	1.72175559401399e-05\\
399	1.96932179283843e-05\\
399.2	2.10477660633763e-05\\
399.4	2.08697272877636e-05\\
399.6	1.92205792861602e-05\\
399.8	1.65924115506082e-05\\
400	1.36164093602618e-05\\
400.2	1.07858904200293e-05\\
400.4	8.35971740598154e-06\\
400.6	6.40715275296328e-06\\
401	3.74218323773161e-06\\
401.2	2.876114741035e-06\\
401.4	2.22579610270621e-06\\
401.6	1.73598218822239e-06\\
401.8	1.36441256026738e-06\\
402	1.07983357849901e-06\\
402.2	8.59648133122501e-07\\
402.4	6.87680975663932e-07\\
402.6	5.52309940671204e-07\\
402.8	4.45066975274263e-07\\
403.2	2.91290598419826e-07\\
403.6	1.9191178340926e-07\\
405	4.4964576451089e-08\\
405.4	2.98033097090324e-08\\
406	1.61914959773142e-08\\
406.6	8.8164440192889e-09\\
407	5.82751447097981e-09\\
407.4	3.826794270356e-09\\
407.8	2.49912246452749e-09\\
408.2	1.63530317065499e-09\\
408.4	1.3121397857141e-09\\
408.6	1.0442577913494e-09\\
408.8	8.22698187352654e-10\\
409	6.34993446713175e-10\\
409.2	4.76512107550092e-10\\
409.4	3.53789386675634e-10\\
409.6	2.7044183559256e-10\\
409.8	2.19816720381507e-10\\
410	1.95962912563628e-10\\
410.2	2.00110983339374e-10\\
410.4	2.30286290037179e-10\\
410.8	3.30488025834779e-10\\
411	3.99439370468714e-10\\
411.2	4.90385287932304e-10\\
411.4	6.05141659004729e-10\\
411.6	7.49461992466425e-10\\
411.8	9.39890831830304e-10\\
412.2	1.51175272300459e-09\\
412.4	1.90343518724494e-09\\
412.6	2.38238856420385e-09\\
412.8	2.96723456916214e-09\\
413	3.67301050685478e-09\\
413.4	5.55516338485138e-09\\
414	1.03121167160931e-08\\
415.2	3.57831663744268e-08\\
415.8	6.60280005670982e-08\\
417	2.24183738517519e-07\\
417.2	2.75788560322179e-07\\
417.4	3.40154974465246e-07\\
417.6	4.20908533138567e-07\\
417.8	5.22785977008475e-07\\
418	6.52028160463862e-07\\
418.2	8.17004843278755e-07\\
418.4	1.02914014377123e-06\\
418.6	1.30420801669474e-06\\
418.8	1.66401137807747e-06\\
419	2.13833555373632e-06\\
419.2	2.76699170592703e-06\\
419.4	3.60166199125951e-06\\
420	8.02293894269793e-06\\
420.2	1.03451663449599e-05\\
420.4	1.30710085476389e-05\\
420.6	1.59783402882144e-05\\
420.8	1.86253129966789e-05\\
421	2.04197923569523e-05\\
421.2	2.08568463543332e-05\\
421.4	1.98006304467638e-05\\
421.6	1.7570369738984e-05\\
421.8	1.47453759008482e-05\\
422	1.18744239465675e-05\\
422.2	9.30581659808209e-06\\
422.4	7.1795708197484e-06\\
423	3.22456647289268e-06\\
423.2	2.48385444839863e-06\\
423.4	1.92537196502811e-06\\
423.6	1.5029660215272e-06\\
423.8	1.18147747873997e-06\\
424	9.34768721705397e-07\\
424.2	7.43771610522987e-07\\
424.4	5.9470182950384e-07\\
424.6	4.77553960265295e-07\\
424.8	3.84963924127109e-07\\
425	3.11405821573609e-07\\
425.2	2.52659321298135e-07\\
425.6	1.67391815242283e-07\\
426.4	7.41877987930864e-08\\
427	4.02588103409752e-08\\
427.4	2.66984461760884e-08\\
427.8	1.76448521349572e-08\\
428.6	7.67844504645536e-09\\
429.2	4.11560213686694e-09\\
429.4	3.33212013536858e-09\\
429.6	2.68100108780079e-09\\
429.8	2.14383660823708e-09\\
430	1.70582897807125e-09\\
430.2	1.34729905010287e-09\\
430.6	8.23558998774849e-10\\
430.8	6.49491349591385e-10\\
431	5.1557613733879e-10\\
431.2	4.07546774106047e-10\\
431.4	3.22958826348675e-10\\
431.6	2.6056468094282e-10\\
432	1.71921032965377e-10\\
432.2	1.48887568940382e-10\\
432.4	1.51753942745364e-10\\
432.6	1.79626369334333e-10\\
432.8	2.30912400311914e-10\\
433	3.12971148996885e-10\\
433.2	4.32156921359456e-10\\
433.4	5.83652015606644e-10\\
433.6	7.6227790746227e-10\\
433.8	9.75581337936458e-10\\
434	1.23641025195902e-09\\
434.2	1.551777983888e-09\\
434.4	1.93089366717918e-09\\
435	3.69460273486042e-09\\
435.4	5.64114643886163e-09\\
435.8	8.55046716763353e-09\\
436.2	1.28489868744806e-08\\
436.8	2.36513610363264e-08\\
437.2	3.56270257184637e-08\\
438	8.13829307277927e-08\\
439	2.29431580733856e-07\\
439.4	3.49077578953844e-07\\
439.6	4.31932416167215e-07\\
439.8	5.35932933920523e-07\\
440	6.67140979460119e-07\\
440.2	8.33708839853529e-07\\
440.4	1.04682918922189e-06\\
440.6	1.3220762611344e-06\\
440.8	1.68117763182918e-06\\
441	2.15414333726282e-06\\
441.2	2.781497415061e-06\\
441.4	3.61630345774308e-06\\
442	8.07438810795944e-06\\
442.2	1.0435045930624e-05\\
442.4	1.32171382407064e-05\\
442.6	1.61915940209988e-05\\
442.8	1.88951719159458e-05\\
443	2.07040471915668e-05\\
443.2	2.10909379647059e-05\\
443.4	1.99294244736538e-05\\
443.6	1.75767867375836e-05\\
443.8	1.46521846348113e-05\\
444	1.17233732820905e-05\\
444.2	9.13638340832565e-06\\
444.4	7.018488100974e-06\\
444.8	4.09320907113204e-06\\
445	3.13685808411837e-06\\
445.2	2.41831499697705e-06\\
445.4	1.87820311753358e-06\\
445.6	1.4704044255521e-06\\
445.8	1.16011145295796e-06\\
446	9.21638588946544e-07\\
446.2	7.36405705914481e-07\\
446.4	5.91120264958903e-07\\
446.6	4.76247448644162e-07\\
446.8	3.84848822199114e-07\\
447.2	2.53059547261641e-07\\
447.8	1.36169518549771e-07\\
448.4	7.3235435216198e-08\\
449.4	2.59989971218559e-08\\
449.8	1.72847719470672e-08\\
450.2	1.15407869927255e-08\\
450.6	7.71152636191957e-09\\
450.8	6.27789825680154e-09\\
451.2	4.12734746380041e-09\\
451.8	2.17885126607697e-09\\
452	1.7740637847653e-09\\
452.2	1.45110207183668e-09\\
452.4	1.18316134667392e-09\\
452.6	9.59695767299656e-10\\
452.8	7.75100761352106e-10\\
453	6.1671207030045e-10\\
453.2	4.76990225095649e-10\\
453.4	3.65503571853037e-10\\
453.6	2.9443925075867e-10\\
453.8	2.61611288188122e-10\\
454	2.59814114667025e-10\\
454.2	2.9138624846327e-10\\
454.4	3.58789831178558e-10\\
454.6	4.51171044968393e-10\\
454.8	5.56098889159563e-10\\
455.2	8.25950308147616e-10\\
455.6	1.22614024489202e-09\\
455.8	1.50343343330312e-09\\
456	1.86594600881655e-09\\
456.2	2.32763686103265e-09\\
456.4	2.89581819634684e-09\\
456.6	3.58988061499608e-09\\
456.8	4.43868947153065e-09\\
457	5.46695694270098e-09\\
457.4	8.20232737286405e-09\\
457.8	1.22992596662819e-08\\
458.2	1.85158057219846e-08\\
459.6	7.87397083645852e-08\\
460.8	2.69853076051425e-07\\
461	3.32252842960584e-07\\
461.2	4.10096587910565e-07\\
461.4	5.07912223779414e-07\\
461.6	6.31764170144735e-07\\
461.8	7.89712529536449e-07\\
462	9.92513634057104e-07\\
462.2	1.25476677242934e-06\\
462.4	1.59663792165259e-06\\
462.6	2.04619493004998e-06\\
462.8	2.64218611567549e-06\\
463	3.43667128976939e-06\\
463.2	4.49597596297045e-06\\
463.6	7.71669122084915e-06\\
463.8	9.99968973608439e-06\\
464	1.27078490959616e-05\\
464.2	1.56427665776161e-05\\
464.4	1.83885182185051e-05\\
464.6	2.03586403845209e-05\\
464.8	2.10098797043248e-05\\
465	2.01354397158517e-05\\
465.2	1.79979876092643e-05\\
465.4	1.51713552809527e-05\\
465.6	1.22397721731285e-05\\
465.8	9.59398890781885e-06\\
466	7.40033594287532e-06\\
466.6	3.33360438842229e-06\\
466.8	2.57138953274631e-06\\
467	1.99490601249251e-06\\
467.2	1.55786367528327e-06\\
467.4	1.22509936600893e-06\\
467.6	9.69997604072212e-07\\
467.8	7.72663289794192e-07\\
468	6.18511000527446e-07\\
468.2	4.97005996802347e-07\\
468.6	3.23566439364173e-07\\
469	2.12481923611568e-07\\
469.4	1.40468029652395e-07\\
471.8	1.19161260858654e-08\\
472.4	6.36288771671519e-09\\
472.6	5.13825326731153e-09\\
473	3.30567617723442e-09\\
473.2	2.6436112743334e-09\\
473.4	2.09427936104238e-09\\
473.6	1.63661406649134e-09\\
473.8	1.27170224351054e-09\\
474	9.84709702667207e-10\\
474.2	7.44109218686664e-10\\
474.4	5.38624256307649e-10\\
474.6	3.78988451732456e-10\\
474.8	2.60648724825793e-10\\
475	1.60040869445756e-10\\
475.2	7.14739378793209e-11\\
475.4	1.18963727757656e-11\\
475.6	1.65413238661935e-11\\
475.8	3.38390426790638e-11\\
476	4.56285009775582e-11\\
476.2	3.42887385151849e-11\\
476.4	5.14027709286354e-12\\
476.6	5.47717982080074e-11\\
476.8	1.09744713316933e-10\\
477	1.90300608604586e-10\\
477.2	3.06809189165584e-10\\
477.4	4.46384984531524e-10\\
477.6	6.07513539474517e-10\\
477.8	8.15184864055833e-10\\
478	1.08691922129369e-09\\
478.2	1.41606565362548e-09\\
478.4	1.80546216865817e-09\\
478.6	2.28660002044036e-09\\
478.8	2.88851226271084e-09\\
479	3.61906460355509e-09\\
479.2	4.49711734518141e-09\\
479.6	6.90892848487194e-09\\
479.8	8.54025666852066e-09\\
480.4	1.59715480840807e-08\\
480.8	2.41514379051295e-08\\
481.6	5.47680097384706e-08\\
482.4	1.24071874496582e-07\\
482.8	1.87138924301323e-07\\
483.2	2.83841392390001e-07\\
483.4	3.50845993035684e-07\\
483.6	4.35034486989654e-07\\
483.8	5.41234948692171e-07\\
484	6.75729430132978e-07\\
484.2	8.46954461952688e-07\\
484.4	1.06653788034544e-06\\
484.6	1.35071591572674e-06\\
484.8	1.7221006034519e-06\\
485	2.21158443847171e-06\\
485.2	2.86013494377197e-06\\
485.4	3.7202798095494e-06\\
485.8	6.34298510454583e-06\\
486	8.2503594548421e-06\\
486.2	1.06148371019634e-05\\
486.4	1.33759528211932e-05\\
486.6	1.62947027073082e-05\\
486.8	1.89056614806056e-05\\
487	2.06009099849017e-05\\
487.2	2.08869093623052e-05\\
487.4	1.96705420999484e-05\\
487.6	1.73197085857621e-05\\
487.8	1.44376781040514e-05\\
488	1.1565657140167e-05\\
488.2	9.02890734899544e-06\\
488.4	6.94629196307285e-06\\
489	3.10296269273601e-06\\
489.2	2.38832605387033e-06\\
489.4	1.85149478260101e-06\\
489.6	1.44671343832442e-06\\
489.8	1.13913745991567e-06\\
490	9.03096093407507e-07\\
490.2	7.2012288182539e-07\\
490.4	5.77034593218789e-07\\
490.6	4.64347973017113e-07\\
490.8	3.75104907412983e-07\\
491	3.04055594813059e-07\\
491.4	2.01293323287561e-07\\
492.8	4.81657332906928e-08\\
493.2	3.18478254324175e-08\\
494.2	1.12755355607957e-08\\
495	4.99321534119783e-09\\
495.2	4.06348266146478e-09\\
495.4	3.28244292857593e-09\\
496	1.68042529891107e-09\\
496.4	1.07421205264308e-09\\
496.6	8.78069061904759e-10\\
497	6.17704110084088e-10\\
497.2	5.07761110935008e-10\\
497.4	4.20209700369172e-10\\
497.8	3.02965763587788e-10\\
498	2.64849475684073e-10\\
498.2	2.67981026258452e-10\\
498.4	3.21318860407859e-10\\
498.6	4.0998571204656e-10\\
498.8	5.30249621988355e-10\\
499	6.97358115697703e-10\\
499.2	9.12263375951753e-10\\
499.4	1.15573417502902e-09\\
499.6	1.42625261601031e-09\\
499.8	1.75260345125494e-09\\
500	2.1596744947949e-09\\
};
\addlegendentry{Intrusive SP-ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
50	1e-12\\
50	0.0001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_Hr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	3.13038484023309e-12\\
0.200000000000003	1.2552625605622e-11\\
0.299999999999997	2.83666423683823e-11\\
0.400000000000006	5.07247577274942e-11\\
0.5	7.98539012691881e-11\\
0.599999999999994	1.16044507336709e-10\\
0.700000000000003	1.59656288190035e-10\\
0.799999999999997	2.11127115790077e-10\\
0.900000000000006	2.70973021798679e-10\\
1	3.39789973935463e-10\\
1.09999999999999	4.18268975010959e-10\\
1.2	5.07193842480549e-10\\
1.3	6.07456307477606e-10\\
1.40000000000001	7.20059123437971e-10\\
1.5	8.46128944687048e-10\\
1.59999999999999	9.86928316848442e-10\\
1.7	1.1438676672526e-09\\
1.8	1.31851862761323e-09\\
1.90000000000001	1.51263135350633e-09\\
2	1.72814917931418e-09\\
2.09999999999999	1.96723304313196e-09\\
2.2	2.23227702988996e-09\\
2.3	2.52593990168747e-09\\
2.5	3.21121618185315e-09\\
2.7	4.05062960950881e-09\\
2.90000000000001	5.07797759397012e-09\\
3.09999999999999	6.3346581313794e-09\\
3.3	7.87136222868408e-09\\
3.59999999999999	1.08409494714579e-08\\
3.90000000000001	1.48549670342389e-08\\
4.3	2.24856306907384e-08\\
4.8	3.75460524892902e-08\\
5.7	9.38958613083669e-08\\
6.40000000000001	1.91869975907364e-07\\
6.8	2.89673495412758e-07\\
7.2	4.39427569443034e-07\\
7.5	6.03403090604363e-07\\
7.8	8.33015338042033e-07\\
8	1.03668019857395e-06\\
8.2	1.29482023147888e-06\\
8.40000000000001	1.62404989811905e-06\\
8.59999999999999	2.04679792803478e-06\\
8.8	2.59348884723561e-06\\
9	3.30544454163468e-06\\
9.2	4.23854610565049e-06\\
9.40000000000001	5.46726559846886e-06\\
9.59999999999999	7.08789591552521e-06\\
10.1	1.36402214070407e-05\\
10.2	1.54890747592341e-05\\
10.3	1.75280358969412e-05\\
10.4	1.97419874634622e-05\\
10.5	2.20989257120329e-05\\
10.6	2.45461608252561e-05\\
10.7	2.70079365516375e-05\\
10.8	2.93857892157414e-05\\
10.9	3.15629539202616e-05\\
11	3.34135722646063e-05\\
11.1	3.48162869592275e-05\\
11.2	3.56702740313959e-05\\
11.3	3.59104289704423e-05\\
11.4	3.55179712125957e-05\\
11.5	3.45235858918437e-05\\
11.6	3.30022196539654e-05\\
11.7	3.10610124101273e-05\\
11.8	2.88235909930987e-05\\
11.9	2.64144432744475e-05\\
12	2.39463516864548e-05\\
12.1	2.15124266311763e-05\\
12.2	1.91828106888006e-05\\
12.3	1.70051075776277e-05\\
12.4	1.5007184802407e-05\\
12.6	1.15871306833883e-05\\
13.1	6.00064872768874e-06\\
13.3	4.6391446058002e-06\\
13.5	3.60785068620468e-06\\
13.7	2.82333081269573e-06\\
13.9	2.2228406333369e-06\\
14.1	1.76010173502658e-06\\
14.3	1.40108935298143e-06\\
14.5	1.12065176161024e-06\\
14.7	9.00089523803146e-07\\
15	6.52008103951827e-07\\
15.3	4.74985565546147e-07\\
15.7	3.13228106119113e-07\\
16.2	1.87269769025279e-07\\
18.5	1.77287438063447e-08\\
18.9	1.16920677584176e-08\\
19.2	8.51321191319707e-09\\
19.4	6.86664902715962e-09\\
19.6	5.51876988552635e-09\\
19.8	4.4150065825477e-09\\
20	3.5132368125801e-09\\
20.2	2.77831446737763e-09\\
20.4	2.17895035348194e-09\\
20.5	1.92213311933644e-09\\
20.6	1.69056457721692e-09\\
20.7	1.48204160055345e-09\\
20.8	1.29436461548949e-09\\
20.9	1.12533804497162e-09\\
21	9.72931957221574e-10\\
21.1	8.35491675843511e-10\\
21.2	7.1181061045422e-10\\
21.3	6.01019678470034e-10\\
21.4	5.02371921839993e-10\\
21.5	4.15036893741669e-10\\
21.6	3.38080674566753e-10\\
21.7	2.70609312735811e-10\\
21.8	2.11976658448517e-10\\
21.9	1.61850532975902e-10\\
22	1.20128795799703e-10\\
22.1	8.67137472937439e-11\\
22.3	4.34954294803451e-11\\
22.4	3.27018412349394e-11\\
22.5	2.8606450541702e-11\\
22.6	3.11524139817724e-11\\
22.7	4.04933864217585e-11\\
22.8	5.67936808693041e-11\\
22.9	8.00617350193976e-11\\
23	1.10156772592517e-10\\
23.1	1.4693712913072e-10\\
23.2	1.90506277419901e-10\\
23.3	2.41330067041187e-10\\
23.4	3.00179880952097e-10\\
23.5	3.67925689914727e-10\\
23.6	4.45355752276558e-10\\
23.7	5.33148192261031e-10\\
23.8	6.32010443979416e-10\\
23.9	7.42899963768197e-10\\
24	8.67142802007933e-10\\
24.1	1.00636388111753e-09\\
24.2	1.16230092217505e-09\\
24.3	1.33662103607435e-09\\
24.4	1.53089052545851e-09\\
24.5	1.74674852360113e-09\\
24.6	1.98613570034919e-09\\
24.7	2.25143415022446e-09\\
24.9	2.87125967446402e-09\\
25.1	3.63103058731443e-09\\
25.3	4.55865567516871e-09\\
25.5	5.69070879308237e-09\\
25.7	7.07526925936007e-09\\
26	9.75412506321057e-09\\
26.4	1.48626124740756e-08\\
26.8	2.25354686023141e-08\\
27.3	3.7731329172175e-08\\
27.9	6.96517008513817e-08\\
29.2	2.62019813845881e-07\\
29.6	3.96148598369452e-07\\
29.9	5.42674535974887e-07\\
30.2	7.47508655862817e-07\\
30.4	9.28852440296172e-07\\
30.6	1.15826298952016e-06\\
30.8	1.45029287024199e-06\\
31	1.82463887199445e-06\\
31.2	2.30799869083144e-06\\
31.4	2.93643151749733e-06\\
31.6	3.75838029675888e-06\\
31.8	4.83847466892224e-06\\
32	6.26153371419131e-06\\
32.3	9.27879522238933e-06\\
32.5	1.20610618119521e-05\\
32.7	1.55820282050635e-05\\
32.8	1.7627054133662e-05\\
32.9	1.98443195404962e-05\\
33	2.22003214762625e-05\\
33.1	2.46407988209181e-05\\
33.2	2.70886904529814e-05\\
33.3	2.94449133901862e-05\\
33.4	3.15931464953678e-05\\
33.5	3.34092391374168e-05\\
33.6	3.47747268483185e-05\\
33.7	3.55924619603879e-05\\
33.8	3.58011280625627e-05\\
33.9	3.53850683261213e-05\\
34	3.43767863970608e-05\\
34.1	3.28514499252645e-05\\
34.2	3.0914962449113e-05\\
34.3	2.86887469176381e-05\\
34.4	2.62947539422242e-05\\
34.5	2.38434476571572e-05\\
34.6	2.14261668265434e-05\\
34.7	1.91119194776766e-05\\
34.8	1.69477428850759e-05\\
34.9	1.496136640311e-05\\
35.1	1.15591105798176e-05\\
35.6	5.99569673687126e-06\\
35.8	4.63705004882793e-06\\
36	3.60614964955982e-06\\
36.2	2.82069184853737e-06\\
36.4	2.21898948415954e-06\\
36.6	1.75540343549937e-06\\
36.8	1.39608663207726e-06\\
37	1.11576573003091e-06\\
37.2	8.95544830292761e-07\\
37.5	6.48145579429375e-07\\
37.8	4.71910269528312e-07\\
38.1	3.45184945960139e-07\\
38.5	2.28718827433028e-07\\
39.2	1.12061662171924e-07\\
40.1	4.47478867293683e-08\\
40.6	2.67579833845847e-08\\
41.1	1.59200093108322e-08\\
41.5	1.04570831993555e-08\\
41.8	7.59464713340201e-09\\
42	6.11520789561837e-09\\
42.2	4.9019552861295e-09\\
42.4	3.90979826292436e-09\\
42.6	3.09947267851388e-09\\
42.7	2.75072142841284e-09\\
42.8	2.43471776073532e-09\\
42.9	2.14906270556982e-09\\
43	1.89186977195279e-09\\
43.1	1.66113167665573e-09\\
43.2	1.45434198017823e-09\\
43.3	1.268662064291e-09\\
43.4	1.10146869403137e-09\\
43.5	9.5086916118702e-10\\
43.6	8.15784328978e-10\\
43.7	6.95539625894524e-10\\
43.8	5.89264637085307e-10\\
43.9	4.95540497524872e-10\\
44	4.12555767326236e-10\\
44.1	3.38661987342449e-10\\
44.2	2.72902145326267e-10\\
44.3	2.15125250946356e-10\\
44.4	1.65593760925733e-10\\
44.5	1.24378729537965e-10\\
44.6	9.0990326384598e-11\\
44.7	6.45141717825486e-11\\
44.8	4.41429115483059e-11\\
44.9	2.97024627116113e-11\\
45	2.17617035502825e-11\\
45.1	2.12514450481649e-11\\
45.2	2.88378210200335e-11\\
45.3	4.45261605364069e-11\\
45.4	6.77862210807227e-11\\
45.5	9.80713288356568e-11\\
45.6	1.35401911904862e-10\\
45.7	1.80504944324867e-10\\
45.8	2.34492425477125e-10\\
45.9	2.98266300546859e-10\\
46	3.72142316962249e-10\\
46.1	4.55963711232235e-10\\
46.2	5.49649659120637e-10\\
46.3	6.53759713031834e-10\\
46.4	7.69687424906342e-10\\
46.5	8.9933216429472e-10\\
46.6	1.0445222464739e-09\\
46.7	1.2066032617497e-09\\
46.8	1.38654154824281e-09\\
46.9	1.58546020756489e-09\\
47	1.80519910131238e-09\\
47.1	2.04854000429577e-09\\
47.3	2.61962673775425e-09\\
47.5	3.32414495929359e-09\\
47.7	4.18563450566015e-09\\
47.9	5.23832044407874e-09\\
48.1	6.52804299505768e-09\\
48.3	8.10341616030994e-09\\
48.6	1.11380837886087e-08\\
49	1.69107465808336e-08\\
49.6	3.13974628518562e-08\\
50.4	7.12845498185294e-08\\
51.8	2.99057357544545e-07\\
52.2	4.53046555826125e-07\\
52.5	6.21550356516561e-07\\
52.8	8.57344662819072e-07\\
53	1.066448926057e-06\\
53.2	1.33171873395454e-06\\
53.4	1.67079837787297e-06\\
53.6	2.10762760710635e-06\\
53.8	2.67448044155575e-06\\
54	3.41466492237429e-06\\
54.2	4.38620647758014e-06\\
54.4	5.66639438970289e-06\\
54.6	7.35552781261359e-06\\
55.1	1.41765580203843e-05\\
55.2	1.60915852855939e-05\\
55.3	1.8194499121105e-05\\
55.4	2.04645039580951e-05\\
55.5	2.28623995566224e-05\\
55.6	2.53272684438418e-05\\
55.7	2.7775085301052e-05\\
55.8	3.01005403997579e-05\\
55.9	3.2183144039966e-05\\
56	3.38979427549905e-05\\
56.1	3.51299366099235e-05\\
56.2	3.57898360867631e-05\\
56.3	3.58277320557926e-05\\
56.4	3.52412104538405e-05\\
56.5	3.40756845824684e-05\\
56.6	3.2416863791962e-05\\
56.7	3.03774549621498e-05\\
56.8	2.80815125712768e-05\\
56.9	2.56498958202124e-05\\
57	2.31892754571914e-05\\
57.1	2.07856861411673e-05\\
57.2	1.85023589946988e-05\\
57.3	1.63808152935376e-05\\
57.4	1.44439613740664e-05\\
57.6	1.11466384211666e-05\\
58	6.5945468659123e-06\\
58.2	5.09535111792303e-06\\
58.4	3.95770024042009e-06\\
58.6	3.09153213073894e-06\\
58.8	2.42879577205813e-06\\
59	1.91891717804537e-06\\
59.2	1.52426013011465e-06\\
59.4	1.21670700758967e-06\\
59.6	9.75288152904581e-07\\
59.9	7.04302205889454e-07\\
60.2	5.11535087177609e-07\\
60.5	3.73242448503677e-07\\
60.9	2.46593337749347e-07\\
61.4	1.47723368204565e-07\\
62.4	5.3351939754976e-08\\
63	2.88987420660188e-08\\
63.5	1.72408651799572e-08\\
63.8	1.2594493004059e-08\\
64.1	9.15811781965215e-09\\
64.3	7.38267669220248e-09\\
64.5	5.92735638349502e-09\\
64.7	4.73748285045877e-09\\
64.9	3.76880926467038e-09\\
65.1	2.97632807289006e-09\\
65.2	2.63496602315172e-09\\
65.3	2.32653674103742e-09\\
65.4	2.04893169097884e-09\\
65.5	1.79963688395901e-09\\
65.6	1.57550905655055e-09\\
65.7	1.37322020421494e-09\\
65.8	1.19003251697336e-09\\
65.9	1.02429797976811e-09\\
66	8.75304273506558e-10\\
66.1	7.42560679611873e-10\\
66.2	6.25047569258185e-10\\
66.3	5.20979703821929e-10\\
66.4	4.28232560523153e-10\\
66.5	3.45141693003369e-10\\
66.6	2.71023647968605e-10\\
66.7	2.06060057905687e-10\\
66.8	1.50618628680378e-10\\
66.9	1.04485309293524e-10\\
67	6.66178223696077e-11\\
67.1	3.55595553003245e-11\\
67.2	1.02318153949454e-11\\
67.3	9.50572953684051e-12\\
67.4	2.29367635995456e-11\\
67.5	2.91713320166309e-11\\
67.6	2.78772560591281e-11\\
67.7	1.95865546004372e-11\\
67.8	5.27711208064836e-12\\
67.9	1.44013689862274e-11\\
68	3.97202271074088e-11\\
68.1	7.18212156414205e-11\\
68.2	1.12067244373294e-10\\
68.3	1.61278546073616e-10\\
68.4	2.19440021709257e-10\\
68.5	2.86073831290424e-10\\
68.6	3.61028540396542e-10\\
68.7	4.45096404177999e-10\\
68.8	5.39981837022202e-10\\
68.9	6.47684128551871e-10\\
69	7.69729613381284e-10\\
69.1	9.06854147331162e-10\\
69.2	1.05937347782969e-09\\
69.3	1.22795329460247e-09\\
69.4	1.41426914623819e-09\\
69.5	1.6210184305976e-09\\
69.6	1.85132709162871e-09\\
69.7	2.10799289135367e-09\\
69.8	2.39313724392786e-09\\
69.9	2.70857469786279e-09\\
70	3.05659053623225e-09\\
70.2	3.86532938989597e-09\\
70.4	4.857991786622e-09\\
70.6	6.07488948034533e-09\\
70.8	7.55860618539834e-09\\
71.1	1.04249835430893e-08\\
71.4	1.43033642707734e-08\\
71.8	2.16673314845647e-08\\
72.2	3.26888156543251e-08\\
73	7.3927120425309e-08\\
73.9	1.8529250223054e-07\\
74.4	3.10182699081452e-07\\
74.7	4.24143613120262e-07\\
75	5.8220005350052e-07\\
75.3	8.02956570122863e-07\\
75.5	9.98335143442844e-07\\
75.7	1.24571478510303e-06\\
75.9	1.56114433558228e-06\\
76.1	1.96615097269871e-06\\
76.3	2.48951399672845e-06\\
76.5	3.16989859117095e-06\\
76.7	4.05964376559711e-06\\
76.9	5.22950015202639e-06\\
77.1	6.77290497241851e-06\\
77.7	1.48401075614759e-05\\
77.8	1.68190175937609e-05\\
77.9	1.89790784066449e-05\\
78	2.12938646413363e-05\\
78.1	2.37176704640515e-05\\
78.2	2.6182654957019e-05\\
78.3	2.85982211978286e-05\\
78.4	3.08539192221954e-05\\
78.5	3.28268135909581e-05\\
78.6	3.43933703805806e-05\\
78.7	3.54445741481685e-05\\
78.8	3.59015594009192e-05\\
78.9	3.57281675174017e-05\\
79	3.49371122050352e-05\\
79.1	3.35879865116515e-05\\
79.2	3.17776391542956e-05\\
79.3	2.96255359781841e-05\\
79.4	2.72577612889792e-05\\
79.5	2.4793029264725e-05\\
79.6	2.23328281694357e-05\\
79.7	1.99563037441842e-05\\
79.8	1.77192998846998e-05\\
79.9	1.56563618327607e-05\\
80.1	1.21069241791893e-05\\
80.7	5.51133241621917e-06\\
80.9	4.26889661753193e-06\\
81.1	3.32598350594178e-06\\
81.3	2.6075192853803e-06\\
81.5	2.05697253941039e-06\\
81.7	1.63217335913403e-06\\
81.9	1.30186208480155e-06\\
82.1	1.04301469372458e-06\\
82.3	8.3871880773855e-07\\
82.6	6.08169988591816e-07\\
82.9	4.43349291945341e-07\\
83.3	2.92620190300854e-07\\
83.9	1.57963837121856e-07\\
86	1.83673551923393e-08\\
86.4	1.21145036224845e-08\\
86.7	8.82523387701888e-09\\
86.9	7.11948811016317e-09\\
87.1	5.72364866613379e-09\\
87.3	4.58283899718024e-09\\
87.5	3.6492262545096e-09\\
87.7	2.88627655109507e-09\\
87.9	2.2656481135641e-09\\
88	2.00015426443654e-09\\
88.1	1.7602235224956e-09\\
88.2	1.54324464318732e-09\\
88.3	1.34724764677685e-09\\
88.4	1.17069554050884e-09\\
88.5	1.0121290472398e-09\\
88.6	8.6992058001557e-10\\
88.7	7.42307548762244e-10\\
88.8	6.27668139685504e-10\\
88.9	5.2481619050581e-10\\
89	4.3309134056813e-10\\
89.1	3.52158302518996e-10\\
89.2	2.81664025436612e-10\\
89.3	2.2098056717823e-10\\
89.4	1.69232183822031e-10\\
89.5	1.25566668174314e-10\\
89.6	8.94475604695799e-11\\
89.7	6.07816019737579e-11\\
89.8	3.97113453232127e-11\\
89.9	2.62980748289008e-11\\
90	2.02722283404458e-11\\
90.1	2.10693684721265e-11\\
90.2	2.81064060914102e-11\\
90.4	6.03357364070679e-11\\
90.5	8.62501181586595e-11\\
90.6	1.19373844142954e-10\\
90.7	1.59959157031155e-10\\
90.8	2.0801627087508e-10\\
90.9	2.63594035487812e-10\\
91	3.27099680674791e-10\\
91.1	3.99443145226996e-10\\
91.2	4.81878537073049e-10\\
91.3	5.75683500869666e-10\\
91.4	6.81895873100301e-10\\
91.5	8.01321675680797e-10\\
91.6	9.34800681307034e-10\\
91.7	1.08354170080815e-09\\
91.8	1.24926868849684e-09\\
91.9	1.43409861763643e-09\\
92	1.64021507487176e-09\\
92.1	1.86962489934216e-09\\
92.2	2.12417505807139e-09\\
92.3	2.40583641897276e-09\\
92.4	2.71707367716089e-09\\
92.6	3.44156525500232e-09\\
92.8	4.32881108736187e-09\\
93	5.41360867245549e-09\\
93.2	6.73826994201924e-09\\
93.5	9.30290511291796e-09\\
93.8	1.278035055563e-08\\
94.2	1.94146805299054e-08\\
94.6	2.93672712814439e-08\\
95.1	4.90342730863341e-08\\
95.9	1.10718276769006e-07\\
96.6	2.25923395102964e-07\\
97	3.41077926790948e-07\\
97.3	4.66386263830991e-07\\
97.6	6.40644879368318e-07\\
97.9	8.85352712920458e-07\\
98.1	1.10321500024214e-06\\
98.3	1.38042560537954e-06\\
98.5	1.73538969816533e-06\\
98.7	2.19272376034141e-06\\
98.9	2.78558467936562e-06\\
99.1	3.55898280179905e-06\\
99.3	4.5739416036916e-06\\
99.5	5.91171907338159e-06\\
99.8	8.75583143855613e-06\\
100	1.13898531375334e-05\\
};
\addlegendentry{H-OpInf ROM 2r=10}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	3.12905257260353e-12\\
0.200000000000003	1.25512933379922e-11\\
0.299999999999997	2.83626455654942e-11\\
0.400000000000006	5.07172082109263e-11\\
0.5	7.98463517526219e-11\\
0.599999999999994	1.16032516928045e-10\\
0.700000000000003	1.59642521424528e-10\\
0.799999999999997	2.11108908132473e-10\\
0.900000000000006	2.70949040981346e-10\\
1	3.39761552226038e-10\\
1.09999999999999	4.18234336052587e-10\\
1.2	5.07154318540874e-10\\
1.3	6.07409678110561e-10\\
1.40000000000001	7.20003168197543e-10\\
1.5	8.46062331305569e-10\\
1.59999999999999	9.86853265771954e-10\\
1.7	1.14377973758907e-09\\
1.8	1.31841737527337e-09\\
1.90000000000001	1.51251011715203e-09\\
2	1.72800929121308e-09\\
2.09999999999999	1.96706917421351e-09\\
2.2	2.23208562744049e-09\\
2.3	2.52571874526101e-09\\
2.5	3.21091730981493e-09\\
2.7	4.05022859695231e-09\\
2.90000000000001	5.07744379874004e-09\\
3.09999999999999	6.33395558224944e-09\\
3.3	7.87044607264424e-09\\
3.59999999999999	1.08395963316355e-08\\
3.90000000000001	1.48530046040206e-08\\
4.3	2.24824905359358e-08\\
4.8	3.75406874475461e-08\\
5.8	1.03946743656991e-07\\
6.5	2.12587603076742e-07\\
6.90000000000001	3.21276766968022e-07\\
7.3	4.88125126096861e-07\\
7.59999999999999	6.71362649917728e-07\\
7.90000000000001	9.28806295874538e-07\\
8.09999999999999	1.15790602661645e-06\\
8.3	1.44917021005496e-06\\
8.5	1.82188749286991e-06\\
8.7	2.3021692632241e-06\\
8.90000000000001	2.92547975266897e-06\\
9.09999999999999	3.73991745483689e-06\\
9.3	4.81013576347785e-06\\
9.5	6.22122804561092e-06\\
9.8	9.21683288046528e-06\\
10	1.19821689414934e-05\\
10.2	1.54860314247608e-05\\
10.3	1.75240833057974e-05\\
10.4	1.97370171326486e-05\\
10.5	2.20929139285175e-05\\
10.6	2.45392446864835e-05\\
10.7	2.70004923872417e-05\\
10.8	2.93784491676163e-05\\
10.9	3.15566000881344e-05\\
11	3.34092667908515e-05\\
11.1	3.4815034515301e-05\\
11.2	3.56727047332586e-05\\
11.3	3.59165794230343e-05\\
11.4	3.55272124017428e-05\\
11.5	3.45346941377228e-05\\
11.6	3.30136214263814e-05\\
11.7	3.10711573878739e-05\\
11.8	2.88312825453829e-05\\
11.9	2.64190297776242e-05\\
12	2.39478246535366e-05\\
12.1	2.15113917767519e-05\\
12.2	1.91802680213906e-05\\
12.3	1.70021588505875e-05\\
12.4	1.50047998141998e-05\\
12.6	1.15874714929911e-05\\
13.2	5.27490538670962e-06\\
13.4	4.08873835189282e-06\\
13.6	3.18874105653682e-06\\
13.8	2.50263824286278e-06\\
14	1.9762264429346e-06\\
14.2	1.56938166817611e-06\\
14.4	1.25257442995519e-06\\
14.6	1.00408458880707e-06\\
14.8	8.07876753938797e-07\\
15.1	5.86355557441457e-07\\
15.4	4.27811295278246e-07\\
15.8	2.82572510279523e-07\\
16.4	1.52645478479485e-07\\
18.3	2.18026614540178e-08\\
18.8	1.29893202860387e-08\\
19.1	9.47781053639563e-09\\
19.4	6.87646650732166e-09\\
19.6	5.52827472688482e-09\\
19.8	4.42492575913885e-09\\
20	3.52325102426219e-09\\
20.2	2.78765943662049e-09\\
20.4	2.18841744725753e-09\\
20.5	1.93204652276793e-09\\
20.6	1.70088876316752e-09\\
20.7	1.49254608672322e-09\\
20.8	1.30483090998721e-09\\
20.9	1.13575904236997e-09\\
21	9.83537251642033e-10\\
21.1	8.46580583413455e-10\\
21.2	7.23523463364026e-10\\
21.3	6.13198825050171e-10\\
21.4	5.14631004477908e-10\\
21.5	4.26999324787408e-10\\
21.6	3.49599460491844e-10\\
21.7	2.81815459857169e-10\\
21.8	2.23118856723661e-10\\
21.9	1.73059344632518e-10\\
22	1.31274102699308e-10\\
22.1	9.74758052052502e-11\\
22.2	7.14277526014932e-11\\
22.3	5.29292165651891e-11\\
22.4	4.17763601490148e-11\\
22.5	3.77715636545874e-11\\
22.6	4.07349709519169e-11\\
22.7	5.05271380291101e-11\\
22.8	6.70770106125917e-11\\
22.9	9.03912500405124e-11\\
23	1.20560894600883e-10\\
23.1	1.57747592766098e-10\\
23.2	2.02189376352635e-10\\
23.3	2.54201104610277e-10\\
23.4	3.14212655894155e-10\\
23.5	3.82784914876312e-10\\
23.6	4.60637306076699e-10\\
23.7	5.48645129327947e-10\\
23.8	6.47830233901909e-10\\
23.9	7.59333929067907e-10\\
24	8.84412543200592e-10\\
24.1	1.02442276883606e-09\\
24.2	1.18085230482734e-09\\
24.3	1.35534072853718e-09\\
24.4	1.54969104215753e-09\\
24.5	1.76588832445647e-09\\
24.6	2.00610150713486e-09\\
24.7	2.27268293073734e-09\\
24.9	2.89542034792586e-09\\
25.1	3.65784469380513e-09\\
25.3	4.58949234172229e-09\\
25.5	5.72739855542173e-09\\
25.7	7.11756920068742e-09\\
26	9.80452030674415e-09\\
26.4	1.4927200364667e-08\\
26.9	2.50855753947123e-08\\
27.4	4.19575827415032e-08\\
28.1	8.57431081691106e-08\\
29.2	2.63277147194431e-07\\
29.6	3.98078177088481e-07\\
29.9	5.45190458112183e-07\\
30.2	7.50660603898722e-07\\
30.4	9.32581807777677e-07\\
30.6	1.16286637696917e-06\\
30.8	1.45620536784463e-06\\
31	1.83234136352794e-06\\
31.2	2.31792351668148e-06\\
31.4	2.94903139597127e-06\\
31.6	3.77448143540347e-06\\
31.8	4.85981823450393e-06\\
32	6.29118793682436e-06\\
32.3	9.32870995873361e-06\\
32.5	1.21287768912737e-05\\
32.6	1.38025676363894e-05\\
32.7	1.56678533409506e-05\\
32.8	1.7720715273395e-05\\
32.9	1.99441932005052e-05\\
33	2.23042279463572e-05\\
33.1	2.47460348341553e-05\\
33.2	2.71920670313897e-05\\
33.3	2.95428572036904e-05\\
33.4	3.16818034820088e-05\\
33.5	3.34845859399912e-05\\
33.6	3.48327916510631e-05\\
33.7	3.56296385684015e-05\\
33.8	3.58145183829707e-05\\
33.9	3.53728763071716e-05\\
34	3.43387338848089e-05\\
34.1	3.27890378302168e-05\\
34.2	3.08314302053249e-05\\
34.3	2.85887654563054e-05\\
34.4	2.61839309230182e-05\\
34.5	2.3727680905861e-05\\
34.6	2.1310996034973e-05\\
34.7	1.90020493677778e-05\\
34.8	1.68467238705893e-05\\
34.9	1.48714061740664e-05\\
35.1	1.14928133614355e-05\\
35.7	5.24446380323341e-06\\
35.9	4.06669251207251e-06\\
36.1	3.1716485597855e-06\\
36.3	2.48849044126583e-06\\
36.5	1.96397988094786e-06\\
36.7	1.55854995753659e-06\\
36.9	1.24294124148605e-06\\
37.1	9.95546940441022e-07\\
37.3	8.00376489529247e-07\\
37.6	5.80337337741096e-07\\
37.9	4.23187501485956e-07\\
38.2	3.09938150699902e-07\\
38.6	2.05552728615998e-07\\
39.3	1.00755392473672e-07\\
40.2	4.02466251436812e-08\\
40.7	2.40610402713058e-08\\
41.1	1.58818580509036e-08\\
41.5	1.04340203144203e-08\\
41.8	7.57755103109056e-09\\
42	6.10178352289374e-09\\
42.2	4.89480322940493e-09\\
42.4	3.90679133488446e-09\\
42.6	3.09841263756991e-09\\
42.8	2.43788278453395e-09\\
42.9	2.15465245645416e-09\\
43	1.89896676161535e-09\\
43.1	1.6683854298094e-09\\
43.2	1.46075729290374e-09\\
43.3	1.2741576682629e-09\\
43.4	1.10678888276537e-09\\
43.5	9.56933199347526e-10\\
43.6	8.22947932022075e-10\\
43.7	7.03315183869788e-10\\
43.8	5.96688032317161e-10\\
43.9	5.01913621775432e-10\\
44	4.18017620518178e-10\\
44.1	3.44163364474066e-10\\
44.2	2.79585243845303e-10\\
44.3	2.23555840506151e-10\\
44.4	1.75410352909469e-10\\
44.5	1.34599886791876e-10\\
44.6	1.00730090935029e-10\\
44.7	7.35873584289955e-11\\
44.8	5.31028554462415e-11\\
44.9	3.92934573767435e-11\\
45	3.21898063759822e-11\\
45.1	3.18229886886453e-11\\
45.2	3.82271991838928e-11\\
45.3	5.14943643281634e-11\\
45.4	7.18207715522114e-11\\
45.5	9.95150628568815e-11\\
45.6	1.34962707676322e-10\\
45.7	1.78569603548337e-10\\
45.8	2.30722552174712e-10\\
45.9	2.91787483064355e-10\\
46	3.62148977473001e-10\\
46.1	4.42287095836497e-10\\
46.2	5.32843547063061e-10\\
46.3	6.34641228458568e-10\\
46.4	7.48674455763885e-10\\
46.5	8.76063221966195e-10\\
46.6	1.01801500562716e-09\\
46.7	1.17585274850283e-09\\
46.8	1.3510561558405e-09\\
46.9	1.54534296470387e-09\\
47	1.76070713564513e-09\\
47.1	1.99944860668207e-09\\
47.2	2.2641297725556e-09\\
47.4	2.88268742210108e-09\\
47.6	3.64139829400755e-09\\
47.8	4.57033033640635e-09\\
48	5.70680169786902e-09\\
48.2	7.09628888984075e-09\\
48.5	9.77784653244389e-09\\
48.8	1.33971727045436e-08\\
49.2	2.02791174963577e-08\\
49.8	3.7553580245486e-08\\
51.9	3.23021771109213e-07\\
52.3	4.90159640875736e-07\\
52.6	6.73286895569442e-07\\
52.9	9.30179835378903e-07\\
53.1	1.1587048316386e-06\\
53.3	1.44938591750687e-06\\
53.5	1.82175714913415e-06\\
53.7	2.30223548891571e-06\\
53.9	2.92661043399532e-06\\
54.1	3.7433459576519e-06\\
54.3	4.81765020721173e-06\\
54.5	6.23561943546854e-06\\
54.8	9.25037547983017e-06\\
55	1.20368538478743e-05\\
55.2	1.55685838505448e-05\\
55.3	1.76219415037871e-05\\
55.4	1.98497709260615e-05\\
55.5	2.22186780378662e-05\\
55.6	2.46743621392651e-05\\
55.7	2.71394301694095e-05\\
55.8	2.95139876169694e-05\\
55.9	3.16803821780454e-05\\
56	3.35126979278402e-05\\
56.1	3.48904150055952e-05\\
56.2	3.57143714637684e-05\\
56.3	3.59217837795356e-05\\
56.4	3.54965036670759e-05\\
56.5	3.44717073281767e-05\\
56.6	3.29243445276185e-05\\
56.7	3.09628987817949e-05\\
56.8	2.87116095298855e-05\\
56.9	2.62949024931738e-05\\
57	2.3825045610604e-05\\
57.1	2.13943801643521e-05\\
57.2	1.90720869031045e-05\\
57.3	1.6904691397812e-05\\
57.4	1.49189815803476e-05\\
57.6	1.15250641110619e-05\\
58.1	5.9847914339884e-06\\
58.3	4.63109799708764e-06\\
58.5	3.60383129072156e-06\\
58.7	2.8213749279082e-06\\
58.9	2.22205818412033e-06\\
59.1	1.75998381513056e-06\\
59.3	1.401184928973e-06\\
59.5	1.12056808765361e-06\\
59.7	8.99588540548282e-07\\
60	6.5084641986957e-07\\
60.3	4.73468349859725e-07\\
60.6	3.4588741470998e-07\\
61	2.28674846614041e-07\\
61.6	1.23679197105987e-07\\
63.3	2.17944973179839e-08\\
63.7	1.43957983311792e-08\\
64	1.05039563713662e-08\\
64.3	7.62297291956319e-09\\
64.5	6.1319229693879e-09\\
64.7	4.91256901824492e-09\\
64.9	3.91505095009848e-09\\
65.1	3.09953396282476e-09\\
65.3	2.43415199108195e-09\\
65.4	2.14918394192411e-09\\
65.5	1.8919616984192e-09\\
65.6	1.65981006716717e-09\\
65.7	1.45040468524369e-09\\
65.8	1.26174937165046e-09\\
65.9	1.09210240850644e-09\\
66	9.39864630566937e-10\\
66.1	8.03513255931432e-10\\
66.2	6.81585454742626e-10\\
66.3	5.72727198999694e-10\\
66.4	4.75767869545507e-10\\
66.5	3.89756671381746e-10\\
66.6	3.1395153143876e-10\\
66.7	2.47732057090388e-10\\
66.8	1.90515159204096e-10\\
66.9	1.41700429168166e-10\\
67	1.00676356140637e-10\\
67.1	6.68896049660365e-11\\
67.2	3.9919623162632e-11\\
67.3	1.95208293973791e-11\\
67.4	5.60262947146842e-12\\
67.5	1.84918746981568e-12\\
67.6	2.85149681644721e-12\\
67.7	2.53530529903401e-12\\
67.8	1.42397205138424e-11\\
67.9	3.22408766351149e-11\\
68	5.6660454106349e-11\\
68.1	8.7794216341307e-11\\
68.2	1.26083143925368e-10\\
68.3	1.72039271717494e-10\\
68.4	2.26169305506115e-10\\
68.5	2.88955526173135e-10\\
68.6	3.60893093187539e-10\\
68.7	4.42583747428666e-10\\
68.8	5.3480686545981e-10\\
68.9	6.38556318932621e-10\\
69	7.55009388342374e-10\\
69.1	8.85441053810598e-10\\
69.2	1.0311866915913e-09\\
69.3	1.1936225341458e-09\\
69.4	1.37423583623786e-09\\
69.5	1.57471413686495e-09\\
69.6	1.79704517933032e-09\\
69.7	2.04354311250653e-09\\
69.8	2.31681873685832e-09\\
70	2.95531821237209e-09\\
70.2	3.73803477060614e-09\\
70.4	4.69577665640488e-09\\
70.6	5.86762238796716e-09\\
70.8	7.30181426433761e-09\\
71.1	1.00746939679651e-08\\
71.4	1.38239490965474e-08\\
71.8	2.09556874075646e-08\\
72.3	3.50263866799597e-08\\
73	7.14816410507514e-08\\
74	1.98110580384994e-07\\
74.4	2.99093620981238e-07\\
74.8	4.53947370360193e-07\\
75.1	6.23734919269472e-07\\
75.4	8.6172076185774e-07\\
75.6	1.07303418683812e-06\\
75.8	1.34120796868588e-06\\
76	1.68378436082862e-06\\
76.2	2.12441354374705e-06\\
76.4	2.69503796301862e-06\\
76.6	3.43881962594499e-06\\
76.8	4.41390903782595e-06\\
77	5.6976790854258e-06\\
77.2	7.38988239445968e-06\\
77.6	1.24871426536719e-05\\
77.7	1.42033916277205e-05\\
77.8	1.61123492952164e-05\\
77.9	1.82078195707369e-05\\
78	2.04695858667672e-05\\
78.1	2.28592793427574e-05\\
78.2	2.53169955333201e-05\\
78.3	2.77597862554654e-05\\
78.4	3.00832081023829e-05\\
78.5	3.21671347895961e-05\\
78.6	3.38863482873823e-05\\
78.7	3.51249447461124e-05\\
78.8	3.57921986164913e-05\\
78.9	3.58365659338667e-05\\
79	3.52542487362941e-05\\
79.1	3.40898532873444e-05\\
79.2	3.24289830975208e-05\\
79.3	3.03849151892524e-05\\
79.4	2.80827484262505e-05\\
79.5	2.56444862589688e-05\\
79.6	2.31777279360304e-05\\
79.7	2.07691074778358e-05\\
79.8	1.84820916864228e-05\\
79.9	1.63580963281618e-05\\
80	1.4419725106407e-05\\
80.2	1.11207818340732e-05\\
80.7	5.76457579004595e-06\\
80.9	4.45980590857424e-06\\
81.1	3.47041636761248e-06\\
81.3	2.71723395783849e-06\\
81.5	2.14062532055688e-06\\
81.7	1.69626958834711e-06\\
81.9	1.35137101331396e-06\\
82.1	1.08169320878206e-06\\
82.3	8.69321336693915e-07\\
82.6	6.30131288037457e-07\\
82.9	4.5930829317697e-07\\
83.3	3.03151923564112e-07\\
83.8	1.81407608934589e-07\\
85.7	2.59260564128282e-08\\
86.2	1.54674553165537e-08\\
86.6	1.01828563359163e-08\\
86.9	7.3993993154887e-09\\
87.1	5.9566089838369e-09\\
87.3	4.7756709697921e-09\\
87.5	3.80936127086787e-09\\
87.7	3.01992963969151e-09\\
87.9	2.377193997205e-09\\
88	2.10258965793743e-09\\
88.1	1.85512316619449e-09\\
88.2	1.63206648196024e-09\\
88.3	1.43101530625246e-09\\
88.4	1.24989352201511e-09\\
88.5	1.08691056155408e-09\\
88.6	9.40446831521071e-10\\
88.7	8.08981326372295e-10\\
88.8	6.91070312086583e-10\\
88.9	5.85387738283322e-10\\
89	4.90820717402585e-10\\
89.1	4.0652681221331e-10\\
89.2	3.31926486296654e-10\\
89.3	2.66630273415556e-10\\
89.4	2.10317985249728e-10\\
89.5	1.62641455858646e-10\\
89.6	1.232125512729e-10\\
89.7	9.16409170770306e-11\\
89.8	6.76148026457208e-11\\
89.9	5.09703390605401e-11\\
90	4.16728873631198e-11\\
90.1	3.97433197463211e-11\\
90.2	4.51811921209352e-11\\
90.3	5.78883607715848e-11\\
90.5	1.04468433903547e-10\\
90.6	1.38160149987244e-10\\
90.7	1.78939973949351e-10\\
90.8	2.27169394406697e-10\\
90.9	2.83336909490118e-10\\
91	3.47976758519051e-10\\
91.1	4.21640056202937e-10\\
91.2	5.04920105726118e-10\\
91.3	5.98536331608556e-10\\
91.4	7.03437308402502e-10\\
91.5	8.20851386862382e-10\\
91.6	9.52245393648342e-10\\
91.7	1.09925402114184e-09\\
91.8	1.26357369012454e-09\\
91.9	1.4469292430874e-09\\
92	1.65110680683253e-09\\
92.1	1.87805371254514e-09\\
92.2	2.12997885995491e-09\\
92.4	2.71922795391784e-09\\
92.6	3.44259687423687e-09\\
92.8	4.3277879058223e-09\\
93	5.4082462952465e-09\\
93.2	6.72703892590213e-09\\
93.5	9.27449539389606e-09\\
93.8	1.27212933520581e-08\\
94.2	1.92989086933439e-08\\
94.7	3.23506053057082e-08\\
95.3	5.98439586774195e-08\\
97	3.39993517339821e-07\\
97.3	4.64566532354382e-07\\
97.6	6.37699875571929e-07\\
97.9	8.80644593248538e-07\\
98.1	1.09669387882151e-06\\
98.3	1.37133867772478e-06\\
98.5	1.72290587885372e-06\\
98.7	2.17618955966612e-06\\
98.9	2.76472059468343e-06\\
99.1	3.53372468797632e-06\\
99.3	4.54382800363368e-06\\
99.5	5.87514257999195e-06\\
99.8	8.70392764307213e-06\\
100	1.13247328594747e-05\\
};
\addlegendentry{H-OpInf ROM 2r=12}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
20	1e-12\\
20	0.0001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_Hr_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.264,0.28)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	2.50683918068258e-11\\
0.400000000000006	1.01176844680139e-10\\
0.599999999999994	2.31381802606736e-10\\
0.799999999999997	4.21052970267512e-10\\
1	6.77765621404097e-10\\
1.2	1.0118414994764e-09\\
1.40000000000001	1.43685308096051e-09\\
1.59999999999999	1.96987359757373e-09\\
1.8	2.63233812525244e-09\\
2	3.45101391907579e-09\\
2.2	4.45879710930793e-09\\
2.40000000000001	5.69621705359676e-09\\
2.59999999999999	7.21318516028191e-09\\
2.8	9.07071973088594e-09\\
3	1.13436076087934e-08\\
3.2	1.41235905193327e-08\\
3.40000000000001	1.75228378473947e-08\\
3.8	2.67592523695015e-08\\
4.2	4.0565086845135e-08\\
4.59999999999999	6.12100812258378e-08\\
5.40000000000001	1.38425418905186e-07\\
6.2	3.12838896565634e-07\\
6.59999999999999	4.71588712080974e-07\\
7	7.13665911256093e-07\\
7.40000000000001	1.0865346915523e-06\\
7.59999999999999	1.34483853297951e-06\\
7.8	1.66897135156497e-06\\
8	2.07777278915518e-06\\
8.2	2.59634670851663e-06\\
8.40000000000001	3.25849619176036e-06\\
8.59999999999999	4.10992175337021e-06\\
8.8	5.21283950938312e-06\\
9	6.65244560105191e-06\\
9.2	8.54448775067249e-06\\
9.40000000000001	1.10445290784079e-05\\
9.59999999999999	1.43571580610846e-05\\
10	2.44613147732938e-05\\
10.2	3.17789499828522e-05\\
10.4	4.07458430646829e-05\\
10.6	5.09815964340192e-05\\
10.8	6.13997138412261e-05\\
11	7.01417493356177e-05\\
11.2	7.50429988685122e-05\\
11.4	7.46430008138348e-05\\
11.6	6.90535210774436e-05\\
11.8	5.98855962192772e-05\\
12	4.93185917362909e-05\\
12.2	3.91407553392844e-05\\
12.4	3.0344054495979e-05\\
12.6	2.32317352228947e-05\\
13	1.35128674254583e-05\\
13.2	1.03583930624041e-05\\
13.4	7.99171078691435e-06\\
13.6	6.21127193700673e-06\\
13.8	4.86376760400191e-06\\
14	3.83627171651746e-06\\
14.2	3.04648489768406e-06\\
14.4	2.43426828583357e-06\\
14.6	1.95566413307979e-06\\
14.8	1.57839273806637e-06\\
15	1.2786008030119e-06\\
15.4	8.45384924286201e-07\\
16	4.58431383298931e-07\\
16.6	2.48549845816016e-07\\
17	1.64606671182452e-07\\
18	5.82987331743104e-08\\
18.2	4.75759072138253e-08\\
18.4	3.89467307293496e-08\\
18.8	2.62904156222984e-08\\
19	2.16094364624554e-08\\
19.2	1.7714424149773e-08\\
19.4	1.44549683334105e-08\\
19.6	1.17351668382782e-08\\
20	7.69902164243784e-09\\
20.2	6.29622598502522e-09\\
20.4	5.23248466777207e-09\\
20.6	4.44039760516551e-09\\
20.8	3.8450516104404e-09\\
21	3.37329097988005e-09\\
21.2	2.96863844617691e-09\\
21.4	2.60179811029106e-09\\
21.6	2.27247398676412e-09\\
21.8	2.00571781405754e-09\\
22	1.84427362270868e-09\\
22.2	1.8349919361782e-09\\
22.4	2.01223038232002e-09\\
22.6	2.38913089312119e-09\\
22.8	2.95922597537408e-09\\
23	3.70216679534961e-09\\
23.2	4.5934598347231e-09\\
23.4	5.61985835645364e-09\\
23.6	6.79477407672373e-09\\
24	9.80506431602646e-09\\
24.2	1.18233729473617e-08\\
24.4	1.43446823308581e-08\\
24.6	1.75024676973833e-08\\
25.4	3.92974954799281e-08\\
26.4	1.06259373522378e-07\\
26.8	1.59897900697815e-07\\
27.2	2.42265865368907e-07\\
28.6	1.04848285231719e-06\\
29	1.60025989925929e-06\\
29.2	1.98257802286331e-06\\
29.4	2.46361102385076e-06\\
29.6	3.07360051587938e-06\\
29.8	3.85384990297938e-06\\
30	4.86122104881304e-06\\
30.2	6.17409996284123e-06\\
30.4	7.90016172924616e-06\\
30.6	1.01870460662566e-05\\
30.8	1.32330446345195e-05\\
31	1.72917759453381e-05\\
31.4	2.96377267365863e-05\\
31.6	3.8369157870699e-05\\
31.8	4.86283351621708e-05\\
32	5.94978900563264e-05\\
32.2	6.91925233275997e-05\\
32.4	7.54008154040242e-05\\
32.6	7.62890456398326e-05\\
32.8	7.15699997084756e-05\\
33	6.26872920979063e-05\\
33.2	5.19334801347699e-05\\
33.4	4.13281930820016e-05\\
33.6	3.20566927480837e-05\\
33.8	2.45297752008434e-05\\
34.2	1.42565358816071e-05\\
34.4	1.0935528517164e-05\\
34.6	8.4501044119721e-06\\
34.8	6.58244796380981e-06\\
35	5.16841335129745e-06\\
35.2	4.08832701581654e-06\\
35.4	3.25548547586149e-06\\
35.6	2.60711780364355e-06\\
35.8	2.09773315473779e-06\\
36	1.69407967587353e-06\\
36.4	1.11267308744444e-06\\
38.6	1.12602692281526e-07\\
38.8	9.19034495172613e-08\\
39	7.52394790914926e-08\\
39.4	5.07952375716761e-08\\
39.8	3.43370205602154e-08\\
40	2.81423118142496e-08\\
40.6	1.53536807712128e-08\\
40.8	1.26298673741588e-08\\
41	1.04991737526205e-08\\
41.2	8.83897155468112e-09\\
41.4	7.51960116396323e-09\\
41.6	6.42705111353343e-09\\
41.8	5.47794432037561e-09\\
42	4.62298554992909e-09\\
42.2	3.85225829013784e-09\\
42.4	3.19361714851144e-09\\
42.6	2.69487610005112e-09\\
42.8	2.4005826215756e-09\\
43	2.33785568681807e-09\\
43.2	2.50955434211164e-09\\
43.4	2.88856072394589e-09\\
43.8	4.05861966257242e-09\\
44	4.76158890094781e-09\\
44.2	5.5307753932255e-09\\
44.4	6.40115427330562e-09\\
44.6	7.44768291482964e-09\\
44.8	8.77608452576348e-09\\
45	1.05006372486115e-08\\
45.2	1.27295025631468e-08\\
45.4	1.55612798202755e-08\\
45.8	2.33806449756455e-08\\
46	2.85517864906379e-08\\
46.4	4.22191139826109e-08\\
46.8	6.24058198450679e-08\\
47	7.61500382751013e-08\\
47.2	9.32235375561406e-08\\
47.6	1.40854709895776e-07\\
48.6	3.99883292923066e-07\\
49.8	1.38631639146071e-06\\
50	1.71172941354492e-06\\
50.2	2.11962943219568e-06\\
50.4	2.63504190622933e-06\\
50.6	3.29243978436362e-06\\
50.8	4.13932495835217e-06\\
51	5.24114382094425e-06\\
51.2	6.68806446801898e-06\\
51.4	8.6031935102592e-06\\
51.6	1.11529974051728e-05\\
51.8	1.45580818549095e-05\\
52.2	2.50653302007464e-05\\
52.4	3.27327542268827e-05\\
52.6	4.21318391266027e-05\\
52.8	5.27887922077137e-05\\
53	6.34357666893228e-05\\
53.2	7.20047981457295e-05\\
53.4	7.62468909267778e-05\\
53.6	7.48706764899239e-05\\
53.8	6.83375607388741e-05\\
54	5.85498699006146e-05\\
54.2	4.77624924162257e-05\\
54.4	3.76656283875847e-05\\
54.6	2.91055629553224e-05\\
55.2	1.30324214495659e-05\\
55.4	1.00444194828243e-05\\
55.6	7.79787855176284e-06\\
55.8	6.09911352356107e-06\\
56	4.8037946642765e-06\\
56.2	3.80731225324558e-06\\
56.4	3.0342236769787e-06\\
56.6	2.42956760643231e-06\\
56.8	1.95303361261165e-06\\
57.2	1.27269773009252e-06\\
57.6	8.34533758542473e-07\\
58.4	3.61128175363495e-07\\
59	1.93651455759891e-07\\
59.4	1.28462937620811e-07\\
59.8	8.57265443077174e-08\\
60.6	3.84121709995358e-08\\
61	2.555642697466e-08\\
61.6	1.38398106308558e-08\\
62.2	7.56420837078043e-09\\
62.4	6.14560158318511e-09\\
62.6	4.94005836237939e-09\\
62.8	3.92019083861331e-09\\
63	3.06941849714804e-09\\
63.2	2.38030928301216e-09\\
63.4	1.85908621830322e-09\\
63.6	1.50923806785387e-09\\
63.8	1.31404043202111e-09\\
64	1.24505294962773e-09\\
64.2	1.2762233492225e-09\\
64.4	1.37872735450627e-09\\
64.6	1.52097001659967e-09\\
64.8	1.68950675671909e-09\\
65	1.90047755310731e-09\\
65.2	2.18435025622908e-09\\
65.4	2.57496135525056e-09\\
65.6	3.11638115313431e-09\\
65.8	3.8584540007491e-09\\
66.4	7.5944681654504e-09\\
66.6	9.43608591263954e-09\\
66.8	1.16419558437996e-08\\
67	1.42787486279162e-08\\
67.6	2.61483705799037e-08\\
68	3.945656645854e-08\\
69	1.11584945061694e-07\\
69.4	1.68004751444073e-07\\
70	3.08426733930384e-07\\
70.6	5.66028372617218e-07\\
71	8.52116418759153e-07\\
71.2	1.04839087677886e-06\\
71.4	1.29341250310054e-06\\
71.6	1.60131274884458e-06\\
71.8	1.99097395281457e-06\\
72	2.48754084730687e-06\\
72.2	3.12459710349876e-06\\
72.4	3.94727408270507e-06\\
72.6	5.01676036934734e-06\\
72.8	6.41705773940514e-06\\
73	8.2632015065976e-06\\
73.2	1.07097501005349e-05\\
73.4	1.39587053920031e-05\\
73.8	2.38822273002096e-05\\
74	3.10637487124227e-05\\
74.2	3.98632366562795e-05\\
74.4	4.99308026440375e-05\\
74.6	6.02480039939566e-05\\
74.8	6.90540382981549e-05\\
75	7.4250680142995e-05\\
75.2	7.4336928235219e-05\\
75.4	6.92831352293577e-05\\
75.6	6.05499574395364e-05\\
75.8	5.02387158467508e-05\\
76	4.01446170219533e-05\\
76.2	3.13136570018193e-05\\
76.4	2.4102784054403e-05\\
76.8	1.41243242439693e-05\\
77	1.08461183800923e-05\\
77.2	8.37106425688453e-06\\
77.4	6.50056687256917e-06\\
77.6	5.08115194652884e-06\\
77.8	3.9973782670621e-06\\
78	3.16402838107521e-06\\
78.2	2.51843037069043e-06\\
78.4	2.0146043211433e-06\\
78.6	1.61878863691456e-06\\
78.8	1.3059124479575e-06\\
79	1.05715265452667e-06\\
79.4	6.98409282184886e-07\\
79.8	4.64593513882507e-07\\
81.2	1.1236412733595e-07\\
81.6	7.44403416685909e-08\\
82.2	3.9845753807555e-08\\
82.6	2.62795583072518e-08\\
83.4	1.15243423692845e-08\\
83.6	9.33245347667368e-09\\
83.8	7.51102291474134e-09\\
84	5.99662208777829e-09\\
84.2	4.74980765829966e-09\\
84.6	2.95672308858738e-09\\
84.8	2.35456631969558e-09\\
85	1.90799465116244e-09\\
85.2	1.58459134702583e-09\\
85.4	1.34866673384691e-09\\
85.6	1.17029497204156e-09\\
85.8	1.03421804453774e-09\\
86	9.38138233763637e-10\\
86.2	8.89289308858558e-10\\
86.4	9.06048347459897e-10\\
86.6	1.01512886985232e-09\\
86.8	1.24043220139924e-09\\
87	1.59615898276401e-09\\
87.2	2.09072981149918e-09\\
87.4	2.73052669363951e-09\\
87.6	3.51934237308167e-09\\
87.8	4.46398074060986e-09\\
88	5.58651813697954e-09\\
88.2	6.92903179277943e-09\\
88.6	1.05245325787705e-08\\
89.6	2.96534921062625e-08\\
90	4.45344798816199e-08\\
90.8	9.98255496043028e-08\\
91.2	1.50157775768987e-07\\
91.8	2.79029531924376e-07\\
92.6	6.41356409092356e-07\\
93	9.75305432637797e-07\\
93.4	1.48985728887219e-06\\
93.6	1.8467828561963e-06\\
93.8	2.29590580191894e-06\\
94	2.86515244818374e-06\\
94.2	3.5924439127921e-06\\
94.4	4.52952275575847e-06\\
94.6	5.74732900671121e-06\\
94.8	7.34288690829034e-06\\
95	9.44882574160929e-06\\
95.2	1.2244631459879e-05\\
95.4	1.59635867318376e-05\\
95.8	2.73153511876072e-05\\
96	3.54516808929175e-05\\
96.2	4.52106387140995e-05\\
96.4	5.59248983464929e-05\\
96.6	6.61036229911987e-05\\
96.8	7.35700375653613e-05\\
97	7.62556212612334e-05\\
97.2	7.33157036376662e-05\\
97.4	6.56582488864899e-05\\
97.6	5.53778269303246e-05\\
97.8	4.46397544553447e-05\\
98	3.49074073884293e-05\\
98.2	2.68218245169646e-05\\
98.6	1.55889839863474e-05\\
98.8	1.19279471890722e-05\\
99	9.18566871455073e-06\\
99.2	7.12773006172895e-06\\
99.4	5.57398321054938e-06\\
99.6	4.39171138899576e-06\\
99.8	3.48443001207952e-06\\
100	2.78189718172507e-06\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=10}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	2.50257592426806e-11\\
0.400000000000006	1.01113117878527e-10\\
0.599999999999994	2.31339170042591e-10\\
0.799999999999997	4.20958823355021e-10\\
1	6.77627953749036e-10\\
1.2	1.01170161137533e-09\\
1.40000000000001	1.43665368490532e-09\\
1.59999999999999	1.96961047471685e-09\\
1.8	2.63204258388328e-09\\
2	3.45062689532936e-09\\
2.2	4.45831638273836e-09\\
2.40000000000001	5.69567237818093e-09\\
2.59999999999999	7.21250437152329e-09\\
2.8	9.06989172655419e-09\\
3	1.13426639192227e-08\\
3.2	1.41224529848216e-08\\
3.40000000000001	1.75214449615877e-08\\
3.8	2.67572042300659e-08\\
4.2	4.05617963661344e-08\\
4.59999999999999	6.12048529635698e-08\\
5.40000000000001	1.38411983430231e-07\\
6.2	3.12804974145212e-07\\
6.59999999999999	4.71539481017301e-07\\
7	7.13585097678044e-07\\
7.40000000000001	1.08640028462226e-06\\
7.59999999999999	1.34468153056842e-06\\
7.8	1.66879245044882e-06\\
8	2.07757993408999e-06\\
8.2	2.59615040221209e-06\\
8.40000000000001	3.25824669222814e-06\\
8.59999999999999	4.10958119023691e-06\\
8.8	5.21245072038217e-06\\
9	6.65192308102479e-06\\
9.2	8.5438316026477e-06\\
9.40000000000001	1.10439951357398e-05\\
9.59999999999999	1.43565015240377e-05\\
10	2.44592865183965e-05\\
10.2	3.17742588340499e-05\\
10.4	4.07357597929097e-05\\
10.6	5.09666353636355e-05\\
10.8	6.13833928848616e-05\\
11	7.01311280850713e-05\\
11.2	7.50501297523964e-05\\
11.4	7.46709493262272e-05\\
11.6	6.90881869516147e-05\\
11.8	5.9908716675938e-05\\
12	4.93237267216178e-05\\
12.2	3.91321212867001e-05\\
12.4	3.03322317514175e-05\\
12.6	2.32266917477023e-05\\
13	1.35206762370552e-05\\
13.2	1.03656402168361e-05\\
13.4	7.99558415920377e-06\\
13.6	6.21147645540881e-06\\
13.8	4.86202359795136e-06\\
14	3.83447139107319e-06\\
14.2	3.04556583485831e-06\\
14.4	2.43429246626904e-06\\
14.6	1.95619090836986e-06\\
14.8	1.57892870933373e-06\\
15	1.2788950980447e-06\\
15.4	8.4530481103685e-07\\
16	4.58520714508027e-07\\
16.6	2.48633114985356e-07\\
17	1.645961886787e-07\\
18	5.82921022562734e-08\\
18.2	4.75694608148552e-08\\
18.4	3.89388341570649e-08\\
18.8	2.62898895986294e-08\\
19	2.16119675489071e-08\\
19.2	1.77118988364813e-08\\
19.4	1.44464218365667e-08\\
19.6	1.17270348987119e-08\\
20	7.69080021889568e-09\\
20.2	6.28464680296756e-09\\
20.4	5.22309884232179e-09\\
20.6	4.43558412221982e-09\\
20.8	3.84202336611855e-09\\
21	3.37287775487025e-09\\
21.2	2.97562308126945e-09\\
21.4	2.61549892854869e-09\\
21.6	2.28631447107832e-09\\
21.8	2.01765493201831e-09\\
22	1.85888704429261e-09\\
22.2	1.853856623768e-09\\
22.4	2.03197414450071e-09\\
22.6	2.41057218630658e-09\\
22.8	2.98955926680829e-09\\
23	3.74672382008605e-09\\
23.2	4.65321781106813e-09\\
23.4	5.69866154265238e-09\\
23.6	6.90038293171823e-09\\
24.2	1.20206040676864e-08\\
24.4	1.45829379682995e-08\\
24.6	1.77926666733442e-08\\
25.4	3.99340540635505e-08\\
26.4	1.07988102016067e-07\\
26.8	1.62479701470985e-07\\
27.2	2.46208200715973e-07\\
28.4	8.64513413745266e-07\\
28.8	1.3174439412733e-06\\
29.2	2.01899450802402e-06\\
29.4	2.50933313772351e-06\\
29.6	3.13125164175257e-06\\
29.8	3.92736732202077e-06\\
30	4.95634197306132e-06\\
30.2	6.29875714186496e-06\\
30.4	8.06493227534239e-06\\
30.6	1.0404955663512e-05\\
30.8	1.35194072443668e-05\\
31	1.76655979677866e-05\\
31.2	2.31455136363582e-05\\
31.4	3.0249256238069e-05\\
31.6	3.91143315867653e-05\\
31.8	4.94729279221229e-05\\
32	6.0337749852036e-05\\
32.2	6.98578185467379e-05\\
32.4	7.57131923672107e-05\\
32.6	7.61520132384052e-05\\
32.8	7.10292947971857e-05\\
33	6.19016795633261e-05\\
33.2	5.10800759152555e-05\\
33.4	4.05336334858842e-05\\
33.6	3.13854206175352e-05\\
33.8	2.39977638654135e-05\\
34.2	1.39499621356622e-05\\
34.4	1.07051491620157e-05\\
34.6	8.27549167414785e-06\\
34.8	6.44877037370153e-06\\
35	5.06565340741011e-06\\
35.2	4.00926923527221e-06\\
35.4	3.19466330589436e-06\\
35.6	2.5602315933959e-06\\
35.8	2.06131726465662e-06\\
36	1.66548449231918e-06\\
36.4	1.09453475682919e-06\\
37.8	2.54742045902035e-07\\
38.4	1.36107053183565e-07\\
38.6	1.10787709672879e-07\\
38.8	9.04432360115945e-08\\
39	7.40745615956944e-08\\
39.4	5.00772749933978e-08\\
39.8	3.39012038441664e-08\\
40	2.78006691001305e-08\\
40.6	1.51946701887338e-08\\
40.8	1.2520638748015e-08\\
41	1.04381470134029e-08\\
41.2	8.82420359005196e-09\\
41.4	7.54843099137761e-09\\
41.6	6.49323217416499e-09\\
41.8	5.57134161027761e-09\\
42	4.73438199755098e-09\\
42.2	3.9753211833471e-09\\
42.4	3.32444249906411e-09\\
42.6	2.8341928803854e-09\\
42.8	2.55610088650825e-09\\
43	2.52158671720795e-09\\
43.2	2.73341238532507e-09\\
43.4	3.16481907347561e-09\\
43.8	4.47910530887438e-09\\
44	5.26665688838083e-09\\
44.2	6.1264455730736e-09\\
44.4	7.0994041756477e-09\\
44.6	8.26572033041382e-09\\
44.8	9.7360837170157e-09\\
45	1.16360960866757e-08\\
45.2	1.40873310794375e-08\\
45.4	1.71962435402408e-08\\
45.8	2.57684376059328e-08\\
46	3.14471035878225e-08\\
46.4	4.64674920763734e-08\\
46.8	6.86494636692451e-08\\
47	8.3756059643393e-08\\
47.2	1.02524280176654e-07\\
47.6	1.54908787353135e-07\\
49	6.6727989289639e-07\\
49.6	1.24407742285726e-06\\
50	1.89755720225723e-06\\
50.2	2.35379340840504e-06\\
50.4	2.93192732048197e-06\\
50.6	3.67116430366462e-06\\
50.8	4.62584786342649e-06\\
51	5.87158725151575e-06\\
51.2	7.51320027814191e-06\\
51.4	9.69421515839549e-06\\
51.6	1.26067465358037e-05\\
51.8	1.64975121421664e-05\\
52.2	2.83897100468168e-05\\
52.4	3.68721466357246e-05\\
52.6	4.69575046375675e-05\\
52.8	5.78499553118845e-05\\
53	6.78886150458079e-05\\
53.2	7.47858318275183e-05\\
53.4	7.65461831795388e-05\\
53.6	7.26052194857104e-05\\
53.8	6.41973344401863e-05\\
54	5.35820952767273e-05\\
54.2	4.28790879052341e-05\\
54.4	3.34029766115848e-05\\
54.6	2.56497937702879e-05\\
55	1.49793514607756e-05\\
55.2	1.15023382869507e-05\\
55.4	8.88926148268085e-06\\
55.6	6.92084711939601e-06\\
55.8	5.42983596396595e-06\\
56	4.29153521963603e-06\\
56.2	3.41418286331494e-06\\
56.4	2.73100438885624e-06\\
56.6	2.19380456423222e-06\\
57	1.42778194178737e-06\\
57.4	9.35477784125284e-07\\
58.2	4.04726900660184e-07\\
58.8	2.16217954207563e-07\\
59.2	1.4301028228303e-07\\
59.6	9.53077887722042e-08\\
60	6.39528903167976e-08\\
60.4	4.29641429100514e-08\\
60.8	2.87130339504673e-08\\
61.4	1.56128847628168e-08\\
61.6	1.28212673811133e-08\\
61.8	1.05795470162207e-08\\
62.2	7.23434556704202e-09\\
62.4	5.95571281181146e-09\\
62.6	4.85197015898107e-09\\
62.8	3.89067555950358e-09\\
63	3.08206016264028e-09\\
63.2	2.45111597685366e-09\\
63.4	2.00643501813149e-09\\
63.6	1.74542802433566e-09\\
63.8	1.66591784811484e-09\\
64	1.74859104973277e-09\\
64.2	1.94312099743853e-09\\
64.6	2.48469089747517e-09\\
64.8	2.81502754440059e-09\\
65	3.2019000784089e-09\\
65.2	3.68001740191917e-09\\
65.4	4.31755453611512e-09\\
65.6	5.19310594526699e-09\\
65.8	6.36339736459499e-09\\
66	7.86888221249157e-09\\
66.4	1.20756780130905e-08\\
66.6	1.48667327337646e-08\\
66.8	1.81891750550277e-08\\
67.6	4.01771711455728e-08\\
67.8	4.92182903322202e-08\\
68.2	7.44108792360972e-08\\
69	1.70918522668371e-07\\
69.4	2.57580983653583e-07\\
70.6	8.73946977675282e-07\\
71	1.32369803651499e-06\\
71.2	1.6356362995129e-06\\
71.4	2.02888614553307e-06\\
71.6	2.52892322971653e-06\\
71.8	3.17054584408893e-06\\
72	4.00104256947914e-06\\
72.2	5.08436978741144e-06\\
72.4	6.50702540827559e-06\\
72.6	8.38619458609643e-06\\
72.8	1.0880013742609e-05\\
73	1.41973284522033e-05\\
73.4	2.43772911763251e-05\\
73.6	3.17764308157551e-05\\
73.8	4.08376924394549e-05\\
74	5.114402217865e-05\\
74.2	6.15561524144322e-05\\
74.4	7.01874974609047e-05\\
74.6	7.49140246416599e-05\\
74.8	7.43676262200401e-05\\
75	6.87320262888759e-05\\
75.2	5.96241213073326e-05\\
75.4	4.91764951848776e-05\\
75.6	3.91235441861146e-05\\
75.8	3.04290415824579e-05\\
76	2.33905693827195e-05\\
76.4	1.37337984760232e-05\\
76.6	1.05747362360019e-05\\
76.8	8.18747896280656e-06\\
77	6.37723158081197e-06\\
77.2	4.99741558224182e-06\\
77.4	3.93951010546628e-06\\
77.6	3.12327719820263e-06\\
77.8	2.48918443812584e-06\\
78	1.99301450543035e-06\\
78.2	1.60197531662301e-06\\
78.4	1.29178070262803e-06\\
78.8	8.4619001072816e-07\\
79.2	5.5851118241357e-07\\
79.6	3.70607844413225e-07\\
81.4	5.90701147995532e-08\\
81.8	3.90622278967357e-08\\
82.2	2.56955088318019e-08\\
82.6	1.67966280884e-08\\
82.8	1.35285329605493e-08\\
83	1.08515378904884e-08\\
83.2	8.6674483146255e-09\\
83.4	6.8881309545076e-09\\
83.6	5.42922262702923e-09\\
83.8	4.23076396138816e-09\\
84	3.25795301847618e-09\\
84.2	2.47529641228539e-09\\
84.4	1.84018311699674e-09\\
84.6	1.32467525837397e-09\\
84.8	9.19853526681903e-10\\
85	6.11784178872192e-10\\
85.2	3.74679398618132e-10\\
85.4	1.93925320246535e-10\\
85.6	7.37587768639963e-11\\
85.8	1.44693146353346e-11\\
86	3.28870264354461e-12\\
86.2	3.61475294141658e-11\\
86.4	1.27144739181516e-10\\
86.6	2.86560553064418e-10\\
86.8	5.10122832864117e-10\\
87	8.00386423804867e-10\\
87.2	1.17872889227045e-09\\
87.4	1.66522262645684e-09\\
87.6	2.26699792271742e-09\\
87.8	2.999654080682e-09\\
88	3.90226650992536e-09\\
88.2	5.01899610760857e-09\\
88.4	6.3857037435611e-09\\
88.6	8.05008459892054e-09\\
88.8	1.00887624920888e-08\\
89	1.25917838378342e-08\\
89.2	1.56499204706504e-08\\
89.4	1.93763347589027e-08\\
89.8	2.95004936035074e-08\\
90.2	4.46263015430053e-08\\
91	1.01303944566311e-07\\
92.2	3.45812237290132e-07\\
92.8	6.42278847884367e-07\\
93.2	9.75087753651858e-07\\
93.4	1.20462805108802e-06\\
93.6	1.49189768516854e-06\\
93.8	1.85321431933615e-06\\
94	2.3099950337002e-06\\
94.2	2.89066620973167e-06\\
94.4	3.63361222732731e-06\\
94.6	4.59148491827042e-06\\
94.8	5.83708280177402e-06\\
95	7.47082802243791e-06\\
95.2	9.62935410275796e-06\\
95.4	1.24936153398369e-05\\
95.8	2.12972008541977e-05\\
96	2.7779218415791e-05\\
96.2	3.59167218484391e-05\\
96.4	4.55982195048947e-05\\
96.6	5.61414917530376e-05\\
96.8	6.60703489834264e-05\\
97	7.32621055292694e-05\\
97.2	7.57192172420311e-05\\
97.4	7.26513557653971e-05\\
97.6	6.49850735880967e-05\\
97.8	5.47928205663066e-05\\
98	4.41932275663245e-05\\
98.2	3.46064740166514e-05\\
98.4	2.66438418929923e-05\\
99	1.18856594100156e-05\\
99.2	9.14040437960386e-06\\
99.4	7.07652252907042e-06\\
99.6	5.52045591484245e-06\\
99.8	4.34037272745155e-06\\
100	3.43792363488585e-06\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=12}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_M1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-16,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|M_{1,d}(\mathbf{V\hat{y}}(t))-M_{1,d}(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	6.33710861563944e-11\\
0.200000000000003	2.52886156459908e-10\\
0.299999999999997	5.66679592139969e-10\\
0.400000000000006	1.00160546523397e-09\\
0.5	1.55335566631718e-09\\
0.599999999999994	2.21650031662076e-09\\
0.700000000000003	2.98444602364608e-09\\
0.799999999999997	3.84958132038087e-09\\
0.900000000000006	4.80340389685808e-09\\
1	5.8365214883337e-09\\
1.09999999999999	6.93875512602913e-09\\
1.2	8.09932521050893e-09\\
1.3	9.30692856115897e-09\\
1.40000000000001	1.0549777718083e-08\\
1.5	1.18158167694559e-08\\
1.59999999999999	1.30928647923412e-08\\
1.7	1.43686562648071e-08\\
1.8	1.56309978294188e-08\\
1.90000000000001	1.68679734624535e-08\\
2	1.80679906591761e-08\\
2.09999999999999	1.92198625903471e-08\\
2.2	2.03130106068982e-08\\
2.3	2.1337559275025e-08\\
2.40000000000001	2.22843470343292e-08\\
2.5	2.31450782983698e-08\\
2.59999999999999	2.3912453128716e-08\\
2.7	2.45801476950189e-08\\
2.8	2.51428522446418e-08\\
2.90000000000001	2.55964029971524e-08\\
3	2.59377597178203e-08\\
3.09999999999999	2.61649442112598e-08\\
3.2	2.62771222558914e-08\\
3.3	2.62745958323763e-08\\
3.40000000000001	2.61586798888657e-08\\
3.5	2.5931679248359e-08\\
3.59999999999999	2.55968817253203e-08\\
3.7	2.51584140187333e-08\\
3.8	2.46211022680849e-08\\
3.90000000000001	2.39904369703227e-08\\
4	2.3272452631673e-08\\
4.09999999999999	2.24735112741572e-08\\
4.2	2.16002062902729e-08\\
4.3	2.06592642992829e-08\\
4.40000000000001	1.96573244348742e-08\\
4.5	1.86007478308879e-08\\
4.59999999999999	1.74955518961186e-08\\
4.7	1.63472309022696e-08\\
4.8	1.51605294984589e-08\\
4.90000000000001	1.39393776521501e-08\\
5	1.2686810046958e-08\\
5.09999999999999	1.14047851162977e-08\\
5.2	1.00940951153205e-08\\
5.3	8.75441030778749e-09\\
5.40000000000001	7.38422167856346e-09\\
5.5	5.98079008540245e-09\\
5.59999999999999	4.54028969976151e-09\\
5.7	3.05797365207641e-09\\
5.8	1.52826284960381e-09\\
5.90000000000001	5.50164358514841e-11\\
6	1.69820046913573e-09\\
6.09999999999999	3.40743566695776e-09\\
6.2	5.18829912365961e-09\\
6.3	7.04512870264287e-09\\
6.40000000000001	8.98028984508404e-09\\
6.5	1.09935320846689e-08\\
6.59999999999999	1.30811177445622e-08\\
6.7	1.52346701920436e-08\\
6.8	1.74401193486772e-08\\
6.90000000000001	1.96766336557629e-08\\
7	2.19151579106128e-08\\
7.09999999999999	2.41169082482175e-08\\
7.2	2.62320687394177e-08\\
7.3	2.81982424077396e-08\\
7.40000000000001	2.99386402335959e-08\\
7.5	3.13605814650232e-08\\
7.59999999999999	3.23541196056714e-08\\
7.7	3.27904334795902e-08\\
7.8	3.25205076201488e-08\\
7.90000000000001	3.13744399349499e-08\\
8	2.9160928560756e-08\\
8.09999999999999	2.56671452980581e-08\\
8.2	2.06597219332137e-08\\
8.3	1.38867388699284e-08\\
8.40000000000001	5.08070319149564e-09\\
8.5	6.03670469168087e-09\\
8.59999999999999	1.97476817120902e-08\\
8.7	3.6329134145418e-08\\
8.8	5.6040568852111e-08\\
8.90000000000001	7.91083525353282e-08\\
9	1.05706126518611e-07\\
9.09999999999999	1.35930856792755e-07\\
9.2	1.69773902047867e-07\\
9.3	2.07087283543574e-07\\
9.40000000000001	2.47545404397085e-07\\
9.5	2.9060269834957e-07\\
9.59999999999999	3.35449013455498e-07\\
9.7	3.80965563540053e-07\\
9.8	4.25685510840878e-07\\
9.90000000000001	4.67765707501393e-07\\
10	5.04978425297506e-07\\
10.1	5.34734352797273e-07\\
10.2	5.5415097222066e-07\\
10.3	5.6018014893411e-07\\
10.4	5.49804747063124e-07\\
10.5	5.20307458007358e-07\\
10.6	4.69601926011974e-07\\
10.7	3.96596670837465e-07\\
10.8	3.01543946923391e-07\\
10.9	1.86311525096626e-07\\
11	5.45064811063862e-08\\
11.1	8.86134270405845e-08\\
11.2	2.36476208836932e-07\\
11.3	3.81767348844877e-07\\
11.4	5.17163585511689e-07\\
11.5	6.36100704554115e-07\\
11.6	7.33429926125243e-07\\
11.7	8.0584731421141e-07\\
11.8	8.52041381005358e-07\\
11.9	8.72572950338937e-07\\
12	8.69553780757917e-07\\
12.1	8.46211160032705e-07\\
12.2	8.06422515209342e-07\\
12.3	7.54288361992653e-07\\
12.4	6.93787091554644e-07\\
12.5	6.28528985746618e-07\\
12.6	5.6160857098142e-07\\
12.7	4.9554182113276e-07\\
12.8	4.32266539451831e-07\\
12.9	3.73184159130347e-07\\
13	3.19225494704867e-07\\
13.1	2.70926637346842e-07\\
13.2	2.28505310229113e-07\\
13.5	1.3535222542771e-07\\
13.6	1.14577077603429e-07\\
13.7	9.81955234902196e-08\\
13.8	8.57130884046609e-08\\
13.9	7.66363961179914e-08\\
14	7.04887264113559e-08\\
14.1	6.68206439069515e-08\\
14.2	6.52169394044219e-08\\
14.3	6.53007201645301e-08\\
14.4	6.67350295024954e-08\\
14.5	6.92228327991981e-08\\
14.6	7.25059934314487e-08\\
14.8	8.0607535979381e-08\\
15	8.96627223578846e-08\\
15.2	9.87481645342579e-08\\
15.3	1.03113633409533e-07\\
15.4	1.07296987739148e-07\\
15.5	1.11268286584476e-07\\
15.7	1.18511481961293e-07\\
15.9	1.24801690759566e-07\\
16.1	1.30194885761269e-07\\
16.3	1.34800150597416e-07\\
16.5	1.38746329980674e-07\\
16.8	1.43699414589803e-07\\
17.1	1.47786184401257e-07\\
17.5	1.522150672173e-07\\
17.9	1.55558961267845e-07\\
18.2	1.57259581801129e-07\\
18.5	1.58145042838952e-07\\
18.8	1.58119307869241e-07\\
19.1	1.57138844603109e-07\\
19.4	1.55234313181651e-07\\
19.7	1.52518666363119e-07\\
20.1	1.4797394332078e-07\\
21.2	1.35213332752569e-07\\
21.5	1.33062706408893e-07\\
21.8	1.31921646717716e-07\\
22.1	1.31894624777471e-07\\
22.4	1.32988480450182e-07\\
22.7	1.35109505139399e-07\\
23.1	1.39202005478011e-07\\
24.2	1.52560179822459e-07\\
24.5	1.55268195856094e-07\\
24.8	1.57088797747563e-07\\
25.1	1.57885506446577e-07\\
25.4	1.57613057272242e-07\\
25.7	1.56315357102697e-07\\
26	1.54116702733021e-07\\
26.4	1.50112088537213e-07\\
26.9	1.44124593814964e-07\\
28.4	1.26087044582944e-07\\
29.2	1.17308957214844e-07\\
29.4	1.15836471303864e-07\\
29.6	1.15221577834389e-07\\
29.7	1.15393181454594e-07\\
29.8	1.15989740478993e-07\\
29.9	1.17104915764444e-07\\
30	1.18844442065225e-07\\
30.1	1.21326410695843e-07\\
30.2	1.24680938018429e-07\\
30.3	1.29049309460783e-07\\
30.4	1.34582876176734e-07\\
30.5	1.4144116566861e-07\\
30.6	1.49788868197831e-07\\
30.7	1.59791960108182e-07\\
30.8	1.71612752231098e-07\\
30.9	1.85403185026801e-07\\
31	2.01296295632148e-07\\
31.2	2.39763922715849e-07\\
31.5	3.14124670941495e-07\\
31.6	3.42749751691681e-07\\
31.7	3.72690347250072e-07\\
31.8	4.03341732235773e-07\\
31.9	4.33899312257673e-07\\
32	4.63333263756024e-07\\
32.1	4.90367978667197e-07\\
32.2	5.13470317820015e-07\\
32.3	5.30852383606726e-07\\
32.4	5.40495692202829e-07\\
32.5	5.4020531115029e-07\\
32.6	5.27703667652082e-07\\
32.7	5.00771966560615e-07\\
32.8	4.57443660950572e-07\\
32.9	3.96248122092041e-07\\
33	3.16490036400556e-07\\
33.1	2.18534479179408e-07\\
33.2	1.04054616922867e-07\\
33.3	2.38112449757465e-08\\
33.4	1.60451027353401e-07\\
33.5	2.99965646766155e-07\\
33.6	4.35571141155227e-07\\
33.7	5.60195749566004e-07\\
33.8	6.67199063553163e-07\\
33.9	7.51092549045037e-07\\
34	8.08124442919221e-07\\
34.1	8.36617255695056e-07\\
34.2	8.37005669884771e-07\\
34.3	8.11596739591625e-07\\
34.4	7.6413141347764e-07\\
34.5	6.99248796642844e-07\\
34.6	6.21949108214887e-07\\
34.7	5.3712915426552e-07\\
34.8	4.49232271382276e-07\\
34.9	3.62025415645556e-07\\
35	2.78495562611168e-07\\
35.1	2.00842577680051e-07\\
35.2	1.30538293285908e-07\\
35.3	6.84242222881436e-08\\
35.4	1.4826270211543e-08\\
35.5	3.03299974024891e-08\\
35.6	6.74135203215791e-08\\
35.7	9.69958864338604e-08\\
35.8	1.19775303231151e-07\\
35.9	1.36516159709997e-07\\
36	1.48002479605223e-07\\
36.1	1.55003713642189e-07\\
36.2	1.58250823556472e-07\\
36.3	1.58420409901437e-07\\
36.4	1.56125426808982e-07\\
36.5	1.51910972467917e-07\\
36.6	1.46253551491783e-07\\
36.7	1.39562984724507e-07\\
36.8	1.32186234402811e-07\\
36.9	1.24412133928331e-07\\
37	1.16476732259228e-07\\
37.1	1.08569133683288e-07\\
37.3	9.33927648549817e-08\\
37.5	7.9665138486007e-08\\
37.9	5.77241687782505e-08\\
38.1	4.94844667464625e-08\\
38.3	4.28273214669866e-08\\
38.5	3.75069424407565e-08\\
38.7	3.3274372368552e-08\\
38.9	2.99026070571533e-08\\
39.1	2.7201718877379e-08\\
39.3	2.50243303856478e-08\\
39.5	2.32657721976893e-08\\
39.7	2.18599951473663e-08\\
39.9	2.07742547608803e-08\\
40	2.03485712724218e-08\\
40.1	2.00019032448038e-08\\
40.2	1.97359284470623e-08\\
40.3	1.95528135904509e-08\\
40.4	1.94549354404218e-08\\
40.5	1.94446927448409e-08\\
40.6	1.95243330392005e-08\\
40.7	1.96958018783278e-08\\
40.8	1.99605474371364e-08\\
40.9	2.03193792902568e-08\\
41	2.07723951373137e-08\\
41.1	2.13188060538272e-08\\
41.3	2.26836840422352e-08\\
41.5	2.4387915020796e-08\\
41.8	2.74846683190331e-08\\
42.2	3.22880777670065e-08\\
42.4	3.47993089899745e-08\\
42.6	3.72651431934651e-08\\
42.8	3.95959276477947e-08\\
43	4.17050249890137e-08\\
43.2	4.35118023833786e-08\\
43.4	4.49451174056035e-08\\
43.6	4.59472881964014e-08\\
43.8	4.64764515761825e-08\\
44	4.65085074896627e-08\\
44.2	4.60390268131046e-08\\
44.4	4.50842492227819e-08\\
44.6	4.36805547288095e-08\\
44.8	4.18819772196592e-08\\
45	3.9757734882073e-08\\
45.2	3.73897854899502e-08\\
45.4	3.48701780783496e-08\\
45.6	3.22972262267742e-08\\
45.9	2.85553554135732e-08\\
46.2	2.52395997435431e-08\\
46.4	2.3407817462129e-08\\
46.5	2.26324805563394e-08\\
46.6	2.19606026696792e-08\\
46.7	2.13981581342895e-08\\
46.8	2.09500796710674e-08\\
46.9	2.06202406261011e-08\\
47	2.04113068669188e-08\\
47.1	2.03247991770183e-08\\
47.2	2.03611068005927e-08\\
47.3	2.05192882685168e-08\\
47.4	2.07971788679376e-08\\
47.5	2.11915280878829e-08\\
47.6	2.16978712774818e-08\\
47.7	2.23106433328012e-08\\
47.9	2.38289983300886e-08\\
48.1	2.56858405656147e-08\\
48.8	3.3793318143793e-08\\
49	3.62543599585764e-08\\
49.2	3.86513017147647e-08\\
49.4	4.09279303781324e-08\\
49.6	4.3040614405853e-08\\
49.8	4.49607870933726e-08\\
50	4.66748182326174e-08\\
50.2	4.81809414587537e-08\\
50.4	4.94845178167229e-08\\
50.6	5.05910566772635e-08\\
50.8	5.14972058329738e-08\\
51	5.2178064091634e-08\\
51.2	5.25721157718096e-08\\
51.4	5.25649208604765e-08\\
51.5	5.23563070675687e-08\\
51.6	5.1971647430094e-08\\
51.7	5.13741060803591e-08\\
51.8	5.05202497613769e-08\\
51.9	4.93598664164101e-08\\
52	4.7835795324858e-08\\
52.1	4.58836022509955e-08\\
52.2	4.34318356834493e-08\\
52.3	4.04026385680826e-08\\
52.4	3.6712190398802e-08\\
52.5	3.2271605832079e-08\\
52.6	2.69885322978776e-08\\
52.7	2.07689818676473e-08\\
52.8	1.35195876715955e-08\\
52.9	5.1508075582518e-09\\
53	4.41900471770393e-09\\
53.1	1.52589261226412e-08\\
53.2	2.74197409222413e-08\\
53.3	4.09267981726911e-08\\
53.4	5.57718016214189e-08\\
53.5	7.19034443097398e-08\\
53.6	8.92162985710598e-08\\
53.7	1.07538236537862e-07\\
53.8	1.26616698681303e-07\\
53.9	1.46103559917065e-07\\
54	1.65539240981616e-07\\
54.1	1.84337017872239e-07\\
54.2	2.01768114438391e-07\\
54.3	2.16949177289652e-07\\
54.4	2.28834356796878e-07\\
54.5	2.36214246385201e-07\\
54.6	2.37725041651871e-07\\
54.7	2.31872363753991e-07\\
54.8	2.17074436204004e-07\\
54.9	1.91730276766221e-07\\
55	1.54318687828334e-07\\
55.1	1.03531917261536e-07\\
55.2	3.8445194139314e-08\\
55.3	4.12823792927953e-08\\
55.4	1.35190734606992e-07\\
55.5	2.41812216250637e-07\\
55.6	3.58511724307674e-07\\
55.7	4.81418696463002e-07\\
55.8	6.05497455952183e-07\\
55.9	7.24790012895935e-07\\
56	8.32841974940383e-07\\
56.1	9.2328851031277e-07\\
56.2	9.9053233371115e-07\\
56.3	1.03040399968002e-06\\
56.4	1.04067656314655e-06\\
56.5	1.0213236780743e-06\\
56.6	9.74466040970496e-07\\
56.7	9.04029066717268e-07\\
56.8	8.15199449277775e-07\\
56.9	7.13797056128848e-07\\
57	6.05673303066824e-07\\
57.1	4.96217572587551e-07\\
57.2	3.90013527251657e-07\\
57.3	2.90653195955668e-07\\
57.4	2.00692091167908e-07\\
57.5	1.21711345224542e-07\\
57.6	5.44473159891365e-08\\
57.7	1.04576103332475e-09\\
57.8	4.52272646001002e-08\\
57.9	7.89147780455585e-08\\
58	1.03151159169811e-07\\
58.1	1.19096916995078e-07\\
58.2	1.27947611838763e-07\\
58.3	1.30873572423696e-07\\
58.4	1.28978223878918e-07\\
58.5	1.23271744589815e-07\\
58.6	1.14656519167866e-07\\
58.7	1.03921212080137e-07\\
58.8	9.17414209045115e-08\\
58.9	7.86848204370482e-08\\
59	6.52188718586195e-08\\
59.1	5.17202867200697e-08\\
59.2	3.84853076074168e-08\\
59.3	2.57397618774749e-08\\
59.4	1.36489199942248e-08\\
59.5	2.32694397084287e-09\\
59.6	8.15469158865752e-09\\
59.7	1.77595844697009e-08\\
59.8	2.64793722504206e-08\\
59.9	3.43276724823487e-08\\
60	4.13350516037529e-08\\
60.1	4.75445613989926e-08\\
60.2	5.30077894911331e-08\\
60.3	5.77817826918903e-08\\
60.4	6.19266118384577e-08\\
60.5	6.55030438778684e-08\\
60.6	6.85707135517081e-08\\
60.7	7.11870382641423e-08\\
60.8	7.34061729179547e-08\\
60.9	7.52781275092927e-08\\
61	7.68485448610073e-08\\
61.2	7.92447001352051e-08\\
61.4	8.0867825991149e-08\\
61.6	8.19200254298376e-08\\
61.8	8.25392287850951e-08\\
62.1	8.28312127776347e-08\\
62.4	8.24636559038092e-08\\
62.7	8.14560627837588e-08\\
63	7.97888675130298e-08\\
63.3	7.74639463685387e-08\\
63.6	7.45382293665389e-08\\
63.9	7.11356629157213e-08\\
64.2	6.74519515797556e-08\\
65	5.82599737342086e-08\\
65.2	5.65545184016977e-08\\
65.4	5.52326364644521e-08\\
65.6	5.43467035818415e-08\\
65.8	5.39338320670873e-08\\
66	5.4013814532184e-08\\
66.2	5.45871683410579e-08\\
66.4	5.56344714741634e-08\\
66.6	5.71176188568491e-08\\
66.8	5.89819497687218e-08\\
67.1	6.23357312434791e-08\\
67.7	6.99328421838185e-08\\
68	7.35114842331787e-08\\
68.2	7.55967624055391e-08\\
68.4	7.73459571945523e-08\\
68.6	7.86930722807012e-08\\
68.8	7.95886743176756e-08\\
69	8.00005330869875e-08\\
69.2	7.99150796648722e-08\\
69.4	7.9338438929709e-08\\
69.6	7.82959332923376e-08\\
69.8	7.68300469911061e-08\\
70	7.49982500547462e-08\\
70.3	7.17223869184381e-08\\
70.6	6.80635330319024e-08\\
71.5	5.76461265389132e-08\\
71.7	5.58966515296076e-08\\
71.9	5.44512992473047e-08\\
72.1	5.33287130011218e-08\\
72.3	5.25350460911506e-08\\
72.5	5.20660259351054e-08\\
72.7	5.19116694075457e-08\\
72.9	5.20635858869408e-08\\
73.1	5.25231611536724e-08\\
73.3	5.33104136390964e-08\\
73.5	5.44730083262839e-08\\
73.7	5.6097519296472e-08\\
73.9	5.83200334691715e-08\\
74.1	6.13334922849867e-08\\
74.2	6.32136429867822e-08\\
74.3	6.53911302883611e-08\\
74.4	6.79065557118708e-08\\
74.5	7.08037199981258e-08\\
74.6	7.41288272987371e-08\\
74.7	7.79295654673716e-08\\
74.8	8.22541545986167e-08\\
74.9	8.714974519819e-08\\
75.1	9.88247919053712e-08\\
75.3	1.13227802023276e-07\\
75.8	1.60956003192325e-07\\
75.9	1.71980342633661e-07\\
76	1.83143088028356e-07\\
76.1	1.94187346425066e-07\\
76.2	2.04789496471845e-07\\
76.3	2.14550933019805e-07\\
76.4	2.22990323095476e-07\\
76.5	2.29537264084815e-07\\
76.6	2.33527773563228e-07\\
76.7	2.34203045845763e-07\\
76.8	2.30713178117628e-07\\
76.9	2.22127286564347e-07\\
77	2.07452325762248e-07\\
77.1	1.85663432183958e-07\\
77.2	1.55748246744027e-07\\
77.3	1.16768210212116e-07\\
77.4	6.79396174874123e-08\\
77.5	8.73587757688183e-09\\
77.6	6.09891019909274e-08\\
77.7	1.40860293207369e-07\\
77.8	2.29833995391004e-07\\
77.9	3.26060422439765e-07\\
78	4.2678118150618e-07\\
78.1	5.28294992419027e-07\\
78.2	6.26027109484892e-07\\
78.3	7.14730600037676e-07\\
78.4	7.88833795173368e-07\\
78.5	8.42924813726494e-07\\
78.6	8.72329994017195e-07\\
78.7	8.73708436710538e-07\\
78.8	8.45558396633797e-07\\
78.9	7.8852351448333e-07\\
79	7.0541383867528e-07\\
79.1	6.00919299875718e-07\\
79.2	4.81068002100577e-07\\
79.3	3.52540085124528e-07\\
79.4	2.21970534619585e-07\\
79.5	9.53552081739401e-08\\
79.6	2.23704688107065e-08\\
79.7	1.27556494033954e-07\\
79.8	2.17881058306446e-07\\
79.9	2.92251309153005e-07\\
80	3.50611691013467e-07\\
80.1	3.93707307200226e-07\\
80.2	4.2284286805305e-07\\
80.3	4.39665426288366e-07\\
80.4	4.45984655206281e-07\\
80.5	4.43634634583751e-07\\
80.6	4.34375591495956e-07\\
80.7	4.19829605746708e-07\\
80.8	4.01443105868535e-07\\
80.9	3.80469884708751e-07\\
81	3.57968819031382e-07\\
81.1	3.34811462998629e-07\\
81.2	3.11696281452e-07\\
81.4	2.67629517214376e-07\\
81.8	1.95869350516628e-07\\
81.9	1.81961258283181e-07\\
82	1.6964969073996e-07\\
82.1	1.58864410515489e-07\\
82.2	1.49514589820046e-07\\
82.3	1.41495697603135e-07\\
82.4	1.34695086195789e-07\\
82.5	1.28996716419749e-07\\
82.6	1.24284855074208e-07\\
82.7	1.2044669750466e-07\\
82.8	1.17374395758318e-07\\
82.9	1.14966754338751e-07\\
83	1.1313018632997e-07\\
83.1	1.11779111744425e-07\\
83.3	1.10234036787561e-07\\
83.5	1.09818490079407e-07\\
83.7	1.10149589005458e-07\\
84	1.11484399933916e-07\\
84.4	1.1409445921373e-07\\
84.9	1.18170552898534e-07\\
85.4	1.23153702791257e-07\\
86.9	1.40574231810573e-07\\
87.2	1.43041527289612e-07\\
87.5	1.44643773625221e-07\\
87.8	1.45226989101131e-07\\
88.1	1.44720144534815e-07\\
88.4	1.43151832610042e-07\\
88.7	1.40644498269894e-07\\
89.1	1.36204670209141e-07\\
89.8	1.27370265667891e-07\\
90.2	1.23041006272472e-07\\
90.5	1.20673053771726e-07\\
90.8	1.19290769706737e-07\\
91.1	1.19012935506645e-07\\
91.4	1.19857966662807e-07\\
91.7	1.21741496661441e-07\\
92	1.24489812458604e-07\\
92.5	1.30307902024283e-07\\
93.1	1.37653350718028e-07\\
93.5	1.41700814415559e-07\\
93.8	1.43910505068235e-07\\
94.1	1.45271097373722e-07\\
94.4	1.45743469071036e-07\\
94.7	1.45358515446503e-07\\
95	1.44185927419828e-07\\
95.3	1.42296844085619e-07\\
95.6	1.39712699409601e-07\\
95.9	1.36340268852564e-07\\
96.1	1.33535085877765e-07\\
96.3	1.30148687604859e-07\\
96.5	1.2602416865626e-07\\
96.7	1.20974310124923e-07\\
96.8	1.1803912869368e-07\\
96.9	1.1479655537272e-07\\
97	1.11222866694404e-07\\
97.1	1.07297011053832e-07\\
97.2	1.03001844831142e-07\\
97.3	9.83260801667983e-08\\
97.4	9.32663748454143e-08\\
97.5	8.78294561523782e-08\\
97.6	8.20349621566407e-08\\
97.7	7.59186604692985e-08\\
97.8	6.95356494606608e-08\\
97.9	6.29639693716655e-08\\
98	5.63087501070928e-08\\
98.1	4.97064975846235e-08\\
98.2	4.33294387036652e-08\\
98.5	2.79055518692669e-08\\
98.6	2.50279874602907e-08\\
98.7	2.39306370275471e-08\\
98.8	2.50881813101954e-08\\
98.9	2.9032318105138e-08\\
99	3.63482581811066e-08\\
99.1	4.76671584426208e-08\\
99.3	8.49843901917777e-08\\
99.4	1.12324730183745e-07\\
99.5	1.46286837088283e-07\\
99.6	1.87382985572529e-07\\
99.7	2.35963457662082e-07\\
99.8	2.92141286051264e-07\\
99.9	3.55704238730326e-07\\
100	4.26016428578535e-07\\
};
\addlegendentry{H-OpInf ROM 2r=12}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.200000000000003	8.88178419700119e-16\\
0.299999999999997	2.2204460492503e-16\\
0.400000000000006	8.88178419700119e-16\\
0.5	4.4408920985006e-16\\
0.599999999999994	8.88178419700119e-16\\
0.700000000000003	8.88178419700119e-16\\
0.799999999999997	4.4408920985006e-16\\
0.900000000000006	1.11022302462515e-15\\
1	1.33226762955018e-15\\
1.09999999999999	1.11022302462515e-15\\
1.2	1.33226762955018e-15\\
1.3	1.11022302462515e-15\\
1.40000000000001	1.11022302462515e-15\\
1.5	1.55431223447523e-15\\
1.59999999999999	1.33226762955018e-15\\
1.7	1.33226762955018e-15\\
1.8	6.6613381477509e-16\\
1.90000000000001	8.88178419700119e-16\\
2	4.4408920985006e-16\\
2.09999999999999	1.33226762955018e-15\\
2.2	1.55431223447523e-15\\
2.40000000000001	1.55431223447523e-15\\
2.5	1.77635683940024e-15\\
2.59999999999999	1.55431223447523e-15\\
2.7	2.2204460492503e-15\\
2.8	2.88657986402536e-15\\
2.90000000000001	3.77475828372558e-15\\
3	3.10862446895047e-15\\
3.09999999999999	3.10862446895047e-15\\
3.2	3.99680288865054e-15\\
3.3	4.21884749357553e-15\\
3.40000000000001	3.99680288865054e-15\\
3.5	4.4408920985006e-15\\
3.7	3.99680288865054e-15\\
3.8	3.99680288865054e-15\\
3.90000000000001	4.21884749357553e-15\\
4	4.8849813083507e-15\\
4.09999999999999	5.10702591327569e-15\\
4.2	4.8849813083507e-15\\
4.3	5.10702591327569e-15\\
4.40000000000001	5.55111512312574e-15\\
4.5	5.77315972805073e-15\\
4.59999999999999	5.55111512312574e-15\\
4.7	5.55111512312574e-15\\
4.8	5.10702591327569e-15\\
4.90000000000001	5.32907051820072e-15\\
5	5.32907051820072e-15\\
5.09999999999999	4.8849813083507e-15\\
5.2	5.32907051820072e-15\\
5.3	4.8849813083507e-15\\
5.40000000000001	5.99520433297581e-15\\
5.5	5.55111512312574e-15\\
5.59999999999999	5.77315972805073e-15\\
5.7	5.55111512312574e-15\\
5.8	5.99520433297581e-15\\
5.90000000000001	5.10702591327569e-15\\
6	5.55111512312574e-15\\
6.09999999999999	4.8849813083507e-15\\
6.2	4.4408920985006e-15\\
6.3	4.21884749357553e-15\\
6.40000000000001	4.8849813083507e-15\\
6.5	4.21884749357553e-15\\
6.59999999999999	3.99680288865054e-15\\
6.7	3.99680288865054e-15\\
6.8	4.8849813083507e-15\\
6.90000000000001	5.10702591327569e-15\\
7	4.8849813083507e-15\\
7.09999999999999	3.99680288865054e-15\\
7.2	4.21884749357553e-15\\
7.3	3.33066907387545e-15\\
7.40000000000001	4.8849813083507e-15\\
7.5	4.21884749357553e-15\\
7.59999999999999	3.99680288865054e-15\\
7.7	3.99680288865054e-15\\
7.8	3.55271367880048e-15\\
7.90000000000001	3.99680288865054e-15\\
8	3.33066907387545e-15\\
8.09999999999999	3.33066907387545e-15\\
8.2	2.88657986402536e-15\\
8.3	2.2204460492503e-15\\
8.40000000000001	3.10862446895047e-15\\
8.5	2.88657986402536e-15\\
8.59999999999999	3.33066907387545e-15\\
8.7	3.10862446895047e-15\\
8.8	3.33066907387545e-15\\
9.09999999999999	3.33066907387545e-15\\
9.2	3.99680288865054e-15\\
9.3	3.55271367880048e-15\\
9.40000000000001	3.99680288865054e-15\\
9.5	4.4408920985006e-15\\
9.7	4.4408920985006e-15\\
9.8	4.8849813083507e-15\\
9.90000000000001	4.21884749357553e-15\\
10	5.10702591327569e-15\\
10.1	5.10702591327569e-15\\
10.2	5.32907051820072e-15\\
10.3	5.32907051820072e-15\\
10.4	5.77315972805073e-15\\
10.5	5.77315972805073e-15\\
10.6	5.10702591327569e-15\\
10.7	5.55111512312574e-15\\
10.8	5.32907051820072e-15\\
11	5.77315972805073e-15\\
11.1	6.6613381477509e-15\\
11.2	5.77315972805073e-15\\
11.4	6.21724893790094e-15\\
11.6	6.6613381477509e-15\\
11.7	7.54951656745117e-15\\
11.8	7.32747196252605e-15\\
12	7.32747196252605e-15\\
12.1	7.99360577730108e-15\\
12.2	7.99360577730108e-15\\
12.3	7.77156117237617e-15\\
12.4	7.77156117237617e-15\\
12.5	7.99360577730108e-15\\
12.7	7.54951656745117e-15\\
12.8	6.6613381477509e-15\\
12.9	7.77156117237617e-15\\
13.1	7.77156117237617e-15\\
13.2	7.99360577730108e-15\\
13.3	8.43769498715106e-15\\
13.4	8.43769498715106e-15\\
13.5	8.2156503822261e-15\\
13.6	7.77156117237617e-15\\
13.7	7.10542735760096e-15\\
13.8	7.54951656745117e-15\\
13.9	7.10542735760096e-15\\
14	7.77156117237617e-15\\
14.1	7.99360577730108e-15\\
14.2	7.77156117237617e-15\\
14.4	7.77156117237617e-15\\
14.5	8.6597395920761e-15\\
14.6	7.77156117237617e-15\\
14.7	7.32747196252605e-15\\
14.8	6.43929354282594e-15\\
14.9	7.10542735760096e-15\\
15	7.99360577730108e-15\\
15.1	7.54951656745117e-15\\
15.2	8.2156503822261e-15\\
15.3	7.77156117237617e-15\\
15.4	7.54951656745117e-15\\
15.5	8.2156503822261e-15\\
15.7	8.2156503822261e-15\\
15.8	7.32747196252605e-15\\
16	7.77156117237617e-15\\
16.1	7.32747196252605e-15\\
16.2	6.43929354282594e-15\\
16.4	6.43929354282594e-15\\
16.5	5.99520433297581e-15\\
16.6	7.10542735760096e-15\\
16.7	7.99360577730108e-15\\
16.8	6.21724893790094e-15\\
16.9	6.43929354282594e-15\\
17	6.43929354282594e-15\\
17.1	7.10542735760096e-15\\
17.2	7.32747196252605e-15\\
17.3	7.10542735760096e-15\\
17.4	7.77156117237617e-15\\
17.5	7.77156117237617e-15\\
17.7	8.2156503822261e-15\\
17.8	7.99360577730108e-15\\
17.9	8.2156503822261e-15\\
18	8.2156503822261e-15\\
18.1	8.6597395920761e-15\\
18.2	8.6597395920761e-15\\
18.3	7.77156117237617e-15\\
18.4	7.77156117237617e-15\\
18.5	7.54951656745117e-15\\
18.6	7.10542735760096e-15\\
18.7	7.77156117237617e-15\\
18.8	7.10542735760096e-15\\
18.9	6.6613381477509e-15\\
19	6.21724893790094e-15\\
19.1	6.43929354282594e-15\\
19.2	7.10542735760096e-15\\
19.3	7.10542735760096e-15\\
19.4	7.32747196252605e-15\\
19.5	6.21724893790094e-15\\
19.6	5.77315972805073e-15\\
19.7	6.43929354282594e-15\\
19.8	6.6613381477509e-15\\
20	6.21724893790094e-15\\
20.1	7.32747196252605e-15\\
20.2	7.32747196252605e-15\\
20.3	7.99360577730108e-15\\
20.4	7.32747196252605e-15\\
20.5	7.32747196252605e-15\\
20.6	7.10542735760096e-15\\
20.7	7.32747196252605e-15\\
20.8	6.43929354282594e-15\\
20.9	7.10542735760096e-15\\
21	7.77156117237617e-15\\
21.1	7.77156117237617e-15\\
21.2	8.2156503822261e-15\\
21.3	7.32747196252605e-15\\
21.4	8.2156503822261e-15\\
21.5	7.54951656745117e-15\\
21.6	7.54951656745117e-15\\
21.7	7.10542735760096e-15\\
21.8	7.10542735760096e-15\\
21.9	6.43929354282594e-15\\
22	6.43929354282594e-15\\
22.1	5.99520433297581e-15\\
22.2	5.99520433297581e-15\\
22.3	5.77315972805073e-15\\
22.4	5.32907051820072e-15\\
22.5	5.77315972805073e-15\\
22.6	5.77315972805073e-15\\
22.7	6.21724893790094e-15\\
22.8	6.21724893790094e-15\\
22.9	5.99520433297581e-15\\
23	7.54951656745117e-15\\
23.1	7.10542735760096e-15\\
23.2	7.54951656745117e-15\\
23.3	7.77156117237617e-15\\
23.5	7.77156117237617e-15\\
23.7	7.32747196252605e-15\\
23.8	7.99360577730108e-15\\
23.9	8.2156503822261e-15\\
24.1	7.77156117237617e-15\\
24.2	7.99360577730108e-15\\
24.3	7.77156117237617e-15\\
24.4	7.77156117237617e-15\\
24.5	8.2156503822261e-15\\
24.6	7.54951656745117e-15\\
24.7	7.54951656745117e-15\\
24.8	7.32747196252605e-15\\
24.9	7.54951656745117e-15\\
25	7.54951656745117e-15\\
25.1	7.10542735760096e-15\\
25.2	7.32747196252605e-15\\
25.3	7.99360577730108e-15\\
25.4	7.10542735760096e-15\\
25.5	7.10542735760096e-15\\
25.6	6.43929354282594e-15\\
25.7	7.10542735760096e-15\\
25.8	7.54951656745117e-15\\
25.9	7.10542735760096e-15\\
26	6.6613381477509e-15\\
26.1	7.54951656745117e-15\\
26.2	7.32747196252605e-15\\
26.3	7.32747196252605e-15\\
26.4	7.10542735760096e-15\\
26.5	7.10542735760096e-15\\
26.6	7.77156117237617e-15\\
26.7	7.77156117237617e-15\\
26.8	7.54951656745117e-15\\
26.9	7.54951656745117e-15\\
27	6.6613381477509e-15\\
27.1	7.32747196252605e-15\\
27.2	7.54951656745117e-15\\
27.3	7.99360577730108e-15\\
27.4	7.32747196252605e-15\\
27.5	7.32747196252605e-15\\
27.6	7.54951656745117e-15\\
27.7	7.32747196252605e-15\\
27.9	8.2156503822261e-15\\
28.1	7.77156117237617e-15\\
28.2	7.32747196252605e-15\\
28.4	8.2156503822261e-15\\
28.5	8.6597395920761e-15\\
28.6	7.99360577730108e-15\\
28.7	8.2156503822261e-15\\
28.8	7.77156117237617e-15\\
28.9	8.2156503822261e-15\\
29	7.99360577730108e-15\\
29.1	8.43769498715106e-15\\
29.2	8.2156503822261e-15\\
29.3	8.2156503822261e-15\\
29.4	7.54951656745117e-15\\
29.5	7.54951656745117e-15\\
29.6	7.10542735760096e-15\\
29.7	6.43929354282594e-15\\
29.8	6.6613381477509e-15\\
30	6.6613381477509e-15\\
30.1	8.2156503822261e-15\\
30.2	7.54951656745117e-15\\
30.3	7.99360577730108e-15\\
30.4	7.54951656745117e-15\\
30.5	7.32747196252605e-15\\
30.6	7.32747196252605e-15\\
30.7	6.6613381477509e-15\\
30.8	6.43929354282594e-15\\
30.9	7.10542735760096e-15\\
31	6.43929354282594e-15\\
31.1	7.32747196252605e-15\\
31.2	6.21724893790094e-15\\
31.3	5.77315972805073e-15\\
31.4	5.77315972805073e-15\\
31.5	5.99520433297581e-15\\
31.6	5.32907051820072e-15\\
31.7	5.77315972805073e-15\\
31.8	5.55111512312574e-15\\
31.9	5.10702591327569e-15\\
32	5.55111512312574e-15\\
32.1	5.77315972805073e-15\\
32.2	4.4408920985006e-15\\
32.3	3.99680288865054e-15\\
32.4	4.8849813083507e-15\\
32.5	5.55111512312574e-15\\
32.6	5.55111512312574e-15\\
32.7	6.43929354282594e-15\\
32.8	5.99520433297581e-15\\
32.9	6.21724893790094e-15\\
33	7.54951656745117e-15\\
33.1	6.43929354282594e-15\\
33.2	7.54951656745117e-15\\
33.3	7.10542735760096e-15\\
33.4	6.43929354282594e-15\\
33.5	5.99520433297581e-15\\
33.6	5.77315972805073e-15\\
33.7	5.77315972805073e-15\\
33.8	5.55111512312574e-15\\
33.9	4.4408920985006e-15\\
34.1	4.4408920985006e-15\\
34.2	3.77475828372558e-15\\
34.3	4.21884749357553e-15\\
34.4	4.21884749357553e-15\\
34.5	4.8849813083507e-15\\
34.6	5.32907051820072e-15\\
34.8	4.8849813083507e-15\\
34.9	4.21884749357553e-15\\
35	4.21884749357553e-15\\
35.1	5.10702591327569e-15\\
35.2	4.4408920985006e-15\\
35.3	4.21884749357553e-15\\
35.4	5.10702591327569e-15\\
35.5	4.4408920985006e-15\\
35.6	3.33066907387545e-15\\
35.7	3.55271367880048e-15\\
35.8	3.77475828372558e-15\\
35.9	3.77475828372558e-15\\
36	3.99680288865054e-15\\
36.1	3.99680288865054e-15\\
36.2	4.4408920985006e-15\\
36.3	3.99680288865054e-15\\
36.4	3.99680288865054e-15\\
36.5	3.55271367880048e-15\\
36.6	3.99680288865054e-15\\
36.7	3.55271367880048e-15\\
36.8	4.4408920985006e-15\\
36.9	3.77475828372558e-15\\
37	3.77475828372558e-15\\
37.1	3.99680288865054e-15\\
37.2	3.99680288865054e-15\\
37.3	2.66453525910036e-15\\
37.4	2.88657986402536e-15\\
37.5	3.77475828372558e-15\\
37.6	3.77475828372558e-15\\
37.7	4.21884749357553e-15\\
37.8	3.77475828372558e-15\\
37.9	3.77475828372558e-15\\
38	3.55271367880048e-15\\
38.1	3.55271367880048e-15\\
38.2	4.4408920985006e-15\\
38.4	4.4408920985006e-15\\
38.5	3.99680288865054e-15\\
38.6	2.88657986402536e-15\\
38.7	3.77475828372558e-15\\
38.9	3.77475828372558e-15\\
39	3.10862446895047e-15\\
39.2	3.10862446895047e-15\\
39.3	2.2204460492503e-15\\
39.4	1.99840144432527e-15\\
39.5	1.77635683940024e-15\\
39.6	1.55431223447523e-15\\
39.7	1.33226762955018e-15\\
39.8	1.11022302462515e-15\\
39.9	1.11022302462515e-15\\
40	6.6613381477509e-16\\
40.1	6.6613381477509e-16\\
40.2	4.4408920985006e-16\\
40.3	4.4408920985006e-16\\
40.4	1.11022302462515e-15\\
40.5	6.6613381477509e-16\\
40.6	8.88178419700119e-16\\
40.7	4.4408920985006e-16\\
40.8	8.88178419700119e-16\\
40.9	1.11022302462515e-15\\
41	1.55431223447523e-15\\
41.1	1.77635683940024e-15\\
41.2	1.99840144432527e-15\\
41.3	1.33226762955018e-15\\
41.4	1.33226762955018e-15\\
41.5	1.77635683940024e-15\\
41.6	8.88178419700119e-16\\
41.7	1.33226762955018e-15\\
41.8	1.77635683940024e-15\\
41.9	1.55431223447523e-15\\
42	1.77635683940024e-15\\
42.1	8.88178419700119e-16\\
42.3	8.88178419700119e-16\\
42.4	6.6613381477509e-16\\
42.5	6.6613381477509e-16\\
42.6	1.11022302462515e-15\\
42.7	8.88178419700119e-16\\
42.8	4.4408920985006e-16\\
42.9	4.4408920985006e-16\\
43	6.6613381477509e-16\\
43.2	6.6613381477509e-16\\
43.3	4.4408920985006e-16\\
43.4	4.4408920985006e-16\\
43.5	8.88178419700119e-16\\
43.6	4.4408920985006e-16\\
43.7	1.77635683940024e-15\\
43.8	2.2204460492503e-15\\
43.9	1.33226762955018e-15\\
44	1.55431223447523e-15\\
44.1	2.66453525910036e-15\\
44.2	2.88657986402536e-15\\
44.3	3.33066907387545e-15\\
44.4	2.88657986402536e-15\\
44.5	2.66453525910036e-15\\
44.6	1.77635683940024e-15\\
44.7	2.66453525910036e-15\\
44.8	2.2204460492503e-15\\
44.9	2.88657986402536e-15\\
45	2.66453525910036e-15\\
45.1	2.44249065417535e-15\\
45.2	3.55271367880048e-15\\
45.3	3.33066907387545e-15\\
45.4	3.33066907387545e-15\\
45.5	3.77475828372558e-15\\
45.6	3.99680288865054e-15\\
45.7	3.33066907387545e-15\\
45.8	3.33066907387545e-15\\
45.9	3.55271367880048e-15\\
46	3.55271367880048e-15\\
46.1	3.77475828372558e-15\\
46.2	3.55271367880048e-15\\
46.3	3.77475828372558e-15\\
46.4	2.88657986402536e-15\\
46.5	3.55271367880048e-15\\
46.6	3.55271367880048e-15\\
46.7	3.33066907387545e-15\\
46.8	3.77475828372558e-15\\
46.9	4.4408920985006e-15\\
47	3.77475828372558e-15\\
47.1	4.6629367034257e-15\\
47.2	3.99680288865054e-15\\
47.3	3.99680288865054e-15\\
47.4	4.4408920985006e-15\\
47.5	5.32907051820072e-15\\
47.6	4.4408920985006e-15\\
47.7	5.10702591327569e-15\\
47.8	5.32907051820072e-15\\
47.9	5.77315972805073e-15\\
48	6.88338275267601e-15\\
48.1	5.55111512312574e-15\\
48.2	6.6613381477509e-15\\
48.3	7.10542735760096e-15\\
48.4	6.21724893790094e-15\\
48.5	5.99520433297581e-15\\
48.7	5.99520433297581e-15\\
48.8	6.6613381477509e-15\\
48.9	6.6613381477509e-15\\
49	5.77315972805073e-15\\
49.1	5.77315972805073e-15\\
49.2	5.99520433297581e-15\\
49.3	6.6613381477509e-15\\
49.4	6.88338275267601e-15\\
49.5	6.6613381477509e-15\\
49.6	7.10542735760096e-15\\
49.7	7.54951656745117e-15\\
49.8	7.99360577730108e-15\\
49.9	7.10542735760096e-15\\
50	7.10542735760096e-15\\
50.1	7.32747196252605e-15\\
50.2	7.77156117237617e-15\\
50.3	7.54951656745117e-15\\
50.4	6.88338275267601e-15\\
50.5	6.21724893790094e-15\\
50.6	6.6613381477509e-15\\
50.7	6.21724893790094e-15\\
50.8	6.88338275267601e-15\\
50.9	6.21724893790094e-15\\
51	6.21724893790094e-15\\
51.1	6.6613381477509e-15\\
51.2	5.99520433297581e-15\\
51.3	6.21724893790094e-15\\
51.4	5.99520433297581e-15\\
51.5	5.99520433297581e-15\\
51.6	5.77315972805073e-15\\
51.7	6.6613381477509e-15\\
51.8	5.77315972805073e-15\\
51.9	5.99520433297581e-15\\
52	5.77315972805073e-15\\
52.1	6.21724893790094e-15\\
52.2	5.77315972805073e-15\\
52.3	5.99520433297581e-15\\
52.4	5.32907051820072e-15\\
52.5	5.99520433297581e-15\\
52.6	6.6613381477509e-15\\
52.7	7.10542735760096e-15\\
52.8	5.77315972805073e-15\\
53	5.77315972805073e-15\\
53.1	6.21724893790094e-15\\
53.2	5.99520433297581e-15\\
53.3	6.21724893790094e-15\\
53.4	5.77315972805073e-15\\
53.5	5.77315972805073e-15\\
53.6	5.55111512312574e-15\\
53.7	4.8849813083507e-15\\
53.8	3.77475828372558e-15\\
53.9	4.8849813083507e-15\\
54.1	4.8849813083507e-15\\
54.3	4.4408920985006e-15\\
54.4	3.99680288865054e-15\\
54.5	4.4408920985006e-15\\
54.6	3.77475828372558e-15\\
54.7	4.4408920985006e-15\\
54.8	4.6629367034257e-15\\
54.9	5.10702591327569e-15\\
55	4.4408920985006e-15\\
55.2	4.8849813083507e-15\\
55.3	5.10702591327569e-15\\
55.4	5.77315972805073e-15\\
55.5	5.55111512312574e-15\\
55.6	4.6629367034257e-15\\
55.7	4.6629367034257e-15\\
55.8	5.77315972805073e-15\\
55.9	4.8849813083507e-15\\
56	4.6629367034257e-15\\
56.1	3.99680288865054e-15\\
56.2	4.8849813083507e-15\\
56.3	4.6629367034257e-15\\
56.4	5.55111512312574e-15\\
56.5	5.99520433297581e-15\\
56.6	5.55111512312574e-15\\
56.7	5.55111512312574e-15\\
56.8	5.99520433297581e-15\\
56.9	6.21724893790094e-15\\
57	5.99520433297581e-15\\
57.1	6.6613381477509e-15\\
57.2	6.88338275267601e-15\\
57.3	6.21724893790094e-15\\
57.4	5.77315972805073e-15\\
57.5	6.21724893790094e-15\\
57.6	6.6613381477509e-15\\
57.7	6.21724893790094e-15\\
57.8	6.21724893790094e-15\\
57.9	5.99520433297581e-15\\
58	6.88338275267601e-15\\
58.3	6.88338275267601e-15\\
58.4	7.10542735760096e-15\\
58.5	6.88338275267601e-15\\
58.6	7.54951656745117e-15\\
58.7	7.54951656745117e-15\\
58.8	7.32747196252605e-15\\
58.9	7.54951656745117e-15\\
59	8.2156503822261e-15\\
59.2	8.2156503822261e-15\\
59.3	7.99360577730108e-15\\
59.4	7.54951656745117e-15\\
59.5	7.32747196252605e-15\\
59.6	7.32747196252605e-15\\
59.7	7.99360577730108e-15\\
59.8	8.2156503822261e-15\\
59.9	9.10382880192641e-15\\
60	9.10382880192641e-15\\
60.1	7.77156117237617e-15\\
60.2	7.77156117237617e-15\\
60.3	7.10542735760096e-15\\
60.4	7.54951656745117e-15\\
60.5	7.54951656745117e-15\\
60.6	6.6613381477509e-15\\
60.7	7.32747196252605e-15\\
60.8	7.10542735760096e-15\\
60.9	7.32747196252605e-15\\
61	7.10542735760096e-15\\
61.1	7.10542735760096e-15\\
61.2	6.88338275267601e-15\\
61.3	5.99520433297581e-15\\
61.4	5.77315972805073e-15\\
61.5	5.99520433297581e-15\\
61.6	5.10702591327569e-15\\
61.7	5.55111512312574e-15\\
61.8	5.99520433297581e-15\\
61.9	5.55111512312574e-15\\
62	5.55111512312574e-15\\
62.1	5.99520433297581e-15\\
62.2	6.21724893790094e-15\\
62.3	6.21724893790094e-15\\
62.4	6.6613381477509e-15\\
62.5	6.6613381477509e-15\\
62.6	5.55111512312574e-15\\
62.7	6.6613381477509e-15\\
62.8	6.6613381477509e-15\\
62.9	5.99520433297581e-15\\
63	6.88338275267601e-15\\
63.1	6.21724893790094e-15\\
63.2	6.88338275267601e-15\\
63.3	5.77315972805073e-15\\
63.4	6.88338275267601e-15\\
63.6	7.32747196252605e-15\\
63.8	6.88338275267601e-15\\
63.9	7.10542735760096e-15\\
64.1	6.6613381477509e-15\\
64.2	5.99520433297581e-15\\
64.3	6.6613381477509e-15\\
64.4	5.99520433297581e-15\\
64.5	6.6613381477509e-15\\
64.6	6.88338275267601e-15\\
64.7	6.6613381477509e-15\\
64.8	6.21724893790094e-15\\
64.9	6.6613381477509e-15\\
65	5.77315972805073e-15\\
65.1	6.88338275267601e-15\\
65.2	7.99360577730108e-15\\
65.3	7.99360577730108e-15\\
65.4	8.43769498715106e-15\\
65.5	7.10542735760096e-15\\
65.6	7.10542735760096e-15\\
65.7	7.77156117237617e-15\\
65.8	7.10542735760096e-15\\
65.9	7.32747196252605e-15\\
66	7.10542735760096e-15\\
66.1	7.32747196252605e-15\\
66.2	7.10542735760096e-15\\
66.4	7.10542735760096e-15\\
66.5	8.43769498715106e-15\\
66.7	7.54951656745117e-15\\
66.8	6.88338275267601e-15\\
66.9	7.77156117237617e-15\\
67	8.43769498715106e-15\\
67.1	7.77156117237617e-15\\
67.2	8.2156503822261e-15\\
67.3	7.54951656745117e-15\\
67.4	7.10542735760096e-15\\
67.5	7.10542735760096e-15\\
67.6	7.77156117237617e-15\\
67.7	8.43769498715106e-15\\
67.8	7.99360577730108e-15\\
67.9	8.43769498715106e-15\\
68	9.10382880192641e-15\\
68.1	9.32587340685141e-15\\
68.2	9.32587340685141e-15\\
68.3	8.43769498715106e-15\\
68.4	9.32587340685141e-15\\
68.5	9.32587340685141e-15\\
68.6	9.54791801177633e-15\\
68.7	9.54791801177633e-15\\
68.8	8.88178419700119e-15\\
69	9.32587340685141e-15\\
69.1	9.99200722162635e-15\\
69.2	1.02140518265514e-14\\
69.3	9.7699626167014e-15\\
69.4	1.02140518265514e-14\\
69.5	9.54791801177633e-15\\
69.6	9.99200722162635e-15\\
69.7	9.32587340685141e-15\\
69.9	9.32587340685141e-15\\
70	9.54791801177633e-15\\
70.1	9.54791801177633e-15\\
70.2	9.7699626167014e-15\\
70.3	9.32587340685141e-15\\
70.4	9.7699626167014e-15\\
70.5	9.7699626167014e-15\\
70.7	9.32587340685141e-15\\
70.8	9.54791801177633e-15\\
70.9	9.99200722162635e-15\\
71.1	9.54791801177633e-15\\
71.2	1.02140518265514e-14\\
71.3	1.04360964314766e-14\\
71.5	9.54791801177633e-15\\
71.7	9.99200722162635e-15\\
71.8	9.7699626167014e-15\\
71.9	1.02140518265514e-14\\
72	9.54791801177633e-15\\
72.1	9.7699626167014e-15\\
72.2	9.32587340685141e-15\\
72.3	9.54791801177633e-15\\
72.4	9.32587340685141e-15\\
72.5	8.88178419700119e-15\\
72.6	8.2156503822261e-15\\
72.7	9.54791801177633e-15\\
72.9	9.99200722162635e-15\\
73	9.99200722162635e-15\\
73.1	9.7699626167014e-15\\
73.2	9.7699626167014e-15\\
73.4	1.06581410364014e-14\\
73.5	1.11022302462515e-14\\
73.6	9.99200722162635e-15\\
73.7	1.02140518265514e-14\\
73.8	1.06581410364014e-14\\
74	1.06581410364014e-14\\
74.1	1.15463194561015e-14\\
74.2	1.04360964314766e-14\\
74.3	1.11022302462515e-14\\
74.4	1.13242748511768e-14\\
74.5	1.06581410364014e-14\\
74.6	1.15463194561015e-14\\
74.7	1.13242748511768e-14\\
74.8	1.15463194561015e-14\\
74.9	1.06581410364014e-14\\
75	1.17683640610266e-14\\
75.1	1.24344978758019e-14\\
75.3	1.24344978758019e-14\\
75.4	1.15463194561015e-14\\
75.5	1.22124532708767e-14\\
75.6	1.26565424807266e-14\\
75.7	1.19904086659516e-14\\
75.8	1.19904086659516e-14\\
75.9	1.22124532708767e-14\\
76	1.22124532708767e-14\\
76.2	1.26565424807266e-14\\
76.3	1.15463194561015e-14\\
76.4	1.19904086659516e-14\\
76.6	1.15463194561015e-14\\
76.7	1.17683640610266e-14\\
76.8	1.15463194561015e-14\\
77.1	1.22124532708767e-14\\
77.2	1.22124532708767e-14\\
77.3	1.19904086659516e-14\\
77.4	1.22124532708767e-14\\
77.6	1.22124532708767e-14\\
77.7	1.28785870856519e-14\\
77.8	1.24344978758019e-14\\
77.9	1.17683640610266e-14\\
78	1.13242748511768e-14\\
78.1	1.19904086659516e-14\\
78.2	1.22124532708767e-14\\
78.3	1.19904086659516e-14\\
78.4	1.22124532708767e-14\\
78.5	1.15463194561015e-14\\
78.6	1.15463194561015e-14\\
78.7	1.13242748511768e-14\\
78.8	1.15463194561015e-14\\
78.9	1.11022302462515e-14\\
79	1.11022302462515e-14\\
79.1	1.04360964314766e-14\\
79.2	1.11022302462515e-14\\
79.3	1.15463194561015e-14\\
79.4	1.11022302462515e-14\\
79.5	1.19904086659516e-14\\
79.6	1.15463194561015e-14\\
79.7	1.04360964314766e-14\\
79.8	1.17683640610266e-14\\
79.9	1.13242748511768e-14\\
80	1.17683640610266e-14\\
80.1	1.04360964314766e-14\\
80.2	1.13242748511768e-14\\
80.3	1.02140518265514e-14\\
80.4	9.7699626167014e-15\\
80.5	9.99200722162635e-15\\
80.6	9.99200722162635e-15\\
80.7	9.54791801177633e-15\\
80.8	1.02140518265514e-14\\
80.9	1.04360964314766e-14\\
81	1.04360964314766e-14\\
81.1	1.13242748511768e-14\\
81.2	1.02140518265514e-14\\
81.3	1.06581410364014e-14\\
81.6	9.99200722162635e-15\\
81.7	1.11022302462515e-14\\
81.8	1.04360964314766e-14\\
81.9	1.11022302462515e-14\\
82	1.06581410364014e-14\\
82.2	1.06581410364014e-14\\
82.3	1.02140518265514e-14\\
82.4	1.02140518265514e-14\\
82.5	1.06581410364014e-14\\
82.6	1.02140518265514e-14\\
82.7	1.04360964314766e-14\\
82.8	1.04360964314766e-14\\
82.9	9.7699626167014e-15\\
83	9.32587340685141e-15\\
83.2	1.02140518265514e-14\\
83.4	9.7699626167014e-15\\
83.5	9.7699626167014e-15\\
83.6	9.99200722162635e-15\\
83.7	1.06581410364014e-14\\
83.8	1.06581410364014e-14\\
83.9	9.99200722162635e-15\\
84	1.11022302462515e-14\\
84.1	1.04360964314766e-14\\
84.4	1.04360964314766e-14\\
84.5	1.06581410364014e-14\\
84.6	1.11022302462515e-14\\
84.7	1.13242748511768e-14\\
84.8	1.11022302462515e-14\\
84.9	1.04360964314766e-14\\
85	1.06581410364014e-14\\
85.1	9.7699626167014e-15\\
85.4	9.7699626167014e-15\\
85.5	9.10382880192641e-15\\
85.6	9.10382880192641e-15\\
85.7	8.43769498715106e-15\\
85.8	8.88178419700119e-15\\
85.9	8.88178419700119e-15\\
86	8.2156503822261e-15\\
86.1	8.43769498715106e-15\\
86.2	7.99360577730108e-15\\
86.3	7.99360577730108e-15\\
86.4	8.43769498715106e-15\\
86.5	7.99360577730108e-15\\
86.6	6.88338275267601e-15\\
86.7	7.54951656745117e-15\\
86.8	5.99520433297581e-15\\
86.9	6.21724893790094e-15\\
87	6.21724893790094e-15\\
87.1	6.6613381477509e-15\\
87.2	5.99520433297581e-15\\
87.3	6.21724893790094e-15\\
87.4	5.77315972805073e-15\\
87.5	5.32907051820072e-15\\
87.6	5.77315972805073e-15\\
87.7	6.21724893790094e-15\\
87.8	5.77315972805073e-15\\
87.9	7.10542735760096e-15\\
88	7.10542735760096e-15\\
88.1	6.21724893790094e-15\\
88.2	7.10542735760096e-15\\
88.3	6.88338275267601e-15\\
88.5	7.32747196252605e-15\\
88.6	7.32747196252605e-15\\
88.7	7.54951656745117e-15\\
88.9	7.10542735760096e-15\\
89	8.43769498715106e-15\\
89.1	7.99360577730108e-15\\
89.2	7.99360577730108e-15\\
89.3	8.88178419700119e-15\\
89.4	8.88178419700119e-15\\
89.5	9.10382880192641e-15\\
89.6	8.88178419700119e-15\\
89.8	9.32587340685141e-15\\
89.9	8.2156503822261e-15\\
90	8.2156503822261e-15\\
90.1	8.43769498715106e-15\\
90.2	7.99360577730108e-15\\
90.3	7.99360577730108e-15\\
90.4	8.2156503822261e-15\\
90.5	8.88178419700119e-15\\
90.6	8.43769498715106e-15\\
90.7	9.32587340685141e-15\\
90.8	7.99360577730108e-15\\
90.9	7.99360577730108e-15\\
91	8.2156503822261e-15\\
91.1	7.77156117237617e-15\\
91.2	7.77156117237617e-15\\
91.3	7.54951656745117e-15\\
91.5	8.43769498715106e-15\\
91.6	9.10382880192641e-15\\
91.7	9.32587340685141e-15\\
91.8	7.99360577730108e-15\\
91.9	7.99360577730108e-15\\
92	9.10382880192641e-15\\
92.1	8.2156503822261e-15\\
92.2	8.2156503822261e-15\\
92.3	7.54951656745117e-15\\
92.4	7.77156117237617e-15\\
92.5	7.54951656745117e-15\\
92.6	7.10542735760096e-15\\
92.7	7.99360577730108e-15\\
92.8	7.54951656745117e-15\\
92.9	7.99360577730108e-15\\
93	6.88338275267601e-15\\
93.1	6.6613381477509e-15\\
93.2	7.32747196252605e-15\\
93.3	7.77156117237617e-15\\
93.4	7.32747196252605e-15\\
93.5	7.99360577730108e-15\\
93.6	7.99360577730108e-15\\
93.7	6.88338275267601e-15\\
93.8	6.88338275267601e-15\\
93.9	5.99520433297581e-15\\
94	6.6613381477509e-15\\
94.1	5.77315972805073e-15\\
94.2	5.77315972805073e-15\\
94.3	6.6613381477509e-15\\
94.4	5.99520433297581e-15\\
94.5	5.55111512312574e-15\\
94.6	5.99520433297581e-15\\
94.7	5.99520433297581e-15\\
94.8	5.77315972805073e-15\\
94.9	6.21724893790094e-15\\
95	5.99520433297581e-15\\
95.1	6.21724893790094e-15\\
95.2	6.6613381477509e-15\\
95.3	7.10542735760096e-15\\
95.4	6.21724893790094e-15\\
95.5	7.10542735760096e-15\\
95.6	7.10542735760096e-15\\
95.7	7.54951656745117e-15\\
95.8	7.32747196252605e-15\\
95.9	7.77156117237617e-15\\
96	7.77156117237617e-15\\
96.1	7.54951656745117e-15\\
96.2	7.99360577730108e-15\\
96.3	8.2156503822261e-15\\
96.4	7.77156117237617e-15\\
96.5	7.99360577730108e-15\\
96.6	7.99360577730108e-15\\
96.7	8.2156503822261e-15\\
96.8	8.2156503822261e-15\\
96.9	8.43769498715106e-15\\
97	8.88178419700119e-15\\
97.1	7.99360577730108e-15\\
97.2	8.2156503822261e-15\\
97.3	8.2156503822261e-15\\
97.4	9.54791801177633e-15\\
97.5	8.43769498715106e-15\\
97.6	9.10382880192641e-15\\
97.7	8.43769498715106e-15\\
97.8	8.2156503822261e-15\\
97.9	7.77156117237617e-15\\
98	8.43769498715106e-15\\
98.1	8.2156503822261e-15\\
98.2	7.77156117237617e-15\\
98.3	8.2156503822261e-15\\
98.4	7.77156117237617e-15\\
98.5	7.10542735760096e-15\\
98.6	7.99360577730108e-15\\
98.7	7.99360577730108e-15\\
98.8	8.2156503822261e-15\\
98.9	8.2156503822261e-15\\
99	7.77156117237617e-15\\
99.1	8.43769498715106e-15\\
99.2	9.10382880192641e-15\\
99.3	7.99360577730108e-15\\
99.5	8.43769498715106e-15\\
99.6	8.43769498715106e-15\\
99.7	7.54951656745117e-15\\
99.8	7.32747196252605e-15\\
99.9	8.43769498715106e-15\\
100	7.32747196252605e-15\\
};
\addlegendentry{Intrusive PSD ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
20	1e-16\\
20	0.0001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_M1_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1e-16,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|M_{1,d}(\mathbf{V\hat{y}}(t))-M_{1,d}(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.319,0.409)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	8.70564043076122e-09\\
0.399999999999977	3.4475606813798e-08\\
0.600000000000023	7.62829570621938e-08\\
0.800000000000011	1.32461857260682e-07\\
1	2.00774310510366e-07\\
1.19999999999999	2.78499758810101e-07\\
1.39999999999998	3.62544051668562e-07\\
1.60000000000002	4.49563329008002e-07\\
1.80000000000001	5.36097941816755e-07\\
2	6.18710926936179e-07\\
2.19999999999999	6.94125535938273e-07\\
2.39999999999998	7.59356161505984e-07\\
2.60000000000002	8.11827426172588e-07\\
2.80000000000001	8.49476487374572e-07\\
3	8.70834335975337e-07\\
3.19999999999999	8.75082634577084e-07\\
3.39999999999998	8.62083628705413e-07\\
3.60000000000002	8.32381776172412e-07\\
3.80000000000001	7.87176692940181e-07\\
4	7.28268387151195e-07\\
4.19999999999999	6.57976722440177e-07\\
4.39999999999998	5.79038512027464e-07\\
4.60000000000002	4.94486257052198e-07\\
4.80000000000001	4.07513914169046e-07\\
5	3.21335565489634e-07\\
5.19999999999999	2.39044045446933e-07\\
5.39999999999998	1.63476663317404e-07\\
5.60000000000002	9.70958944357433e-08\\
5.80000000000001	4.18927501577556e-08\\
6	6.78928469000101e-10\\
6.19999999999999	2.97296993689841e-08\\
6.39999999999998	4.49158752413593e-08\\
6.60000000000002	4.63690217333847e-08\\
6.80000000000001	3.45684996183595e-08\\
7	1.01545858388625e-08\\
7.19999999999999	2.63171895387176e-08\\
7.39999999999998	7.46742141455289e-08\\
7.60000000000002	1.35464131911782e-07\\
7.80000000000001	2.10306392522958e-07\\
8	3.02217033176803e-07\\
8.19999999999999	4.15842104084542e-07\\
8.39999999999998	5.5750363392446e-07\\
8.60000000000002	7.34919066491778e-07\\
8.80000000000001	9.56401892571196e-07\\
9	1.22929203483221e-06\\
9.19999999999999	1.55731810047576e-06\\
9.39999999999998	1.93660469793842e-06\\
9.60000000000002	2.35019973993099e-06\\
9.80000000000001	2.76149898414942e-06\\
10	3.10806219117074e-06\\
10.2	3.29934039911007e-06\\
10.4	3.2244684986526e-06\\
10.6	2.77766576628494e-06\\
10.8	1.90413929113109e-06\\
11	6.53681324847019e-07\\
11.2	7.92786270187351e-07\\
11.4	2.16154964705057e-06\\
11.6	3.18721233472085e-06\\
11.8	3.71700095658235e-06\\
12	3.75031224764131e-06\\
12.2	3.40135872867177e-06\\
12.4	2.82797066164521e-06\\
12.6	2.17351940445798e-06\\
12.8	1.53972911975947e-06\\
13	9.84207484844342e-07\\
13.2	5.29974890639573e-07\\
13.4	1.77634354114883e-07\\
13.6	8.42875738094069e-08\\
13.8	2.7207182928811e-07\\
14	4.02356434836532e-07\\
14.2	4.89790257018908e-07\\
14.4	5.46073646967565e-07\\
14.6	5.79827329261202e-07\\
14.8	5.96904887961704e-07\\
15	6.00907043013512e-07\\
15.2	5.93754428512808e-07\\
15.4	5.76238396998729e-07\\
15.6	5.48507903097559e-07\\
15.8	5.10473165515856e-07\\
16	4.62119857935764e-07\\
16.2	4.03735040732664e-07\\
16.4	3.36050632876461e-07\\
16.6	2.60313023359149e-07\\
16.8	1.7828884790738e-07\\
17	9.22170420025779e-08\\
17.2	4.71803884849437e-09\\
17.4	8.13281284539578e-08\\
17.6	1.6292276971974e-07\\
17.8	2.37098341182585e-07\\
18	3.01068243668819e-07\\
18.2	3.52368831002517e-07\\
18.4	3.88985091470682e-07\\
18.6	4.09452621807925e-07\\
18.8	4.12930788673545e-07\\
19	3.99245206894629e-07\\
19.2	3.68899948588466e-07\\
19.4	3.23060670659476e-07\\
19.6	2.63510743003776e-07\\
19.8	1.92582620739393e-07\\
20	1.13067694096353e-07\\
20.2	2.81069498786489e-08\\
20.4	5.89341486723051e-08\\
20.6	1.44601755902587e-07\\
20.8	2.25493260508368e-07\\
21	2.98393228570488e-07\\
21.2	3.60400444376904e-07\\
21.4	4.090425664849e-07\\
21.6	4.42375253761891e-07\\
21.8	4.59061559654493e-07\\
22	4.58427863225812e-07\\
22.2	4.40493224118636e-07\\
22.4	4.05970196570858e-07\\
22.6	3.56236009579888e-07\\
22.8	2.93275047358303e-07\\
23	2.19596074435549e-07\\
23.2	1.38129335303107e-07\\
23.4	5.2108809933674e-08\\
23.6	3.50566655704647e-08\\
23.8	1.19919584928854e-07\\
24	1.99132347278313e-07\\
24.2	2.69581794443131e-07\\
24.4	3.28513090064327e-07\\
24.6	3.73637829564909e-07\\
24.8	4.03221807943043e-07\\
25	4.16149139370588e-07\\
25.2	4.11960264123947e-07\\
25.4	3.90863712285116e-07\\
25.6	3.53721175683207e-07\\
25.8	3.02005599195362e-07\\
26	2.37731413665902e-07\\
26.2	1.63357929183766e-07\\
26.4	8.16695195915477e-08\\
26.6	4.36205271903112e-09\\
26.8	9.17262612531952e-08\\
27	1.77525888878097e-07\\
27.2	2.59122780565948e-07\\
27.4	3.34266515134014e-07\\
27.6	4.01193274379709e-07\\
27.8	4.58682352766382e-07\\
28	5.06056180737961e-07\\
28.2	5.43109696549118e-07\\
28.4	5.69955210361075e-07\\
28.6	5.86773414523729e-07\\
28.8	5.93467012421895e-07\\
29	5.89222165947594e-07\\
29.2	5.71992837539153e-07\\
29.4	5.37938298572635e-07\\
29.6	4.80866150898166e-07\\
29.8	3.91769019669734e-07\\
30	2.58601573932528e-07\\
30.2	6.6536465448404e-08\\
30.4	2.00930220461966e-07\\
30.6	5.59499853558539e-07\\
30.8	1.01955747755507e-06\\
31	1.5789796425913e-06\\
31.2	2.21305191971957e-06\\
31.4	2.86270871052705e-06\\
31.6	3.42541431574981e-06\\
31.8	3.75787377837605e-06\\
32	3.70330590615536e-06\\
32.2	3.14982513294186e-06\\
32.4	2.10232387787269e-06\\
32.6	7.19797178527813e-07\\
32.8	7.26620830393518e-07\\
33	1.96190727752576e-06\\
33.2	2.80990748047209e-06\\
33.4	3.22900898974668e-06\\
33.6	3.28113568470732e-06\\
33.8	3.07550047251583e-06\\
34	2.72281330482279e-06\\
34.2	2.31145791751425e-06\\
34.4	1.90127201671334e-06\\
34.6	1.52674556841428e-06\\
34.8	1.20350393340012e-06\\
35	9.34806970276344e-07\\
35.2	7.16801395128656e-07\\
35.4	5.42283941307148e-07\\
35.6	4.03160512973961e-07\\
35.8	2.91903690552423e-07\\
36	2.02301970952944e-07\\
36.2	1.29737115495127e-07\\
36.4	7.11626721994233e-08\\
36.6	2.49046585576437e-08\\
36.8	9.63389901187355e-09\\
37	3.23075237673707e-08\\
37.2	4.25619071098286e-08\\
37.4	3.97379920080691e-08\\
37.6	2.33283978801076e-08\\
37.8	6.82436929189117e-09\\
38	5.03915349447939e-08\\
38.2	1.06482460182633e-07\\
38.4	1.73625020583039e-07\\
38.6	2.49795717444095e-07\\
38.8	3.32491714605257e-07\\
39	4.1883615664596e-07\\
39.2	5.05706191145074e-07\\
39.4	5.8987431716951e-07\\
39.6	6.68153867344742e-07\\
39.8	7.37540761131008e-07\\
40	7.95344035964297e-07\\
40.2	8.39300752231131e-07\\
40.4	8.67672197646359e-07\\
40.6	8.79318988289381e-07\\
40.8	8.73752277641399e-07\\
41	8.51158502568367e-07\\
41.2	8.12396831362272e-07\\
41.4	7.58968766501026e-07\\
41.6	6.92961171999662e-07\\
41.8	6.16965051269987e-07\\
42	5.33974236161005e-07\\
42.2	4.47267819003755e-07\\
42.4	3.60280887568015e-07\\
42.6	2.76467998272531e-07\\
42.8	1.99164019498719e-07\\
43	1.31447910778348e-07\\
43.2	7.60158025414668e-08\\
43.4	3.50704452145565e-08\\
43.6	1.0232207525718e-08\\
43.8	2.47509257533816e-09\\
44	1.20896701538693e-08\\
44.2	3.86740564017874e-08\\
44.4	8.1152502717789e-08\\
44.6	1.37820118872875e-07\\
44.8	2.06412549497169e-07\\
45	2.84198418354361e-07\\
45.2	3.68091334523846e-07\\
45.4	4.54776143188362e-07\\
45.6	5.40843701379854e-07\\
45.8	6.22928006954767e-07\\
46	6.97840140340091e-07\\
46.2	7.62694417177937e-07\\
46.4	8.15022469513634e-07\\
46.6	8.52871016032685e-07\\
46.8	8.74877518430892e-07\\
47	8.80319078522312e-07\\
47.2	8.69129900049643e-07\\
47.4	8.41884015390129e-07\\
47.6	7.99740926371551e-07\\
47.8	7.4435522368078e-07\\
48	6.77753361877375e-07\\
48.2	6.02182778974819e-07\\
48.4	5.1994028948954e-07\\
48.6	4.33190409765435e-07\\
48.8	3.43788735257518e-07\\
49	2.53128858762609e-07\\
49.2	1.6203397601444e-07\\
49.4	7.07173917202673e-08\\
49.6	2.11616268952485e-08\\
49.8	1.14317310062612e-07\\
50	2.09499819492356e-07\\
50.2	3.06964554441794e-07\\
50.4	4.05712736073472e-07\\
50.6	5.02474335251081e-07\\
50.8	5.90428406166391e-07\\
51	6.57705782503015e-07\\
51.2	6.85820820356442e-07\\
51.4	6.48370800382371e-07\\
51.6	5.1067968120935e-07\\
51.8	2.3158851591986e-07\\
52	2.30753178120942e-07\\
52.2	9.06788135246487e-07\\
52.4	1.79559053803395e-06\\
52.6	2.83923497113021e-06\\
52.8	3.90218539170193e-06\\
53	4.77689652256279e-06\\
53.2	5.23667171936621e-06\\
53.4	5.1290474389898e-06\\
53.6	4.45733515430641e-06\\
53.8	3.38647069408883e-06\\
54	2.16465467373075e-06\\
54.2	1.02000520851856e-06\\
54.4	9.65550139842054e-08\\
54.6	5.53781565049113e-07\\
54.8	9.45544568864433e-07\\
55	1.12736177970693e-06\\
55.2	1.15722003757307e-06\\
55.4	1.08822697453265e-06\\
55.6	9.62565626316754e-07\\
55.8	8.10433506082067e-07\\
56	6.51452630284731e-07\\
56.2	4.96978501463046e-07\\
56.4	3.52463741970489e-07\\
56.6	2.19506286480712e-07\\
56.8	9.74701039879713e-08\\
57	1.5311110823646e-08\\
57.2	1.20695407224146e-07\\
57.4	2.20198108413788e-07\\
57.6	3.14700554726592e-07\\
57.8	4.04343160509415e-07\\
58	4.8854988654587e-07\\
58.2	5.66141304725317e-07\\
58.4	6.35503619061951e-07\\
58.6	6.94788148125654e-07\\
58.8	7.42118333674258e-07\\
59	7.75785554019169e-07\\
59.2	7.94419098060221e-07\\
59.4	7.9712113643108e-07\\
59.6	7.83561377115698e-07\\
59.8	7.54030357263967e-07\\
60	7.09453171543432e-07\\
60.2	6.5136889637607e-07\\
60.4	5.81880642336318e-07\\
60.6	5.03578552191215e-07\\
60.8	4.19437888865532e-07\\
61	3.32696911575768e-07\\
61.2	2.46723202756974e-07\\
61.4	1.64876357011686e-07\\
61.6	9.03727637169255e-08\\
61.8	2.61559316427923e-08\\
62	2.52226648456131e-08\\
62.2	6.17078201869948e-08\\
62.4	8.18265690760714e-08\\
62.6	8.47528507375029e-08\\
62.8	7.03467020191068e-08\\
63	3.91636747476536e-08\\
63.2	7.56718088190667e-09\\
63.4	6.79944889281369e-08\\
63.6	1.39719871672392e-07\\
63.8	2.19893550035265e-07\\
64	3.0532746730927e-07\\
64.2	3.92622699241225e-07\\
64.4	4.78306376949767e-07\\
64.6	5.58971706920962e-07\\
64.8	6.31415489005224e-07\\
65	6.92767648136043e-07\\
65.2	7.40606073135177e-07\\
65.4	7.73050366609207e-07\\
65.6	7.88831821640928e-07\\
65.8	7.87339921703966e-07\\
66	7.68645340709589e-07\\
66.2	7.33497863780706e-07\\
66.4	6.83296405457044e-07\\
66.6	6.20031797460268e-07\\
66.8	5.46204740770064e-07\\
67	4.64722544668532e-07\\
67.2	3.78778364673606e-07\\
67.4	2.91718417866367e-07\\
67.6	2.06903252975013e-07\\
67.8	1.27569462549098e-07\\
68	5.669657165974e-08\\
68.2	3.11700754096468e-09\\
68.4	4.97620153971932e-08\\
68.6	8.17012983933603e-08\\
68.8	9.80184593490889e-08\\
69	9.84272343629307e-08\\
69.2	8.32401483297199e-08\\
69.4	5.32972039835045e-08\\
69.6	9.8560495320749e-09\\
69.8	4.5551613592208e-08\\
70	1.11290349380506e-07\\
70.2	1.8581035776678e-07\\
70.4	2.67847447776865e-07\\
70.6	3.56619531238786e-07\\
70.8	4.51996877925936e-07\\
71	5.54613828418489e-07\\
71.2	6.65883625350393e-07\\
71.4	7.87870471530268e-07\\
71.6	9.22960039284581e-07\\
71.8	1.0732481543485e-06\\
72	1.23954609776433e-06\\
72.2	1.4198916828967e-06\\
72.4	1.60748083932738e-06\\
72.6	1.78802631367602e-06\\
72.8	1.93675630866249e-06\\
73	2.01567708746363e-06\\
73.2	1.97242473265473e-06\\
73.4	1.74310227851754e-06\\
73.6	1.26266886812944e-06\\
73.8	4.86621647866035e-07\\
74	5.75816099912509e-07\\
74.2	1.82704484119604e-06\\
74.4	3.06974830843735e-06\\
74.6	4.04744886317594e-06\\
74.8	4.5377968016512e-06\\
75	4.44965189005921e-06\\
75.2	3.85679240588728e-06\\
75.4	2.94791404598089e-06\\
75.6	1.93699256678673e-06\\
75.8	9.92767250851344e-07\\
76	2.12273678412697e-07\\
76.2	3.71470726401333e-07\\
76.4	7.67985770311317e-07\\
76.6	1.00830698945835e-06\\
76.8	1.12995404766273e-06\\
77	1.16819890783048e-06\\
77.2	1.15203741546393e-06\\
77.4	1.1031180249254e-06\\
77.6	1.03627344216766e-06\\
77.8	9.60763264057317e-07\\
78	8.81696811783081e-07\\
78.2	8.01357507018713e-07\\
78.4	7.20308509505362e-07\\
78.6	6.38251219431405e-07\\
78.8	5.54652181072843e-07\\
79	4.69167207084433e-07\\
79.2	3.81894641021698e-07\\
79.4	2.93489741620688e-07\\
79.6	2.05174202072553e-07\\
79.8	1.18670919757589e-07\\
80	3.60883321004473e-08\\
80.2	4.02269733079671e-08\\
80.4	1.07852722974755e-07\\
80.6	1.6445526407339e-07\\
80.8	2.07944712782288e-07\\
81	2.36613597159875e-07\\
81.2	2.49252264827871e-07\\
81.4	2.45234778706299e-07\\
81.6	2.24570994689075e-07\\
81.8	1.87925111028167e-07\\
82	1.3660264630566e-07\\
82.2	7.25080524510673e-08\\
82.4	1.92560767331436e-09\\
82.6	8.38321703167124e-08\\
82.8	1.70027593560109e-07\\
83	2.57138223602732e-07\\
83.2	3.41737077746964e-07\\
83.4	4.20483355467719e-07\\
83.6	4.90258974306131e-07\\
83.8	5.48295431501712e-07\\
84	5.92285254397135e-07\\
84.2	6.20474791990205e-07\\
84.4	6.31735994627282e-07\\
84.6	6.25613821414434e-07\\
84.8	6.02345681111037e-07\\
85	5.62852251251271e-07\\
85.2	5.08700840784442e-07\\
85.4	4.42043591286655e-07\\
85.6	3.65532345725242e-07\\
85.8	2.82212526681036e-07\\
86	1.95400695179865e-07\\
86.2	1.08552437483316e-07\\
86.4	2.51254690386558e-08\\
86.6	5.15580467208565e-08\\
86.8	1.18445093288961e-07\\
87	1.72874967230283e-07\\
87.2	2.12685488332202e-07\\
87.4	2.36298111078171e-07\\
87.6	2.4278024390866e-07\\
87.8	2.31882246293234e-07\\
88	2.04046536333994e-07\\
88.2	1.60388191838837e-07\\
88.4	1.02648552768874e-07\\
88.6	3.31245679774403e-08\\
88.8	4.54238509028897e-08\\
89	1.2988652242641e-07\\
89.2	2.16931217877919e-07\\
89.4	3.03140133883788e-07\\
89.6	3.85148268833299e-07\\
89.8	4.59778644046333e-07\\
90	5.24170172822024e-07\\
90.2	5.75892418197524e-07\\
90.4	6.13040628705268e-07\\
90.6	6.34305737046145e-07\\
90.8	6.39016836112578e-07\\
91	6.27153045718006e-07\\
91.2	5.99321773542302e-07\\
91.4	5.56702082432601e-07\\
91.6	5.009553873947e-07\\
91.8	4.34107666702493e-07\\
92	3.58407435729903e-07\\
92.2	2.76163760304375e-07\\
92.4	1.89572581632538e-07\\
92.6	1.00545295200755e-07\\
92.8	1.05567972141778e-08\\
93	7.94678798321519e-08\\
93.2	1.69206515687754e-07\\
93.4	2.58905314964876e-07\\
93.6	3.49223401530081e-07\\
93.8	4.40916417598926e-07\\
94	5.3431648994181e-07\\
94.2	6.28567181859527e-07\\
94.4	7.20584649505115e-07\\
94.6	8.03747866706689e-07\\
94.8	8.66377472208356e-07\\
95	8.90167633604872e-07\\
95.2	8.48925460372767e-07\\
95.4	7.08304126462181e-07\\
95.6	4.27717261386442e-07\\
95.8	3.37733012667479e-08\\
96	7.0546398767134e-07\\
96.2	1.58562904051255e-06\\
96.4	2.61708081983343e-06\\
96.6	3.66773740467804e-06\\
96.8	4.53567074387696e-06\\
97	4.99830514688606e-06\\
97.2	4.90117794282865e-06\\
97.4	4.23936084947854e-06\\
97.6	3.1694766229328e-06\\
97.8	1.93777295742777e-06\\
98	7.77116458072738e-07\\
98.2	1.61631698469834e-07\\
98.4	8.21949712515085e-07\\
98.6	1.2172398038413e-06\\
98.8	1.39744275351468e-06\\
99	1.42274733216933e-06\\
99.2	1.34823848285664e-06\\
99.4	1.21739069069987e-06\\
99.6	1.06100384944513e-06\\
99.8	8.9881776466068e-07\\
100	7.42052832736251e-07\\
100.2	5.95950498505374e-07\\
100.4	4.61922293748552e-07\\
100.6	3.39210023625451e-07\\
100.8	2.2609094796345e-07\\
101	1.20698917749355e-07\\
101.2	2.15337760955934e-08\\
101.4	7.22731392510649e-08\\
101.6	1.60871286292158e-07\\
101.8	2.43723329074195e-07\\
102	3.19714746011015e-07\\
102.2	3.87312161231877e-07\\
102.4	4.44749068240241e-07\\
102.6	4.90220712912051e-07\\
102.8	5.22072341802023e-07\\
103	5.38968678354107e-07\\
103.2	5.40034677420884e-07\\
103.4	5.24957847858333e-07\\
103.6	4.94045954146955e-07\\
103.8	4.48241814110519e-07\\
104	3.89102638109737e-07\\
104.2	3.18749990624306e-07\\
104.4	2.39792302014758e-07\\
104.6	1.55221298925317e-07\\
104.8	6.82878211755171e-08\\
105	1.76336865109766e-08\\
105.2	9.91852056042537e-08\\
105.4	1.73164298455923e-07\\
105.6	2.36656204855021e-07\\
105.8	2.87151463718172e-07\\
106	3.22644624572972e-07\\
106.2	3.41713252582924e-07\\
106.4	3.43578066219743e-07\\
106.6	3.28140972394322e-07\\
106.8	2.95994636578824e-07\\
107	2.48400680913356e-07\\
107.2	1.87238473392518e-07\\
107.4	1.14929662453637e-07\\
107.6	3.43420372139765e-08\\
107.8	5.1324900329772e-08\\
108	1.38668007743091e-07\\
108.2	2.24214982802445e-07\\
108.4	3.04560866082311e-07\\
108.6	3.76504923460536e-07\\
108.8	4.37183554913286e-07\\
109	4.8419031783986e-07\\
109.2	5.15672939682665e-07\\
109.4	5.30403002629859e-07\\
109.6	5.278196493208e-07\\
109.8	5.08048501268763e-07\\
110	4.71894551656833e-07\\
110.2	4.20807982681718e-07\\
110.4	3.5682476640098e-07\\
110.6	2.82484758917795e-07\\
110.8	2.00729316279784e-07\\
111	1.14779164839259e-07\\
111.2	2.79980112427564e-08\\
111.4	5.62479527399533e-08\\
111.6	1.34725288036823e-07\\
111.8	2.04460040897905e-07\\
112	2.62855657684483e-07\\
112.2	3.0779813942061e-07\\
112.4	3.37740011291391e-07\\
112.6	3.51754218641528e-07\\
112.8	3.49553778811167e-07\\
113	3.31473530623683e-07\\
113.2	2.98410523402739e-07\\
113.4	2.51722200861327e-07\\
113.6	1.93088388167332e-07\\
113.8	1.24345989949147e-07\\
114	4.73048338278671e-08\\
114.2	3.6448995377469e-08\\
114.4	1.25749859192225e-07\\
114.6	2.20025657027266e-07\\
114.8	3.19414444005519e-07\\
115	4.24789101449705e-07\\
115.2	5.37651845489135e-07\\
115.4	6.59853750084593e-07\\
115.6	7.93079433902816e-07\\
115.8	9.38023495100576e-07\\
116	1.09318063823419e-06\\
116.2	1.25318879340425e-06\\
116.4	1.40672442827678e-06\\
116.6	1.53408238756639e-06\\
116.8	1.60482681099697e-06\\
117	1.57634273878501e-06\\
117.2	1.39486523220704e-06\\
117.4	1.00157639715275e-06\\
117.6	3.47188835902993e-07\\
117.8	5.82579862351575e-07\\
118	1.73392022562176e-06\\
118.2	2.95967578356468e-06\\
118.4	4.02949238642577e-06\\
118.6	4.69601042873986e-06\\
118.8	4.79786913332143e-06\\
119	4.3352577381307e-06\\
119.2	3.46178454280195e-06\\
119.4	2.40296071307723e-06\\
119.6	1.36422762286868e-06\\
119.8	4.79416490284383e-07\\
120	1.94275422193975e-07\\
120.2	6.5579764796373e-07\\
120.4	9.35099440990714e-07\\
120.6	1.07358029088896e-06\\
120.8	1.11215148579371e-06\\
121	1.08539123511161e-06\\
121.2	1.01964472287724e-06\\
121.4	9.33314488582553e-07\\
121.6	8.38163230820701e-07\\
121.8	7.40913978836176e-07\\
122	6.44770632218835e-07\\
122.2	5.50698722401326e-07\\
122.4	4.5843226059719e-07\\
122.6	3.67226857811444e-07\\
122.8	2.76389174436175e-07\\
123	1.856114497656e-07\\
123.2	9.51430332296559e-08\\
123.4	5.83705550560894e-09\\
123.6	8.08917386407855e-08\\
123.8	1.63171478773087e-07\\
124	2.38823121501132e-07\\
124.2	3.05537513733955e-07\\
124.4	3.61058597242454e-07\\
124.6	4.03354854627813e-07\\
124.8	4.3076913947006e-07\\
125	4.42140470013905e-07\\
125.2	4.3689251261191e-07\\
125.4	4.15083610816312e-07\\
125.6	3.77420551700427e-07\\
125.8	3.25243725285424e-07\\
126	2.60487330372432e-07\\
126.2	1.85610858460797e-07\\
126.4	1.03500489512246e-07\\
126.6	1.73478476028768e-08\\
126.8	6.94814188406699e-08\\
127	1.53580529183018e-07\\
127.2	2.31635572278689e-07\\
127.4	3.0055822852759e-07\\
127.6	3.57610142387423e-07\\
127.8	4.00512845777349e-07\\
128	4.27541497760596e-07\\
128.2	4.37600309766131e-07\\
128.4	4.30274115226206e-07\\
128.6	4.05847559337125e-07\\
128.8	3.65289363646322e-07\\
129	3.10208798870435e-07\\
129.2	2.42791509119668e-07\\
129.4	1.6571597938331e-07\\
129.6	8.20488839092826e-08\\
129.8	4.87889173506092e-09\\
130	9.16073814583046e-08\\
130.2	1.74685955256503e-07\\
130.4	2.50812393298721e-07\\
130.6	3.16968371327781e-07\\
130.8	3.70541043404079e-07\\
131	4.09422425962074e-07\\
131.2	4.32085524471047e-07\\
131.4	4.37641180628394e-07\\
131.6	4.25876014897876e-07\\
131.8	3.97264461549061e-07\\
132	3.52949038884299e-07\\
132.2	2.94690641444718e-07\\
132.4	2.24794480363512e-07\\
132.6	1.46014602186995e-07\\
132.8	6.14388133701765e-08\\
133	2.56423373645745e-08\\
133.2	1.11873435182377e-07\\
133.4	1.93970891348985e-07\\
133.6	2.68857069274374e-07\\
133.8	3.33791160711547e-07\\
134	3.86487940318166e-07\\
134.2	4.2520983734027e-07\\
134.4	4.48821812826257e-07\\
134.6	4.56806747539682e-07\\
134.8	4.49243287903282e-07\\
135	4.2674420441815e-07\\
135.2	3.90353319223983e-07\\
135.4	3.41405977710702e-07\\
135.6	2.81361217657756e-07\\
135.8	2.1161048979756e-07\\
136	1.33266726765065e-07\\
136.2	4.69454268792171e-08\\
136.4	4.74346306678065e-08\\
136.6	1.50791246822375e-07\\
136.8	2.64917861869675e-07\\
137	3.9237603033373e-07\\
137.2	5.3617655515481e-07\\
137.4	6.99154176997358e-07\\
137.6	8.82910173194369e-07\\
137.8	1.08618563787746e-06\\
138	1.30255707575528e-06\\
138.2	1.51744758603028e-06\\
138.4	1.70469200178046e-06\\
138.6	1.82336286425059e-06\\
138.8	1.81636886154016e-06\\
139	1.61354201022599e-06\\
139.2	1.14327172862083e-06\\
139.4	3.56789850108906e-07\\
139.6	7.35284210406869e-07\\
139.8	2.026714076786e-06\\
140	3.30797458003568e-06\\
140.2	4.31538499134913e-06\\
140.4	4.8305410702552e-06\\
140.6	4.77347639415967e-06\\
140.8	4.22556807677684e-06\\
141	3.37289657981169e-06\\
141.2	2.41920851906669e-06\\
141.4	1.52239040596131e-06\\
141.6	7.72918480995745e-07\\
141.8	2.02504775170808e-07\\
142	1.95934682256644e-07\\
142.2	4.49294059956502e-07\\
142.4	5.90803429068056e-07\\
142.6	6.52133189671418e-07\\
142.8	6.59647181988624e-07\\
143	6.3328516008985e-07\\
143.2	5.8691220994334e-07\\
143.4	5.2935430239211e-07\\
143.6	4.65638882563036e-07\\
143.8	3.98172100846121e-07\\
144	3.27731908722471e-07\\
144.2	2.54249044706606e-07\\
144.4	1.77389982924944e-07\\
144.6	9.69652123039607e-08\\
144.8	1.31834043681778e-08\\
145	7.32248475188112e-08\\
145.2	1.60984139130341e-07\\
145.4	2.48322928220183e-07\\
145.6	3.33072801561565e-07\\
145.8	4.12802668492424e-07\\
146	4.84973905701123e-07\\
146.2	5.47101501879865e-07\\
146.4	5.96909111694178e-07\\
146.6	6.32471225836552e-07\\
146.8	6.52336782813748e-07\\
147	6.55624805112635e-07\\
147.2	6.42085284274743e-07\\
147.4	6.12125166998785e-07\\
147.6	5.66804013502063e-07\\
147.8	5.07802759619497e-07\\
148	4.37364710670354e-07\\
148.2	3.58207714379332e-07\\
148.4	2.73413749640724e-07\\
148.6	1.86304439653294e-07\\
148.8	1.00308057637834e-07\\
149	1.88212441187825e-08\\
149.2	5.49298186935913e-08\\
149.4	1.18020733408388e-07\\
149.6	1.67944659290604e-07\\
149.8	2.02710851437964e-07\\
150	2.20926449134843e-07\\
150.2	2.218568728729e-07\\
150.4	2.05458211555165e-07\\
150.6	1.7237813976224e-07\\
150.8	1.23928144635243e-07\\
151	6.20319293709337e-08\\
151.2	1.08491320371933e-08\\
151.4	9.18145326433937e-08\\
151.6	1.77642228260674e-07\\
151.8	2.64917190628815e-07\\
152	3.50165420881502e-07\\
152.2	4.29991474204528e-07\\
152.4	5.01216665504946e-07\\
152.6	5.61009807498207e-07\\
152.8	6.07000139041236e-07\\
153	6.37368388067793e-07\\
153.2	6.50916834876694e-07\\
153.4	6.47117302410266e-07\\
153.6	6.26132549585953e-07\\
153.8	5.88807823387325e-07\\
154	5.36633878001096e-07\\
154.2	4.71686496306118e-07\\
154.4	3.9654395345146e-07\\
154.6	3.14181103799875e-07\\
154.8	2.27843902855785e-07\\
155	1.40914005575257e-07\\
155.2	5.67720395139301e-08\\
155.4	2.13369670820646e-08\\
155.6	9.04348378405435e-08\\
155.8	1.47933007843548e-07\\
156	1.91736234222962e-07\\
156.2	2.20320465205152e-07\\
156.4	2.32782673359453e-07\\
156.6	2.28860171480605e-07\\
156.8	2.08914710642101e-07\\
157	1.73878316855881e-07\\
157.2	1.25162591180227e-07\\
157.4	6.45385740405381e-08\\
157.6	6.00858363064553e-09\\
157.8	8.44489311813138e-08\\
158	1.688949227141e-07\\
158.2	2.5779022050365e-07\\
158.4	3.50077453026307e-07\\
158.6	4.4532019938257e-07\\
158.8	5.43755430681971e-07\\
159	6.46245307933629e-07\\
159.2	7.54084347853728e-07\\
159.4	8.68606388593247e-07\\
159.6	9.90529376965252e-07\\
159.8	1.11897504795337e-06\\
160	1.25011748042245e-06\\
160.2	1.3754578451763e-06\\
160.4	1.47981072284868e-06\\
160.6	1.53925146673108e-06\\
160.8	1.51956998872827e-06\\
161	1.37629402230397e-06\\
161.2	1.05812164052916e-06\\
161.4	5.164365428634e-07\\
161.6	2.76438107960062e-07\\
161.8	1.30023553901464e-06\\
162	2.45846778557117e-06\\
162.2	3.56778665500098e-06\\
162.4	4.38982802442041e-06\\
162.6	4.71315611072524e-06\\
162.8	4.44976182323293e-06\\
163	3.67999984174346e-06\\
163.2	2.60998920365014e-06\\
163.4	1.47562775310023e-06\\
163.6	4.60162824511535e-07\\
163.8	3.37985042397889e-07\\
164	8.95094665054383e-07\\
164.2	1.23484250980071e-06\\
164.4	1.40229664968842e-06\\
164.6	1.44615345942781e-06\\
164.8	1.40920851277043e-06\\
165	1.32470060387747e-06\\
165.2	1.2160948579254e-06\\
165.4	1.09851262775068e-06\\
165.6	9.80689872198621e-07\\
165.8	8.66874779514876e-07\\
166	7.58422998625749e-07\\
166.2	6.55045238495715e-07\\
166.4	5.55736711982389e-07\\
166.6	4.59427694332633e-07\\
166.8	3.65391932044528e-07\\
167	2.73457938515512e-07\\
167.2	1.84077792564356e-07\\
167.4	9.83001904319975e-08\\
167.6	1.76758925274363e-08\\
167.8	5.5886243410799e-08\\
168	1.20292517280525e-07\\
168.2	1.73446303985969e-07\\
168.4	2.13423805517374e-07\\
168.6	2.38635929017412e-07\\
168.8	2.47966163602356e-07\\
169	2.40869733048051e-07\\
169.2	2.17426791460098e-07\\
169.4	1.78357518088045e-07\\
169.6	1.25010283236197e-07\\
169.8	5.93253324243616e-08\\
170	1.62325941577281e-08\\
170.2	9.87742900804308e-08\\
170.4	1.85107726702329e-07\\
170.6	2.71868857870673e-07\\
170.8	3.5565741285383e-07\\
171	4.33176539527116e-07\\
171.2	5.01368606409278e-07\\
171.4	5.57536511847079e-07\\
171.6	5.99445879823104e-07\\
171.8	6.2541322365382e-07\\
172	6.34381679631677e-07\\
172.2	6.25974405199504e-07\\
172.4	6.0051327555043e-07\\
172.6	5.59001817501691e-07\\
172.8	5.03081334146688e-07\\
173	4.34966955786841e-07\\
173.2	3.57362094804988e-07\\
173.4	2.73349507251537e-07\\
173.6	1.86266781998512e-07\\
173.8	9.95764253275355e-08\\
174	1.67319520461005e-08\\
174.2	5.89628639247043e-08\\
174.4	1.24495693976106e-07\\
174.6	1.77272415191615e-07\\
174.8	2.15216464649602e-07\\
175	2.36842046419391e-07\\
175.2	2.41308664383774e-07\\
175.4	2.28455906858823e-07\\
175.6	1.98810354179459e-07\\
175.8	1.53561754423497e-07\\
176	9.45132041518748e-08\\
176.2	2.40105175741686e-08\\
176.4	5.51516485813828e-08\\
176.6	1.39849491098683e-07\\
176.8	2.26766976085811e-07\\
177	3.12533243285182e-07\\
177.2	3.93853194280424e-07\\
177.4	4.67635106193843e-07\\
177.6	5.31118212743197e-07\\
177.8	5.81991179471344e-07\\
178	6.18485630266029e-07\\
178.2	6.39437262917073e-07\\
178.4	6.44314872344469e-07\\
178.6	6.33214380263383e-07\\
178.8	6.06810249603762e-07\\
179	5.66263298917822e-07\\
179.2	5.13093746157243e-07\\
179.4	4.49031062998981e-07\\
179.6	3.75842111433064e-07\\
179.8	2.95135262451396e-07\\
180	2.08151303526802e-07\\
180.2	1.15571125114394e-07\\
180.4	1.73757463972624e-08\\
180.6	8.72104077842587e-08\\
180.8	1.99663147348884e-07\\
181	3.21944116699045e-07\\
181.2	4.56061806541923e-07\\
181.4	6.03325076120634e-07\\
181.6	7.63201521092323e-07\\
181.8	9.31704095652488e-07\\
182	1.09928037206331e-06\\
182.2	1.24830198977574e-06\\
182.4	1.35047590021925e-06\\
182.6	1.36490600111124e-06\\
182.8	1.23823046638269e-06\\
183	9.09334322285499e-07\\
183.2	3.22172428512942e-07\\
183.4	5.5021520650735e-07\\
183.6	1.6723012365994e-06\\
183.8	2.91659766138415e-06\\
184	4.06467680269509e-06\\
184.2	4.86284676437531e-06\\
184.4	5.12205476876881e-06\\
184.6	4.80413190118151e-06\\
184.8	4.03205066845679e-06\\
185	3.02025391230051e-06\\
185.2	1.98118978333987e-06\\
185.4	1.06452921100337e-06\\
185.6	3.43589159124127e-07\\
185.8	1.68492437779824e-07\\
186	4.94404733375486e-07\\
186.2	6.72218954944628e-07\\
186.4	7.4211099154731e-07\\
186.6	7.39342842281932e-07\\
186.8	6.91528929452859e-07\\
187	6.1843599130638e-07\\
187.2	5.33048236439594e-07\\
187.4	4.43084602341778e-07\\
187.6	3.52506565270969e-07\\
187.8	2.62811170381727e-07\\
188	1.74062599223038e-07\\
188.2	8.56829684980886e-08\\
188.4	2.97278757166463e-09\\
188.6	9.22416982795971e-08\\
188.8	1.81949968869332e-07\\
189	2.71340889312918e-07\\
189.2	3.5909134554758e-07\\
189.4	4.43393567195499e-07\\
189.6	5.22091050170228e-07\\
189.8	5.92849658698221e-07\\
190	6.53336158507007e-07\\
190.2	7.01386704049472e-07\\
190.4	7.35160062825837e-07\\
190.6	7.53272198839071e-07\\
190.8	7.54900080668398e-07\\
191	7.39842538122246e-07\\
191.2	7.08541685323634e-07\\
191.4	6.62080400726228e-07\\
191.6	6.02158998219723e-07\\
191.8	5.31040510232091e-07\\
192	4.51458267214368e-07\\
192.2	3.66497131976101e-07\\
192.4	2.79467470498675e-07\\
192.6	1.93778494805835e-07\\
192.8	1.1280452372198e-07\\
193	3.97456234590957e-08\\
193.2	2.25029817002553e-08\\
193.4	7.14634533771625e-08\\
193.6	1.0517265014443e-07\\
193.8	1.22268586810741e-07\\
194	1.22057448370685e-07\\
194.2	1.04544632506533e-07\\
194.4	7.04257525629982e-08\\
194.6	2.10514707887903e-08\\
194.8	4.16230627742194e-08\\
195	1.15108478748739e-07\\
195.2	1.96479088998561e-07\\
195.4	2.82494966086251e-07\\
195.6	3.69733337279846e-07\\
195.8	4.54720649578631e-07\\
196	5.34070512703231e-07\\
196.2	6.04626726907753e-07\\
196.4	6.63595144390053e-07\\
196.6	7.08649432912251e-07\\
196.8	7.38011860512676e-07\\
197	7.5051962244995e-07\\
197.2	7.45678384150847e-07\\
197.4	7.23688487802602e-07\\
197.6	6.8543344089453e-07\\
197.8	6.32437898051575e-07\\
198	5.66805504087526e-07\\
198.2	4.91136891822576e-07\\
198.4	4.08422115460978e-07\\
198.6	3.21910373246588e-07\\
198.8	2.34973154489284e-07\\
199	1.50973386903178e-07\\
199.2	7.31349163451973e-08\\
199.4	4.40631264808661e-09\\
199.6	5.26703152203797e-08\\
199.8	9.60651151959926e-08\\
200	1.24329602391173e-07\\
200.2	1.36633707903401e-07\\
200.4	1.32776316386085e-07\\
200.6	1.13161139347901e-07\\
200.8	7.87296046134099e-08\\
201	3.08575365259862e-08\\
201.2	2.87714407853919e-08\\
201.4	9.83131216436606e-08\\
201.6	1.75937512114646e-07\\
201.8	2.60029354937082e-07\\
202	3.49388442177897e-07\\
202.2	4.4339385429916e-07\\
202.4	5.4210791722298e-07\\
202.6	6.46302779516738e-07\\
202.8	7.57376483306856e-07\\
203	8.77099112228716e-07\\
203.2	1.00711038597542e-06\\
203.4	1.14808541540339e-06\\
203.6	1.29849023999825e-06\\
203.8	1.45287134967201e-06\\
204	1.59969720603402e-06\\
204.2	1.7189226060311e-06\\
204.4	1.77969507708648e-06\\
204.6	1.73905510725259e-06\\
204.8	1.54323966583554e-06\\
205	1.13425152425959e-06\\
205.2	4.65066993360325e-07\\
205.4	4.74570963637792e-07\\
205.6	1.62598394304328e-06\\
205.8	2.83891975794148e-06\\
206	3.88442337984095e-06\\
206.2	4.52084284185958e-06\\
206.4	4.59322309209764e-06\\
206.6	4.10553835505902e-06\\
206.8	3.21251871460148e-06\\
207	2.13989072728173e-06\\
207.2	1.09331146957992e-06\\
207.4	2.06574609640236e-07\\
207.6	4.63816220097593e-07\\
207.8	9.18195046217804e-07\\
208	1.18827615569468e-06\\
208.2	1.31717267159993e-06\\
208.4	1.34708908916539e-06\\
208.6	1.31330735819726e-06\\
208.8	1.2423272308659e-06\\
209	1.15233799302679e-06\\
209.2	1.05473374079063e-06\\
209.4	9.55871233498957e-07\\
209.6	8.58662940528227e-07\\
209.8	7.63870536602011e-07\\
210	6.71106739735793e-07\\
210.2	5.79584765958423e-07\\
210.4	4.88635526929567e-07\\
210.6	3.98011484215011e-07\\
210.8	3.08022113371117e-07\\
211	2.19557773517572e-07\\
211.2	1.34042261956688e-07\\
211.4	5.33294579607696e-08\\
211.6	2.04455838925798e-08\\
211.8	8.50364458848692e-08\\
212	1.38252008508037e-07\\
212.2	1.78116821070173e-07\\
212.4	2.03026303546851e-07\\
212.6	2.11881373557435e-07\\
212.8	2.04178902452054e-07\\
213	1.80050137910108e-07\\
213.2	1.40264349246516e-07\\
213.4	8.62169124982128e-08\\
213.6	1.98960861119702e-08\\
213.8	5.61880684202249e-08\\
214	1.3911042584525e-07\\
214.2	2.25653912222505e-07\\
214.4	3.12436100990948e-07\\
214.6	3.96042903139115e-07\\
214.8	4.73174684545451e-07\\
215	5.40789041991761e-07\\
215.2	5.96217854864617e-07\\
215.4	6.37259715885456e-07\\
215.6	6.62265026152338e-07\\
215.8	6.7021603000762e-07\\
216	6.60782651706867e-07\\
216.2	6.34335260762977e-07\\
216.4	5.91919455006374e-07\\
216.6	5.35212755226056e-07\\
216.8	4.66465168047505e-07\\
217	3.88410869911496e-07\\
217.2	3.04151486663081e-07\\
217.4	2.17028793825237e-07\\
217.6	1.30500951600605e-07\\
217.8	4.80164545901827e-08\\
218	2.71284075203933e-08\\
218.2	9.19393028375743e-08\\
218.4	1.43851526690505e-07\\
218.6	1.80822865125666e-07\\
218.8	2.01402581945229e-07\\
219	2.04788094260167e-07\\
219.2	1.90863077342838e-07\\
219.4	1.60200043675123e-07\\
219.6	1.14027683739686e-07\\
219.8	5.41806621789902e-08\\
220	1.69642218050819e-08\\
220.2	9.65807938069251e-08\\
220.4	1.8152124803272e-07\\
220.6	2.68461691321792e-07\\
220.8	3.54039092487231e-07\\
221	4.34974061880289e-07\\
221.2	5.08195806769843e-07\\
221.4	5.70973351488042e-07\\
221.6	6.21033449998972e-07\\
221.8	6.56647110464124e-07\\
222	6.76684671407883e-07\\
222.2	6.80645232176148e-07\\
222.4	6.68654772217887e-07\\
222.6	6.41415473401311e-07\\
222.8	6.00104349768302e-07\\
223	5.46241912147108e-07\\
223.2	4.81546367891998e-07\\
223.4	4.07764868093369e-07\\
223.6	3.26471060407837e-07\\
223.8	2.38842998712139e-07\\
224	1.45463926681803e-07\\
224.2	4.61874716251006e-08\\
224.4	5.9910098659796e-08\\
224.6	1.74464678925904e-07\\
224.8	2.99589480334816e-07\\
225	4.37391705743173e-07\\
225.2	5.89154986796493e-07\\
225.4	7.54105326183935e-07\\
225.6	9.27695067876013e-07\\
225.8	1.09939486536705e-06\\
226	1.25012288321178e-06\\
226.2	1.34968882070652e-06\\
226.4	1.35504751508364e-06\\
226.6	1.21087339444151e-06\\
226.8	8.55108106101434e-07\\
227	2.33161493223829e-07\\
227.2	6.76378719921582e-07\\
227.4	1.82752109867404e-06\\
227.6	3.07953664502294e-06\\
227.8	4.20428460423679e-06\\
228	4.949577497637e-06\\
228.2	5.1415371848942e-06\\
228.4	4.76393292192515e-06\\
228.6	3.95664689722938e-06\\
228.8	2.93865017186857e-06\\
229	1.91595923038069e-06\\
229.2	1.027337852344e-06\\
229.4	3.36420593827226e-07\\
229.6	1.4969147654753e-07\\
229.8	4.56220200062403e-07\\
230	6.21407252543443e-07\\
230.2	6.84375438320144e-07\\
230.4	6.78901454165254e-07\\
230.6	6.31136371831466e-07\\
230.8	5.59625983553843e-07\\
231	4.76456879283663e-07\\
231.2	3.88771556725243e-07\\
231.4	3.00218906401652e-07\\
231.6	2.12164916302266e-07\\
231.8	1.2465098087056e-07\\
232	3.71382373742772e-08\\
232.2	5.09438988771618e-08\\
232.4	1.39845634405939e-07\\
232.6	2.29316552857725e-07\\
232.8	3.18541794941412e-07\\
233	4.06150538090354e-07\\
233.2	4.90288883936401e-07\\
233.4	5.68757101193654e-07\\
233.6	6.39188483475573e-07\\
233.8	6.99231253786823e-07\\
234	7.46714203359079e-07\\
234.2	7.79801179850998e-07\\
234.4	7.97131904262095e-07\\
234.6	7.97923916495656e-07\\
234.8	7.82020775469421e-07\\
235	7.49902755226056e-07\\
235.2	7.02685756914801e-07\\
235.4	6.42107426118657e-07\\
235.6	5.70474454342248e-07\\
235.8	4.90559043386824e-07\\
236	4.05469502862149e-07\\
236.2	3.18524615128259e-07\\
236.4	2.33131725702061e-07\\
236.6	1.52654273666284e-07\\
236.8	8.0270751601224e-08\\
237	1.88471047657396e-08\\
237.2	2.91665516183304e-08\\
237.4	6.18303195309952e-08\\
237.6	7.78109954247024e-08\\
237.8	7.64580481149579e-08\\
238	5.7829988797666e-08\\
238.2	2.26720644480592e-08\\
238.4	2.76270348820167e-08\\
238.6	9.10816688737252e-08\\
238.8	1.65173911659266e-07\\
239	2.46955072169532e-07\\
239.2	3.3317258552045e-07\\
239.4	4.2039872205632e-07\\
239.6	5.05158894492663e-07\\
239.8	5.84073416298769e-07\\
240	6.54010587020043e-07\\
240.2	7.12221968734962e-07\\
240.4	7.56436102866679e-07\\
240.6	7.84924487851091e-07\\
240.8	7.96565785998749e-07\\
241	7.90905609227009e-07\\
241.2	7.68184953425743e-07\\
241.4	7.29322443993069e-07\\
241.6	6.75865400534544e-07\\
241.8	6.09928533235016e-07\\
242	5.34113472783189e-07\\
242.2	4.51392352163195e-07\\
242.4	3.64966646237967e-07\\
242.6	2.78131023323542e-07\\
242.8	1.94152760979439e-07\\
243	1.16147061524069e-07\\
243.2	4.69337588793166e-08\\
243.4	1.11031428495784e-08\\
243.6	5.61155242273536e-08\\
243.8	8.6839953672425e-08\\
244	1.02610651975256e-07\\
244.2	1.03341288637536e-07\\
244.4	8.94598755074631e-08\\
244.6	6.17865849594769e-08\\
244.8	2.13704312024283e-08\\
245	3.06921013049074e-08\\
245.2	9.3459983085968e-08\\
245.4	1.66392888134591e-07\\
245.6	2.4962796785212e-07\\
245.8	3.44230333571013e-07\\
246	4.52347624912974e-07\\
246.2	5.77219634090333e-07\\
246.4	7.23000940450202e-07\\
246.6	8.94312842669674e-07\\
246.8	1.09537534331844e-06\\
247	1.32852580070338e-06\\
247.2	1.59192455351236e-06\\
247.4	1.87630410053441e-06\\
247.6	2.16082465231969e-06\\
247.8	2.40855347111172e-06\\
248	2.56290816347253e-06\\
248.2	2.54770746832545e-06\\
248.4	2.27522380025213e-06\\
248.6	1.66782945121288e-06\\
248.8	6.96083114704071e-07\\
249	5.7571021772064e-07\\
249.2	1.96519840911504e-06\\
249.4	3.20530298414403e-06\\
249.6	4.03994311715126e-06\\
249.8	4.32971788089109e-06\\
250	4.09639162790591e-06\\
250.2	3.48474855771395e-06\\
250.4	2.68275737558283e-06\\
250.6	1.85398813901114e-06\\
250.8	1.10668611497105e-06\\
251	4.93735569095931e-07\\
251.2	2.72438909210147e-08\\
251.4	3.04791617500281e-07\\
251.6	5.25410005947057e-07\\
251.8	6.60232416738202e-07\\
252	7.32767965860894e-07\\
252.2	7.62277832189196e-07\\
252.4	7.63218045651814e-07\\
252.6	7.45579294525471e-07\\
252.8	7.15671490070276e-07\\
253	6.77053178188531e-07\\
253.2	6.31412599982929e-07\\
253.4	5.79303458758644e-07\\
253.6	5.20720654817471e-07\\
253.8	4.55542307653564e-07\\
254	3.83856136876293e-07\\
254.2	3.06168796759824e-07\\
254.4	2.23501755547411e-07\\
254.6	1.37400314681464e-07\\
254.8	4.98878807153632e-08\\
255	3.6621508048283e-08\\
255.2	1.19454044433816e-07\\
255.4	1.95839196193159e-07\\
255.6	2.63075862427803e-07\\
255.8	3.18680332789261e-07\\
256	3.6051749785492e-07\\
256.2	3.86921812367551e-07\\
256.4	3.96798893742537e-07\\
256.6	3.89688869617539e-07\\
256.8	3.65789428746775e-07\\
257	3.25954753188653e-07\\
257.2	2.71678646024386e-07\\
257.4	2.05049116130953e-07\\
257.6	1.28662352105735e-07\\
257.8	4.55061275328451e-08\\
258	4.11626472907059e-08\\
258.2	1.27936813143491e-07\\
258.4	2.11386361748105e-07\\
258.6	2.88200352471781e-07\\
258.8	3.55327689716131e-07\\
259	4.10098239367353e-07\\
259.2	4.5032391393641e-07\\
259.4	4.74389687088469e-07\\
259.6	4.81330665991202e-07\\
259.8	4.70875142211091e-07\\
260	4.4344482463821e-07\\
260.2	4.00127144972745e-07\\
260.4	3.42636037542493e-07\\
260.6	2.73256789196096e-07\\
260.8	1.94758610572175e-07\\
261	1.10274256392986e-07\\
261.2	2.31671790640323e-08\\
261.4	6.30983505445232e-08\\
261.6	1.45089303904563e-07\\
261.8	2.19545085222703e-07\\
262	2.83515308785436e-07\\
262.2	3.3447401781573e-07\\
262.4	3.70407067684636e-07\\
262.6	3.89887001794876e-07\\
262.8	3.92139919869215e-07\\
263	3.77087143510468e-07\\
263.2	3.45343942109699e-07\\
263.4	2.98181243918465e-07\\
263.6	2.37468900543533e-07\\
263.8	1.65605242408171e-07\\
264	8.54213553225201e-08\\
264.2	5.54027934640574e-11\\
264.4	8.71864260787434e-08\\
264.6	1.72963888989125e-07\\
264.8	2.54033538427133e-07\\
265	3.27387136955775e-07\\
265.2	3.90389070403782e-07\\
265.4	4.40887468311492e-07\\
265.6	4.77283025768197e-07\\
265.8	4.98563023532125e-07\\
266	5.04311513216367e-07\\
266.2	4.9468782181708e-07\\
266.4	4.70356996018491e-07\\
266.6	4.3237369173886e-07\\
266.8	3.82035811652424e-07\\
267	3.20716163626518e-07\\
267.2	2.49662393647668e-07\\
267.4	1.69761569690508e-07\\
267.6	8.12966911567562e-08\\
267.8	1.62552999949389e-08\\
268	1.24343566998419e-07\\
268.2	2.45349660588089e-07\\
268.4	3.8242860189717e-07\\
268.6	5.39088402140535e-07\\
268.8	7.18374205233023e-07\\
269	9.21508662266027e-07\\
269.2	1.14585153276887e-06\\
269.4	1.3821039479556e-06\\
269.6	1.61085801897441e-06\\
269.8	1.79895022101039e-06\\
270	1.89667515981826e-06\\
270.2	1.8378967450161e-06\\
270.4	1.54647465033807e-06\\
270.6	9.53587702801126e-07\\
270.8	2.89939932063281e-08\\
271	1.17891751294503e-06\\
271.2	2.51516348548367e-06\\
271.4	3.734494944174e-06\\
271.6	4.57805954678916e-06\\
271.8	4.87880468602593e-06\\
272	4.62805343626207e-06\\
272.2	3.95984572021414e-06\\
272.4	3.0741777798936e-06\\
272.6	2.15669475189806e-06\\
272.8	1.33439939853371e-06\\
273	6.69851532464343e-07\\
273.2	1.76494226566953e-07\\
273.4	1.61429208445094e-07\\
273.6	3.72696059569568e-07\\
273.8	4.88606433313151e-07\\
274	5.37279533530119e-07\\
274.2	5.41242287654962e-07\\
274.4	5.17012274770001e-07\\
274.6	4.75748533679241e-07\\
274.8	4.24351614958264e-07\\
275	3.66628702730404e-07\\
275.2	3.04320978861136e-07\\
275.4	2.37931065960597e-07\\
275.6	1.67367088188531e-07\\
275.8	9.2430550324705e-08\\
276	1.31558326454949e-08\\
276.2	6.99948430327192e-08\\
276.4	1.56053680200337e-07\\
276.6	2.43545482225823e-07\\
276.8	3.30535582682163e-07\\
277	4.14723753117154e-07\\
277.2	4.93580416538463e-07\\
277.4	5.64505889366613e-07\\
277.6	6.2498971953319e-07\\
277.8	6.72763221354355e-07\\
278	7.05945614631856e-07\\
278.2	7.23171286409729e-07\\
278.4	7.23676520264545e-07\\
278.6	7.07339423033956e-07\\
278.8	6.74689064616965e-07\\
279	6.26900577005445e-07\\
279.2	5.65769925797734e-07\\
279.4	4.93650848643049e-07\\
279.6	4.13353138828413e-07\\
279.8	3.28021381834628e-07\\
280	2.41009806112289e-07\\
280.2	1.55750940367135e-07\\
280.4	7.5614276395794e-08\\
280.6	3.7666845198456e-09\\
280.8	5.69477363043783e-08\\
281	1.0410885042944e-07\\
281.2	1.35816498270111e-07\\
281.4	1.50782558883113e-07\\
281.6	1.48397937271841e-07\\
281.8	1.28755455852668e-07\\
282	9.2633867021521e-08\\
282.2	4.14615670685229e-08\\
282.4	2.27343286418602e-08\\
282.6	9.74044347401499e-08\\
282.8	1.79582759773921e-07\\
283	2.66007582183649e-07\\
283.2	3.53244467010662e-07\\
283.4	4.37816416010124e-07\\
283.6	5.16350490364929e-07\\
283.8	5.85730221214224e-07\\
284	6.43226803154169e-07\\
284.2	6.86595426291338e-07\\
284.4	7.14148842284608e-07\\
284.6	7.24821730413415e-07\\
284.8	7.18219097084514e-07\\
285	6.94632039222028e-07\\
285.2	6.55017823758527e-07\\
285.4	6.00957226426491e-07\\
285.6	5.34594273737815e-07\\
285.8	4.58547614323735e-07\\
286	3.75787564621533e-07\\
286.2	2.89496046690392e-07\\
286.4	2.02932757931163e-07\\
286.6	1.19311783564063e-07\\
286.8	4.16735297381593e-08\\
287	2.72524371958142e-08\\
287.2	8.51732187001677e-08\\
287.4	1.30323747349338e-07\\
287.6	1.6151743920113e-07\\
287.8	1.78160296959724e-07\\
288	1.80221430667872e-07\\
288.2	1.68145165568848e-07\\
288.4	1.42702982319782e-07\\
288.6	1.04803535183612e-07\\
288.8	5.52739507497805e-08\\
289	5.39392486231829e-09\\
289.2	7.73392285768851e-08\\
289.4	1.61642398577308e-07\\
289.6	2.60585265587929e-07\\
289.8	3.77785035476898e-07\\
290	5.181327127346e-07\\
290.2	6.87452615055726e-07\\
290.4	8.91751840370632e-07\\
290.6	1.13586846128838e-06\\
290.8	1.42128364943867e-06\\
291	1.74287559229223e-06\\
291.2	2.08452929473238e-06\\
291.4	2.41391637900705e-06\\
291.6	2.67756147365199e-06\\
291.8	2.79869330421772e-06\\
292	2.68231534272793e-06\\
292.2	2.2336890572738e-06\\
292.4	1.39501069384975e-06\\
292.6	1.94919152818327e-07\\
292.8	1.21507138128865e-06\\
293	2.57748531207194e-06\\
293.2	3.61576118734752e-06\\
293.4	4.14754707023228e-06\\
293.6	4.14792063008192e-06\\
293.8	3.7275370183829e-06\\
294	3.05884578333268e-06\\
294.2	2.30576780757566e-06\\
294.4	1.58635352076601e-06\\
294.6	9.66659828627354e-07\\
294.8	4.71383333255925e-07\\
295	9.87158168541626e-08\\
295.2	1.66973960213927e-07\\
295.4	3.46422787345109e-07\\
295.6	4.60298634319397e-07\\
295.8	5.26560193891967e-07\\
296	5.59425894719436e-07\\
296.2	5.69290075969029e-07\\
296.4	5.63154089139351e-07\\
296.6	5.45297119014537e-07\\
296.8	5.18007835070849e-07\\
297	4.82262819678752e-07\\
297.2	4.38295934213086e-07\\
297.4	3.86049467726564e-07\\
297.6	3.25520454591545e-07\\
297.8	2.57010399629104e-07\\
298	1.81279112165802e-07\\
298.2	9.96097198058284e-08\\
298.4	1.38042779429529e-08\\
298.6	7.38717118586868e-08\\
298.8	1.60788889536071e-07\\
299	2.44094856549634e-07\\
299.2	3.20881513138341e-07\\
299.4	3.88353216917991e-07\\
299.6	4.43976639896732e-07\\
299.8	4.85609733980062e-07\\
300	5.11611222497888e-07\\
300.2	5.20926385805273e-07\\
300.4	5.13141257485478e-07\\
300.6	4.88506091578247e-07\\
300.8	4.4793562237186e-07\\
301	3.92986865938021e-07\\
301.2	3.25804097922587e-07\\
301.4	2.49026814280745e-07\\
301.6	1.65673149421518e-07\\
301.8	7.90175069820306e-08\\
302	7.53002327158461e-09\\
302.2	9.05497481440434e-08\\
302.4	1.66747339713788e-07\\
302.6	2.33088787604514e-07\\
302.8	2.86924016990029e-07\\
303	3.26096170288913e-07\\
303.2	3.49035318425465e-07\\
303.4	3.54828539217416e-07\\
303.6	3.43254515700035e-07\\
303.8	3.14781149812757e-07\\
304	2.70539032509736e-07\\
304.2	2.12280580447194e-07\\
304.4	1.42320414342477e-07\\
304.6	6.34463712678736e-08\\
304.8	2.11984476639054e-08\\
305	1.08249231134398e-07\\
305.2	1.94256597474411e-07\\
305.4	2.75824839857097e-07\\
305.6	3.49749373018689e-07\\
305.8	4.13142614341641e-07\\
306	4.6353911686835e-07\\
306.2	4.98982101193567e-07\\
306.4	5.18099372071038e-07\\
306.6	5.20165959638794e-07\\
306.8	5.05138280759684e-07\\
307	4.73647977505824e-07\\
307.2	4.26959427368693e-07\\
307.4	3.66903133874891e-07\\
307.6	2.95788575854754e-07\\
307.8	2.16293210009142e-07\\
308	1.31328018238008e-07\\
308.2	4.38902532096123e-08\\
308.4	4.30860629396766e-08\\
308.6	1.26878930917228e-07\\
308.8	2.05122953511618e-07\\
309	2.75930751580953e-07\\
309.2	3.37963873775498e-07\\
309.4	3.90434834907059e-07\\
309.6	4.3303627195179e-07\\
309.8	4.65795675141958e-07\\
310	4.88846719326472e-07\\
310.2	5.02108215227906e-07\\
310.4	5.04875854678871e-07\\
310.6	4.95340328310334e-07\\
310.8	4.70044591027707e-07\\
311	4.23302648711044e-07\\
311.2	3.46649367433094e-07\\
311.4	2.28473086449915e-07\\
311.6	5.40811642135675e-08\\
311.8	1.93450187202507e-07\\
312	5.31164591643919e-07\\
312.2	9.7221342731938e-07\\
312.4	1.51919207147527e-06\\
312.6	2.1542906629702e-06\\
312.8	2.82693412012575e-06\\
313	3.44263102847171e-06\\
313.2	3.86192903678563e-06\\
313.4	3.92277737959479e-06\\
313.6	3.49515709241476e-06\\
313.8	2.55465421461503e-06\\
314	1.23029012044647e-06\\
314.2	2.22183198728135e-07\\
314.4	1.52037161549333e-06\\
314.6	2.46413633986367e-06\\
314.8	2.98514451291243e-06\\
315	3.126115617924e-06\\
315.2	2.98718322166998e-06\\
315.4	2.67792090102851e-06\\
315.6	2.29016456465562e-06\\
315.8	1.88897102337837e-06\\
316	1.51396492298347e-06\\
316.2	1.18488998057657e-06\\
316.4	9.07874305289272e-07\\
316.6	6.80839009836726e-07\\
316.8	4.97542832711436e-07\\
317	3.50303910767736e-07\\
317.2	2.31661996918923e-07\\
317.4	1.35281153390557e-07\\
317.6	5.63383313334501e-08\\
317.8	8.42082670260369e-09\\
318	6.08307091365382e-08\\
318.2	1.01575490685237e-07\\
318.4	1.30526191188811e-07\\
318.6	1.47097549696442e-07\\
318.8	1.50573773005651e-07\\
319	1.40366366752073e-07\\
319.2	1.1619980244682e-07\\
319.4	7.82445317426514e-08\\
319.6	2.72087488095718e-08\\
319.8	3.56185825278742e-08\\
320	1.08382496977197e-07\\
320.2	1.88725096439405e-07\\
320.4	2.73878709045033e-07\\
320.6	3.60780936459186e-07\\
320.8	4.46213105353979e-07\\
321	5.26953353840989e-07\\
321.2	5.99921658572789e-07\\
321.4	6.62301983922502e-07\\
321.6	7.11649423390569e-07\\
321.8	7.45996281414872e-07\\
322	7.63951137239228e-07\\
322.2	7.64770179850777e-07\\
322.4	7.48388873983475e-07\\
322.6	7.15422599606441e-07\\
322.8	6.67146323074561e-07\\
323	6.05449116841714e-07\\
323.2	5.32755952686885e-07\\
323.4	4.5192500741644e-07\\
323.6	3.66138162233318e-07\\
323.8	2.78789336949371e-07\\
324	1.93357579947328e-07\\
324.2	1.13257476286321e-07\\
324.4	4.16845318262889e-08\\
324.6	1.85187754020429e-08\\
324.8	6.49690559129081e-08\\
325	9.58299501974162e-08\\
325.2	1.09886279187063e-07\\
325.4	1.06593515125653e-07\\
325.6	8.60938382807329e-08\\
325.8	4.92062133261599e-08\\
326	2.59905230670661e-09\\
326.2	6.72477626917321e-08\\
326.4	1.42146385551097e-07\\
326.6	2.24302768803155e-07\\
326.8	3.10460568364592e-07\\
327	3.97226463499916e-07\\
327.2	4.81192789170166e-07\\
327.4	5.59067666605627e-07\\
327.6	6.27810712305877e-07\\
327.8	6.84757761382236e-07\\
328	7.2772509929206e-07\\
328.2	7.55096313254139e-07\\
328.4	7.65891752019277e-07\\
328.6	7.59805792949233e-07\\
328.8	7.37197944022905e-07\\
329	6.99044533369889e-07\\
329.2	6.46869937170899e-07\\
329.4	5.82663636006233e-07\\
329.6	5.08769417928408e-07\\
329.8	4.27737329999905e-07\\
330	3.42151609933326e-07\\
330.2	2.54460798654314e-07\\
330.4	1.6682567793858e-07\\
330.6	8.09897229281356e-08\\
330.8	1.81546377930886e-09\\
331	8.09037605797856e-08\\
331.2	1.5608427061942e-07\\
331.4	2.27514719286505e-07\\
331.6	2.95443551845403e-07\\
331.8	3.59809862571206e-07\\
332	4.19667526729857e-07\\
332.2	4.72422484243408e-07\\
332.4	5.12900124816066e-07\\
332.6	5.32275690190454e-07\\
332.8	5.16941022432634e-07\\
333	4.47512450429979e-07\\
333.2	2.98441972246251e-07\\
333.4	3.90578753783887e-08\\
333.6	3.62753785010393e-07\\
333.8	9.32727942881724e-07\\
334	1.67692970753916e-06\\
334.2	2.56309628521294e-06\\
334.4	3.5008780816525e-06\\
334.6	4.33294745572073e-06\\
334.8	4.85614883727317e-06\\
335	4.88559075750864e-06\\
335.2	4.34305115359936e-06\\
335.4	3.31335505676639e-06\\
335.6	2.01865309934492e-06\\
335.8	7.23130812785322e-07\\
336	3.65517882405788e-07\\
336.2	1.14327833755644e-06\\
336.4	1.6013759276401e-06\\
336.6	1.79017320256493e-06\\
336.8	1.78265505379479e-06\\
337	1.65000780905091e-06\\
337.2	1.4499539506829e-06\\
337.4	1.2237949968963e-06\\
337.6	9.9793526975307e-07\\
337.8	7.87076606778523e-07\\
338	5.97616840236594e-07\\
338.2	4.30631047265696e-07\\
338.4	2.8422372277958e-07\\
338.6	1.55229830101084e-07\\
338.8	4.03385629343932e-08\\
339	6.32411349954518e-08\\
339.2	1.57450657622952e-07\\
339.4	2.43287215706559e-07\\
339.6	3.20867567404921e-07\\
339.8	3.8958787373922e-07\\
340	4.48331406888174e-07\\
340.2	4.95695902102991e-07\\
340.4	5.30223039252339e-07\\
340.6	5.5061154324851e-07\\
340.8	5.55892827103219e-07\\
341	5.45558324960257e-07\\
341.2	5.196429948562e-07\\
341.4	4.78775184609141e-07\\
341.6	4.24192658776685e-07\\
341.8	3.57717908183717e-07\\
342	2.81693622650186e-07\\
342.2	1.98891044966844e-07\\
342.4	1.12402323892983e-07\\
342.6	2.5518438251382e-08\\
342.8	5.84089259181264e-08\\
343	1.36112974002962e-07\\
343.2	2.04549391646928e-07\\
343.4	2.61018527680784e-07\\
343.6	3.03275768498425e-07\\
343.8	3.29630245321497e-07\\
344	3.39021882789228e-07\\
344.2	3.31065760805785e-07\\
344.4	3.0606392509292e-07\\
344.6	2.64993712750803e-07\\
344.8	2.0947508683199e-07\\
345	1.41709846746003e-07\\
345.2	6.43902782204677e-08\\
345.4	1.94129752273389e-08\\
345.6	1.06371809138754e-07\\
345.8	1.93027285044776e-07\\
346	2.7592662044108e-07\\
346.2	3.5176689139327e-07\\
346.4	4.1753061408302e-07\\
346.6	4.70602492530494e-07\\
346.8	5.0886900249127e-07\\
347	5.30804073806125e-07\\
347.2	5.35535477519378e-07\\
347.4	5.2288034679825e-07\\
347.6	4.93346882457529e-07\\
347.8	4.48110843986876e-07\\
348	3.88972584808287e-07\\
348.2	3.18289502754268e-07\\
348.4	2.38879095615378e-07\\
348.6	1.53899025523428e-07\\
348.8	6.67184378855237e-08\\
349	1.92121047959407e-08\\
349.2	1.0049553722524e-07\\
349.4	1.73928114577401e-07\\
349.6	2.36632224037696e-07\\
349.8	2.8616928138269e-07\\
350	3.20630718864108e-07\\
350.2	3.38711098724057e-07\\
350.4	3.39761035972323e-07\\
350.6	3.23809017599423e-07\\
350.8	2.91546329078683e-07\\
351	2.44282021943927e-07\\
351.2	1.83877068682403e-07\\
351.4	1.12656215689456e-07\\
351.6	3.32916587630897e-08\\
351.8	5.13383922040584e-08\\
352	1.38301005758727e-07\\
352.2	2.24755474009797e-07\\
352.4	3.08091982814681e-07\\
352.6	3.86060049928354e-07\\
352.8	4.56872981668956e-07\\
353	5.19268046339519e-07\\
353.2	5.72507307117193e-07\\
353.4	6.16310649848042e-07\\
353.6	6.50709794713923e-07\\
353.8	6.75805640781866e-07\\
354	6.91415462217254e-07\\
354.2	6.96613287054548e-07\\
354.4	6.89176762769236e-07\\
354.6	6.64955525087044e-07\\
354.8	6.17194883201191e-07\\
355	5.35910510190975e-07\\
355.2	4.07514346711961e-07\\
355.4	2.15018064242405e-07\\
355.6	6.07281138709244e-08\\
355.8	4.38155682402897e-07\\
356	9.29708741548345e-07\\
356.2	1.53344922670933e-06\\
356.4	2.22138107641714e-06\\
356.6	2.92628909304143e-06\\
356.8	3.53295016575213e-06\\
357	3.88501587988988e-06\\
357.2	3.82054269176798e-06\\
357.4	3.23772149046761e-06\\
357.6	2.164286594386e-06\\
357.8	7.80085681384454e-07\\
358	6.40251684114212e-07\\
358.2	1.83678198406599e-06\\
358.4	2.6543032056737e-06\\
358.6	3.06475456324243e-06\\
358.8	3.13195009371553e-06\\
359	2.95889220791613e-06\\
359.2	2.64753850154334e-06\\
359.4	2.27874849545452e-06\\
359.6	1.90738391259167e-06\\
359.8	1.56531702777415e-06\\
360	1.2672237306166e-06\\
360.2	1.01645694328139e-06\\
360.4	8.09864364903511e-07\\
360.6	6.41260642586539e-07\\
360.8	5.03680326335884e-07\\
361	3.90690866547409e-07\\
361.2	2.9704952675404e-07\\
361.4	2.1893215240709e-07\\
361.6	1.53901303479024e-07\\
361.8	1.00727353569135e-07\\
362	5.91292743656896e-08\\
362.2	2.94720483573467e-08\\
362.4	1.24540924240084e-08\\
362.6	8.82348949460302e-09\\
362.8	1.9151841890163e-08\\
363	4.366823280755e-08\\
363.2	8.21399643857711e-08\\
363.4	1.33794059609117e-07\\
363.6	1.97286041059279e-07\\
363.8	2.70719157091662e-07\\
364	3.51702675649441e-07\\
364.2	4.37435738298596e-07\\
364.4	5.24816742286659e-07\\
364.6	6.10583243965105e-07\\
364.8	6.91471662817025e-07\\
365	7.64371732575573e-07\\
365.2	8.26458196767589e-07\\
365.4	8.75302937908241e-07\\
365.6	9.08977303204484e-07\\
365.8	9.26139933854466e-07\\
366	9.26097108333545e-07\\
366.2	9.0883152092936e-07\\
366.4	8.75006907818958e-07\\
366.6	8.25950898564206e-07\\
366.8	7.63607103104758e-07\\
367	6.90449646123525e-07\\
367.2	6.09372441839865e-07\\
367.4	5.23574054112107e-07\\
367.6	4.36444034912492e-07\\
367.8	3.51439865431386e-07\\
368	2.71947431018651e-07\\
368.2	2.01136960642505e-07\\
368.4	1.41832189104463e-07\\
368.6	9.6398140358996e-08\\
368.8	6.66438833008025e-08\\
369	5.37451187998559e-08\\
369.2	5.81994279436083e-08\\
369.4	7.98175769922736e-08\\
369.6	1.17738812477345e-07\\
369.8	1.70458988257842e-07\\
370	2.35878266696679e-07\\
370.2	3.11383104412127e-07\\
370.4	3.93962783729046e-07\\
370.6	4.80342619679767e-07\\
370.8	5.67117447003473e-07\\
371	6.50884523611944e-07\\
371.2	7.28378623193704e-07\\
371.4	7.96602278585505e-07\\
371.6	8.52938680351291e-07\\
371.8	8.95246027532431e-07\\
372	9.2194072376376e-07\\
372.2	9.32067519832088e-07\\
372.4	9.25338584201167e-07\\
372.6	9.02127040402998e-07\\
372.8	8.63420398067349e-07\\
373	8.10749403390381e-07\\
373.2	7.46097652548585e-07\\
373.4	6.717822378377e-07\\
373.6	5.90301943326184e-07\\
373.8	5.04166010717452e-07\\
374	4.15722301028167e-07\\
374.2	3.2699454988183e-07\\
374.4	2.39537965907045e-07\\
374.6	1.54335656477035e-07\\
374.8	7.17719683684963e-08\\
375	8.28746560266367e-09\\
375.2	8.62916211819043e-08\\
375.4	1.62658041924502e-07\\
375.6	2.37256872148703e-07\\
375.8	3.08701958218182e-07\\
376	3.73449668078492e-07\\
376.2	4.24732628845333e-07\\
376.4	4.51380103516639e-07\\
376.6	4.36642612511307e-07\\
376.8	3.57312973431357e-07\\
377	1.83741618142708e-07\\
377.2	1.18244376512422e-07\\
377.4	5.82105273094735e-07\\
377.6	1.23040738331252e-06\\
377.8	2.05860010416016e-06\\
378	3.01404162295082e-06\\
378.2	3.97747111069445e-06\\
378.4	4.7631441177917e-06\\
378.6	5.15810670576076e-06\\
378.8	5.00413439863368e-06\\
379	4.2842264158515e-06\\
379.2	3.14841061777039e-06\\
379.4	1.85003020658501e-06\\
379.6	6.37597352914886e-07\\
379.8	3.2514543635287e-07\\
380	9.78273204665956e-07\\
380.2	1.34043789157266e-06\\
380.4	1.4709030262683e-06\\
380.6	1.43909125482898e-06\\
380.8	1.30715482260508e-06\\
381	1.12311089539576e-06\\
381.2	9.20233502066378e-07\\
381.4	7.1926999711814e-07\\
381.6	5.31478995924331e-07\\
381.8	3.61543173177359e-07\\
382	2.10007491618913e-07\\
382.2	7.51569615431462e-08\\
382.4	4.56405062632142e-08\\
382.6	1.55048854422182e-07\\
382.8	2.55235764967667e-07\\
383	3.47604603101459e-07\\
383.2	4.32712709885782e-07\\
383.4	5.10322748947806e-07\\
383.6	5.79544101375599e-07\\
383.8	6.39028610027772e-07\\
384	6.87194465109888e-07\\
384.2	7.22454901236354e-07\\
384.4	7.4342821498877e-07\\
384.6	7.49107638808864e-07\\
384.8	7.38981485337569e-07\\
385	7.13109220340489e-07\\
385.2	6.72164084392089e-07\\
385.4	6.17442424299917e-07\\
385.6	5.50834097223764e-07\\
385.8	4.74752503087931e-07\\
386	3.92033892904196e-07\\
386.2	3.05818204981999e-07\\
386.4	2.19418106794947e-07\\
386.6	1.36179751475402e-07\\
386.8	5.93450455443891e-08\\
387	8.0745399255731e-09\\
387.2	6.34123278331325e-08\\
387.4	1.04454161764515e-07\\
387.6	1.2953890671242e-07\\
387.8	1.37638782815594e-07\\
388	1.28406197230647e-07\\
388.2	1.02185044870135e-07\\
388.4	5.9994307299856e-08\\
388.6	3.48826612039933e-09\\
388.8	6.51074127944167e-08\\
389	1.43083291659351e-07\\
389.2	2.27352068948852e-07\\
389.4	3.14566510395411e-07\\
389.6	4.01250084935966e-07\\
389.8	4.83942510287619e-07\\
390	5.5935180021116e-07\\
390.2	6.24494185919056e-07\\
390.4	6.76809476463104e-07\\
390.6	7.14252841316199e-07\\
390.8	7.35369411364325e-07\\
391	7.39351371681337e-07\\
391.2	7.26069352419187e-07\\
391.4	6.96075283412836e-07\\
391.6	6.5057987974625e-07\\
391.8	5.91405121097587e-07\\
392	5.20907422307787e-07\\
392.2	4.41871589984558e-07\\
392.4	3.57385969040888e-07\\
392.6	2.70713895078587e-07\\
392.8	1.85167879473983e-07\\
393	1.03980554611021e-07\\
393.2	3.01700526783568e-08\\
393.4	3.35921117589086e-08\\
393.6	8.50960528708785e-08\\
393.8	1.22681010239482e-07\\
394	1.45290353970045e-07\\
394.2	1.52488086380128e-07\\
394.4	1.44427243498067e-07\\
394.6	1.21768150007646e-07\\
394.8	8.55550661427208e-08\\
395	3.70586754616676e-08\\
395.2	2.24167311380072e-08\\
395.4	9.1764181586738e-08\\
395.6	1.70330401338953e-07\\
395.8	2.58163560973313e-07\\
396	3.56209497454051e-07\\
396.2	4.66415126743065e-07\\
396.4	5.91694037987952e-07\\
396.6	7.35692208930809e-07\\
396.8	9.02267124347522e-07\\
397	1.09456407271224e-06\\
397.2	1.31355025700946e-06\\
397.4	1.55586504768663e-06\\
397.6	1.81090326756278e-06\\
397.8	2.0572214025628e-06\\
398	2.25871903891669e-06\\
398.2	2.36172830780938e-06\\
398.4	2.29533704532158e-06\\
398.6	1.97899023546287e-06\\
398.8	1.34261442497059e-06\\
399	3.62116719943008e-07\\
399.2	8.97533735555467e-07\\
399.4	2.25767964501251e-06\\
399.6	3.4551617684731e-06\\
399.8	4.2344999184875e-06\\
400	4.45606337340357e-06\\
400.2	4.1461551243407e-06\\
400.4	3.45961750336536e-06\\
400.6	2.59496012233728e-06\\
400.8	1.72195004455322e-06\\
401	9.49775581959816e-07\\
401.2	3.28739468535836e-07\\
401.4	1.33091365928096e-07\\
401.6	4.51854383243225e-07\\
401.8	6.54126928845148e-07\\
402	7.68218280100559e-07\\
402.2	8.19477910862741e-07\\
402.4	8.28309996148182e-07\\
402.6	8.09827199521559e-07\\
402.8	7.74382861834493e-07\\
403	7.28478990685817e-07\\
403.2	6.7574541251501e-07\\
403.4	6.17839431171778e-07\\
403.6	5.55212831709893e-07\\
403.8	4.87736685927953e-07\\
404	4.1518224436212e-07\\
404.2	3.37558828222848e-07\\
404.4	2.55321487951932e-07\\
404.6	1.69471804811748e-07\\
404.8	8.15714897850454e-08\\
405	6.31955865415564e-09\\
405.2	9.17657887455866e-08\\
405.4	1.72115340646429e-07\\
405.6	2.44669458471251e-07\\
405.8	3.06846278164142e-07\\
406	3.56333556439388e-07\\
406.2	3.91224127982436e-07\\
406.4	4.10124215033403e-07\\
406.6	4.12230466428893e-07\\
406.8	3.97379424255106e-07\\
407	3.66072369306648e-07\\
407.2	3.19471202381292e-07\\
407.4	2.59357130882866e-07\\
407.6	1.88054248617674e-07\\
407.8	1.08331337012045e-07\\
408	2.32946584244325e-08\\
408.2	6.37271464487571e-08\\
408.4	1.49309635544273e-07\\
408.6	2.30068805562301e-07\\
408.8	3.02797929618844e-07\\
409	3.64597506852263e-07\\
409.2	4.1299670305861e-07\\
409.4	4.46061132031189e-07\\
409.6	4.62474902596097e-07\\
409.8	4.61588393951833e-07\\
410	4.43435768993072e-07\\
410.2	4.0873172202359e-07\\
410.4	3.58849896464634e-07\\
410.6	2.9577522808743e-07\\
410.8	2.22024117757502e-07\\
411	1.40538387372052e-07\\
411.2	5.45632312665145e-08\\
411.4	3.24848881128068e-08\\
411.6	1.17157256562812e-07\\
411.8	1.96112216910299e-07\\
412	2.66244150504123e-07\\
412.2	3.24796899819884e-07\\
412.4	3.69466185867767e-07\\
412.6	3.9849473942868e-07\\
412.8	4.10750585988504e-07\\
413	4.05774755130027e-07\\
413.2	3.83792089664308e-07\\
413.4	3.45691500314178e-07\\
413.6	2.92982930805169e-07\\
413.8	2.27729935797773e-07\\
414	1.5245506190809e-07\\
414.2	7.00231885808481e-08\\
414.4	1.64886264641957e-08\\
414.6	1.03932176420679e-07\\
414.8	1.89239844017301e-07\\
415	2.6958003340739e-07\\
415.2	3.42496145666601e-07\\
415.4	4.06009043718589e-07\\
415.6	4.58674139780508e-07\\
415.8	4.99592427205571e-07\\
416	5.28370430741246e-07\\
416.2	5.45019464448512e-07\\
416.4	5.49787909864805e-07\\
416.6	5.42929292191024e-07\\
416.8	5.24410364910435e-07\\
417	4.93558061309709e-07\\
417.2	4.4864802117848e-07\\
417.4	3.86463346879772e-07\\
417.6	3.01886931675107e-07\\
417.8	1.87622706038222e-07\\
418	3.41739312403885e-08\\
418.2	1.69737560007375e-07\\
418.4	4.36031867279119e-07\\
418.6	7.75004673769806e-07\\
418.8	1.19140993537484e-06\\
419	1.6783892935467e-06\\
419.2	2.20915276694098e-06\\
419.4	2.72756113206544e-06\\
419.6	3.1412477077276e-06\\
419.8	3.32459593943572e-06\\
420	3.14166860548863e-06\\
420.2	2.49540939423193e-06\\
420.4	1.3918411647662e-06\\
420.6	1.92339897342461e-08\\
420.8	1.47263142280523e-06\\
421	2.68759189236966e-06\\
421.2	3.47734919015095e-06\\
421.4	3.79763837887715e-06\\
421.6	3.72059313313834e-06\\
421.8	3.37361759683559e-06\\
422	2.88576597662339e-06\\
422.2	2.35864173570034e-06\\
422.4	1.85862470303278e-06\\
422.6	1.42106805123282e-06\\
422.8	1.0587981513766e-06\\
423	7.70566098040572e-07\\
423.2	5.47700296227316e-07\\
423.4	3.78665103273329e-07\\
423.6	2.51863035760641e-07\\
423.8	1.57157792113331e-07\\
424	8.65412870254563e-08\\
424.2	3.42582533452444e-08\\
424.4	3.39527472803519e-09\\
424.6	2.84534562577932e-08\\
424.8	4.17393335450108e-08\\
425	4.3320285136871e-08\\
425.2	3.29048170932826e-08\\
425.4	1.0160061458819e-08\\
425.6	2.50433658255401e-08\\
425.8	7.24499693571838e-08\\
426	1.31301885142315e-07\\
426.2	2.00290139806831e-07\\
426.4	2.77567361539603e-07\\
426.6	3.60804787602455e-07\\
426.8	4.47281775395329e-07\\
427	5.34005552443848e-07\\
427.2	6.17853608053671e-07\\
427.4	6.95722458976574e-07\\
427.6	7.64667012820325e-07\\
427.8	8.22027796942817e-07\\
428	8.65551138096176e-07\\
428.2	8.93499158882687e-07\\
428.4	9.04735281581678e-07\\
428.6	8.98776198576842e-07\\
428.8	8.75813841450021e-07\\
429	8.36713532015326e-07\\
429.2	7.82987185754584e-07\\
429.4	7.16735071737373e-07\\
429.6	6.40557924036466e-07\\
429.8	5.57452487726108e-07\\
430	4.70699379917493e-07\\
430.2	3.83738932407947e-07\\
430.4	3.00031158584358e-07\\
430.6	2.22908492775169e-07\\
430.8	1.55437910320794e-07\\
431	1.00301925431975e-07\\
431.2	5.96948364073333e-08\\
431.4	3.52323934471587e-08\\
431.6	2.78844873857757e-08\\
431.8	3.7939123620491e-08\\
432	6.49953526554749e-08\\
432.2	1.07977830232635e-07\\
432.4	1.65172583166399e-07\\
432.6	2.3429234508043e-07\\
432.8	3.12574949923337e-07\\
433	3.96902031019069e-07\\
433.2	4.83923495497878e-07\\
433.4	5.70184776282874e-07\\
433.6	6.52261045619442e-07\\
433.8	7.26896582703381e-07\\
434	7.91137118927344e-07\\
434.2	8.42444654258752e-07\\
434.4	8.78796106773573e-07\\
434.6	8.98767912538268e-07\\
434.8	9.01597231095558e-07\\
435	8.87208414290763e-07\\
435.2	8.56204001031784e-07\\
435.4	8.09830560832838e-07\\
435.6	7.49926429399786e-07\\
435.8	6.78845682111606e-07\\
436	5.99351224872572e-07\\
436.2	5.14483924130029e-07\\
436.4	4.27422527815589e-07\\
436.6	3.41343038723339e-07\\
436.8	2.59278624126234e-07\\
437	1.83984235180301e-07\\
437.2	1.17819705103275e-07\\
437.4	6.26658462898857e-08\\
437.6	1.98759768643705e-08\\
437.8	9.73901581602365e-09\\
438	2.58841184042071e-08\\
438.2	2.86967813956109e-08\\
438.4	1.85989539325258e-08\\
438.6	3.91042775937918e-09\\
438.8	3.85149014903184e-08\\
439	8.53934798428261e-08\\
439.2	1.45587352839977e-07\\
439.4	2.21393541277606e-07\\
439.6	3.167238034063e-07\\
439.8	4.37338643743949e-07\\
440	5.90838418412761e-07\\
440.2	7.86249645390297e-07\\
440.4	1.03297342435309e-06\\
440.6	1.33877615815516e-06\\
440.8	1.70644017161153e-06\\
441	2.12874096661161e-06\\
441.2	2.58175200884563e-06\\
441.4	3.01736803742806e-06\\
441.6	3.35763986747388e-06\\
441.8	3.49601986893135e-06\\
442	3.31300574707428e-06\\
442.2	2.71273879892661e-06\\
442.4	1.67728222533185e-06\\
442.6	3.14264781309228e-07\\
442.8	1.14372505111148e-06\\
443	2.41200070272294e-06\\
443.2	3.26583106691188e-06\\
443.4	3.61870973275565e-06\\
443.6	3.52297730588092e-06\\
443.8	3.11267382002712e-06\\
444	2.53758274659789e-06\\
444.2	1.92051764935645e-06\\
444.4	1.3423629710019e-06\\
444.6	8.45192143161801e-07\\
444.8	4.42735304861913e-07\\
445	1.3139354226865e-07\\
445.2	1.01099006499795e-07\\
445.4	2.69898738913797e-07\\
445.6	3.89676252154915e-07\\
445.8	4.72930067330079e-07\\
446	5.29375631996868e-07\\
446.2	5.65964278997927e-07\\
446.4	5.87238077054384e-07\\
446.6	5.95835626837625e-07\\
446.8	5.93034609197609e-07\\
447	5.79257619870397e-07\\
447.2	5.54498875704494e-07\\
447.4	5.18660967063743e-07\\
447.6	4.71811602231746e-07\\
447.8	4.14368465984098e-07\\
448	3.47213356510784e-07\\
448.2	2.71737489399013e-07\\
448.4	1.89829629126955e-07\\
448.6	1.03824322694736e-07\\
448.8	1.64197431207217e-08\\
449	6.94366395492818e-08\\
449.2	1.50691852551784e-07\\
449.4	2.2434540225546e-07\\
449.6	2.876030333887e-07\\
449.8	3.38014960465918e-07\\
450	3.7359614668551e-07\\
450.2	3.92924927927775e-07\\
450.4	3.95210362214028e-07\\
450.6	3.80326202309425e-07\\
450.8	3.48819970241698e-07\\
451	3.01902095545275e-07\\
451.2	2.41408841583633e-07\\
451.4	1.69730951071748e-07\\
451.6	8.97094387664112e-08\\
451.8	4.51393966649519e-09\\
452	8.24833281676301e-08\\
452.2	1.6783677292408e-07\\
452.4	2.48160572091638e-07\\
452.6	3.20261407171763e-07\\
452.8	3.81263861592959e-07\\
453	4.28724423961996e-07\\
453.2	4.6073374448952e-07\\
453.4	4.76003447991127e-07\\
453.6	4.73923692512195e-07\\
453.8	4.54582547826352e-07\\
454	4.18752462927314e-07\\
454.2	3.67855087946021e-07\\
454.4	3.03909054366596e-07\\
454.6	2.29454834688161e-07\\
454.8	1.47452136500809e-07\\
455	6.11569741515476e-08\\
455.2	2.60111272520906e-08\\
455.4	1.10609139625233e-07\\
455.6	1.89314652621054e-07\\
455.8	2.59063474894456e-07\\
456	3.17168024954746e-07\\
456.2	3.61411302218796e-07\\
456.4	3.90122883775507e-07\\
456.6	4.02242332331309e-07\\
456.8	3.97363077997408e-07\\
457	3.75744307001829e-07\\
457.2	3.38287396983699e-07\\
457.4	2.86482005007481e-07\\
457.6	2.22327882770651e-07\\
457.8	1.48232400354327e-07\\
458	6.68819610805104e-08\\
458.2	1.89034234932003e-08\\
458.4	1.06319091530692e-07\\
458.6	1.92723507375097e-07\\
458.8	2.75785292824775e-07\\
459	3.53618071713403e-07\\
459.2	4.24878015659027e-07\\
459.4	4.88794036801472e-07\\
459.6	5.45111703553759e-07\\
459.8	5.93938553006291e-07\\
460	6.35475156718371e-07\\
460.2	6.69618063220379e-07\\
460.4	6.95435842690273e-07\\
460.6	7.10531830705455e-07\\
460.8	7.10315961827167e-07\\
461	6.87225372608691e-07\\
461.2	6.29987190192665e-07\\
461.4	5.23124551676785e-07\\
461.6	3.47054005978025e-07\\
461.8	7.92925327619587e-08\\
462	3.02530585694091e-07\\
462.2	8.14991088615688e-07\\
462.4	1.45964889242132e-06\\
462.6	2.21000899758302e-06\\
462.8	2.99653558610839e-06\\
463	3.69626831808761e-06\\
463.2	4.14008558946572e-06\\
463.4	4.15261295416686e-06\\
463.6	3.62537758213917e-06\\
463.8	2.59027067683894e-06\\
464	1.23635026594285e-06\\
464.2	1.58818969309133e-07\\
464.4	1.34284338249017e-06\\
464.6	2.17128895108054e-06\\
464.8	2.62049827681731e-06\\
465	2.74945545686284e-06\\
465.2	2.65066004723197e-06\\
465.4	2.41494197017468e-06\\
465.6	2.11466787725095e-06\\
465.8	1.79987484627563e-06\\
466	1.50086687722424e-06\\
466.2	1.2330104388613e-06\\
466.4	1.00156626392517e-06\\
466.6	8.05691981131687e-07\\
466.8	6.41396491918336e-07\\
467	5.03532280315978e-07\\
467.2	3.87027006887291e-07\\
467.4	2.87570596002586e-07\\
467.6	2.01934675203587e-07\\
467.8	1.2805030724649e-07\\
468	6.49298461663479e-08\\
468.2	1.24860606298678e-08\\
468.4	2.87171373347653e-08\\
468.6	5.77484586816707e-08\\
468.8	7.35863341372286e-08\\
469	7.53545139620117e-08\\
469.2	6.25023468536736e-08\\
469.4	3.49363342699868e-08\\
469.6	6.8885945836427e-09\\
469.8	6.19201800944312e-08\\
470	1.28508107488664e-07\\
470.2	2.04449063900825e-07\\
470.4	2.87070461402193e-07\\
470.6	3.73345192983284e-07\\
470.8	4.60032124172137e-07\\
471	5.43830788180013e-07\\
471.2	6.21530612532349e-07\\
471.4	6.90138686865178e-07\\
471.6	7.46989230471244e-07\\
471.8	7.89846464899219e-07\\
472	8.170028680254e-07\\
472.2	8.27361201993764e-07\\
472.4	8.20486146802003e-07\\
472.6	7.96624369137068e-07\\
472.8	7.56696749926196e-07\\
473	7.02261878648924e-07\\
473.2	6.35449113550739e-07\\
473.4	5.58870268729839e-07\\
473.6	4.75522014653523e-07\\
473.8	3.88682714236328e-07\\
474	3.01794444101939e-07\\
474.2	2.1832150487456e-07\\
474.4	1.41595123404057e-07\\
474.6	7.46648951555037e-08\\
474.8	2.01719734249659e-08\\
475	1.97535701129689e-08\\
475.2	4.35727767200695e-08\\
475.4	5.03931667505935e-08\\
475.6	3.99956416874399e-08\\
475.8	1.28365886808979e-08\\
476	2.99686007121377e-08\\
476.2	8.66859761750025e-08\\
476.4	1.5503901162895e-07\\
476.6	2.32321697213317e-07\\
476.8	3.15532619365995e-07\\
477	4.01509342884433e-07\\
477.2	4.87055527909062e-07\\
477.4	5.69065468969382e-07\\
477.6	6.44648291414639e-07\\
477.8	7.11245439433143e-07\\
478	7.66735412938163e-07\\
478.2	8.09518946764947e-07\\
478.4	8.38574346850911e-07\\
478.6	8.53465523365006e-07\\
478.8	8.54287210527665e-07\\
479	8.4154423829469e-07\\
479.2	8.15973658863062e-07\\
479.4	7.78313578031516e-07\\
479.6	7.29012404665485e-07\\
479.8	6.67877239957125e-07\\
480	5.93685533623031e-07\\
480.2	5.03818694097569e-07\\
480.4	3.93999774583897e-07\\
480.6	2.5823344995678e-07\\
480.8	8.90738693914984e-08\\
481	1.21614162074129e-07\\
481.2	3.8119204970322e-07\\
481.4	6.93837840959359e-07\\
481.6	1.05695527663487e-06\\
481.8	1.45630532188976e-06\\
482	1.86016697112373e-06\\
482.2	2.2136631967483e-06\\
482.4	2.43583401116077e-06\\
482.6	2.4240962905875e-06\\
482.8	2.07266117224772e-06\\
483	1.31014024096216e-06\\
483.2	1.51335365350386e-07\\
483.4	1.26281217549543e-06\\
483.6	2.67828618172329e-06\\
483.8	3.81267654536732e-06\\
484	4.46975475454366e-06\\
484.2	4.60699083948435e-06\\
484.4	4.31841217429794e-06\\
484.6	3.76389050105152e-06\\
484.8	3.09999595282656e-06\\
485	2.44243507796494e-06\\
485.2	1.85883900649656e-06\\
485.4	1.37790782317462e-06\\
485.6	1.00287631976674e-06\\
486	5.22554213899774e-07\\
486.2	3.83950336857444e-07\\
486.4	2.92061826501204e-07\\
486.6	2.34417913969048e-07\\
486.8	2.01594199333845e-07\\
487	1.86961978343448e-07\\
487.2	1.86218496622811e-07\\
487.4	1.96847122602154e-07\\
487.6	2.17592706297495e-07\\
487.8	2.47994356383788e-07\\
488	2.8798877771409e-07\\
488.6	4.64525949261934e-07\\
488.8	5.40320554298667e-07\\
489	6.22453234733238e-07\\
489.2	7.08863789888844e-07\\
489.4	7.97037898792067e-07\\
489.6	8.84128257272499e-07\\
489.8	9.67114550221005e-07\\
490	1.04297885994421e-06\\
490.2	1.10887545390347e-06\\
490.4	1.16228307511791e-06\\
490.6	1.20113138701865e-06\\
490.8	1.22389873524745e-06\\
491	1.2296826501501e-06\\
491.2	1.21824556931208e-06\\
491.4	1.19003565113289e-06\\
491.6	1.1461779299004e-06\\
491.8	1.08843003010512e-06\\
492	1.01910200545065e-06\\
492.2	9.40952093353485e-07\\
492.4	8.57071962290254e-07\\
492.6	7.70770193003775e-07\\
492.8	6.85452476334458e-07\\
493	6.04495437705989e-07\\
493.2	5.3111598474765e-07\\
493.4	4.68240372697417e-07\\
493.6	4.18378209410281e-07\\
493.8	3.83510724510951e-07\\
494	3.65006807223625e-07\\
494.2	3.63573251060977e-07\\
494.4	3.79237035996715e-07\\
494.6	4.11352146567633e-07\\
494.8	4.58628525157311e-07\\
495	5.19187918657251e-07\\
495.4	6.70254987289483e-07\\
495.6	7.54994420981656e-07\\
495.8	8.41772598958445e-07\\
496	9.27550252161052e-07\\
496.2	1.00947920733668e-06\\
496.4	1.0850110070404e-06\\
496.6	1.15197706018756e-06\\
496.8	1.20864487063158e-06\\
497	1.2537523041977e-06\\
497.2	1.28651279718284e-06\\
497.4	1.30657606667302e-06\\
497.6	1.31393391922254e-06\\
497.8	1.30876715043191e-06\\
498	1.2912310791702e-06\\
498.2	1.26117080290193e-06\\
498.4	1.21775978456634e-06\\
498.6	1.15906890996172e-06\\
498.8	1.08159525291634e-06\\
499	9.79814597457125e-07\\
499.2	8.45873269428316e-07\\
499.4	6.69609024894773e-07\\
499.6	4.39188368339644e-07\\
499.8	1.42766804156474e-07\\
500	2.28313821404301e-07\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=12}

\addplot [color=mycolor2, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	4.44089209850089e-16\\
0.600000000000023	4.44089209850089e-16\\
0.800000000000011	2.2204460492503e-16\\
1	1.11022302462522e-15\\
1.19999999999999	2.2204460492503e-16\\
1.39999999999998	8.88178419700119e-16\\
1.60000000000002	4.44089209850089e-16\\
1.80000000000001	8.88178419700119e-16\\
nan	nan\\
2.19999999999999	4.44089209850089e-16\\
2.39999999999998	2.2204460492503e-16\\
2.60000000000002	6.66133814775133e-16\\
nan	nan\\
3	4.44089209850089e-16\\
3.19999999999999	2.2204460492503e-16\\
3.39999999999998	4.44089209850089e-16\\
3.60000000000002	2.2204460492503e-16\\
4	2.2204460492503e-16\\
4.19999999999999	4.44089209850089e-16\\
4.60000000000002	4.44089209850089e-16\\
nan	nan\\
5.19999999999999	2.2204460492503e-16\\
nan	nan\\
5.60000000000002	6.66133814775133e-16\\
5.80000000000001	6.66133814775133e-16\\
6	2.2204460492503e-16\\
nan	nan\\
6.60000000000002	4.44089209850089e-16\\
7	4.44089209850089e-16\\
7.19999999999999	2.2204460492503e-16\\
nan	nan\\
7.60000000000002	4.44089209850089e-16\\
7.80000000000001	2.2204460492503e-16\\
8	8.88178419700119e-16\\
8.19999999999999	1.11022302462522e-15\\
8.39999999999998	1.99840144432527e-15\\
8.60000000000002	1.55431223447518e-15\\
8.80000000000001	2.2204460492503e-15\\
9.19999999999999	2.2204460492503e-15\\
9.39999999999998	3.10862446895057e-15\\
9.60000000000002	3.55271367880048e-15\\
9.80000000000001	3.77475828372571e-15\\
10	3.55271367880048e-15\\
10.2	3.9968028886508e-15\\
10.6	3.9968028886508e-15\\
10.8	3.77475828372571e-15\\
11	3.77475828372571e-15\\
11.2	3.9968028886508e-15\\
11.4	3.9968028886508e-15\\
11.6	3.33066907387545e-15\\
11.8	3.77475828372571e-15\\
12	2.66453525910053e-15\\
12.2	3.33066907387545e-15\\
12.4	3.33066907387545e-15\\
12.6	2.66453525910053e-15\\
12.8	2.66453525910053e-15\\
13	3.10862446895057e-15\\
13.2	2.44249065417519e-15\\
13.4	1.55431223447518e-15\\
13.6	1.77635683940035e-15\\
13.8	1.55431223447518e-15\\
14	1.77635683940035e-15\\
14.2	1.33226762955018e-15\\
14.6	1.33226762955018e-15\\
14.8	8.88178419700119e-16\\
15	8.88178419700119e-16\\
15.2	1.55431223447518e-15\\
15.4	1.55431223447518e-15\\
15.6	1.77635683940035e-15\\
15.8	2.2204460492503e-15\\
16	2.66453525910053e-15\\
16.2	1.99840144432527e-15\\
16.4	1.99840144432527e-15\\
16.8	3.55271367880048e-15\\
17	3.55271367880048e-15\\
17.2	3.33066907387545e-15\\
17.4	3.10862446895057e-15\\
17.6	2.44249065417519e-15\\
17.8	2.2204460492503e-15\\
18	2.44249065417519e-15\\
18.2	1.99840144432527e-15\\
18.4	2.2204460492503e-15\\
18.6	2.44249065417519e-15\\
18.8	1.55431223447518e-15\\
19	1.11022302462522e-15\\
19.2	1.55431223447518e-15\\
19.4	1.99840144432527e-15\\
19.6	1.77635683940035e-15\\
19.8	1.11022302462522e-15\\
20	1.77635683940035e-15\\
20.2	1.55431223447518e-15\\
20.4	1.99840144432527e-15\\
20.6	2.44249065417519e-15\\
20.8	2.44249065417519e-15\\
21	1.77635683940035e-15\\
21.2	1.33226762955018e-15\\
21.4	1.77635683940035e-15\\
21.6	1.99840144432527e-15\\
21.8	2.66453525910053e-15\\
22	2.44249065417519e-15\\
22.2	2.44249065417519e-15\\
22.4	3.33066907387545e-15\\
22.6	3.10862446895057e-15\\
22.8	2.66453525910053e-15\\
23.6	2.66453525910053e-15\\
23.8	2.2204460492503e-15\\
24	2.2204460492503e-15\\
24.2	3.10862446895057e-15\\
24.4	2.2204460492503e-15\\
24.6	2.44249065417519e-15\\
24.8	1.77635683940035e-15\\
25	2.2204460492503e-15\\
25.2	1.99840144432527e-15\\
25.4	1.77635683940035e-15\\
25.6	2.2204460492503e-15\\
25.8	1.77635683940035e-15\\
26	2.44249065417519e-15\\
26.2	3.33066907387545e-15\\
26.4	3.55271367880048e-15\\
26.6	3.10862446895057e-15\\
26.8	2.44249065417519e-15\\
27	2.2204460492503e-15\\
27.2	2.66453525910053e-15\\
27.4	1.99840144432527e-15\\
27.6	2.2204460492503e-15\\
27.8	1.77635683940035e-15\\
28	2.44249065417519e-15\\
28.2	3.10862446895057e-15\\
28.4	1.99840144432527e-15\\
28.6	2.2204460492503e-15\\
28.8	2.2204460492503e-15\\
29	3.33066907387545e-15\\
29.2	3.33066907387545e-15\\
29.4	3.77475828372571e-15\\
29.6	4.21884749357553e-15\\
30	3.77475828372571e-15\\
30.2	3.77475828372571e-15\\
30.4	3.55271367880048e-15\\
30.6	3.10862446895057e-15\\
30.8	3.10862446895057e-15\\
31	2.66453525910053e-15\\
31.2	3.10862446895057e-15\\
31.4	3.77475828372571e-15\\
31.6	3.9968028886508e-15\\
31.8	3.55271367880048e-15\\
32	3.77475828372571e-15\\
32.2	3.55271367880048e-15\\
32.4	3.55271367880048e-15\\
32.6	3.33066907387545e-15\\
32.8	3.77475828372571e-15\\
33	3.33066907387545e-15\\
33.2	3.77475828372571e-15\\
33.4	3.9968028886508e-15\\
33.6	3.55271367880048e-15\\
33.8	3.55271367880048e-15\\
34	2.66453525910053e-15\\
34.2	2.66453525910053e-15\\
34.4	2.44249065417519e-15\\
34.6	2.66453525910053e-15\\
34.8	2.44249065417519e-15\\
35	1.99840144432527e-15\\
35.2	2.66453525910053e-15\\
35.4	1.99840144432527e-15\\
35.6	3.10862446895057e-15\\
35.8	2.2204460492503e-15\\
36	1.99840144432527e-15\\
36.2	2.66453525910053e-15\\
36.4	3.10862446895057e-15\\
36.6	3.33066907387545e-15\\
36.8	3.55271367880048e-15\\
37	3.33066907387545e-15\\
37.2	3.33066907387545e-15\\
37.4	3.55271367880048e-15\\
37.6	3.9968028886508e-15\\
37.8	3.77475828372571e-15\\
38.2	3.77475828372571e-15\\
38.4	3.55271367880048e-15\\
38.6	3.33066907387545e-15\\
38.8	2.44249065417519e-15\\
39	2.2204460492503e-15\\
39.2	1.55431223447518e-15\\
39.4	1.99840144432527e-15\\
39.6	2.2204460492503e-16\\
39.8	4.44089209850089e-16\\
40	2.2204460492503e-16\\
40.2	2.2204460492503e-16\\
40.4	6.66133814775133e-16\\
40.6	6.66133814775133e-16\\
40.8	4.44089209850089e-16\\
41	4.44089209850089e-16\\
nan	nan\\
41.4	2.2204460492503e-16\\
41.6	4.44089209850089e-16\\
41.8	2.2204460492503e-16\\
42	1.11022302462522e-15\\
42.2	2.2204460492503e-16\\
42.4	8.88178419700119e-16\\
42.6	4.44089209850089e-16\\
42.8	8.88178419700119e-16\\
43	8.88178419700119e-16\\
43.2	2.2204460492503e-16\\
43.4	8.88178419700119e-16\\
43.6	2.2204460492503e-16\\
43.8	2.2204460492503e-16\\
44.2	8.88178419700119e-16\\
44.4	4.44089209850089e-16\\
44.6	4.44089209850089e-16\\
44.8	1.11022302462522e-15\\
45	8.88178419700119e-16\\
45.4	2.2204460492503e-16\\
45.6	4.44089209850089e-16\\
45.8	4.44089209850089e-16\\
46	1.11022302462522e-15\\
46.2	1.33226762955018e-15\\
46.4	8.88178419700119e-16\\
46.6	1.11022302462522e-15\\
46.8	1.55431223447518e-15\\
47	8.88178419700119e-16\\
47.2	8.88178419700119e-16\\
nan	nan\\
47.8	8.88178419700119e-16\\
48	2.2204460492503e-16\\
48.2	4.44089209850089e-16\\
48.4	4.44089209850089e-16\\
48.6	2.2204460492503e-16\\
48.8	8.88178419700119e-16\\
nan	nan\\
49.2	2.2204460492503e-16\\
49.4	2.2204460492503e-16\\
49.6	4.44089209850089e-16\\
49.8	2.2204460492503e-16\\
50.6	2.2204460492503e-16\\
nan	nan\\
51	2.2204460492503e-16\\
nan	nan\\
51.4	2.2204460492503e-16\\
51.8	2.2204460492503e-16\\
nan	nan\\
52.6	4.44089209850089e-16\\
52.8	2.2204460492503e-16\\
53.2	2.2204460492503e-16\\
53.4	6.66133814775133e-16\\
53.6	1.11022302462522e-15\\
53.8	8.88178419700119e-16\\
54	6.66133814775133e-16\\
54.2	4.44089209850089e-16\\
54.4	4.44089209850089e-16\\
54.6	2.2204460492503e-16\\
54.8	2.2204460492503e-16\\
nan	nan\\
55.6	4.44089209850089e-16\\
nan	nan\\
56	4.44089209850089e-16\\
56.2	6.66133814775133e-16\\
56.4	6.66133814775133e-16\\
56.6	2.2204460492503e-16\\
56.8	1.11022302462522e-15\\
57	2.2204460492503e-16\\
57.2	4.44089209850089e-16\\
57.4	2.2204460492503e-16\\
57.6	2.2204460492503e-16\\
57.8	4.44089209850089e-16\\
58	1.11022302462522e-15\\
58.2	6.66133814775133e-16\\
58.6	6.66133814775133e-16\\
58.8	8.88178419700119e-16\\
59	8.88178419700119e-16\\
59.2	6.66133814775133e-16\\
59.4	6.66133814775133e-16\\
nan	nan\\
59.8	8.88178419700119e-16\\
60	1.77635683940035e-15\\
60.2	1.33226762955018e-15\\
60.4	1.55431223447518e-15\\
60.6	1.99840144432527e-15\\
60.8	1.99840144432527e-15\\
61	1.77635683940035e-15\\
61.2	8.88178419700119e-16\\
61.4	1.33226762955018e-15\\
61.6	8.88178419700119e-16\\
61.8	1.33226762955018e-15\\
62	1.33226762955018e-15\\
62.2	1.77635683940035e-15\\
62.4	1.55431223447518e-15\\
62.6	1.55431223447518e-15\\
62.8	1.77635683940035e-15\\
63	1.33226762955018e-15\\
63.2	2.44249065417519e-15\\
63.4	1.99840144432527e-15\\
63.6	2.2204460492503e-15\\
63.8	2.2204460492503e-15\\
64	1.99840144432527e-15\\
64.2	1.99840144432527e-15\\
64.4	2.44249065417519e-15\\
64.6	2.44249065417519e-15\\
64.8	1.99840144432527e-15\\
65	1.77635683940035e-15\\
65.2	2.2204460492503e-15\\
65.4	3.33066907387545e-15\\
65.6	3.10862446895057e-15\\
65.8	2.44249065417519e-15\\
66	2.66453525910053e-15\\
66.2	3.33066907387545e-15\\
66.4	3.9968028886508e-15\\
66.6	4.44089209850089e-15\\
66.8	4.21884749357553e-15\\
67	4.44089209850089e-15\\
67.2	4.44089209850089e-15\\
67.4	4.66293670342586e-15\\
67.6	4.44089209850089e-15\\
68	4.44089209850089e-15\\
68.2	4.21884749357553e-15\\
68.4	3.77475828372571e-15\\
68.6	4.21884749357553e-15\\
68.8	4.8849813083507e-15\\
69	4.8849813083507e-15\\
69.2	3.9968028886508e-15\\
69.4	4.44089209850089e-15\\
69.6	4.66293670342586e-15\\
69.8	5.32907051820072e-15\\
70	4.8849813083507e-15\\
70.2	6.66133814775133e-15\\
70.4	5.77315972805092e-15\\
70.6	5.9952043329762e-15\\
70.8	4.44089209850089e-15\\
71	4.66293670342586e-15\\
71.2	4.66293670342586e-15\\
71.4	4.21884749357553e-15\\
71.6	4.21884749357553e-15\\
71.8	3.9968028886508e-15\\
72	4.21884749357553e-15\\
72.2	4.8849813083507e-15\\
72.4	4.8849813083507e-15\\
72.8	4.44089209850089e-15\\
73	5.55111512312574e-15\\
73.2	4.8849813083507e-15\\
73.4	5.55111512312574e-15\\
73.6	5.77315972805092e-15\\
73.8	5.55111512312574e-15\\
74	5.55111512312574e-15\\
74.2	6.21724893790073e-15\\
74.4	5.9952043329762e-15\\
74.6	6.66133814775133e-15\\
74.8	6.43929354282594e-15\\
75	6.66133814775133e-15\\
75.2	6.21724893790073e-15\\
75.6	6.21724893790073e-15\\
75.8	6.43929354282594e-15\\
76	5.77315972805092e-15\\
76.2	6.43929354282594e-15\\
76.4	5.77315972805092e-15\\
76.6	6.43929354282594e-15\\
76.8	5.77315972805092e-15\\
77	5.77315972805092e-15\\
77.2	6.43929354282594e-15\\
77.4	6.43929354282594e-15\\
77.6	6.21724893790073e-15\\
77.8	6.88338275267601e-15\\
78	7.77156117237642e-15\\
78.2	6.88338275267601e-15\\
78.4	7.10542735760142e-15\\
78.6	7.10542735760142e-15\\
78.8	7.99360577730108e-15\\
79.2	7.54951656745092e-15\\
79.4	7.10542735760142e-15\\
79.6	7.99360577730108e-15\\
79.8	7.54951656745092e-15\\
80	7.54951656745092e-15\\
80.2	6.66133814775133e-15\\
80.4	6.43929354282594e-15\\
80.6	6.43929354282594e-15\\
80.8	7.77156117237642e-15\\
81	7.77156117237642e-15\\
81.2	7.54951656745092e-15\\
81.4	7.77156117237642e-15\\
81.6	7.54951656745092e-15\\
81.8	8.21565038222664e-15\\
82	8.65973959207638e-15\\
82.2	8.21565038222664e-15\\
82.4	7.99360577730108e-15\\
82.6	7.54951656745092e-15\\
82.8	8.21565038222664e-15\\
83	7.77156117237642e-15\\
83.2	8.88178419700119e-15\\
83.4	9.10382880192581e-15\\
83.6	8.65973959207638e-15\\
83.8	8.65973959207638e-15\\
84	8.43769498715161e-15\\
84.2	8.88178419700119e-15\\
84.4	8.43769498715161e-15\\
84.6	9.3258734068511e-15\\
84.8	9.10382880192581e-15\\
85	8.65973959207638e-15\\
85.2	8.65973959207638e-15\\
85.4	9.3258734068511e-15\\
85.6	9.3258734068511e-15\\
86.2	8.65973959207638e-15\\
86.4	8.88178419700119e-15\\
86.6	9.3258734068511e-15\\
86.8	9.992007221627e-15\\
87	1.04360964314769e-14\\
87.2	1.06581410364021e-14\\
87.6	1.02140518265514e-14\\
87.8	1.02140518265514e-14\\
88	1.11022302462522e-14\\
88.2	1.02140518265514e-14\\
88.4	1.02140518265514e-14\\
88.6	1.06581410364021e-14\\
88.8	9.992007221627e-15\\
89	1.04360964314769e-14\\
89.2	9.992007221627e-15\\
89.4	1.06581410364021e-14\\
89.8	9.76996261670076e-15\\
90	9.992007221627e-15\\
90.2	9.76996261670076e-15\\
90.4	9.10382880192581e-15\\
90.6	9.992007221627e-15\\
90.8	1.06581410364021e-14\\
91	1.02140518265514e-14\\
91.2	1.04360964314769e-14\\
91.4	1.08801856413261e-14\\
91.8	1.13242748511764e-14\\
92	1.08801856413261e-14\\
92.2	1.11022302462522e-14\\
92.4	1.08801856413261e-14\\
92.6	1.15463194561011e-14\\
92.8	1.19904086659516e-14\\
93	1.15463194561011e-14\\
93.2	1.19904086659516e-14\\
93.4	1.11022302462522e-14\\
93.6	1.13242748511764e-14\\
93.8	1.08801856413261e-14\\
94	1.11022302462522e-14\\
94.2	1.08801856413261e-14\\
94.4	1.08801856413261e-14\\
94.6	1.06581410364021e-14\\
94.8	1.08801856413261e-14\\
95	1.04360964314769e-14\\
95.2	1.04360964314769e-14\\
95.4	1.08801856413261e-14\\
95.6	1.19904086659516e-14\\
95.8	1.13242748511764e-14\\
96	1.06581410364021e-14\\
96.2	1.08801856413261e-14\\
96.6	1.04360964314769e-14\\
96.8	1.04360964314769e-14\\
97	1.06581410364021e-14\\
97.2	9.992007221627e-15\\
97.4	9.76996261670076e-15\\
97.6	9.992007221627e-15\\
97.8	9.76996261670076e-15\\
98	9.3258734068511e-15\\
98.2	9.992007221627e-15\\
98.4	9.992007221627e-15\\
98.6	9.76996261670076e-15\\
98.8	8.88178419700119e-15\\
99	8.65973959207638e-15\\
99.2	9.10382880192581e-15\\
99.4	9.10382880192581e-15\\
99.6	8.21565038222664e-15\\
99.8	8.88178419700119e-15\\
100	9.10382880192581e-15\\
100.2	9.10382880192581e-15\\
100.4	8.88178419700119e-15\\
100.6	8.88178419700119e-15\\
100.8	9.992007221627e-15\\
101	9.992007221627e-15\\
101.2	9.3258734068511e-15\\
101.4	9.76996261670076e-15\\
101.6	1.04360964314769e-14\\
101.8	1.02140518265514e-14\\
102	1.02140518265514e-14\\
102.2	1.04360964314769e-14\\
102.4	1.08801856413261e-14\\
102.6	1.08801856413261e-14\\
102.8	1.04360964314769e-14\\
103	1.08801856413261e-14\\
103.4	1.04360964314769e-14\\
103.6	1.04360964314769e-14\\
103.8	9.76996261670076e-15\\
104	1.04360964314769e-14\\
104.2	9.3258734068511e-15\\
104.4	1.04360964314769e-14\\
104.6	9.10382880192581e-15\\
104.8	9.3258734068511e-15\\
105	9.992007221627e-15\\
105.2	9.10382880192581e-15\\
105.4	9.3258734068511e-15\\
105.6	9.10382880192581e-15\\
105.8	9.3258734068511e-15\\
106	8.43769498715161e-15\\
106.2	8.21565038222664e-15\\
106.4	8.43769498715161e-15\\
106.8	8.43769498715161e-15\\
107	7.77156117237642e-15\\
107.2	7.77156117237642e-15\\
107.4	7.54951656745092e-15\\
107.6	7.54951656745092e-15\\
107.8	6.88338275267601e-15\\
108	6.88338275267601e-15\\
108.2	7.10542735760142e-15\\
108.4	6.66133814775133e-15\\
108.8	6.21724893790073e-15\\
109	5.9952043329762e-15\\
109.2	5.55111512312574e-15\\
109.4	6.66133814775133e-15\\
109.6	5.9952043329762e-15\\
109.8	5.77315972805092e-15\\
110	5.77315972805092e-15\\
110.2	5.9952043329762e-15\\
110.4	5.55111512312574e-15\\
110.6	5.55111512312574e-15\\
110.8	5.77315972805092e-15\\
111	5.77315972805092e-15\\
111.2	6.66133814775133e-15\\
111.4	6.66133814775133e-15\\
111.6	5.9952043329762e-15\\
111.8	5.55111512312574e-15\\
112	4.66293670342586e-15\\
112.2	5.32907051820072e-15\\
112.4	4.66293670342586e-15\\
112.6	4.8849813083507e-15\\
112.8	5.77315972805092e-15\\
113	5.32907051820072e-15\\
113.2	5.55111512312574e-15\\
113.4	6.88338275267601e-15\\
113.6	6.43929354282594e-15\\
114	6.88338275267601e-15\\
114.2	7.77156117237642e-15\\
114.4	7.54951656745092e-15\\
114.6	7.77156117237642e-15\\
114.8	7.77156117237642e-15\\
115	9.3258734068511e-15\\
115.2	9.3258734068511e-15\\
115.4	9.76996261670076e-15\\
115.6	9.3258734068511e-15\\
115.8	9.10382880192581e-15\\
116.2	8.21565038222664e-15\\
116.8	8.21565038222664e-15\\
117	8.43769498715161e-15\\
117.2	8.21565038222664e-15\\
117.4	8.65973959207638e-15\\
117.6	8.88178419700119e-15\\
117.8	9.3258734068511e-15\\
118	8.88178419700119e-15\\
118.2	9.3258734068511e-15\\
118.4	9.992007221627e-15\\
118.6	9.992007221627e-15\\
118.8	1.02140518265514e-14\\
119	9.3258734068511e-15\\
119.4	1.02140518265514e-14\\
119.6	1.04360964314769e-14\\
119.8	9.992007221627e-15\\
120	1.02140518265514e-14\\
120.2	1.02140518265514e-14\\
120.6	9.3258734068511e-15\\
120.8	8.88178419700119e-15\\
121	8.88178419700119e-15\\
121.2	9.76996261670076e-15\\
121.6	8.88178419700119e-15\\
121.8	8.65973959207638e-15\\
122	9.76996261670076e-15\\
122.2	8.88178419700119e-15\\
122.4	8.88178419700119e-15\\
122.6	9.10382880192581e-15\\
122.8	8.65973959207638e-15\\
123	9.76996261670076e-15\\
123.2	8.88178419700119e-15\\
123.4	8.43769498715161e-15\\
123.6	8.88178419700119e-15\\
123.8	9.10382880192581e-15\\
124	9.76996261670076e-15\\
124.2	9.992007221627e-15\\
124.4	9.10382880192581e-15\\
124.6	9.10382880192581e-15\\
124.8	9.992007221627e-15\\
125	9.3258734068511e-15\\
125.2	8.88178419700119e-15\\
125.4	1.02140518265514e-14\\
125.6	9.10382880192581e-15\\
125.8	8.65973959207638e-15\\
126	9.76996261670076e-15\\
126.2	9.10382880192581e-15\\
126.4	9.3258734068511e-15\\
126.6	9.10382880192581e-15\\
127	9.10382880192581e-15\\
127.2	9.992007221627e-15\\
127.4	9.992007221627e-15\\
127.6	8.88178419700119e-15\\
127.8	9.3258734068511e-15\\
128	8.88178419700119e-15\\
128.2	9.3258734068511e-15\\
128.4	8.65973959207638e-15\\
128.6	8.21565038222664e-15\\
128.8	8.43769498715161e-15\\
129	7.54951656745092e-15\\
129.2	7.54951656745092e-15\\
129.4	7.10542735760142e-15\\
129.6	7.77156117237642e-15\\
129.8	7.54951656745092e-15\\
130.2	7.99360577730108e-15\\
130.4	8.43769498715161e-15\\
130.6	7.99360577730108e-15\\
130.8	8.43769498715161e-15\\
131	8.43769498715161e-15\\
131.2	7.77156117237642e-15\\
131.4	7.54951656745092e-15\\
131.6	7.10542735760142e-15\\
131.8	8.21565038222664e-15\\
132.2	7.77156117237642e-15\\
132.4	7.99360577730108e-15\\
132.6	8.43769498715161e-15\\
132.8	8.21565038222664e-15\\
133	8.21565038222664e-15\\
133.2	7.54951656745092e-15\\
133.4	7.77156117237642e-15\\
133.6	7.54951656745092e-15\\
133.8	7.54951656745092e-15\\
134	7.77156117237642e-15\\
134.2	7.77156117237642e-15\\
134.4	7.54951656745092e-15\\
134.6	6.88338275267601e-15\\
134.8	7.10542735760142e-15\\
135.2	7.10542735760142e-15\\
135.4	7.77156117237642e-15\\
135.6	8.21565038222664e-15\\
135.8	7.77156117237642e-15\\
136	7.54951656745092e-15\\
136.2	7.54951656745092e-15\\
136.4	6.88338275267601e-15\\
136.6	7.54951656745092e-15\\
136.8	6.88338275267601e-15\\
137	6.43929354282594e-15\\
137.2	5.9952043329762e-15\\
137.4	5.9952043329762e-15\\
137.6	6.21724893790073e-15\\
137.8	5.9952043329762e-15\\
138	5.32907051820072e-15\\
138.2	5.77315972805092e-15\\
138.4	5.55111512312574e-15\\
138.6	5.55111512312574e-15\\
138.8	5.32907051820072e-15\\
139	4.8849813083507e-15\\
139.2	5.32907051820072e-15\\
139.4	5.32907051820072e-15\\
139.6	5.9952043329762e-15\\
139.8	5.9952043329762e-15\\
140	6.21724893790073e-15\\
140.2	5.77315972805092e-15\\
140.4	6.21724893790073e-15\\
140.6	5.9952043329762e-15\\
140.8	6.66133814775133e-15\\
141	6.21724893790073e-15\\
141.2	6.66133814775133e-15\\
141.4	6.21724893790073e-15\\
141.6	6.21724893790073e-15\\
141.8	6.88338275267601e-15\\
142	6.43929354282594e-15\\
142.2	5.77315972805092e-15\\
142.4	6.21724893790073e-15\\
142.6	5.9952043329762e-15\\
142.8	6.43929354282594e-15\\
143	5.77315972805092e-15\\
143.2	5.77315972805092e-15\\
143.4	5.55111512312574e-15\\
143.6	5.77315972805092e-15\\
143.8	4.8849813083507e-15\\
144	5.9952043329762e-15\\
144.2	5.9952043329762e-15\\
144.4	6.21724893790073e-15\\
144.6	5.77315972805092e-15\\
144.8	6.21724893790073e-15\\
145	6.66133814775133e-15\\
145.2	6.88338275267601e-15\\
145.4	6.21724893790073e-15\\
145.6	5.9952043329762e-15\\
145.8	6.21724893790073e-15\\
146	6.21724893790073e-15\\
146.2	5.77315972805092e-15\\
146.4	6.43929354282594e-15\\
146.6	6.43929354282594e-15\\
146.8	7.10542735760142e-15\\
147	7.77156117237642e-15\\
147.2	6.88338275267601e-15\\
147.4	7.10542735760142e-15\\
147.8	7.10542735760142e-15\\
148	6.66133814775133e-15\\
148.2	6.43929354282594e-15\\
148.4	6.88338275267601e-15\\
148.6	7.77156117237642e-15\\
148.8	8.65973959207638e-15\\
149	9.3258734068511e-15\\
149.2	9.3258734068511e-15\\
149.4	9.10382880192581e-15\\
149.6	9.10382880192581e-15\\
149.8	9.3258734068511e-15\\
150.4	9.3258734068511e-15\\
150.6	9.10382880192581e-15\\
150.8	9.10382880192581e-15\\
151	8.88178419700119e-15\\
151.2	8.88178419700119e-15\\
151.4	8.21565038222664e-15\\
151.6	8.88178419700119e-15\\
151.8	8.43769498715161e-15\\
152.4	8.43769498715161e-15\\
152.6	8.21565038222664e-15\\
152.8	8.65973959207638e-15\\
153	8.88178419700119e-15\\
153.2	8.65973959207638e-15\\
153.4	8.65973959207638e-15\\
153.6	7.77156117237642e-15\\
153.8	7.54951656745092e-15\\
154	7.99360577730108e-15\\
154.4	7.54951656745092e-15\\
154.6	7.77156117237642e-15\\
154.8	7.77156117237642e-15\\
155	8.21565038222664e-15\\
155.2	8.21565038222664e-15\\
155.4	8.65973959207638e-15\\
155.6	8.43769498715161e-15\\
155.8	7.54951656745092e-15\\
156	7.77156117237642e-15\\
156.2	7.77156117237642e-15\\
156.4	6.66133814775133e-15\\
156.8	6.66133814775133e-15\\
157	7.10542735760142e-15\\
157.2	6.66133814775133e-15\\
157.4	6.21724893790073e-15\\
157.6	6.66133814775133e-15\\
157.8	6.88338275267601e-15\\
158	6.43929354282594e-15\\
158.2	5.77315972805092e-15\\
158.4	5.9952043329762e-15\\
158.6	5.9952043329762e-15\\
158.8	6.21724893790073e-15\\
159.2	6.21724893790073e-15\\
159.4	5.9952043329762e-15\\
159.6	6.21724893790073e-15\\
159.8	6.66133814775133e-15\\
160	5.55111512312574e-15\\
161.2	5.55111512312574e-15\\
161.4	5.32907051820072e-15\\
161.6	5.77315972805092e-15\\
161.8	5.77315972805092e-15\\
162	4.66293670342586e-15\\
162.2	4.66293670342586e-15\\
162.4	4.44089209850089e-15\\
162.6	5.55111512312574e-15\\
162.8	4.8849813083507e-15\\
163	5.32907051820072e-15\\
163.2	5.32907051820072e-15\\
163.4	4.66293670342586e-15\\
163.6	5.32907051820072e-15\\
163.8	4.66293670342586e-15\\
164	4.44089209850089e-15\\
164.2	4.8849813083507e-15\\
164.4	5.32907051820072e-15\\
164.6	4.66293670342586e-15\\
164.8	4.21884749357553e-15\\
165	3.9968028886508e-15\\
165.2	3.55271367880048e-15\\
165.4	3.77475828372571e-15\\
165.6	2.66453525910053e-15\\
165.8	2.44249065417519e-15\\
166	2.66453525910053e-15\\
166.2	3.10862446895057e-15\\
167	3.10862446895057e-15\\
167.2	3.33066907387545e-15\\
167.4	1.99840144432527e-15\\
167.6	1.77635683940035e-15\\
167.8	1.77635683940035e-15\\
168	2.66453525910053e-15\\
168.2	2.66453525910053e-15\\
168.4	3.33066907387545e-15\\
168.6	3.77475828372571e-15\\
168.8	3.9968028886508e-15\\
169	4.66293670342586e-15\\
169.2	5.55111512312574e-15\\
169.4	3.9968028886508e-15\\
169.6	4.44089209850089e-15\\
169.8	4.44089209850089e-15\\
170	4.66293670342586e-15\\
170.2	5.32907051820072e-15\\
170.4	3.9968028886508e-15\\
170.6	3.9968028886508e-15\\
170.8	4.44089209850089e-15\\
171.2	3.9968028886508e-15\\
171.4	4.44089209850089e-15\\
171.6	4.21884749357553e-15\\
171.8	4.21884749357553e-15\\
172	3.77475828372571e-15\\
172.2	3.77475828372571e-15\\
172.4	3.10862446895057e-15\\
172.6	3.33066907387545e-15\\
172.8	3.55271367880048e-15\\
173	3.33066907387545e-15\\
173.2	4.21884749357553e-15\\
173.4	3.55271367880048e-15\\
173.6	3.55271367880048e-15\\
173.8	3.10862446895057e-15\\
174	3.9968028886508e-15\\
174.2	4.66293670342586e-15\\
174.4	5.32907051820072e-15\\
174.6	4.8849813083507e-15\\
174.8	4.44089209850089e-15\\
175	5.32907051820072e-15\\
175.2	5.32907051820072e-15\\
175.4	5.77315972805092e-15\\
175.6	5.77315972805092e-15\\
175.8	6.43929354282594e-15\\
176	6.88338275267601e-15\\
176.2	6.88338275267601e-15\\
176.4	6.43929354282594e-15\\
176.6	7.54951656745092e-15\\
176.8	7.10542735760142e-15\\
177	5.9952043329762e-15\\
177.2	5.9952043329762e-15\\
177.4	5.77315972805092e-15\\
177.6	6.66133814775133e-15\\
177.8	6.66133814775133e-15\\
178	7.10542735760142e-15\\
178.2	7.10542735760142e-15\\
178.6	6.66133814775133e-15\\
179	7.10542735760142e-15\\
179.2	6.21724893790073e-15\\
179.4	6.66133814775133e-15\\
179.6	6.66133814775133e-15\\
179.8	5.9952043329762e-15\\
180	5.9952043329762e-15\\
180.2	5.77315972805092e-15\\
180.4	5.77315972805092e-15\\
180.6	5.55111512312574e-15\\
180.8	5.9952043329762e-15\\
181	5.9952043329762e-15\\
181.2	6.21724893790073e-15\\
181.6	5.77315972805092e-15\\
181.8	5.32907051820072e-15\\
182	5.77315972805092e-15\\
182.2	5.9952043329762e-15\\
182.4	5.55111512312574e-15\\
182.6	4.8849813083507e-15\\
182.8	4.44089209850089e-15\\
183	4.44089209850089e-15\\
183.2	5.55111512312574e-15\\
183.4	4.44089209850089e-15\\
183.6	5.32907051820072e-15\\
183.8	5.77315972805092e-15\\
184	5.32907051820072e-15\\
184.2	5.32907051820072e-15\\
184.6	5.77315972805092e-15\\
184.8	4.8849813083507e-15\\
185	5.55111512312574e-15\\
185.2	4.44089209850089e-15\\
185.4	3.10862446895057e-15\\
185.6	3.9968028886508e-15\\
185.8	3.77475828372571e-15\\
186	3.9968028886508e-15\\
186.2	4.44089209850089e-15\\
186.4	3.55271367880048e-15\\
186.6	3.9968028886508e-15\\
186.8	3.55271367880048e-15\\
187	3.9968028886508e-15\\
187.2	4.66293670342586e-15\\
187.4	5.32907051820072e-15\\
187.6	6.43929354282594e-15\\
187.8	5.77315972805092e-15\\
188	6.21724893790073e-15\\
188.2	6.88338275267601e-15\\
188.4	6.88338275267601e-15\\
188.6	6.66133814775133e-15\\
188.8	6.88338275267601e-15\\
189	7.54951656745092e-15\\
189.2	7.10542735760142e-15\\
189.4	7.99360577730108e-15\\
189.6	7.77156117237642e-15\\
190	8.21565038222664e-15\\
190.2	8.65973959207638e-15\\
190.4	9.3258734068511e-15\\
190.6	8.65973959207638e-15\\
190.8	8.65973959207638e-15\\
191	8.43769498715161e-15\\
191.2	8.65973959207638e-15\\
191.4	8.65973959207638e-15\\
191.6	8.43769498715161e-15\\
191.8	7.99360577730108e-15\\
192	8.21565038222664e-15\\
192.2	7.77156117237642e-15\\
192.4	7.77156117237642e-15\\
192.6	8.65973959207638e-15\\
192.8	7.99360577730108e-15\\
193	8.21565038222664e-15\\
193.2	8.21565038222664e-15\\
193.8	8.88178419700119e-15\\
194	8.88178419700119e-15\\
194.2	7.99360577730108e-15\\
194.4	8.21565038222664e-15\\
194.6	9.10382880192581e-15\\
194.8	9.3258734068511e-15\\
195	9.3258734068511e-15\\
195.2	1.04360964314769e-14\\
195.4	1.08801856413261e-14\\
195.6	1.15463194561011e-14\\
195.8	1.15463194561011e-14\\
196	1.13242748511764e-14\\
196.2	1.08801856413261e-14\\
196.4	1.08801856413261e-14\\
196.6	1.11022302462522e-14\\
196.8	1.06581410364021e-14\\
197	9.992007221627e-15\\
197.2	1.02140518265514e-14\\
197.6	1.11022302462522e-14\\
197.8	1.04360964314769e-14\\
198	1.04360964314769e-14\\
198.2	1.11022302462522e-14\\
198.4	1.08801856413261e-14\\
198.6	1.13242748511764e-14\\
198.8	1.08801856413261e-14\\
199	1.08801856413261e-14\\
199.2	1.04360964314769e-14\\
199.6	1.04360964314769e-14\\
199.8	1.15463194561011e-14\\
200.2	1.11022302462522e-14\\
200.6	1.15463194561011e-14\\
200.8	1.08801856413261e-14\\
201	1.06581410364021e-14\\
201.2	9.992007221627e-15\\
201.4	9.76996261670076e-15\\
201.6	9.10382880192581e-15\\
201.8	9.3258734068511e-15\\
202	9.76996261670076e-15\\
202.4	9.76996261670076e-15\\
202.6	9.992007221627e-15\\
202.8	1.04360964314769e-14\\
203.2	9.992007221627e-15\\
203.6	1.08801856413261e-14\\
203.8	1.06581410364021e-14\\
204	1.06581410364021e-14\\
204.2	1.11022302462522e-14\\
204.4	1.11022302462522e-14\\
204.6	1.13242748511764e-14\\
205.2	1.06581410364021e-14\\
205.4	1.06581410364021e-14\\
205.6	1.02140518265514e-14\\
205.8	1.06581410364021e-14\\
206	1.08801856413261e-14\\
206.2	9.76996261670076e-15\\
206.4	9.992007221627e-15\\
206.6	1.11022302462522e-14\\
206.8	1.15463194561011e-14\\
207	1.15463194561011e-14\\
207.2	1.13242748511764e-14\\
207.4	1.15463194561011e-14\\
207.6	1.15463194561011e-14\\
207.8	1.06581410364021e-14\\
208	1.11022302462522e-14\\
208.2	1.13242748511764e-14\\
208.4	1.08801856413261e-14\\
208.6	1.02140518265514e-14\\
209	1.11022302462522e-14\\
209.2	1.11022302462522e-14\\
209.4	1.08801856413261e-14\\
209.6	9.3258734068511e-15\\
209.8	8.65973959207638e-15\\
210	8.65973959207638e-15\\
210.2	8.88178419700119e-15\\
210.4	8.43769498715161e-15\\
210.6	8.65973959207638e-15\\
210.8	8.21565038222664e-15\\
211	8.65973959207638e-15\\
211.4	8.21565038222664e-15\\
211.6	7.77156117237642e-15\\
211.8	7.99360577730108e-15\\
212	8.43769498715161e-15\\
212.2	8.43769498715161e-15\\
212.4	7.99360577730108e-15\\
212.6	7.10542735760142e-15\\
212.8	7.10542735760142e-15\\
213	7.77156117237642e-15\\
213.2	9.10382880192581e-15\\
213.4	9.76996261670076e-15\\
213.6	8.65973959207638e-15\\
213.8	9.3258734068511e-15\\
214	8.88178419700119e-15\\
214.2	9.10382880192581e-15\\
214.6	9.10382880192581e-15\\
214.8	8.88178419700119e-15\\
215	9.76996261670076e-15\\
215.2	9.3258734068511e-15\\
215.6	8.88178419700119e-15\\
215.8	8.88178419700119e-15\\
216.2	9.3258734068511e-15\\
216.4	8.43769498715161e-15\\
216.6	8.43769498715161e-15\\
216.8	7.99360577730108e-15\\
217	7.10542735760142e-15\\
217.2	7.54951656745092e-15\\
217.4	7.54951656745092e-15\\
217.6	7.10542735760142e-15\\
217.8	6.88338275267601e-15\\
218	6.21724893790073e-15\\
218.4	6.21724893790073e-15\\
218.6	6.66133814775133e-15\\
218.8	7.54951656745092e-15\\
219	7.10542735760142e-15\\
219.2	7.54951656745092e-15\\
219.4	6.66133814775133e-15\\
219.6	6.88338275267601e-15\\
219.8	7.54951656745092e-15\\
220	7.10542735760142e-15\\
220.2	8.21565038222664e-15\\
220.4	7.77156117237642e-15\\
220.6	8.43769498715161e-15\\
220.8	8.65973959207638e-15\\
221	8.65973959207638e-15\\
221.2	8.88178419700119e-15\\
221.4	8.88178419700119e-15\\
221.6	8.43769498715161e-15\\
221.8	8.43769498715161e-15\\
222	8.65973959207638e-15\\
222.2	8.65973959207638e-15\\
222.4	7.77156117237642e-15\\
222.8	8.65973959207638e-15\\
223	9.3258734068511e-15\\
223.2	9.10382880192581e-15\\
223.4	8.21565038222664e-15\\
223.6	8.43769498715161e-15\\
223.8	8.88178419700119e-15\\
224	8.88178419700119e-15\\
224.2	1.04360964314769e-14\\
224.4	9.992007221627e-15\\
224.6	1.08801856413261e-14\\
225.2	1.02140518265514e-14\\
225.4	9.3258734068511e-15\\
225.6	9.3258734068511e-15\\
225.8	8.65973959207638e-15\\
226	9.10382880192581e-15\\
226.2	8.65973959207638e-15\\
226.4	9.10382880192581e-15\\
226.6	9.10382880192581e-15\\
226.8	8.88178419700119e-15\\
227	9.3258734068511e-15\\
227.2	9.10382880192581e-15\\
227.4	9.10382880192581e-15\\
227.6	9.3258734068511e-15\\
227.8	9.10382880192581e-15\\
228	9.10382880192581e-15\\
228.2	9.76996261670076e-15\\
228.4	9.76996261670076e-15\\
228.6	1.02140518265514e-14\\
229	1.06581410364021e-14\\
229.4	1.06581410364021e-14\\
229.8	1.15463194561011e-14\\
230	1.11022302462522e-14\\
230.2	1.11022302462522e-14\\
230.6	1.19904086659516e-14\\
230.8	1.06581410364021e-14\\
231	1.06581410364021e-14\\
231.2	1.02140518265514e-14\\
231.4	9.992007221627e-15\\
231.8	1.04360964314769e-14\\
232	1.02140518265514e-14\\
232.2	1.02140518265514e-14\\
232.4	9.992007221627e-15\\
232.6	9.3258734068511e-15\\
232.8	9.76996261670076e-15\\
233	9.3258734068511e-15\\
233.2	8.65973959207638e-15\\
233.6	9.10382880192581e-15\\
233.8	8.88178419700119e-15\\
234	8.88178419700119e-15\\
234.4	9.76996261670076e-15\\
234.6	9.10382880192581e-15\\
234.8	8.88178419700119e-15\\
235	9.3258734068511e-15\\
235.2	9.3258734068511e-15\\
235.4	9.992007221627e-15\\
235.6	9.76996261670076e-15\\
235.8	9.10382880192581e-15\\
236	8.88178419700119e-15\\
236.6	8.88178419700119e-15\\
236.8	8.65973959207638e-15\\
237	9.10382880192581e-15\\
237.2	8.88178419700119e-15\\
237.4	8.88178419700119e-15\\
237.6	9.992007221627e-15\\
237.8	9.992007221627e-15\\
238	1.04360964314769e-14\\
238.2	9.76996261670076e-15\\
238.4	9.10382880192581e-15\\
238.6	9.10382880192581e-15\\
238.8	8.43769498715161e-15\\
239	8.65973959207638e-15\\
239.2	8.43769498715161e-15\\
239.4	9.10382880192581e-15\\
239.8	8.65973959207638e-15\\
240	8.88178419700119e-15\\
240.2	8.88178419700119e-15\\
240.4	8.65973959207638e-15\\
240.6	8.65973959207638e-15\\
240.8	9.76996261670076e-15\\
241	9.3258734068511e-15\\
241.2	9.992007221627e-15\\
241.4	9.10382880192581e-15\\
241.6	9.76996261670076e-15\\
241.8	9.3258734068511e-15\\
242	9.992007221627e-15\\
242.2	1.06581410364021e-14\\
242.4	1.02140518265514e-14\\
242.6	1.04360964314769e-14\\
242.8	1.04360964314769e-14\\
243	1.08801856413261e-14\\
243.2	1.08801856413261e-14\\
243.4	1.06581410364021e-14\\
243.6	1.06581410364021e-14\\
243.8	1.04360964314769e-14\\
244	1.11022302462522e-14\\
244.2	1.11022302462522e-14\\
244.6	1.06581410364021e-14\\
244.8	1.06581410364021e-14\\
245	1.08801856413261e-14\\
245.2	1.02140518265514e-14\\
245.6	1.02140518265514e-14\\
245.8	1.04360964314769e-14\\
246.2	9.992007221627e-15\\
246.4	8.88178419700119e-15\\
246.6	9.992007221627e-15\\
246.8	9.992007221627e-15\\
247	1.06581410364021e-14\\
247.2	1.02140518265514e-14\\
247.4	1.08801856413261e-14\\
247.6	1.11022302462522e-14\\
247.8	1.06581410364021e-14\\
248	1.11022302462522e-14\\
248.2	1.13242748511764e-14\\
248.6	1.08801856413261e-14\\
248.8	1.08801856413261e-14\\
249	1.06581410364021e-14\\
249.4	9.76996261670076e-15\\
249.8	1.02140518265514e-14\\
250	1.02140518265514e-14\\
250.2	1.06581410364021e-14\\
250.4	1.06581410364021e-14\\
250.6	1.02140518265514e-14\\
250.8	9.992007221627e-15\\
251	9.10382880192581e-15\\
251.2	9.76996261670076e-15\\
251.6	8.88178419700119e-15\\
251.8	9.3258734068511e-15\\
252	9.3258734068511e-15\\
252.2	9.76996261670076e-15\\
252.4	8.88178419700119e-15\\
252.6	9.10382880192581e-15\\
252.8	8.88178419700119e-15\\
253.2	8.88178419700119e-15\\
253.4	8.65973959207638e-15\\
253.6	9.3258734068511e-15\\
253.8	8.65973959207638e-15\\
254	8.21565038222664e-15\\
254.4	8.21565038222664e-15\\
254.6	7.99360577730108e-15\\
254.8	7.99360577730108e-15\\
255	8.65973959207638e-15\\
255.2	8.21565038222664e-15\\
255.6	9.10382880192581e-15\\
255.8	9.992007221627e-15\\
256	9.992007221627e-15\\
256.2	9.76996261670076e-15\\
256.4	9.992007221627e-15\\
256.8	9.992007221627e-15\\
257.2	1.04360964314769e-14\\
257.4	1.02140518265514e-14\\
257.6	1.06581410364021e-14\\
257.8	1.06581410364021e-14\\
258	1.08801856413261e-14\\
258.2	1.06581410364021e-14\\
258.4	1.11022302462522e-14\\
258.6	1.08801856413261e-14\\
258.8	9.992007221627e-15\\
259	1.04360964314769e-14\\
259.2	9.76996261670076e-15\\
259.6	8.88178419700119e-15\\
259.8	9.10382880192581e-15\\
260	9.10382880192581e-15\\
260.2	8.43769498715161e-15\\
260.4	8.88178419700119e-15\\
260.6	9.10382880192581e-15\\
260.8	8.88178419700119e-15\\
261	8.88178419700119e-15\\
261.2	8.43769498715161e-15\\
261.4	8.43769498715161e-15\\
261.6	8.21565038222664e-15\\
261.8	9.10382880192581e-15\\
262	8.88178419700119e-15\\
262.4	9.3258734068511e-15\\
262.8	9.3258734068511e-15\\
263	1.11022302462522e-14\\
263.2	1.08801856413261e-14\\
263.4	1.15463194561011e-14\\
263.6	1.19904086659516e-14\\
263.8	1.15463194561011e-14\\
264.2	1.15463194561011e-14\\
264.4	1.19904086659516e-14\\
264.6	1.13242748511764e-14\\
265	1.13242748511764e-14\\
265.2	1.22124532708767e-14\\
265.4	1.19904086659516e-14\\
265.6	1.2878587085651e-14\\
265.8	1.22124532708767e-14\\
266	1.19904086659516e-14\\
266.2	1.13242748511764e-14\\
266.4	1.19904086659516e-14\\
266.6	1.24344978758023e-14\\
266.8	1.19904086659516e-14\\
267	1.22124532708767e-14\\
267.2	1.2878587085651e-14\\
267.4	1.2878587085651e-14\\
267.6	1.31006316905769e-14\\
267.8	1.26565424807274e-14\\
268	1.24344978758023e-14\\
268.4	1.15463194561011e-14\\
268.6	1.15463194561011e-14\\
268.8	1.26565424807274e-14\\
269	1.31006316905769e-14\\
269.2	1.31006316905769e-14\\
269.4	1.2878587085651e-14\\
269.6	1.2878587085651e-14\\
269.8	1.24344978758023e-14\\
270	1.2878587085651e-14\\
270.2	1.24344978758023e-14\\
270.4	1.24344978758023e-14\\
270.6	1.26565424807274e-14\\
270.8	1.22124532708767e-14\\
271.2	1.26565424807274e-14\\
271.4	1.22124532708767e-14\\
271.6	1.22124532708767e-14\\
271.8	1.2878587085651e-14\\
272	1.24344978758023e-14\\
272.2	1.2878587085651e-14\\
272.4	1.31006316905769e-14\\
272.6	1.37667655053511e-14\\
273	1.37667655053511e-14\\
273.2	1.31006316905769e-14\\
273.4	1.31006316905769e-14\\
273.6	1.2878587085651e-14\\
273.8	1.2878587085651e-14\\
274	1.31006316905769e-14\\
274.2	1.37667655053511e-14\\
274.4	1.33226762955018e-14\\
274.6	1.35447209004269e-14\\
274.8	1.2878587085651e-14\\
275	1.2878587085651e-14\\
275.2	1.22124532708767e-14\\
275.4	1.33226762955018e-14\\
275.6	1.19904086659516e-14\\
275.8	1.11022302462522e-14\\
276	1.04360964314769e-14\\
276.2	9.992007221627e-15\\
276.4	9.3258734068511e-15\\
276.6	9.10382880192581e-15\\
276.8	9.992007221627e-15\\
277	9.76996261670076e-15\\
277.2	9.76996261670076e-15\\
277.4	1.06581410364021e-14\\
277.6	1.02140518265514e-14\\
277.8	1.06581410364021e-14\\
278	1.06581410364021e-14\\
278.2	1.11022302462522e-14\\
278.4	1.08801856413261e-14\\
278.6	1.04360964314769e-14\\
278.8	1.15463194561011e-14\\
279	1.24344978758023e-14\\
279.4	1.15463194561011e-14\\
279.8	1.06581410364021e-14\\
280	1.06581410364021e-14\\
280.2	1.04360964314769e-14\\
280.6	1.08801856413261e-14\\
281.2	1.08801856413261e-14\\
281.4	1.06581410364021e-14\\
281.6	1.11022302462522e-14\\
282	1.15463194561011e-14\\
282.2	1.19904086659516e-14\\
282.4	1.08801856413261e-14\\
282.6	1.11022302462522e-14\\
282.8	1.15463194561011e-14\\
283	1.22124532708767e-14\\
283.2	1.24344978758023e-14\\
283.6	1.19904086659516e-14\\
283.8	1.15463194561011e-14\\
284	1.19904086659516e-14\\
284.2	1.26565424807274e-14\\
284.4	1.24344978758023e-14\\
284.6	1.33226762955018e-14\\
284.8	1.2878587085651e-14\\
285.2	1.42108547152019e-14\\
285.4	1.37667655053511e-14\\
285.8	1.37667655053511e-14\\
286	1.31006316905769e-14\\
286.2	1.35447209004269e-14\\
286.4	1.35447209004269e-14\\
286.6	1.42108547152019e-14\\
287	1.33226762955018e-14\\
287.2	1.42108547152019e-14\\
287.4	1.33226762955018e-14\\
287.6	1.35447209004269e-14\\
287.8	1.24344978758023e-14\\
288	1.24344978758023e-14\\
288.2	1.2878587085651e-14\\
288.4	1.24344978758023e-14\\
288.6	1.24344978758023e-14\\
288.8	1.22124532708767e-14\\
289	1.22124532708767e-14\\
289.2	1.15463194561011e-14\\
289.4	1.19904086659516e-14\\
289.6	1.11022302462522e-14\\
289.8	1.19904086659516e-14\\
290	1.22124532708767e-14\\
290.2	1.13242748511764e-14\\
290.4	1.15463194561011e-14\\
290.6	1.19904086659516e-14\\
290.8	1.06581410364021e-14\\
291	1.15463194561011e-14\\
291.2	1.24344978758023e-14\\
291.4	1.19904086659516e-14\\
292	1.19904086659516e-14\\
292.2	1.24344978758023e-14\\
292.4	1.15463194561011e-14\\
292.6	1.15463194561011e-14\\
292.8	1.08801856413261e-14\\
293	1.11022302462522e-14\\
293.2	1.04360964314769e-14\\
293.4	1.06581410364021e-14\\
293.6	1.02140518265514e-14\\
293.8	1.04360964314769e-14\\
294	1.08801856413261e-14\\
294.2	1.02140518265514e-14\\
294.4	9.76996261670076e-15\\
294.6	1.02140518265514e-14\\
294.8	1.11022302462522e-14\\
295	1.11022302462522e-14\\
295.2	9.992007221627e-15\\
295.4	1.04360964314769e-14\\
295.8	1.08801856413261e-14\\
296	1.02140518265514e-14\\
296.6	1.02140518265514e-14\\
296.8	1.06581410364021e-14\\
297	1.02140518265514e-14\\
297.2	1.04360964314769e-14\\
297.4	1.08801856413261e-14\\
297.6	1.08801856413261e-14\\
298	9.992007221627e-15\\
298.2	9.76996261670076e-15\\
298.4	8.88178419700119e-15\\
298.6	8.21565038222664e-15\\
298.8	7.99360577730108e-15\\
299	9.10382880192581e-15\\
299.4	8.65973959207638e-15\\
299.6	9.3258734068511e-15\\
299.8	9.992007221627e-15\\
300.4	9.992007221627e-15\\
300.6	9.3258734068511e-15\\
300.8	9.992007221627e-15\\
301	9.76996261670076e-15\\
301.2	9.10382880192581e-15\\
301.4	9.10382880192581e-15\\
301.6	9.992007221627e-15\\
301.8	1.02140518265514e-14\\
302	9.3258734068511e-15\\
302.2	1.02140518265514e-14\\
302.4	9.3258734068511e-15\\
302.6	1.02140518265514e-14\\
302.8	1.02140518265514e-14\\
303.2	9.3258734068511e-15\\
303.4	9.76996261670076e-15\\
303.8	1.02140518265514e-14\\
304.2	1.11022302462522e-14\\
304.4	1.22124532708767e-14\\
304.6	1.13242748511764e-14\\
304.8	1.08801856413261e-14\\
305	1.08801856413261e-14\\
305.2	1.11022302462522e-14\\
305.4	1.19904086659516e-14\\
305.6	1.19904086659516e-14\\
305.8	1.11022302462522e-14\\
306	1.15463194561011e-14\\
306.2	1.13242748511764e-14\\
306.4	1.15463194561011e-14\\
306.8	1.11022302462522e-14\\
307	1.13242748511764e-14\\
307.2	1.13242748511764e-14\\
307.4	1.22124532708767e-14\\
307.6	1.2878587085651e-14\\
307.8	1.31006316905769e-14\\
308	1.2878587085651e-14\\
308.2	1.37667655053511e-14\\
308.4	1.33226762955018e-14\\
308.6	1.33226762955018e-14\\
308.8	1.31006316905769e-14\\
309	1.37667655053511e-14\\
309.2	1.42108547152019e-14\\
309.4	1.35447209004269e-14\\
309.6	1.35447209004269e-14\\
309.8	1.46549439250511e-14\\
310.4	1.53210777398271e-14\\
310.6	1.66533453693783e-14\\
310.8	1.66533453693783e-14\\
311	1.64313007644522e-14\\
311.2	1.64313007644522e-14\\
311.6	1.73194791841516e-14\\
311.8	1.73194791841516e-14\\
312	1.68753899743021e-14\\
312.2	1.73194791841516e-14\\
312.4	1.73194791841516e-14\\
312.6	1.70974345792283e-14\\
312.8	1.66533453693783e-14\\
313	1.75415237890764e-14\\
313.2	1.82076576038528e-14\\
313.4	1.79856129989274e-14\\
313.6	1.73194791841516e-14\\
313.8	1.77635683940036e-14\\
314	1.70974345792283e-14\\
314.2	1.70974345792283e-14\\
314.4	1.68753899743021e-14\\
314.6	1.73194791841516e-14\\
315	1.68753899743021e-14\\
315.2	1.75415237890764e-14\\
315.4	1.66533453693783e-14\\
315.6	1.75415237890764e-14\\
315.8	1.70974345792283e-14\\
316	1.75415237890764e-14\\
316.2	1.75415237890764e-14\\
316.4	1.70974345792283e-14\\
316.6	1.77635683940036e-14\\
316.8	1.79856129989274e-14\\
317	1.90958360235514e-14\\
317.2	1.82076576038528e-14\\
317.4	1.90958360235514e-14\\
317.6	1.82076576038528e-14\\
318	1.82076576038528e-14\\
318.2	1.86517468137034e-14\\
318.4	1.82076576038528e-14\\
318.6	1.88737914186273e-14\\
318.8	1.97619698383286e-14\\
319	1.97619698383286e-14\\
319.2	1.90958360235514e-14\\
319.4	1.90958360235514e-14\\
319.6	1.86517468137034e-14\\
319.8	1.93178806284765e-14\\
320	1.86517468137034e-14\\
320.2	1.88737914186273e-14\\
320.4	1.86517468137034e-14\\
320.6	1.88737914186273e-14\\
320.8	1.82076576038528e-14\\
321	1.82076576038528e-14\\
321.2	1.75415237890764e-14\\
321.4	1.75415237890764e-14\\
321.6	1.66533453693783e-14\\
321.8	1.66533453693783e-14\\
322	1.68753899743021e-14\\
322.2	1.64313007644522e-14\\
322.4	1.68753899743021e-14\\
322.6	1.59872115546032e-14\\
322.8	1.64313007644522e-14\\
323	1.55431223447518e-14\\
323.2	1.46549439250511e-14\\
323.4	1.48769885299766e-14\\
323.6	1.53210777398271e-14\\
323.8	1.50990331349028e-14\\
324	1.44328993201273e-14\\
324.2	1.46549439250511e-14\\
324.4	1.46549439250511e-14\\
324.6	1.42108547152019e-14\\
324.8	1.46549439250511e-14\\
325	1.37667655053511e-14\\
325.4	1.33226762955018e-14\\
325.8	1.37667655053511e-14\\
326	1.42108547152019e-14\\
326.2	1.48769885299766e-14\\
326.4	1.42108547152019e-14\\
326.6	1.37667655053511e-14\\
327.2	1.50990331349028e-14\\
327.4	1.48769885299766e-14\\
327.6	1.50990331349028e-14\\
327.8	1.46549439250511e-14\\
328	1.37667655053511e-14\\
328.2	1.42108547152019e-14\\
328.4	1.48769885299766e-14\\
328.8	1.44328993201273e-14\\
329	1.46549439250511e-14\\
329.2	1.46549439250511e-14\\
329.4	1.55431223447518e-14\\
329.6	1.50990331349028e-14\\
329.8	1.50990331349028e-14\\
330	1.44328993201273e-14\\
330.2	1.50990331349028e-14\\
330.4	1.53210777398271e-14\\
330.6	1.59872115546032e-14\\
331	1.59872115546032e-14\\
331.2	1.55431223447518e-14\\
331.4	1.59872115546032e-14\\
331.6	1.55431223447518e-14\\
331.8	1.55431223447518e-14\\
332	1.53210777398271e-14\\
332.2	1.53210777398271e-14\\
332.4	1.55431223447518e-14\\
332.6	1.55431223447518e-14\\
332.8	1.53210777398271e-14\\
333.4	1.59872115546032e-14\\
333.8	1.59872115546032e-14\\
334.2	1.73194791841516e-14\\
334.4	1.73194791841516e-14\\
334.6	1.70974345792283e-14\\
335	1.79856129989274e-14\\
335.2	1.77635683940036e-14\\
335.6	1.77635683940036e-14\\
335.8	1.75415237890764e-14\\
336	1.77635683940036e-14\\
336.2	1.73194791841516e-14\\
336.4	1.79856129989274e-14\\
336.6	1.79856129989274e-14\\
336.8	1.77635683940036e-14\\
337	1.73194791841516e-14\\
337.2	1.77635683940036e-14\\
337.4	1.75415237890764e-14\\
337.6	1.82076576038528e-14\\
337.8	1.77635683940036e-14\\
338	1.79856129989274e-14\\
338.2	1.77635683940036e-14\\
338.4	1.77635683940036e-14\\
338.6	1.79856129989274e-14\\
338.8	1.70974345792283e-14\\
339	1.57651669496764e-14\\
339.2	1.57651669496764e-14\\
339.4	1.64313007644522e-14\\
339.6	1.64313007644522e-14\\
339.8	1.66533453693783e-14\\
340	1.55431223447518e-14\\
340.2	1.66533453693783e-14\\
340.4	1.77635683940036e-14\\
340.6	1.73194791841516e-14\\
340.8	1.66533453693783e-14\\
341	1.73194791841516e-14\\
341.2	1.68753899743021e-14\\
341.4	1.70974345792283e-14\\
341.6	1.68753899743021e-14\\
341.8	1.70974345792283e-14\\
342	1.70974345792283e-14\\
342.6	1.64313007644522e-14\\
342.8	1.64313007644522e-14\\
343	1.59872115546032e-14\\
343.2	1.68753899743021e-14\\
343.4	1.57651669496764e-14\\
343.6	1.59872115546032e-14\\
343.8	1.70974345792283e-14\\
344	1.70974345792283e-14\\
344.2	1.57651669496764e-14\\
344.6	1.57651669496764e-14\\
344.8	1.50990331349028e-14\\
345	1.57651669496764e-14\\
345.2	1.53210777398271e-14\\
345.4	1.55431223447518e-14\\
345.6	1.53210777398271e-14\\
345.8	1.59872115546032e-14\\
346	1.53210777398271e-14\\
346.2	1.64313007644522e-14\\
346.4	1.68753899743021e-14\\
346.6	1.64313007644522e-14\\
346.8	1.66533453693783e-14\\
347	1.73194791841516e-14\\
347.2	1.68753899743021e-14\\
347.4	1.73194791841516e-14\\
347.6	1.66533453693783e-14\\
347.8	1.75415237890764e-14\\
348	1.59872115546032e-14\\
348.2	1.64313007644522e-14\\
348.4	1.59872115546032e-14\\
348.8	1.46549439250511e-14\\
349	1.44328993201273e-14\\
349.4	1.44328993201273e-14\\
349.6	1.48769885299766e-14\\
349.8	1.50990331349028e-14\\
350	1.50990331349028e-14\\
350.2	1.55431223447518e-14\\
350.4	1.55431223447518e-14\\
350.6	1.64313007644522e-14\\
350.8	1.59872115546032e-14\\
351	1.68753899743021e-14\\
351.4	1.77635683940036e-14\\
351.6	1.79856129989274e-14\\
351.8	1.86517468137034e-14\\
352	1.88737914186273e-14\\
352.4	1.88737914186273e-14\\
352.6	1.86517468137034e-14\\
352.8	1.86517468137034e-14\\
353	1.88737914186273e-14\\
353.2	1.79856129989274e-14\\
353.4	1.82076576038528e-14\\
353.6	1.82076576038528e-14\\
354	1.77635683940036e-14\\
354.2	1.88737914186273e-14\\
354.4	1.77635683940036e-14\\
354.6	1.77635683940036e-14\\
354.8	1.82076576038528e-14\\
355	1.79856129989274e-14\\
355.2	1.86517468137034e-14\\
355.4	1.82076576038528e-14\\
355.8	1.77635683940036e-14\\
356	1.68753899743021e-14\\
356.2	1.68753899743021e-14\\
356.4	1.73194791841516e-14\\
356.6	1.70974345792283e-14\\
357.2	1.70974345792283e-14\\
357.4	1.73194791841516e-14\\
357.6	1.79856129989274e-14\\
357.8	1.75415237890764e-14\\
358	1.75415237890764e-14\\
358.2	1.82076576038528e-14\\
358.4	1.73194791841516e-14\\
358.6	1.79856129989274e-14\\
358.8	1.79856129989274e-14\\
359	1.73194791841516e-14\\
359.2	1.75415237890764e-14\\
359.4	1.70974345792283e-14\\
359.6	1.68753899743021e-14\\
359.8	1.68753899743021e-14\\
360	1.75415237890764e-14\\
360.2	1.64313007644522e-14\\
360.4	1.55431223447518e-14\\
360.6	1.48769885299766e-14\\
360.8	1.53210777398271e-14\\
361.2	1.44328993201273e-14\\
361.4	1.37667655053511e-14\\
361.6	1.50990331349028e-14\\
361.8	1.42108547152019e-14\\
362	1.37667655053511e-14\\
362.2	1.35447209004269e-14\\
362.4	1.46549439250511e-14\\
362.6	1.37667655053511e-14\\
362.8	1.31006316905769e-14\\
363	1.44328993201273e-14\\
363.2	1.46549439250511e-14\\
363.4	1.44328993201273e-14\\
363.6	1.48769885299766e-14\\
363.8	1.55431223447518e-14\\
364.4	1.55431223447518e-14\\
364.6	1.57651669496764e-14\\
365	1.48769885299766e-14\\
365.2	1.55431223447518e-14\\
365.4	1.55431223447518e-14\\
365.6	1.64313007644522e-14\\
365.8	1.57651669496764e-14\\
366	1.66533453693783e-14\\
366.2	1.66533453693783e-14\\
366.4	1.68753899743021e-14\\
366.6	1.66533453693783e-14\\
366.8	1.66533453693783e-14\\
367	1.68753899743021e-14\\
367.2	1.64313007644522e-14\\
367.4	1.66533453693783e-14\\
367.6	1.66533453693783e-14\\
367.8	1.59872115546032e-14\\
368	1.64313007644522e-14\\
368.2	1.66533453693783e-14\\
368.6	1.53210777398271e-14\\
368.8	1.50990331349028e-14\\
369	1.66533453693783e-14\\
369.2	1.70974345792283e-14\\
369.6	1.70974345792283e-14\\
369.8	1.66533453693783e-14\\
370	1.68753899743021e-14\\
370.2	1.75415237890764e-14\\
370.6	1.75415237890764e-14\\
370.8	1.77635683940036e-14\\
371	1.77635683940036e-14\\
371.2	1.70974345792283e-14\\
371.4	1.73194791841516e-14\\
371.6	1.73194791841516e-14\\
371.8	1.86517468137034e-14\\
372	1.79856129989274e-14\\
372.2	1.79856129989274e-14\\
372.4	1.75415237890764e-14\\
373	1.75415237890764e-14\\
373.2	1.77635683940036e-14\\
373.4	1.75415237890764e-14\\
373.6	1.90958360235514e-14\\
373.8	1.90958360235514e-14\\
374	1.97619698383286e-14\\
374.2	1.97619698383286e-14\\
374.4	1.90958360235514e-14\\
374.6	1.90958360235514e-14\\
374.8	1.88737914186273e-14\\
375	1.88737914186273e-14\\
375.2	1.79856129989274e-14\\
375.4	1.88737914186273e-14\\
375.6	1.95399252334028e-14\\
375.8	1.95399252334028e-14\\
376	1.97619698383286e-14\\
376.2	1.95399252334028e-14\\
376.4	1.97619698383286e-14\\
376.8	1.97619698383286e-14\\
377	2.04281036531041e-14\\
377.2	1.99840144432527e-14\\
377.4	1.97619698383286e-14\\
377.6	1.88737914186273e-14\\
378	1.93178806284765e-14\\
378.2	1.97619698383286e-14\\
378.4	1.90958360235514e-14\\
378.6	1.88737914186273e-14\\
378.8	1.79856129989274e-14\\
379	1.79856129989274e-14\\
379.2	1.75415237890764e-14\\
379.4	1.88737914186273e-14\\
379.6	1.86517468137034e-14\\
379.8	1.79856129989274e-14\\
380	1.88737914186273e-14\\
380.2	1.90958360235514e-14\\
380.4	1.86517468137034e-14\\
380.8	1.90958360235514e-14\\
381	1.95399252334028e-14\\
381.2	1.77635683940036e-14\\
381.4	1.86517468137034e-14\\
381.6	1.82076576038528e-14\\
381.8	1.86517468137034e-14\\
382	1.82076576038528e-14\\
382.2	1.82076576038528e-14\\
382.4	1.75415237890764e-14\\
382.6	1.82076576038528e-14\\
382.8	1.77635683940036e-14\\
383	1.82076576038528e-14\\
383.2	1.79856129989274e-14\\
383.4	1.86517468137034e-14\\
383.6	1.79856129989274e-14\\
383.8	1.79856129989274e-14\\
384	1.88737914186273e-14\\
384.2	1.88737914186273e-14\\
384.4	1.90958360235514e-14\\
384.6	1.90958360235514e-14\\
384.8	1.82076576038528e-14\\
385	1.86517468137034e-14\\
385.2	1.82076576038528e-14\\
385.4	1.75415237890764e-14\\
385.8	1.75415237890764e-14\\
386	1.82076576038528e-14\\
386.2	1.77635683940036e-14\\
386.6	1.86517468137034e-14\\
386.8	1.73194791841516e-14\\
387	1.68753899743021e-14\\
387.2	1.66533453693783e-14\\
387.4	1.75415237890764e-14\\
387.8	1.79856129989274e-14\\
388	1.79856129989274e-14\\
388.2	1.73194791841516e-14\\
388.4	1.77635683940036e-14\\
388.6	1.79856129989274e-14\\
388.8	1.79856129989274e-14\\
389	1.82076576038528e-14\\
389.2	1.73194791841516e-14\\
389.4	1.70974345792283e-14\\
389.8	1.75415237890764e-14\\
390	1.70974345792283e-14\\
390.2	1.68753899743021e-14\\
390.4	1.70974345792283e-14\\
390.8	1.66533453693783e-14\\
391	1.68753899743021e-14\\
391.2	1.68753899743021e-14\\
391.4	1.73194791841516e-14\\
391.6	1.75415237890764e-14\\
391.8	1.75415237890764e-14\\
392	1.79856129989274e-14\\
392.2	1.86517468137034e-14\\
392.4	1.86517468137034e-14\\
392.6	1.77635683940036e-14\\
392.8	1.75415237890764e-14\\
393	1.75415237890764e-14\\
393.2	1.70974345792283e-14\\
393.4	1.82076576038528e-14\\
393.6	1.75415237890764e-14\\
393.8	1.79856129989274e-14\\
394.2	1.79856129989274e-14\\
394.4	1.86517468137034e-14\\
394.6	1.88737914186273e-14\\
394.8	1.77635683940036e-14\\
395	1.75415237890764e-14\\
395.2	1.93178806284765e-14\\
395.4	1.99840144432527e-14\\
395.6	1.93178806284765e-14\\
395.8	1.90958360235514e-14\\
396	1.90958360235514e-14\\
396.2	1.97619698383286e-14\\
396.4	1.99840144432527e-14\\
396.6	2.04281036531041e-14\\
396.8	1.99840144432527e-14\\
397	2.02060590481766e-14\\
397.2	2.02060590481766e-14\\
397.4	1.97619698383286e-14\\
397.6	1.99840144432527e-14\\
397.8	2.08721928629525e-14\\
398	2.1094237467879e-14\\
398.2	2.1094237467879e-14\\
398.4	2.04281036531041e-14\\
398.6	2.13162820728029e-14\\
398.8	2.1094237467879e-14\\
399	2.13162820728029e-14\\
399.2	2.13162820728029e-14\\
399.4	2.1094237467879e-14\\
399.6	2.04281036531041e-14\\
399.8	2.1094237467879e-14\\
400	2.08721928629525e-14\\
400.4	2.08721928629525e-14\\
400.6	2.04281036531041e-14\\
401.6	1.93178806284765e-14\\
401.8	1.97619698383286e-14\\
402	1.93178806284765e-14\\
402.2	1.93178806284765e-14\\
402.4	1.95399252334028e-14\\
402.8	1.90958360235514e-14\\
403	1.99840144432527e-14\\
403.4	1.95399252334028e-14\\
403.6	1.97619698383286e-14\\
403.8	1.86517468137034e-14\\
404	1.79856129989274e-14\\
404.4	1.79856129989274e-14\\
404.6	1.77635683940036e-14\\
404.8	1.79856129989274e-14\\
405	1.73194791841516e-14\\
405.2	1.77635683940036e-14\\
405.4	1.70974345792283e-14\\
405.6	1.75415237890764e-14\\
405.8	1.75415237890764e-14\\
406.2	1.66533453693783e-14\\
406.4	1.66533453693783e-14\\
406.6	1.64313007644522e-14\\
406.8	1.68753899743021e-14\\
407	1.77635683940036e-14\\
407.2	1.82076576038528e-14\\
407.4	1.79856129989274e-14\\
407.6	1.73194791841516e-14\\
408	1.77635683940036e-14\\
408.4	1.73194791841516e-14\\
408.6	1.73194791841516e-14\\
408.8	1.70974345792283e-14\\
409	1.64313007644522e-14\\
409.4	1.55431223447518e-14\\
409.6	1.64313007644522e-14\\
409.8	1.59872115546032e-14\\
410	1.59872115546032e-14\\
410.2	1.57651669496764e-14\\
410.4	1.57651669496764e-14\\
410.6	1.64313007644522e-14\\
410.8	1.64313007644522e-14\\
411	1.59872115546032e-14\\
411.4	1.55431223447518e-14\\
411.6	1.55431223447518e-14\\
411.8	1.50990331349028e-14\\
412	1.50990331349028e-14\\
412.4	1.59872115546032e-14\\
412.6	1.59872115546032e-14\\
412.8	1.57651669496764e-14\\
413	1.53210777398271e-14\\
413.2	1.50990331349028e-14\\
413.6	1.50990331349028e-14\\
413.8	1.53210777398271e-14\\
414	1.46549439250511e-14\\
414.2	1.48769885299766e-14\\
414.4	1.53210777398271e-14\\
414.6	1.50990331349028e-14\\
414.8	1.57651669496764e-14\\
415	1.50990331349028e-14\\
415.2	1.48769885299766e-14\\
415.4	1.44328993201273e-14\\
415.6	1.53210777398271e-14\\
415.8	1.64313007644522e-14\\
416	1.57651669496764e-14\\
416.2	1.59872115546032e-14\\
416.4	1.57651669496764e-14\\
416.6	1.57651669496764e-14\\
416.8	1.50990331349028e-14\\
417	1.53210777398271e-14\\
417.2	1.46549439250511e-14\\
417.4	1.44328993201273e-14\\
417.6	1.35447209004269e-14\\
417.8	1.35447209004269e-14\\
418.2	1.48769885299766e-14\\
418.4	1.55431223447518e-14\\
418.6	1.57651669496764e-14\\
418.8	1.64313007644522e-14\\
419	1.57651669496764e-14\\
419.2	1.53210777398271e-14\\
419.4	1.57651669496764e-14\\
419.6	1.55431223447518e-14\\
420	1.55431223447518e-14\\
420.4	1.59872115546032e-14\\
420.6	1.64313007644522e-14\\
420.8	1.59872115546032e-14\\
421	1.66533453693783e-14\\
421.4	1.66533453693783e-14\\
421.6	1.64313007644522e-14\\
421.8	1.64313007644522e-14\\
422	1.59872115546032e-14\\
422.4	1.55431223447518e-14\\
422.6	1.50990331349028e-14\\
422.8	1.53210777398271e-14\\
423	1.42108547152019e-14\\
423.2	1.46549439250511e-14\\
423.4	1.48769885299766e-14\\
423.6	1.55431223447518e-14\\
423.8	1.53210777398271e-14\\
424	1.53210777398271e-14\\
424.2	1.46549439250511e-14\\
424.8	1.46549439250511e-14\\
425	1.50990331349028e-14\\
425.2	1.53210777398271e-14\\
425.4	1.50990331349028e-14\\
425.6	1.50990331349028e-14\\
425.8	1.53210777398271e-14\\
426	1.53210777398271e-14\\
426.2	1.46549439250511e-14\\
426.4	1.50990331349028e-14\\
426.6	1.48769885299766e-14\\
427	1.53210777398271e-14\\
427.2	1.48769885299766e-14\\
427.4	1.55431223447518e-14\\
427.6	1.64313007644522e-14\\
427.8	1.59872115546032e-14\\
428	1.53210777398271e-14\\
428.2	1.50990331349028e-14\\
428.4	1.50990331349028e-14\\
428.6	1.46549439250511e-14\\
428.8	1.53210777398271e-14\\
429	1.48769885299766e-14\\
429.4	1.44328993201273e-14\\
429.6	1.50990331349028e-14\\
430.2	1.50990331349028e-14\\
430.4	1.55431223447518e-14\\
430.8	1.59872115546032e-14\\
431	1.68753899743021e-14\\
431.4	1.64313007644522e-14\\
431.6	1.66533453693783e-14\\
431.8	1.75415237890764e-14\\
432	1.66533453693783e-14\\
432.2	1.70974345792283e-14\\
432.4	1.73194791841516e-14\\
432.6	1.66533453693783e-14\\
432.8	1.66533453693783e-14\\
433	1.73194791841516e-14\\
433.2	1.75415237890764e-14\\
433.4	1.79856129989274e-14\\
433.6	1.86517468137034e-14\\
433.8	1.97619698383286e-14\\
434	1.97619698383286e-14\\
434.2	2.04281036531041e-14\\
434.4	2.04281036531041e-14\\
434.8	1.99840144432527e-14\\
435	1.99840144432527e-14\\
435.4	1.95399252334028e-14\\
435.6	1.90958360235514e-14\\
435.8	1.79856129989274e-14\\
436	1.88737914186273e-14\\
436.2	1.90958360235514e-14\\
436.6	1.86517468137034e-14\\
436.8	1.86517468137034e-14\\
437	1.90958360235514e-14\\
437.2	1.93178806284765e-14\\
437.4	1.82076576038528e-14\\
437.6	1.79856129989274e-14\\
437.8	1.64313007644522e-14\\
438	1.57651669496764e-14\\
438.2	1.53210777398271e-14\\
438.4	1.57651669496764e-14\\
438.6	1.59872115546032e-14\\
438.8	1.53210777398271e-14\\
439	1.48769885299766e-14\\
439.2	1.48769885299766e-14\\
439.4	1.46549439250511e-14\\
439.6	1.46549439250511e-14\\
439.8	1.48769885299766e-14\\
440	1.46549439250511e-14\\
440.2	1.46549439250511e-14\\
440.4	1.48769885299766e-14\\
440.6	1.48769885299766e-14\\
440.8	1.42108547152019e-14\\
441	1.33226762955018e-14\\
441.2	1.31006316905769e-14\\
441.4	1.37667655053511e-14\\
441.6	1.37667655053511e-14\\
441.8	1.42108547152019e-14\\
442	1.48769885299766e-14\\
442.2	1.46549439250511e-14\\
442.6	1.46549439250511e-14\\
442.8	1.48769885299766e-14\\
443	1.57651669496764e-14\\
443.2	1.57651669496764e-14\\
443.4	1.53210777398271e-14\\
443.6	1.50990331349028e-14\\
443.8	1.53210777398271e-14\\
444	1.48769885299766e-14\\
444.2	1.50990331349028e-14\\
444.4	1.50990331349028e-14\\
444.6	1.44328993201273e-14\\
444.8	1.46549439250511e-14\\
445.2	1.55431223447518e-14\\
445.4	1.53210777398271e-14\\
445.6	1.55431223447518e-14\\
445.8	1.59872115546032e-14\\
446.2	1.50990331349028e-14\\
446.4	1.64313007644522e-14\\
446.6	1.68753899743021e-14\\
446.8	1.70974345792283e-14\\
447	1.66533453693783e-14\\
447.2	1.73194791841516e-14\\
447.4	1.73194791841516e-14\\
447.6	1.70974345792283e-14\\
447.8	1.70974345792283e-14\\
448.2	1.66533453693783e-14\\
448.4	1.66533453693783e-14\\
448.6	1.59872115546032e-14\\
448.8	1.57651669496764e-14\\
449	1.53210777398271e-14\\
449.2	1.50990331349028e-14\\
449.6	1.64313007644522e-14\\
449.8	1.55431223447518e-14\\
450.2	1.55431223447518e-14\\
450.4	1.48769885299766e-14\\
450.6	1.53210777398271e-14\\
450.8	1.44328993201273e-14\\
451	1.55431223447518e-14\\
451.2	1.53210777398271e-14\\
451.4	1.53210777398271e-14\\
451.6	1.42108547152019e-14\\
451.8	1.35447209004269e-14\\
452	1.48769885299766e-14\\
452.2	1.46549439250511e-14\\
452.4	1.48769885299766e-14\\
452.6	1.48769885299766e-14\\
453	1.35447209004269e-14\\
453.2	1.44328993201273e-14\\
453.4	1.31006316905769e-14\\
453.6	1.31006316905769e-14\\
453.8	1.33226762955018e-14\\
454	1.26565424807274e-14\\
454.2	1.2878587085651e-14\\
454.4	1.33226762955018e-14\\
454.6	1.26565424807274e-14\\
454.8	1.24344978758023e-14\\
455	1.24344978758023e-14\\
455.2	1.22124532708767e-14\\
455.4	1.31006316905769e-14\\
455.8	1.44328993201273e-14\\
456	1.48769885299766e-14\\
456.2	1.57651669496764e-14\\
456.4	1.57651669496764e-14\\
456.6	1.55431223447518e-14\\
456.8	1.55431223447518e-14\\
457.2	1.64313007644522e-14\\
457.6	1.64313007644522e-14\\
457.8	1.55431223447518e-14\\
458	1.64313007644522e-14\\
458.6	1.64313007644522e-14\\
458.8	1.68753899743021e-14\\
459	1.59872115546032e-14\\
459.2	1.66533453693783e-14\\
459.4	1.59872115546032e-14\\
459.6	1.66533453693783e-14\\
459.8	1.70974345792283e-14\\
460.2	1.70974345792283e-14\\
460.4	1.66533453693783e-14\\
460.6	1.68753899743021e-14\\
460.8	1.66533453693783e-14\\
461	1.70974345792283e-14\\
461.2	1.70974345792283e-14\\
461.4	1.68753899743021e-14\\
461.6	1.73194791841516e-14\\
461.8	1.79856129989274e-14\\
462	1.79856129989274e-14\\
462.2	1.73194791841516e-14\\
462.4	1.77635683940036e-14\\
462.6	1.75415237890764e-14\\
462.8	1.82076576038528e-14\\
463	1.86517468137034e-14\\
463.2	1.93178806284765e-14\\
463.4	1.86517468137034e-14\\
463.6	1.88737914186273e-14\\
463.8	1.93178806284765e-14\\
464	1.90958360235514e-14\\
464.2	1.90958360235514e-14\\
464.4	1.88737914186273e-14\\
465	1.88737914186273e-14\\
465.2	1.86517468137034e-14\\
465.4	1.90958360235514e-14\\
465.6	1.93178806284765e-14\\
465.8	1.93178806284765e-14\\
466	1.88737914186273e-14\\
466.4	1.88737914186273e-14\\
466.6	1.86517468137034e-14\\
466.8	1.93178806284765e-14\\
467	1.90958360235514e-14\\
467.2	1.82076576038528e-14\\
467.4	1.79856129989274e-14\\
467.6	1.79856129989274e-14\\
467.8	1.75415237890764e-14\\
468	1.73194791841516e-14\\
468.2	1.75415237890764e-14\\
468.4	1.70974345792283e-14\\
468.6	1.68753899743021e-14\\
469	1.68753899743021e-14\\
469.2	1.59872115546032e-14\\
469.4	1.55431223447518e-14\\
469.6	1.55431223447518e-14\\
469.8	1.50990331349028e-14\\
470	1.50990331349028e-14\\
470.2	1.48769885299766e-14\\
470.4	1.48769885299766e-14\\
470.6	1.46549439250511e-14\\
470.8	1.46549439250511e-14\\
471	1.42108547152019e-14\\
471.2	1.35447209004269e-14\\
471.4	1.24344978758023e-14\\
471.6	1.22124532708767e-14\\
471.8	1.24344978758023e-14\\
472	1.13242748511764e-14\\
472.2	1.15463194561011e-14\\
472.4	1.11022302462522e-14\\
472.6	1.02140518265514e-14\\
473	1.06581410364021e-14\\
473.2	1.06581410364021e-14\\
473.4	1.11022302462522e-14\\
473.6	1.11022302462522e-14\\
473.8	1.19904086659516e-14\\
474	1.13242748511764e-14\\
474.2	1.15463194561011e-14\\
474.6	1.11022302462522e-14\\
474.8	1.11022302462522e-14\\
475	1.04360964314769e-14\\
475.2	8.65973959207638e-15\\
475.4	8.43769498715161e-15\\
475.6	9.10382880192581e-15\\
475.8	9.3258734068511e-15\\
476	9.992007221627e-15\\
476.2	1.04360964314769e-14\\
476.4	1.06581410364021e-14\\
476.6	1.04360964314769e-14\\
476.8	9.76996261670076e-15\\
477	9.3258734068511e-15\\
477.2	9.3258734068511e-15\\
477.4	8.88178419700119e-15\\
477.6	8.65973959207638e-15\\
478	8.65973959207638e-15\\
478.2	8.43769498715161e-15\\
478.4	7.99360577730108e-15\\
478.8	8.43769498715161e-15\\
479	8.21565038222664e-15\\
479.2	8.43769498715161e-15\\
479.4	8.43769498715161e-15\\
479.6	8.65973959207638e-15\\
479.8	8.43769498715161e-15\\
480	7.54951656745092e-15\\
480.2	7.54951656745092e-15\\
480.4	7.99360577730108e-15\\
480.6	8.21565038222664e-15\\
480.8	8.65973959207638e-15\\
481.2	8.65973959207638e-15\\
481.4	8.88178419700119e-15\\
481.6	8.65973959207638e-15\\
481.8	8.88178419700119e-15\\
482	8.43769498715161e-15\\
482.4	7.99360577730108e-15\\
482.6	8.21565038222664e-15\\
482.8	7.77156117237642e-15\\
483	7.77156117237642e-15\\
483.2	7.99360577730108e-15\\
483.4	8.43769498715161e-15\\
483.6	8.21565038222664e-15\\
483.8	8.43769498715161e-15\\
484	8.88178419700119e-15\\
484.2	9.10382880192581e-15\\
484.4	8.65973959207638e-15\\
484.6	7.77156117237642e-15\\
484.8	7.99360577730108e-15\\
485	7.54951656745092e-15\\
485.4	7.99360577730108e-15\\
485.6	7.99360577730108e-15\\
485.8	8.21565038222664e-15\\
486	8.21565038222664e-15\\
486.2	8.88178419700119e-15\\
486.4	8.65973959207638e-15\\
486.8	9.10382880192581e-15\\
487	8.43769498715161e-15\\
487.2	9.3258734068511e-15\\
487.4	1.02140518265514e-14\\
487.6	9.992007221627e-15\\
487.8	1.04360964314769e-14\\
488	1.04360964314769e-14\\
488.2	1.06581410364021e-14\\
488.6	1.06581410364021e-14\\
488.8	1.04360964314769e-14\\
489	1.06581410364021e-14\\
489.2	9.992007221627e-15\\
489.4	1.04360964314769e-14\\
489.6	9.76996261670076e-15\\
489.8	1.04360964314769e-14\\
490	1.02140518265514e-14\\
490.2	1.02140518265514e-14\\
490.4	1.04360964314769e-14\\
490.6	1.11022302462522e-14\\
490.8	1.08801856413261e-14\\
491	1.04360964314769e-14\\
491.2	1.04360964314769e-14\\
491.4	9.992007221627e-15\\
491.6	9.76996261670076e-15\\
491.8	1.04360964314769e-14\\
492.2	9.992007221627e-15\\
492.4	8.88178419700119e-15\\
492.6	8.43769498715161e-15\\
492.8	8.88178419700119e-15\\
493	8.43769498715161e-15\\
493.2	8.43769498715161e-15\\
493.4	8.88178419700119e-15\\
493.6	9.10382880192581e-15\\
493.8	9.10382880192581e-15\\
494	9.992007221627e-15\\
494.2	1.02140518265514e-14\\
494.4	1.02140518265514e-14\\
494.6	1.08801856413261e-14\\
494.8	1.13242748511764e-14\\
495	1.15463194561011e-14\\
495.2	1.15463194561011e-14\\
495.4	1.08801856413261e-14\\
495.6	1.06581410364021e-14\\
495.8	1.15463194561011e-14\\
496	1.13242748511764e-14\\
496.2	1.22124532708767e-14\\
496.6	1.26565424807274e-14\\
496.8	1.33226762955018e-14\\
497	1.2878587085651e-14\\
497.2	1.26565424807274e-14\\
497.4	1.2878587085651e-14\\
497.6	1.26565424807274e-14\\
497.8	1.33226762955018e-14\\
498	1.31006316905769e-14\\
498.2	1.31006316905769e-14\\
498.4	1.2878587085651e-14\\
498.6	1.31006316905769e-14\\
498.8	1.26565424807274e-14\\
499	1.31006316905769e-14\\
499.2	1.31006316905769e-14\\
499.4	1.35447209004269e-14\\
499.6	1.31006316905769e-14\\
499.8	1.42108547152019e-14\\
500	1.31006316905769e-14\\
};
\addlegendentry{Intrusive SP-ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
50	1e-16\\
50	0.0001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-20,
ymax=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|M_{2,d}(\mathbf{V\hat{y}}(t))-M_{2,d}(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.85870169893405e-19\\
0.200000000000003	3.8114851036035e-19\\
0.299999999999997	5.68077099443282e-19\\
0.400000000000006	6.89971709436638e-19\\
0.5	9.04125192116737e-19\\
0.599999999999994	1.13921185432295e-18\\
0.700000000000003	1.23658641975905e-18\\
0.799999999999997	1.27715915535743e-18\\
0.900000000000006	1.77861464692686e-18\\
1	1.91644434582916e-18\\
1.09999999999999	1.90750658378426e-18\\
1.2	2.52632900325858e-18\\
1.3	2.63569898617588e-18\\
1.40000000000001	2.86949202492829e-18\\
1.5	3.18772339457805e-18\\
1.59999999999999	3.6134431130306e-18\\
1.7	3.37141792502635e-18\\
1.8	3.54123540387871e-18\\
1.90000000000001	4.1833430455225e-18\\
2	4.25484514188139e-18\\
2.09999999999999	4.45617999215499e-18\\
2.2	5.01549573275164e-18\\
2.3	5.52283133092963e-18\\
2.40000000000001	5.8133085973874e-18\\
2.5	5.50918948359791e-18\\
2.59999999999999	6.58313215456688e-18\\
2.7	6.85538109053874e-18\\
2.8	6.64781332726008e-18\\
2.90000000000001	7.28956816250739e-18\\
3	8.11801638257317e-18\\
3.09999999999999	7.72772430643661e-18\\
3.2	8.38260647968723e-18\\
3.3	9.89445539005491e-18\\
3.40000000000001	9.35818966736344e-18\\
3.5	1.03627470803528e-17\\
3.59999999999999	1.05491464598409e-17\\
3.7	1.15768714928672e-17\\
3.8	1.37575678296808e-17\\
3.90000000000001	1.25726087459439e-17\\
4	1.3968546054792e-17\\
4.09999999999999	1.25744903800586e-17\\
4.2	1.45763138738427e-17\\
4.3	1.50650683351376e-17\\
4.40000000000001	1.58913409157584e-17\\
4.5	1.63318785028644e-17\\
4.59999999999999	1.87156737219338e-17\\
4.7	1.97178790922798e-17\\
4.8	2.00379332949782e-17\\
4.90000000000001	2.11963730979108e-17\\
5	2.09169504318765e-17\\
5.09999999999999	2.36055703775284e-17\\
5.2	2.48831999414145e-17\\
5.3	2.46973885725876e-17\\
5.40000000000001	2.81906423065411e-17\\
5.5	2.6400267446397e-17\\
5.59999999999999	3.15474775671784e-17\\
5.7	3.30753644683201e-17\\
5.8	3.50454353864184e-17\\
5.90000000000001	3.40989734267214e-17\\
6	3.59034605427253e-17\\
6.09999999999999	4.01540720078488e-17\\
6.2	3.82799644296008e-17\\
6.3	4.24402574572181e-17\\
6.40000000000001	4.41224383557663e-17\\
6.5	4.74416409341088e-17\\
6.59999999999999	4.61564848337642e-17\\
6.7	5.15718278158906e-17\\
6.8	6.00805772825964e-17\\
6.90000000000001	6.1322455798303e-17\\
7	5.32276658368324e-17\\
7.09999999999999	6.19923175431389e-17\\
7.2	6.81151549523964e-17\\
7.3	7.15623086505399e-17\\
7.40000000000001	7.88028367239324e-17\\
7.5	8.38004569325928e-17\\
7.59999999999999	7.97323639765964e-17\\
7.7	8.27919010471115e-17\\
7.8	9.75476757746436e-17\\
7.90000000000001	9.78186310871606e-17\\
8	8.92873020110781e-17\\
8.09999999999999	9.36677462301178e-17\\
8.2	1.01954462871289e-16\\
8.3	1.10576110384874e-16\\
8.40000000000001	1.16416702676925e-16\\
8.5	1.21380453471525e-16\\
8.59999999999999	1.31913841245651e-16\\
8.8	1.37970821460896e-16\\
8.90000000000001	1.36397775340998e-16\\
9	1.54675969131263e-16\\
9.09999999999999	1.53078461767877e-16\\
9.2	1.61987999301013e-16\\
9.3	1.62415130245057e-16\\
9.40000000000001	1.75829299848803e-16\\
9.5	1.6491958525173e-16\\
9.59999999999999	1.70426187488422e-16\\
9.7	1.88359101418636e-16\\
9.8	1.81833594308831e-16\\
9.90000000000001	1.50636571095518e-16\\
10	1.91345254758673e-16\\
10.1	1.76380148235882e-16\\
10.2	1.62141234879232e-16\\
10.3	1.60998509661211e-16\\
10.4	1.4757632841221e-16\\
10.5	1.33187237132783e-16\\
10.6	1.34905169079508e-16\\
10.7	1.3092645374396e-16\\
10.8	1.15730376633585e-16\\
10.9	8.70810860115861e-17\\
11	5.69231952381174e-17\\
11.1	4.48553348434449e-17\\
11.2	2.73147416261451e-17\\
11.3	1.91738516288647e-17\\
11.4	4.37160053869889e-17\\
11.5	8.53960826618644e-17\\
11.6	1.06558821549975e-16\\
11.7	1.3716171879157e-16\\
11.8	1.4134270979445e-16\\
11.9	1.63478253519862e-16\\
12	1.46012925667155e-16\\
12.1	1.43627013609702e-16\\
12.2	1.35443786844842e-16\\
12.3	1.39287965341191e-16\\
12.4	1.41515820133001e-16\\
12.5	1.28624744813144e-16\\
12.6	1.2590390188328e-16\\
12.7	1.22150041824437e-16\\
12.8	1.2261480545077e-16\\
12.9	1.2393383096518e-16\\
13	1.29655880308005e-16\\
13.1	1.22951617957304e-16\\
13.2	1.42648563870055e-16\\
13.3	1.48818442132183e-16\\
13.4	1.37537104797454e-16\\
13.5	1.42826378293895e-16\\
13.6	1.31192234562664e-16\\
13.7	1.32269470093334e-16\\
13.8	1.34231073657916e-16\\
13.9	1.32093066895078e-16\\
14	1.1899689345672e-16\\
14.1	1.16567351008234e-16\\
14.2	1.0683157029501e-16\\
14.3	1.0411787169467e-16\\
14.4	1.20047550905518e-16\\
14.5	1.0551169216514e-16\\
14.6	1.13479001415339e-16\\
14.7	1.25810290586074e-16\\
14.8	1.14058779926935e-16\\
14.9	1.1759225359009e-16\\
15	1.17439606022533e-16\\
15.1	1.07774592392339e-16\\
15.2	1.05183641017455e-16\\
15.3	9.8383441052371e-17\\
15.4	8.89137976393094e-17\\
15.6	7.21947729173438e-17\\
15.7	6.7949571150302e-17\\
15.8	5.52396031139842e-17\\
15.9	5.8769078304646e-17\\
16	4.97823937728044e-17\\
16.1	4.38194952632985e-17\\
16.2	4.42682649996551e-17\\
16.3	3.95143164088477e-17\\
16.4	4.11438115521839e-17\\
16.5	3.48986679254715e-17\\
16.6	3.45825533942014e-17\\
16.7	3.2078098387526e-17\\
16.8	2.33905936799236e-17\\
16.9	2.22672581134434e-17\\
17	1.9892635860683e-17\\
17.1	1.8287601960838e-17\\
17.2	1.86488757108616e-17\\
17.3	1.45337419019972e-17\\
17.4	1.1254053640063e-17\\
17.5	1.18712296296869e-17\\
17.6	1.43549866611003e-17\\
17.7	1.36418473316263e-17\\
17.8	1.4561966413718e-17\\
17.9	1.46861542652887e-17\\
18	1.5421873204139e-17\\
18.1	1.52017220127186e-17\\
18.2	1.66750415245337e-17\\
18.3	1.61171370095231e-17\\
18.4	1.62742534581013e-17\\
18.5	1.57812653200483e-17\\
18.6	1.45977174618973e-17\\
18.7	1.54425711794008e-17\\
18.8	1.26116526538242e-17\\
18.9	1.30707713778127e-17\\
19	1.31375693888846e-17\\
19.1	1.35496472600055e-17\\
19.2	1.30105590861418e-17\\
19.3	1.34122879696321e-17\\
19.4	1.31930775952686e-17\\
19.5	1.18270112279911e-17\\
19.6	1.26478741105323e-17\\
19.7	1.15553503026805e-17\\
19.8	1.07951701203386e-17\\
19.9	9.79908006086582e-18\\
20	9.04595600645428e-18\\
20.1	7.81360326345328e-18\\
20.2	6.95281445704078e-18\\
20.3	6.08932080158844e-18\\
20.4	5.25352244826216e-18\\
20.5	4.00129494492461e-18\\
20.6	3.68312237634079e-18\\
20.7	3.83929800786154e-18\\
20.8	3.12821671570051e-18\\
20.9	2.66615793840777e-18\\
21	2.41378376277261e-18\\
21.1	2.20480477390797e-18\\
21.2	1.69735157359795e-18\\
21.3	1.36383192676609e-18\\
21.4	1.19683689908587e-18\\
21.5	9.84917856916986e-19\\
21.6	5.01749496899846e-19\\
21.7	5.04395544873655e-19\\
21.8	2.88213425413645e-19\\
21.9	5.94037770119623e-20\\
22	1.25606427289957e-19\\
22.1	1.7987246115278e-19\\
22.2	2.65075205909357e-19\\
22.3	4.45888484119486e-19\\
22.4	4.6864449669422e-19\\
22.5	5.74251211382163e-19\\
22.6	6.45047694948005e-19\\
22.7	5.98594852741176e-19\\
22.8	4.95575384960975e-19\\
22.9	2.8012827882701e-19\\
23	6.64452046755923e-20\\
23.1	1.89927443453246e-19\\
23.2	4.76641441681738e-19\\
23.3	7.47479152067383e-19\\
23.4	1.07041460700397e-18\\
23.5	1.27715915535743e-18\\
23.6	1.6924122840468e-18\\
23.7	2.02945999484372e-18\\
23.8	2.3120579184463e-18\\
23.9	2.46061881190899e-18\\
24	2.79624427191999e-18\\
24.1	3.77308800745029e-18\\
24.2	3.85617391382771e-18\\
24.3	4.51603947742911e-18\\
24.4	5.51848005203921e-18\\
24.5	6.19833797810938e-18\\
24.6	6.86984615279538e-18\\
24.8	8.13477468640727e-18\\
24.9	8.98668453184078e-18\\
25	9.20965817443361e-18\\
25.1	9.68147792869649e-18\\
25.2	1.07747073493412e-17\\
25.3	9.01914272031945e-18\\
25.4	9.71911061099049e-18\\
25.5	9.78449739647665e-18\\
25.6	1.0171173207049e-17\\
25.7	1.04035550202152e-17\\
25.8	1.01401262441562e-17\\
25.9	9.98112816146364e-18\\
26	1.11392739590658e-17\\
26.1	1.07601246849523e-17\\
26.2	1.17705622045501e-17\\
26.3	1.16736580476425e-17\\
26.4	1.14666782950249e-17\\
26.5	1.08965431582687e-17\\
26.6	1.03790937767242e-17\\
26.7	1.14704415632541e-17\\
26.8	9.33949092834859e-18\\
26.9	1.00102934902417e-17\\
27	8.78252723039524e-18\\
27.1	9.78731984764869e-18\\
27.2	1.01514160488447e-17\\
27.3	1.08128104401642e-17\\
27.4	1.22701360620048e-17\\
27.5	1.6031522657304e-17\\
27.6	1.57511591742126e-17\\
27.7	1.83680418192413e-17\\
27.8	2.38092572704454e-17\\
27.9	2.58244874072967e-17\\
28	2.9273993148084e-17\\
28.1	2.8385626641678e-17\\
28.2	3.49473552081895e-17\\
28.3	3.8027119845437e-17\\
28.4	3.74396383941857e-17\\
28.5	4.36280977931927e-17\\
28.6	4.51946169947528e-17\\
28.7	4.70239181606436e-17\\
28.8	5.24696024928711e-17\\
28.9	5.69387187195643e-17\\
29	6.77451786445901e-17\\
29.1	6.35453713005659e-17\\
29.2	7.80029070209156e-17\\
29.3	7.59975554631666e-17\\
29.4	8.24647319154158e-17\\
29.5	9.05938616994789e-17\\
29.6	9.08503519497395e-17\\
29.7	9.48878683513718e-17\\
29.8	9.57062615891387e-17\\
29.9	9.8248819686637e-17\\
30	8.91395937330757e-17\\
30.2	8.57531227351293e-17\\
30.3	8.14869877885616e-17\\
30.4	9.47007633590909e-17\\
30.5	9.09788910802021e-17\\
30.6	9.65598178644209e-17\\
30.7	9.66557812042717e-17\\
30.8	9.0143445533271e-17\\
30.9	1.07605010117754e-16\\
31	1.00816074231891e-16\\
31.2	1.04494668926142e-16\\
31.3	1.21233686010575e-16\\
31.4	1.20699301921997e-16\\
31.5	1.16894637742062e-16\\
31.6	1.18177912208293e-16\\
31.7	1.19668166427141e-16\\
31.8	1.29742435477282e-16\\
31.9	1.37814645829374e-16\\
32	1.2563670983899e-16\\
32.1	1.32173506753481e-16\\
32.2	1.6901213945122e-16\\
32.3	1.76365565571492e-16\\
32.4	1.9078264615838e-16\\
32.5	2.03355725312853e-16\\
32.6	1.93906158788795e-16\\
32.7	2.05858298685411e-16\\
32.8	2.03197668047217e-16\\
32.9	1.93307799140312e-16\\
33	1.77980007641909e-16\\
33.1	1.56137998838392e-16\\
33.2	1.40480921369913e-16\\
33.3	1.39669937066476e-16\\
33.4	1.24138929083682e-16\\
33.5	9.70659774412771e-17\\
33.6	7.47958968766635e-17\\
33.7	5.2381871302273e-17\\
33.8	2.68273983904355e-17\\
33.9	2.01160799118042e-17\\
34	5.83692310552694e-17\\
34.1	9.6868288257102e-17\\
34.2	1.23307364407117e-16\\
34.3	1.72746242351851e-16\\
34.4	1.76740951577375e-16\\
34.5	1.92028287942317e-16\\
34.7	2.12270907748336e-16\\
34.8	1.97532067727834e-16\\
34.9	1.95825425585794e-16\\
35	1.81141152954619e-16\\
35.1	1.62962685772437e-16\\
35.2	1.37218167815013e-16\\
35.3	1.49977528746842e-16\\
35.4	1.33381515855126e-16\\
35.6	1.34928219097414e-16\\
35.7	1.45762668329895e-16\\
35.8	1.5063986395522e-16\\
35.9	1.41288142405125e-16\\
36	1.4299666618128e-16\\
36.1	1.25452309695748e-16\\
36.2	1.29776304891347e-16\\
36.3	1.12175499382376e-16\\
36.4	1.01408788978023e-16\\
36.5	9.65165402797846e-17\\
36.6	1.10658902285923e-16\\
36.7	8.16027082866149e-17\\
36.8	6.95828295618679e-17\\
36.9	7.61196264763585e-17\\
37	8.1290357023573e-17\\
37.1	9.09995890554635e-17\\
37.2	8.65062467895424e-17\\
37.3	8.86324933391616e-17\\
37.4	9.94255466211198e-17\\
37.5	9.95158650586283e-17\\
37.6	8.86212035344717e-17\\
37.7	1.03636643769836e-16\\
37.8	9.09807727143164e-17\\
37.9	8.95751920306296e-17\\
38	8.17381859428757e-17\\
38.1	7.88122448945057e-17\\
38.2	6.68845662413772e-17\\
38.3	6.8120799854739e-17\\
38.4	6.27195691284726e-17\\
38.5	6.23432423055316e-17\\
38.6	5.58619535974228e-17\\
38.7	5.59927271683946e-17\\
38.8	5.57288279838071e-17\\
38.9	5.27290327964358e-17\\
39	4.9164041761859e-17\\
39.1	4.62443336264952e-17\\
39.2	4.11502208683881e-17\\
39.3	4.03180387806251e-17\\
39.4	3.69356544567749e-17\\
39.5	3.35088459274963e-17\\
39.6	2.76226240081642e-17\\
39.7	2.40369349983256e-17\\
39.8	1.88377447351255e-17\\
39.9	1.69721045103934e-17\\
40.1	1.10404881680436e-17\\
40.2	1.18037260058215e-17\\
40.3	1.20577466113071e-17\\
40.4	1.25903666679012e-17\\
40.5	1.26445812508313e-17\\
40.6	1.27326064467601e-17\\
40.7	1.35126209637054e-17\\
40.8	1.22398535129711e-17\\
40.9	1.36032738322748e-17\\
41	1.22034556530649e-17\\
41.1	9.71840499819756e-18\\
41.3	9.17578876036907e-18\\
41.4	8.4461851323914e-18\\
41.5	8.45888616266561e-18\\
41.6	8.74395373104374e-18\\
41.7	8.15123898491086e-18\\
41.8	8.08585219942499e-18\\
41.9	9.61656155173893e-18\\
42	1.05634939199655e-17\\
42.1	1.08852533535804e-17\\
42.2	1.04266050381203e-17\\
42.3	1.06641613451024e-17\\
42.4	9.9449067047553e-18\\
42.5	1.00700353733836e-17\\
42.6	8.73125270076937e-18\\
42.7	8.18793085014773e-18\\
42.8	6.55843570681141e-18\\
42.9	5.69523605668955e-18\\
43	6.05039449584049e-18\\
43.1	4.72854653025889e-18\\
43.2	4.54085352731678e-18\\
43.3	4.17040681098381e-18\\
43.4	4.11866187282935e-18\\
43.5	3.54170581240737e-18\\
43.6	3.6581319232549e-18\\
43.7	3.43163021669697e-18\\
43.8	2.79387385394348e-18\\
43.9	2.40578681778516e-18\\
44	1.73839471772499e-18\\
44.1	1.31906961520922e-18\\
44.2	9.66248518435102e-19\\
44.3	4.15841139350253e-19\\
44.4	1.47473073740166e-19\\
44.5	2.33675436620186e-19\\
44.6	4.52885810983548e-19\\
44.7	5.90127499224994e-19\\
44.8	5.12980500522011e-19\\
44.9	3.94672755559805e-19\\
45	2.59665507829575e-19\\
45.1	1.32420000822511e-19\\
45.2	7.15020963588678e-20\\
45.3	1.11251617032053e-19\\
45.4	1.91221066907107e-19\\
45.5	4.21015633165704e-19\\
45.6	6.76447464237188e-19\\
45.7	7.83230200246815e-19\\
45.8	1.18660551358714e-18\\
45.9	1.29197702401073e-18\\
46	1.55916906829912e-18\\
46.1	1.40605109221486e-18\\
46.2	1.4122840052198e-18\\
46.3	1.25916602913552e-18\\
46.4	1.54270476979543e-18\\
46.5	1.19648409268936e-18\\
46.6	1.74251079235091e-18\\
46.7	2.02751955966296e-18\\
46.8	2.11048786390827e-18\\
46.9	2.88613272663022e-18\\
47	4.361995384554e-18\\
47.1	4.47183899168337e-18\\
47.2	5.85264651059808e-18\\
47.3	7.15514892543789e-18\\
47.4	7.35298511227957e-18\\
47.5	8.76218206152981e-18\\
47.6	9.45779867331066e-18\\
47.7	9.71129006920148e-18\\
47.8	9.65284180951318e-18\\
47.9	9.53165281231288e-18\\
48	9.84041721032323e-18\\
48.1	1.05728432894727e-17\\
48.2	1.09474060804316e-17\\
48.3	1.13694801327869e-17\\
48.4	1.27013242796032e-17\\
48.5	1.36908580202078e-17\\
48.6	1.35079279036183e-17\\
48.7	1.61672355178275e-17\\
48.8	1.60050621775661e-17\\
48.9	1.77175844262137e-17\\
49	1.78209567003902e-17\\
49.1	1.87994064400385e-17\\
49.2	1.8770711519789e-17\\
49.3	1.53404925286782e-17\\
49.4	1.43385223625962e-17\\
49.5	1.42030447063377e-17\\
49.6	1.24582994734753e-17\\
49.7	1.11091678132304e-17\\
49.8	1.18477092032532e-17\\
49.9	1.31450959253433e-17\\
50	1.34216961402055e-17\\
50.1	1.385729443776e-17\\
50.2	1.64511270648836e-17\\
50.3	1.77607444087198e-17\\
50.4	2.11288694740452e-17\\
50.5	2.34319896304472e-17\\
50.6	2.81097320396089e-17\\
50.7	2.27037972280551e-17\\
50.8	2.52703461605158e-17\\
50.9	2.62469142660489e-17\\
51	3.03545215384547e-17\\
51.1	2.71406904705348e-17\\
51.2	2.94099412128711e-17\\
51.3	3.43906267145014e-17\\
51.4	3.89009036874543e-17\\
51.5	4.18625957840022e-17\\
51.6	5.13836644044202e-17\\
51.7	6.12170842878797e-17\\
51.8	6.6598557855942e-17\\
51.9	7.34514693017049e-17\\
52	8.95695471282856e-17\\
52.1	8.75148026750256e-17\\
52.2	9.79033046223239e-17\\
52.3	9.81874313736422e-17\\
52.4	9.05875111843416e-17\\
52.5	9.40685342965491e-17\\
52.6	1.09117843945975e-16\\
52.7	9.92392648437647e-17\\
52.8	9.111060546823e-17\\
52.9	1.06937030007032e-16\\
53	1.11605364245621e-16\\
53.1	1.05130661256912e-16\\
53.2	1.19990866677811e-16\\
53.3	1.36580293850125e-16\\
53.4	1.4159578958288e-16\\
53.5	1.5015252071951e-16\\
53.6	1.55200474640739e-16\\
53.7	1.51536933019405e-16\\
53.8	1.48166455911434e-16\\
53.9	1.36151986884766e-16\\
54.1	1.41801710916306e-16\\
54.2	1.2230363020905e-16\\
54.3	1.24315155878737e-16\\
54.4	1.13061131639209e-16\\
54.5	1.04975705747514e-16\\
54.6	1.22229788932784e-16\\
54.7	1.20775137840683e-16\\
54.8	1.49406085286365e-16\\
54.9	1.43224873118754e-16\\
55	1.61967801134815e-16\\
55.1	1.66520179671086e-16\\
55.2	1.65138325217563e-16\\
55.3	1.81706525205022e-16\\
55.4	1.60689612960801e-16\\
55.5	1.34324273347658e-16\\
55.6	1.20876028526116e-16\\
55.7	1.19308597908031e-16\\
55.8	7.67091953654553e-17\\
55.9	7.88003082780903e-17\\
56	6.87646715283669e-17\\
56.1	5.88468133140095e-17\\
56.2	3.89554710767801e-17\\
56.3	2.93398503420988e-17\\
56.4	1.29653998673888e-17\\
56.5	8.55296786840089e-18\\
56.6	2.93492585126717e-17\\
56.7	7.20995151902881e-17\\
56.8	1.1064902370682e-16\\
56.9	1.27675930810805e-16\\
57	1.4817586408201e-16\\
57.1	1.71554227140188e-16\\
57.2	1.83358188350275e-16\\
57.3	1.89099054034245e-16\\
57.4	1.92882079421865e-16\\
57.5	1.86252141618692e-16\\
57.6	1.65783255310378e-16\\
57.7	1.58604350754245e-16\\
57.8	1.46723948158249e-16\\
57.9	1.32809734288519e-16\\
58	1.56418244719349e-16\\
58.1	1.39430969533908e-16\\
58.2	1.52351621790005e-16\\
58.3	1.6186190225233e-16\\
58.4	1.68156054730091e-16\\
58.5	1.68746976043708e-16\\
58.6	1.56390490616157e-16\\
58.7	1.80998795573626e-16\\
58.8	1.61117598357833e-16\\
58.9	1.48681788454601e-16\\
59	1.42332684543051e-16\\
59.1	1.31278319323413e-16\\
59.2	1.24558533491263e-16\\
59.3	9.75250961652675e-17\\
59.4	8.20632382361911e-17\\
59.5	8.13166999011789e-17\\
59.6	8.76051211125309e-17\\
59.7	8.49491945596229e-17\\
59.8	8.11351222091109e-17\\
59.9	9.06458418418978e-17\\
60	9.35021624280227e-17\\
60.1	9.46650123109121e-17\\
60.2	8.94510041790594e-17\\
60.3	8.72739535083425e-17\\
60.4	8.48259475251094e-17\\
60.5	6.79476895161862e-17\\
60.6	6.92836497376293e-17\\
60.7	6.26057302645325e-17\\
60.8	5.07062761231256e-17\\
60.9	4.69430078937115e-17\\
61	4.59325703741138e-17\\
61.1	3.5767982886466e-17\\
61.2	3.87955321770299e-17\\
61.3	3.72714085441169e-17\\
61.4	3.50793048004836e-17\\
61.5	3.8902785321568e-17\\
61.6	4.09067256537317e-17\\
61.7	4.05322804649047e-17\\
61.8	3.4505406395498e-17\\
61.9	3.43642838368949e-17\\
62	3.03545215384547e-17\\
62.1	2.84597159849439e-17\\
62.2	2.43822148583736e-17\\
62.3	2.33341446564823e-17\\
62.4	1.80561609647287e-17\\
62.5	1.94542151119563e-17\\
62.6	1.74578013162522e-17\\
62.7	1.74766176573993e-17\\
62.8	1.93544885038768e-17\\
62.9	1.79253873937567e-17\\
63	1.8344050984279e-17\\
63.1	1.83421693501646e-17\\
63.2	1.8934884096297e-17\\
63.3	1.95087825012829e-17\\
63.4	1.79489078201908e-17\\
63.5	1.76459647277227e-17\\
63.6	1.37401627141196e-17\\
63.7	1.43319366431952e-17\\
63.8	1.31850806502809e-17\\
63.9	1.10047371198642e-17\\
64	1.00813251780718e-17\\
64.1	9.31009039530619e-18\\
64.2	9.44800829580744e-18\\
64.3	9.12097146651161e-18\\
64.4	8.49478421351008e-18\\
64.5	9.02925650368608e-18\\
64.6	8.7248433845662e-18\\
64.7	8.3535146522419e-18\\
64.8	8.07467999686893e-18\\
64.9	7.12468997320607e-18\\
65	7.98777202119576e-18\\
65.1	7.34766361579895e-18\\
65.2	5.92714746132715e-18\\
65.3	4.99038767753349e-18\\
65.5	3.7287520036224e-18\\
65.6	3.23323541972754e-18\\
65.7	2.72313617144371e-18\\
65.8	2.32927193054254e-18\\
65.9	2.06961744791286e-18\\
66	2.53676619248855e-18\\
66.1	2.64713579352939e-18\\
66.2	2.70490784095751e-18\\
66.3	2.91488644794555e-18\\
66.4	2.89795174091321e-18\\
66.5	2.51374557511644e-18\\
66.6	1.90821219657727e-18\\
66.7	1.94067038505598e-18\\
66.8	1.31149897795083e-18\\
66.9	1.09369982917346e-18\\
67	8.04986594698114e-19\\
67.1	3.53276805036249e-19\\
67.2	2.44494832779747e-19\\
67.3	9.19648673563066e-20\\
67.4	1.18778153490884e-19\\
67.5	2.49551724463025e-19\\
67.6	2.64604797380681e-19\\
67.7	2.73072150896864e-19\\
67.8	2.4073156455033e-19\\
67.9	3.75150801619716e-20\\
68	3.0799998415111e-19\\
68.1	5.60668165116616e-19\\
68.2	1.04036726223474e-18\\
68.3	1.65158964391761e-18\\
68.4	2.16255620792618e-18\\
68.5	2.29124234105238e-18\\
68.6	2.50045653418135e-18\\
68.7	2.74095289446736e-18\\
68.8	2.99085742532683e-18\\
68.9	3.15455959330633e-18\\
69	3.07905902445371e-18\\
69.1	2.97980282490299e-18\\
69.2	3.19219227560054e-18\\
69.3	3.25028772889207e-18\\
69.4	3.44927053652239e-18\\
69.5	3.82018766138403e-18\\
69.6	4.46041366891311e-18\\
69.7	5.71640444047995e-18\\
69.8	5.85141168821034e-18\\
69.9	6.36180494182458e-18\\
70	7.93108779349036e-18\\
70.1	7.94096637259242e-18\\
70.2	7.91791635468728e-18\\
70.3	7.48984459359155e-18\\
70.4	7.19254640346778e-18\\
70.5	8.04633788301595e-18\\
70.6	7.28803933478921e-18\\
70.7	7.17796373907881e-18\\
70.8	7.74527642466279e-18\\
70.9	6.90418597538889e-18\\
71	8.4325432850598e-18\\
71.1	8.73360474341288e-18\\
71.2	9.97877611882026e-18\\
71.3	1.11764362328313e-17\\
71.4	1.36630157154168e-17\\
71.5	1.44156693612993e-17\\
71.6	1.58315990326163e-17\\
71.7	1.64485398179761e-17\\
71.8	1.42820733391552e-17\\
71.9	1.47202588836176e-17\\
72	1.54749117657475e-17\\
72.1	1.56045093153979e-17\\
72.2	1.68895478136106e-17\\
72.3	1.63162006686196e-17\\
72.4	1.71543290141892e-17\\
72.5	1.83266458687179e-17\\
72.6	2.04147893275144e-17\\
72.7	2.22390336017225e-17\\
72.8	2.47663034220386e-17\\
72.9	2.85392150262904e-17\\
73	3.5118819116893e-17\\
73.1	3.66930412581094e-17\\
73.2	3.6984929750153e-17\\
73.3	3.84130900432153e-17\\
73.4	4.17151227102624e-17\\
73.5	4.09234251564999e-17\\
73.6	4.17391135452251e-17\\
73.7	3.62224563262339e-17\\
73.8	4.25458641719058e-17\\
73.9	4.12752907359491e-17\\
74	4.19467989106361e-17\\
74.1	4.69208986928636e-17\\
74.2	5.42644462340373e-17\\
74.3	5.52635939489458e-17\\
74.4	6.3991553790014e-17\\
74.5	6.95273213554823e-17\\
74.6	7.09771204408643e-17\\
74.7	8.25736314898047e-17\\
74.8	7.95235025898646e-17\\
74.9	7.88329428697675e-17\\
75	8.39829754417193e-17\\
75.1	7.64300961052847e-17\\
75.2	7.40159595361163e-17\\
75.3	7.26235502912327e-17\\
75.4	7.21719581037037e-17\\
75.5	7.43960496272885e-17\\
75.6	7.36245796402573e-17\\
75.7	6.99779727259555e-17\\
75.8	8.8406697245395e-17\\
75.9	1.15833396101366e-16\\
76	1.22325033797106e-16\\
76.1	1.18426287911431e-16\\
76.2	1.43361703199529e-16\\
76.3	1.60371675596483e-16\\
76.4	1.61613554112187e-16\\
76.5	1.56514325661331e-16\\
76.6	1.68748710675156e-16\\
76.7	1.31417089839369e-16\\
76.8	1.42642918967711e-16\\
76.9	1.38281291089824e-16\\
77	1.46071256324711e-16\\
77.1	1.46549191389846e-16\\
77.2	1.47753437223258e-16\\
77.3	1.522881754397e-16\\
77.4	1.88411787173849e-16\\
77.5	2.06656111550045e-16\\
77.6	1.99381714062589e-16\\
77.7	1.97673190286437e-16\\
77.8	2.15021856824033e-16\\
77.9	2.00173882024879e-16\\
78	1.83525183377954e-16\\
78.1	1.59238931859429e-16\\
78.2	1.19357696798213e-16\\
78.3	1.05264257279057e-16\\
78.4	7.94877515416858e-17\\
78.5	5.37681652362823e-17\\
78.6	2.07137339474884e-17\\
78.7	6.25760945272259e-19\\
78.8	1.27334884627513e-17\\
79	4.63371217087752e-17\\
79.1	7.29725934195115e-17\\
79.2	7.81687260272765e-17\\
79.3	9.16487528250372e-17\\
79.4	1.29544863895235e-16\\
79.5	1.44161397698283e-16\\
79.6	1.62486632341413e-16\\
79.7	1.93972015982806e-16\\
79.8	1.82462060103146e-16\\
79.9	1.93225007239269e-16\\
80	1.72075439789959e-16\\
80.1	1.59212588981821e-16\\
80.2	1.36309338537611e-16\\
80.3	1.17143013445202e-16\\
80.5	1.05322587936614e-16\\
80.6	8.50348089118423e-17\\
80.7	1.0861544763735e-16\\
80.8	1.0662844201222e-16\\
81	1.19306892677114e-16\\
81.1	1.26389363484874e-16\\
81.2	1.52720951286085e-16\\
81.3	1.29757488550199e-16\\
81.4	1.57014840335845e-16\\
81.5	1.35101329435966e-16\\
81.6	1.25715738471809e-16\\
81.7	1.22148160190324e-16\\
81.8	1.05800523001749e-16\\
81.9	1.26592579969262e-16\\
82	9.63754177211807e-17\\
82.1	1.0321515772814e-16\\
82.2	9.4331963072608e-17\\
82.3	1.00178200267003e-16\\
82.4	1.01335405247547e-16\\
82.5	1.13836041488605e-16\\
82.6	1.14219894848006e-16\\
82.7	1.13478531006812e-16\\
82.8	1.09186523591164e-16\\
82.9	1.06929503470574e-16\\
83	1.01060451462536e-16\\
83.1	9.35903640271488e-17\\
83.2	8.55610490527652e-17\\
83.3	7.31262406051904e-17\\
83.4	6.59385746902086e-17\\
83.5	5.8734268073524e-17\\
83.6	4.87728970702641e-17\\
83.7	3.87894168661572e-17\\
83.8	4.06242453322607e-17\\
83.9	3.6423261966913e-17\\
84	3.4977931762554e-17\\
84.1	3.23911552633603e-17\\
84.2	2.98761160647896e-17\\
84.3	3.80572259912718e-17\\
84.4	2.90603100739326e-17\\
84.5	2.53266187807591e-17\\
84.6	2.53330280969619e-17\\
84.7	1.90188520186661e-17\\
84.8	1.5951553207429e-17\\
84.9	1.30547774878376e-17\\
85	1.26163567391106e-17\\
85.1	9.17861121154116e-18\\
85.2	9.5968043935347e-18\\
85.3	8.11219507703085e-18\\
85.4	9.02855089089312e-18\\
85.5	1.03856794961256e-17\\
85.6	1.17705622045501e-17\\
85.7	1.21101971622547e-17\\
85.8	1.61331308994984e-17\\
85.9	1.78642342850287e-17\\
86	1.78068444445304e-17\\
86.1	1.79178608572978e-17\\
86.2	1.60108246820424e-17\\
86.3	1.45629072307753e-17\\
86.4	1.34565063713274e-17\\
86.5	1.27480711271405e-17\\
86.6	1.27725323706315e-17\\
86.7	1.26916221036989e-17\\
86.8	1.04966959088933e-17\\
86.9	1.12549944571203e-17\\
87	1.09332350235052e-17\\
87.1	1.13039169441025e-17\\
87.2	1.19050990437515e-17\\
87.3	1.17352815648991e-17\\
87.4	1.01043751959769e-17\\
87.5	1.06058306875462e-17\\
87.6	9.9580781435583e-18\\
87.7	9.33619806864779e-18\\
87.8	8.43630655328919e-18\\
87.9	6.65392863813277e-18\\
88	5.54141246781232e-18\\
88.1	4.45382794951159e-18\\
88.2	3.78055574284303e-18\\
88.3	2.45894298152565e-18\\
88.4	2.51292236019126e-18\\
88.5	2.35374787430031e-18\\
88.6	1.81952548865521e-18\\
88.7	1.81583572175842e-18\\
88.8	1.67706520579876e-18\\
88.9	1.57716219452102e-18\\
89	1.28162803637983e-18\\
89.1	1.44968148324961e-18\\
89.2	1.15402972297628e-18\\
89.3	7.44656700895308e-19\\
89.4	3.47161494163449e-19\\
89.5	1.19954174812574e-19\\
89.6	2.82009912941718e-19\\
89.7	2.23208846857127e-19\\
89.8	2.82245117206059e-19\\
89.9	2.05333322767407e-19\\
90	4.58648315459843e-20\\
90.1	1.86987390149014e-19\\
90.2	4.51827391794037e-19\\
90.3	6.59159950808318e-19\\
90.4	7.4430389449881e-19\\
90.5	7.75233255259298e-19\\
90.6	6.39402792603893e-19\\
90.7	3.15173714213436e-19\\
90.8	1.27951119800079e-19\\
90.9	8.09279072522283e-19\\
91	1.14228421002589e-18\\
91.1	1.72444416479643e-18\\
91.2	1.98550619794549e-18\\
91.3	2.56128623704584e-18\\
91.4	2.73524919105711e-18\\
91.5	2.78546530149338e-18\\
91.6	2.52691701391941e-18\\
91.7	3.44503685976423e-18\\
91.8	3.373240758075e-18\\
91.9	3.67677186120372e-18\\
92	4.52785849171206e-18\\
92.1	5.32734718673134e-18\\
92.3	7.29200840674971e-18\\
92.4	8.71590562252131e-18\\
92.5	9.4712641174441e-18\\
92.6	1.02360895840063e-17\\
92.7	1.14804377444887e-17\\
92.8	1.23147072700968e-17\\
92.9	1.10308447932058e-17\\
93	1.04729402781952e-17\\
93.1	1.07530685570223e-17\\
93.2	1.04647081289432e-17\\
93.3	9.42087160380952e-18\\
93.4	9.16779181538159e-18\\
93.5	9.79296474999277e-18\\
93.6	8.38644324924928e-18\\
93.7	8.95516716041941e-18\\
93.8	1.07483644717352e-17\\
93.9	1.08946615241538e-17\\
94	1.08203369766229e-17\\
94.1	1.38845781324233e-17\\
94.2	1.48940748349637e-17\\
94.3	1.33803001896821e-17\\
94.4	1.44010866969102e-17\\
94.5	1.28891936857432e-17\\
94.6	1.13660108698881e-17\\
94.7	9.70358712954438e-18\\
94.8	9.84847295637661e-18\\
94.9	8.71949248755242e-18\\
95	8.75524353573191e-18\\
95.1	1.06331143822097e-17\\
95.2	1.17508050463456e-17\\
95.3	1.65677883799958e-17\\
95.4	1.64134943825899e-17\\
95.5	2.45816680745328e-17\\
95.6	2.88567407831473e-17\\
95.7	3.04862359264834e-17\\
95.8	3.69571756469614e-17\\
95.9	4.26641719168677e-17\\
96	4.21316694624054e-17\\
96.1	4.3191029468986e-17\\
96.3	4.8888617568318e-17\\
96.4	4.96883120670686e-17\\
96.5	5.23922202899033e-17\\
96.6	5.13432092709542e-17\\
96.7	5.82836167030509e-17\\
96.8	6.90362148515456e-17\\
96.9	7.39030614892347e-17\\
97	8.29678338368344e-17\\
97.1	9.26685985152089e-17\\
97.2	1.08854885578448e-16\\
97.3	1.02262580457571e-16\\
97.4	1.04068008390631e-16\\
97.5	1.11934179807166e-16\\
97.6	1.09162062347673e-16\\
97.7	1.01436013871619e-16\\
97.8	1.01017026875233e-16\\
97.9	9.53532199883659e-17\\
98	7.85665740404028e-17\\
98.1	8.44538543789246e-17\\
98.2	7.38910660717525e-17\\
98.3	8.39582789939633e-17\\
98.4	8.87503306755946e-17\\
98.5	1.10661607134962e-16\\
98.6	9.85672862605514e-17\\
98.7	1.18551798786992e-16\\
98.8	1.29215695527296e-16\\
98.9	1.22808613764587e-16\\
99	1.40467044318317e-16\\
99.1	1.24888289869865e-16\\
99.2	1.32497147821211e-16\\
99.3	1.03908069490881e-16\\
99.4	1.05556851383895e-16\\
99.5	1.13160534841426e-16\\
99.6	1.04669660898811e-16\\
99.7	1.12488791462475e-16\\
99.8	1.2832744662302e-16\\
99.9	1.2626893890153e-16\\
100	1.62040685056226e-16\\
};
\addlegendentry{Nonintrusive H-ROM 2r=12}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.76109192923366e-19\\
0.200000000000003	3.26757524232097e-19\\
0.299999999999997	5.37970953607959e-19\\
0.400000000000006	7.57122526905263e-19\\
0.5	9.18707856505721e-19\\
0.599999999999994	1.08981895881189e-18\\
0.700000000000003	1.30020917326259e-18\\
0.799999999999997	1.45238633228949e-18\\
0.900000000000006	1.5951553207429e-18\\
1	2.0001770639336e-18\\
1.09999999999999	2.08649702894582e-18\\
1.2	2.17281699395797e-18\\
1.3	2.40543401138863e-18\\
1.40000000000001	3.2046581016105e-18\\
1.5	3.17337593445345e-18\\
1.59999999999999	3.387176610737e-18\\
1.7	4.09608226345296e-18\\
1.8	3.63790435652176e-18\\
1.90000000000001	4.55543619170576e-18\\
2	4.6650413788874e-18\\
2.09999999999999	4.71561029572026e-18\\
2.2	4.88189971060743e-18\\
2.3	5.59809669551785e-18\\
2.40000000000001	6.03510621865849e-18\\
2.5	5.70440902299885e-18\\
2.59999999999999	6.09237845702502e-18\\
2.7	6.49340172772191e-18\\
2.8	7.3070908802005e-18\\
2.90000000000001	7.07729631394192e-18\\
3	8.17458300814663e-18\\
3.09999999999999	8.54091364985345e-18\\
3.2	9.46632115282639e-18\\
3.3	9.27469215352316e-18\\
3.40000000000001	9.81101667728078e-18\\
3.5	1.07730609194909e-17\\
3.59999999999999	1.05522041152773e-17\\
3.7	1.13414320242646e-17\\
3.8	1.280769540815e-17\\
3.90000000000001	1.20049432539631e-17\\
4	1.40529843856894e-17\\
4.09999999999999	1.46407598422711e-17\\
4.2	1.51069346941901e-17\\
4.3	1.60482221600719e-17\\
4.40000000000001	1.67932316673638e-17\\
4.5	1.52651095619574e-17\\
4.59999999999999	1.73263221324871e-17\\
4.7	1.8529538947243e-17\\
4.8	1.79712522253029e-17\\
4.90000000000001	2.02974223996093e-17\\
5	2.14179355149174e-17\\
5.09999999999999	2.42966005061549e-17\\
5.2	2.37706837710938e-17\\
5.3	2.68702055665454e-17\\
5.40000000000001	2.77070623390616e-17\\
5.5	2.96677250865861e-17\\
5.59999999999999	2.95303657962122e-17\\
5.7	3.30386726030841e-17\\
5.8	3.56259195108061e-17\\
5.90000000000001	3.34328749501153e-17\\
6	3.96554389674518e-17\\
6.09999999999999	3.85979605949857e-17\\
6.2	4.45552142021484e-17\\
6.3	4.38496014091336e-17\\
6.40000000000001	4.46342428349668e-17\\
6.5	5.15247869630228e-17\\
6.59999999999999	5.5368965459369e-17\\
6.7	5.9888650602896e-17\\
6.8	5.19707342482084e-17\\
6.90000000000001	5.22341630242671e-17\\
7	5.85639801861432e-17\\
7.09999999999999	6.72383134549412e-17\\
7.2	7.53669728304762e-17\\
7.3	7.28643994579151e-17\\
7.40000000000001	7.36208163720291e-17\\
7.5	8.73002963859478e-17\\
7.59999999999999	8.1068324198038e-17\\
7.7	8.57799360212647e-17\\
7.8	9.41381547587944e-17\\
7.90000000000001	9.17183732872798e-17\\
8	1.00287335045657e-16\\
8.09999999999999	1.0231573662131e-16\\
8.2	9.71939285610783e-17\\
8.3	1.13263083900677e-16\\
8.40000000000001	1.2659634323749e-16\\
8.5	1.26754400503125e-16\\
8.59999999999999	1.14245296908555e-16\\
8.7	1.28952149149103e-16\\
8.8	1.39884443355554e-16\\
8.90000000000001	1.36410946779802e-16\\
9	1.55283736950317e-16\\
9.09999999999999	1.60403663376431e-16\\
9.2	1.67181309457608e-16\\
9.3	1.77238643800714e-16\\
9.40000000000001	1.68479636996754e-16\\
9.5	1.67725101716759e-16\\
9.59999999999999	1.84616531164485e-16\\
9.7	1.92567376116178e-16\\
9.8	1.78560491766298e-16\\
9.90000000000001	1.61277682422714e-16\\
10	1.73002614999985e-16\\
10.1	1.65034364932724e-16\\
10.2	1.60951101301681e-16\\
10.3	1.70002511107012e-16\\
10.4	1.59775903194914e-16\\
10.5	1.43045118259731e-16\\
10.6	1.35933482123197e-16\\
10.7	1.07615829513913e-16\\
10.8	1.02737693071535e-16\\
10.9	7.98546701940514e-17\\
11	6.4215468249666e-17\\
11.1	3.46502922223305e-17\\
11.2	1.20518665046986e-18\\
11.3	1.87072063684177e-17\\
11.4	5.6272149834429e-17\\
11.5	8.04492665743001e-17\\
11.6	1.12531128230056e-16\\
11.7	1.33300605588192e-16\\
11.8	1.49140201565798e-16\\
11.9	1.50854370244295e-16\\
12	1.41534636474151e-16\\
12.1	1.63585506664401e-16\\
12.2	1.49183479150434e-16\\
12.3	1.45794656109848e-16\\
12.4	1.38813793544286e-16\\
12.5	1.40738705243631e-16\\
12.6	1.11695682683124e-16\\
12.7	1.1852977778774e-16\\
12.8	1.28649206056637e-16\\
12.9	1.13221687950154e-16\\
13	1.30703950509896e-16\\
13.1	1.20780212188933e-16\\
13.2	1.36855012430876e-16\\
13.3	1.43770017802423e-16\\
13.4	1.33533928218417e-16\\
13.5	1.33026827824502e-16\\
13.6	1.3011311739788e-16\\
13.7	1.29750902830799e-16\\
13.8	1.38240835956358e-16\\
13.9	1.28189616924119e-16\\
14	1.23691805777175e-16\\
14.1	1.14675132701633e-16\\
14.2	1.25381807217514e-16\\
14.3	1.23951118478611e-16\\
14.4	1.13235682603882e-16\\
14.5	1.1351381164646e-16\\
14.6	1.20101177477786e-16\\
14.7	1.18090886630485e-16\\
14.8	1.24939799603757e-16\\
14.9	1.15856916527802e-16\\
15	1.15943942105605e-16\\
15.1	1.08224655752152e-16\\
15.2	1.03380212320641e-16\\
15.3	9.55039271207413e-17\\
15.4	8.46776512364423e-17\\
15.5	8.24383890378109e-17\\
15.6	6.8507240461048e-17\\
15.7	6.75360820535954e-17\\
15.8	6.13285711091761e-17\\
15.9	5.52645347660028e-17\\
16	5.65327561593158e-17\\
16.1	4.91925014778432e-17\\
16.2	4.79261617186454e-17\\
16.3	3.9093771184211e-17\\
16.4	3.97165920761789e-17\\
16.5	3.70681920597288e-17\\
16.6	3.26087192078729e-17\\
16.7	2.67286125994139e-17\\
16.8	2.50821827490448e-17\\
16.9	2.19342088751399e-17\\
17	2.00883258086126e-17\\
17.1	1.78190750662759e-17\\
17.2	1.71059357368018e-17\\
17.3	1.36964147209528e-17\\
17.4	1.22945973054958e-17\\
17.5	1.37359290373613e-17\\
17.6	1.43060641741177e-17\\
17.7	1.17508050463456e-17\\
17.8	1.32692837769141e-17\\
17.9	1.63796249685248e-17\\
18	1.535037110778e-17\\
18.1	1.63212943109692e-17\\
18.2	1.6691035414509e-17\\
18.3	1.4078386446238e-17\\
18.4	1.55065467393009e-17\\
18.5	1.53917670583038e-17\\
18.6	1.55159549098743e-17\\
18.7	1.41169599455899e-17\\
18.8	1.31422734741716e-17\\
18.9	1.29070692098332e-17\\
19	1.37886147925734e-17\\
19.1	1.28915457283867e-17\\
19.2	1.37726209025984e-17\\
19.3	1.32702245939714e-17\\
19.4	1.29733968123767e-17\\
19.5	1.23138840551717e-17\\
19.6	1.08278635130819e-17\\
19.7	1.13187348127561e-17\\
19.8	1.11630295897639e-17\\
19.9	9.34819348612909e-18\\
20	8.78205682186644e-18\\
20.1	7.90921379690677e-18\\
20.2	5.965191751084e-18\\
20.3	5.84848633517257e-18\\
20.4	4.96858718228274e-18\\
20.5	3.79407998804249e-18\\
20.6	3.7151689573569e-18\\
20.7	3.46214796999485e-18\\
20.8	2.64063827572702e-18\\
20.9	2.67650692603858e-18\\
21	1.88128130831054e-18\\
21.1	2.15070779311015e-18\\
21.2	1.7573286610042e-18\\
21.3	1.69488192882238e-18\\
21.4	1.05865439378706e-18\\
21.5	9.34878149678982e-19\\
21.6	6.38991185141289e-19\\
21.7	6.2152726851418e-19\\
21.8	3.07088567626798e-19\\
21.9	1.61776433065244e-19\\
22	1.73404343883473e-19\\
22.1	1.95807550061704e-19\\
22.2	2.63311173926821e-19\\
22.3	3.88498643620921e-19\\
22.5	5.98712454873351e-19\\
22.6	6.24702526082737e-19\\
22.7	5.9824204634468e-19\\
22.8	5.03101921419791e-19\\
22.9	3.39282151308116e-19\\
23	7.66765901743116e-20\\
23.1	2.34969060074045e-19\\
23.2	5.77661673215069e-19\\
23.3	7.4712634567086e-19\\
23.4	1.04736458909881e-18\\
23.5	1.42357380990805e-18\\
23.6	1.66724542776264e-18\\
23.7	1.99147450615306e-18\\
23.8	2.23279408136426e-18\\
23.9	2.37964974391051e-18\\
24	2.64634197913725e-18\\
24.1	3.2472594739887e-18\\
24.2	4.33993028450581e-18\\
24.3	4.72337203644333e-18\\
24.4	5.67724293046764e-18\\
24.5	6.31170643352049e-18\\
24.6	7.13092288621107e-18\\
24.7	7.5495864767334e-18\\
24.8	8.63952303767751e-18\\
24.9	9.18378570535659e-18\\
25	9.52577270570451e-18\\
25.1	8.85967422909809e-18\\
25.2	9.56105334535537e-18\\
25.3	9.13204076720205e-18\\
25.4	1.02817192112879e-17\\
25.5	9.87763828515461e-18\\
25.6	8.65833937882443e-18\\
25.7	9.96325263737391e-18\\
25.8	1.03527508991182e-17\\
25.9	9.90398116276059e-18\\
26	1.01532976829591e-17\\
26.1	1.04948142747786e-17\\
26.2	1.2422548425296e-17\\
26.3	1.08927798900392e-17\\
26.4	1.08476206712863e-17\\
26.5	1.06472266380698e-17\\
26.6	8.70538023169224e-18\\
26.7	9.01114577533212e-18\\
26.8	1.09812166934303e-17\\
26.9	9.84941377343406e-18\\
27	7.80501830780487e-18\\
27.1	8.39867387099495e-18\\
27.2	8.46453106500959e-18\\
27.3	1.13236741023071e-17\\
27.4	1.21967523315312e-17\\
27.5	1.30124407202565e-17\\
27.6	1.77071178364507e-17\\
27.7	1.76219738927603e-17\\
27.8	2.23298224477572e-17\\
27.9	2.41940514469031e-17\\
28	3.07896494274799e-17\\
28.1	3.40333514369709e-17\\
28.2	3.53718989053201e-17\\
28.3	3.34708604388061e-17\\
28.4	3.9517462265884e-17\\
28.5	4.23219497122548e-17\\
28.6	4.54627498560977e-17\\
28.7	4.68613920139867e-17\\
28.8	4.99150489778922e-17\\
28.9	5.41181491816189e-17\\
29	6.22533942765541e-17\\
29.1	6.57831046714807e-17\\
29.2	7.54253034880331e-17\\
29.3	8.32830075510479e-17\\
29.4	7.63484802255615e-17\\
29.5	8.79828591610575e-17\\
29.6	9.16228803559602e-17\\
29.7	9.8808341230964e-17\\
29.8	9.04188109257464e-17\\
29.9	9.245291620481e-17\\
30	8.35172709983297e-17\\
30.1	9.25105412495717e-17\\
30.2	9.00117311452426e-17\\
30.3	8.42191205231169e-17\\
30.4	8.53810295889471e-17\\
30.5	8.85402932675391e-17\\
30.6	8.57912258259541e-17\\
30.7	9.48098981377431e-17\\
30.8	9.62644013084131e-17\\
30.9	1.09119725580092e-16\\
31	1.10843302429163e-16\\
31.1	1.06489201087732e-16\\
31.2	1.12431401621975e-16\\
31.3	1.03907599082354e-16\\
31.4	1.12247001478735e-16\\
31.5	1.09921301712957e-16\\
31.6	1.10854592233852e-16\\
31.7	1.18870353562503e-16\\
31.8	1.10316444877047e-16\\
31.9	1.2230998072419e-16\\
32	1.31895024904508e-16\\
32.1	1.29313422899127e-16\\
32.2	1.44675083811595e-16\\
32.3	1.75970422407405e-16\\
32.4	1.68120244880844e-16\\
32.5	1.74559196821377e-16\\
32.6	2.03111112877938e-16\\
32.7	1.96679687473869e-16\\
32.8	1.93240060312184e-16\\
32.9	1.82740541952119e-16\\
33	1.84607122993913e-16\\
33.1	1.58834380524769e-16\\
33.2	1.4990978991871e-16\\
33.3	1.35133317215915e-16\\
33.4	1.32348498726148e-16\\
33.5	9.29019211454329e-17\\
33.6	7.76917317791971e-17\\
33.7	4.29012578153207e-17\\
33.8	1.26426996167169e-17\\
33.9	2.16514933494057e-17\\
34	5.90339183062913e-17\\
34.1	9.95652579541384e-17\\
34.2	1.31398391100355e-16\\
34.3	1.77723634993785e-16\\
34.4	1.88699206784866e-16\\
34.5	2.14681281049273e-16\\
34.6	2.24801650135226e-16\\
34.7	2.08024059551439e-16\\
34.8	2.07154744590446e-16\\
34.9	1.92248439133734e-16\\
35	1.82411255982044e-16\\
35.1	1.48519262307941e-16\\
35.2	1.3626229768474e-16\\
35.3	1.48622752184254e-16\\
35.4	1.4606749305648e-16\\
35.5	1.37276498472569e-16\\
35.6	1.2641570636248e-16\\
35.7	1.43568682952148e-16\\
35.8	1.49032948421258e-16\\
35.9	1.56800334046766e-16\\
36	1.40877946168119e-16\\
36.1	1.52306991780846e-16\\
36.2	1.35026064071378e-16\\
36.3	1.33317540295225e-16\\
36.4	1.02191548769742e-16\\
36.5	8.6950312440612e-17\\
36.6	8.9697498248086e-17\\
36.7	8.17758186251678e-17\\
36.8	7.7850729861891e-17\\
37	8.75712516984658e-17\\
37.1	8.54562949535361e-17\\
37.2	8.96071798105784e-17\\
37.3	9.01980129225967e-17\\
37.4	1.0000508992845e-16\\
37.5	9.55079843943016e-17\\
37.6	1.02033491504104e-16\\
37.7	9.69417895897064e-17\\
37.8	9.58071642185394e-17\\
37.9	9.31164274345082e-17\\
38	7.95987679544522e-17\\
38.1	7.58110384815473e-17\\
38.2	7.54140136833429e-17\\
38.3	6.62015330577378e-17\\
38.4	6.69306662771869e-17\\
38.5	6.15077967586006e-17\\
38.6	5.30413840594772e-17\\
38.7	5.48505752607674e-17\\
38.8	5.54813930977237e-17\\
38.9	5.16550901254664e-17\\
39	5.09795834782863e-17\\
39.1	4.71025939870646e-17\\
39.2	4.30812478786054e-17\\
39.3	3.86695508929436e-17\\
39.4	3.39061059299634e-17\\
39.5	3.36624343121093e-17\\
39.6	2.67297886207358e-17\\
39.7	2.22738438328449e-17\\
39.8	1.92709909900369e-17\\
39.9	1.41047293238442e-17\\
40	1.35141314160904e-17\\
40.1	1.22501436995358e-17\\
40.2	1.05874847549278e-17\\
40.3	1.25159245182385e-17\\
40.4	1.12898046882424e-17\\
40.5	1.24298397574906e-17\\
40.6	1.0910008602402e-17\\
40.7	1.31586569212091e-17\\
40.8	1.21024942225976e-17\\
40.9	1.20625682987259e-17\\
41	1.08427989838674e-17\\
41.1	9.85929235253628e-18\\
41.2	9.11651728575583e-18\\
41.3	9.0847647100699e-18\\
41.4	8.6503424338371e-18\\
41.5	8.2754268364817e-18\\
41.6	7.66483656625928e-18\\
41.7	8.96316410540719e-18\\
41.8	7.87322754446304e-18\\
41.9	1.01575313597173e-17\\
42	8.80275479712837e-18\\
42.1	1.09238268529317e-17\\
42.2	1.04077886969735e-17\\
42.3	1.05752541331824e-17\\
42.4	1.0242204894879e-17\\
42.5	9.97501285059078e-18\\
42.6	8.64987202530824e-18\\
42.7	7.89439592825354e-18\\
42.8	6.87925432336893e-18\\
42.9	6.02028835000531e-18\\
43	5.96525055215003e-18\\
43.1	4.64575462921174e-18\\
43.2	4.72572407908684e-18\\
43.3	4.47193867786558e-18\\
43.4	3.62661455183352e-18\\
43.5	4.13159810736804e-18\\
43.6	3.66071917016258e-18\\
43.7	3.37259394634807e-18\\
43.8	2.62546760067722e-18\\
44	2.1911041255103e-18\\
44.1	1.57972004089571e-18\\
44.2	9.19692774362638e-19\\
44.3	3.80207693302998e-19\\
44.4	5.16273360222742e-20\\
44.5	2.40849166682504e-19\\
44.6	5.07806006706573e-19\\
44.7	5.52730021195191e-19\\
44.8	5.26151939324964e-19\\
44.9	4.15841139350253e-19\\
45	2.37556306981768e-19\\
45.1	2.03451688652701e-19\\
45.2	1.46297052418475e-19\\
45.3	1.0019701660815e-19\\
45.4	1.82283304862249e-19\\
45.5	3.65272222517502e-19\\
45.6	5.43557054885992e-19\\
45.7	7.85347038625846e-19\\
45.8	8.50969028376277e-19\\
45.9	1.04665897630582e-18\\
46	1.52929812672818e-18\\
46.1	1.16049784024557e-18\\
46.2	1.50577770029433e-18\\
46.3	1.37265208667879e-18\\
46.4	1.51706750498258e-18\\
46.5	1.42169217579336e-18\\
46.6	1.99664899996851e-18\\
46.7	2.10260852105296e-18\\
46.8	2.3385183981844e-18\\
46.9	2.69929233914642e-18\\
47	4.09512674612907e-18\\
47.1	4.74766698316955e-18\\
47.2	6.02760908273284e-18\\
47.3	7.09176137619863e-18\\
47.4	7.68274149088204e-18\\
47.5	8.81610263912941e-18\\
47.6	9.58963066347232e-18\\
47.7	9.31056080383476e-18\\
47.8	1.0411728368401e-17\\
47.9	1.08400941348272e-17\\
48	1.08029318610617e-17\\
48.1	1.02973014938003e-17\\
48.2	1.06990303772904e-17\\
48.3	1.20503376769804e-17\\
48.4	1.29126259105782e-17\\
48.5	1.2879645862638e-17\\
48.6	1.38080779454473e-17\\
48.7	1.65103397384312e-17\\
48.8	1.55914554787272e-17\\
48.9	1.70734775483234e-17\\
49	1.70751239781733e-17\\
49.1	1.81685886030826e-17\\
49.2	1.50605994541155e-17\\
49.3	1.62069850385007e-17\\
49.5	1.37293433179599e-17\\
49.6	1.47680053492785e-17\\
49.7	1.27508935783122e-17\\
49.8	1.31629714494331e-17\\
49.9	1.35063696753672e-17\\
50	1.19060398608087e-17\\
50.1	1.41790538713752e-17\\
50.2	1.76628994347552e-17\\
50.3	2.00977339791857e-17\\
50.4	2.38610022086001e-17\\
50.5	2.56805423975215e-17\\
50.6	2.45007578076007e-17\\
50.7	2.88303979055417e-17\\
50.8	3.01776479316722e-17\\
50.9	3.06969789473305e-17\\
51	3.0350758270225e-17\\
51.1	3.17883267338614e-17\\
51.2	3.22361556531614e-17\\
51.3	3.11692691101228e-17\\
51.4	3.09378281140132e-17\\
51.5	4.49973982191038e-17\\
51.6	5.29905799383799e-17\\
51.7	6.27449711890213e-17\\
51.8	6.72646563325484e-17\\
51.9	8.1647867505368e-17\\
52	8.41504408779276e-17\\
52.1	8.70782635604129e-17\\
52.2	8.85045422193614e-17\\
52.3	9.64732626951453e-17\\
52.4	1.00900747767051e-16\\
52.5	1.02961137122655e-16\\
52.7	1.05053514258208e-16\\
52.8	9.87011174869573e-17\\
52.9	1.11742723535993e-16\\
53	1.06412054089028e-16\\
53.1	1.25437256622832e-16\\
53.2	1.12849124395439e-16\\
53.3	1.44034387395538e-16\\
53.4	1.17508050463456e-16\\
53.5	1.501064206837e-16\\
53.6	1.33790300866545e-16\\
53.7	1.57128679199786e-16\\
53.8	1.45325658806754e-16\\
53.9	1.46060907337079e-16\\
54	1.34882354265866e-16\\
54.1	1.41050938904539e-16\\
54.2	1.27410855604893e-16\\
54.3	1.06927151427931e-16\\
54.4	1.12997097278241e-16\\
54.5	1.19908567235693e-16\\
54.6	1.218341330969e-16\\
54.7	1.28608289702309e-16\\
54.8	1.3704013656224e-16\\
54.9	1.46798772514843e-16\\
55	1.66550815026518e-16\\
55.1	1.70396875156975e-16\\
55.2	1.62264423112678e-16\\
55.3	1.68638870283713e-16\\
55.4	1.48592116828821e-16\\
55.5	1.3385509964137e-16\\
55.6	1.1493970809848e-16\\
55.7	1.05269442798072e-16\\
55.8	8.15036578907965e-17\\
55.9	8.85128919707455e-17\\
56	6.89625959168069e-17\\
56.1	5.85449286407303e-17\\
56.2	3.85629151595994e-17\\
56.3	2.69671097234525e-17\\
56.4	1.08593808845031e-17\\
56.5	1.12526424144767e-17\\
56.6	3.62844914509537e-17\\
56.7	7.0619139550541e-17\\
56.8	9.57822325665187e-17\\
56.9	1.3499313547437e-16\\
57	1.48222434526348e-16\\
57.1	1.79410519977617e-16\\
57.2	1.6764183940718e-16\\
57.3	1.87582927346321e-16\\
57.4	2.06590254356033e-16\\
57.5	1.80048864351035e-16\\
57.6	1.63583154621759e-16\\
57.7	1.67231643170178e-16\\
57.8	1.38071488886034e-16\\
57.9	1.35500706276813e-16\\
58	1.42704660087101e-16\\
58.1	1.27216576882553e-16\\
58.2	1.52925608396593e-16\\
58.3	1.59305769377466e-16\\
58.4	1.71766910596214e-16\\
58.5	1.84636641129083e-16\\
58.6	1.73720164409411e-16\\
58.7	1.74399375523757e-16\\
58.8	1.69253131026731e-16\\
58.9	1.59544285795609e-16\\
59	1.39463310120255e-16\\
59.1	1.29089273235215e-16\\
59.2	1.02768975238691e-16\\
59.3	9.77381912287571e-17\\
59.4	9.12569025206489e-17\\
59.5	8.75990058016595e-17\\
59.6	9.16111201427432e-17\\
59.7	8.45324126032157e-17\\
59.8	8.65147141430583e-17\\
59.9	8.66492509822603e-17\\
60	9.31051376298194e-17\\
60.1	9.81723783007261e-17\\
60.2	8.8442448293576e-17\\
60.3	8.61524995759775e-17\\
60.4	8.34090770367356e-17\\
60.5	7.44581435530727e-17\\
60.6	6.19019991056336e-17\\
60.7	5.80013715858446e-17\\
60.8	4.74002449835861e-17\\
60.9	4.2462837066594e-17\\
61	3.59053421768406e-17\\
61.1	3.55666480361925e-17\\
61.2	3.81727112850619e-17\\
61.3	3.56381501325518e-17\\
61.4	3.94898551653571e-17\\
61.5	3.92998101197712e-17\\
61.6	3.85810258879539e-17\\
61.7	3.92264263892984e-17\\
61.8	3.52524151390368e-17\\
61.9	3.79732580689036e-17\\
62	3.58959340062667e-17\\
62.1	2.65799635043516e-17\\
62.2	2.51743828206655e-17\\
62.3	2.31836139273057e-17\\
62.4	1.94899661601359e-17\\
62.5	1.98625297148475e-17\\
62.6	1.76704259712139e-17\\
62.7	1.46456991318223e-17\\
62.8	1.56363794932157e-17\\
62.9	1.91465679342017e-17\\
63	1.83882693859748e-17\\
63.1	1.83807428495157e-17\\
63.2	1.95671131588386e-17\\
63.3	1.75848116189948e-17\\
63.4	1.79667833442805e-17\\
63.5	1.62337983246349e-17\\
63.6	1.49989759368588e-17\\
63.7	1.44163749740923e-17\\
63.8	1.31199290690591e-17\\
63.9	1.15163063948002e-17\\
64	9.84259284976834e-18\\
64.1	8.91929851010796e-18\\
64.2	8.09837682650081e-18\\
64.3	7.7671210207134e-18\\
64.4	8.51918665593527e-18\\
64.5	8.15306181795958e-18\\
64.6	8.84515036577525e-18\\
64.7	7.77256011932614e-18\\
64.8	7.490903012781e-18\\
64.9	8.31047227186807e-18\\
65	7.86405457815384e-18\\
65.1	6.84091602828175e-18\\
65.2	5.91185918414522e-18\\
65.3	5.20512917087453e-18\\
65.4	4.5327977812632e-18\\
65.5	3.79260996139031e-18\\
65.6	3.33013957663496e-18\\
65.7	2.99491469888669e-18\\
65.8	2.05029027250421e-18\\
65.9	2.71494444792478e-18\\
66	2.76617855181762e-18\\
66.1	2.94966727853456e-18\\
66.2	2.71984331174297e-18\\
66.3	2.63417015845772e-18\\
66.4	2.50645424292194e-18\\
66.5	2.56325607275966e-18\\
66.6	2.37074138239872e-18\\
66.7	1.7815547002311e-18\\
66.8	1.50918816212721e-18\\
66.9	1.00385180019622e-18\\
67	8.3497513840125e-19\\
67.1	5.61314976843553e-19\\
67.2	2.46846875423135e-19\\
67.3	1.99335614026777e-19\\
67.4	2.41319575211179e-19\\
67.5	2.22738438328449e-19\\
67.6	2.88007621682347e-19\\
67.7	2.99532630634926e-19\\
67.8	1.98041990572918e-19\\
67.9	5.23329488152908e-20\\
68	2.6860326987443e-19\\
68.1	7.29662429043746e-19\\
68.3	1.58807714241298e-18\\
68.4	2.00070627352835e-18\\
68.5	2.3120579184463e-18\\
68.6	2.73001589617564e-18\\
68.7	3.14456341207201e-18\\
68.8	3.14197616516431e-18\\
68.9	3.16655501078768e-18\\
69	2.90383184752164e-18\\
69.1	2.88007621682346e-18\\
69.2	2.64275511410606e-18\\
69.3	3.53417927594855e-18\\
69.4	3.73692535180824e-18\\
69.5	4.03234190781718e-18\\
69.6	4.76335676138091e-18\\
69.7	5.72204934282408e-18\\
69.8	6.59936124880625e-18\\
69.9	7.26781176805592e-18\\
70	6.66757048546449e-18\\
70.1	7.26969340217062e-18\\
70.2	8.50921987523412e-18\\
70.3	8.41466776096996e-18\\
70.4	7.31579343798107e-18\\
70.5	6.67980110721e-18\\
70.6	7.50630889209509e-18\\
70.7	6.90841965214697e-18\\
70.8	6.83221347050132e-18\\
70.9	7.61873653044878e-18\\
71	7.61685489633426e-18\\
71.1	8.55814236221644e-18\\
71.2	1.14949028067455e-17\\
71.3	1.12926271394144e-17\\
71.4	1.36775983798057e-17\\
71.5	1.34061726587592e-17\\
71.6	1.38737587362638e-17\\
71.7	1.55618197414204e-17\\
71.8	1.76048039814637e-17\\
71.9	1.50617754754369e-17\\
72	1.6618827705357e-17\\
72.1	1.54732653358972e-17\\
72.2	1.38841077238949e-17\\
72.3	1.52620445563879e-17\\
72.4	1.55181305493197e-17\\
72.5	1.58497097609704e-17\\
72.6	1.88230444686044e-17\\
72.7	2.50772434594943e-17\\
72.8	2.43883301692471e-17\\
72.9	2.97916777338924e-17\\
73	3.60829213964154e-17\\
73.1	3.78831748356612e-17\\
73.2	4.0456544691788e-17\\
73.3	3.98290197145333e-17\\
73.4	4.13703132587423e-17\\
73.5	4.49374211316983e-17\\
73.6	3.71050015270976e-17\\
73.7	3.7793620812015e-17\\
73.8	3.60739836343706e-17\\
73.9	4.05579177297177e-17\\
74	3.76827808024446e-17\\
74.1	4.38434860982611e-17\\
74.2	4.59339815997005e-17\\
74.3	5.84868331874402e-17\\
74.4	6.42267580543527e-17\\
74.5	6.7913820102121e-17\\
74.6	7.62419326938158e-17\\
74.7	7.39237594644965e-17\\
74.8	7.13440390932318e-17\\
74.9	8.4359302264661e-17\\
75	7.95159760534049e-17\\
75.1	8.39810938076058e-17\\
75.2	7.42304658251932e-17\\
75.3	8.51627600316412e-17\\
75.4	7.623628779147e-17\\
75.5	7.9190453351562e-17\\
75.6	7.75722480129142e-17\\
75.7	7.05010670098436e-17\\
75.8	9.6456327988114e-17\\
75.9	9.95911304232141e-17\\
76	1.23314773341442e-16\\
76.1	1.37972703095009e-16\\
76.2	1.3175202071179e-16\\
76.3	1.52995669866829e-16\\
76.4	1.54783222275801e-16\\
76.5	1.60748002419425e-16\\
76.6	1.53443498786132e-16\\
76.7	1.44509500009503e-16\\
76.8	1.54045621702836e-16\\
76.9	1.5608907635141e-16\\
77	1.55475663630015e-16\\
77.1	1.47595379957622e-16\\
77.2	1.44554659228256e-16\\
77.3	1.62339864880469e-16\\
77.4	1.96653344596263e-16\\
77.5	2.04480942513443e-16\\
77.6	1.91693357069897e-16\\
77.7	2.05303216621572e-16\\
77.8	1.93288982799169e-16\\
77.9	1.88208570689461e-16\\
78	1.84001236808973e-16\\
78.1	1.62851669359668e-16\\
78.2	1.33379634221011e-16\\
78.3	8.82956808326275e-17\\
78.4	7.80976943394452e-17\\
78.5	3.97998543857544e-17\\
78.6	1.52542901657977e-17\\
78.7	2.82080474221024e-18\\
78.8	1.69657539952562e-17\\
78.9	3.52091375543987e-17\\
79	4.85489826106146e-17\\
79.1	6.61742493630741e-17\\
79.2	7.51581114437438e-17\\
79.3	1.18420643009088e-16\\
79.4	1.31275967280766e-16\\
79.5	1.69030955792362e-16\\
79.6	1.61585329600469e-16\\
79.7	1.91422401757381e-16\\
79.8	1.94470649023206e-16\\
79.9	1.80904067056168e-16\\
80	1.71398051508667e-16\\
80.1	1.66114422914569e-16\\
80.2	1.32670258159764e-16\\
80.3	1.31217636623212e-16\\
80.4	1.10331497949963e-16\\
80.5	8.27843745106525e-17\\
80.6	1.12126576895395e-16\\
80.7	1.05736547441848e-16\\
80.8	1.08340729056603e-16\\
80.9	1.24782447950912e-16\\
81	1.17820401726499e-16\\
81.1	1.43278911298482e-16\\
81.2	1.41995636832254e-16\\
81.3	1.46797567092986e-16\\
81.4	1.56627223708216e-16\\
81.5	1.38307633967426e-16\\
81.6	1.38198499188774e-16\\
81.7	1.31962763732636e-16\\
81.8	1.1639412306755e-16\\
81.9	9.4745922577845e-17\\
82	9.61646747003337e-17\\
82.1	1.11897017533399e-16\\
82.2	1.00332494264408e-16\\
82.3	9.68552344204324e-17\\
82.4	1.04769387506891e-16\\
82.5	1.06283162152171e-16\\
82.6	1.05764771953568e-16\\
82.7	1.15026175066157e-16\\
82.9	1.05195577633869e-16\\
83	1.00068359875558e-16\\
83.1	9.48467076051138e-17\\
83.2	8.80386613727735e-17\\
83.3	8.02331726564396e-17\\
83.4	6.3293820339855e-17\\
83.5	5.96901382037937e-17\\
83.6	4.21159107766955e-17\\
83.7	4.32836999491348e-17\\
83.8	4.19677320901617e-17\\
83.9	3.59966014314034e-17\\
84	3.44447236952984e-17\\
84.1	3.40086549892157e-17\\
84.2	3.3767335414004e-17\\
84.3	3.15058464123909e-17\\
84.4	2.76987125876774e-17\\
84.5	2.59705492554514e-17\\
84.6	2.57973213147658e-17\\
84.7	2.24916429816221e-17\\
84.8	1.38744643490566e-17\\
84.9	1.10148509032307e-17\\
85	1.06905042227083e-17\\
85.1	9.08217746316229e-18\\
85.2	8.74207209692906e-18\\
85.3	9.07135806700277e-18\\
85.4	8.51862804580747e-18\\
85.5	1.0780822660214e-17\\
85.6	1.10818841185674e-17\\
85.7	1.36051554663895e-17\\
85.8	1.56072141644377e-17\\
85.9	1.72969215994443e-17\\
86	1.77372239822858e-17\\
86.1	1.58104306488261e-17\\
86.2	1.56279121396993e-17\\
86.3	1.62648452875275e-17\\
86.4	1.34518022860407e-17\\
86.5	1.26332914461434e-17\\
86.6	1.25166301310313e-17\\
86.7	1.08259818789672e-17\\
86.8	1.18166622403605e-17\\
86.9	1.14732640144264e-17\\
87	1.06679246133317e-17\\
87.1	1.1206071970138e-17\\
87.2	1.06999123932818e-17\\
87.3	1.21586492407083e-17\\
87.4	1.10621269603627e-17\\
87.5	1.09736901569716e-17\\
87.6	1.01198986774232e-17\\
87.7	8.69926492081944e-18\\
87.8	7.75186214406437e-18\\
87.9	6.53209282920562e-18\\
88	5.39158735142867e-18\\
88.1	4.5392070974664e-18\\
88.2	3.59909565290592e-18\\
88.3	3.2145366807127e-18\\
88.4	1.99723701062935e-18\\
88.5	2.17847659656859e-18\\
88.6	2.0531274239428e-18\\
88.7	1.85870169893405e-18\\
88.8	1.70881778148442e-18\\
88.9	1.48813738046894e-18\\
89	1.49919198089287e-18\\
89.1	1.32784567432232e-18\\
89.2	1.1699060108191e-18\\
89.3	6.0447495934965e-19\\
89.4	2.83656342792092e-19\\
89.5	6.75036238651161e-20\\
89.6	1.9921801189461e-19\\
89.7	3.44809451520071e-19\\
89.8	3.37047710796899e-19\\
89.9	2.36145081395735e-19\\
90	3.05765543639895e-20\\
90.1	2.25443287368338e-19\\
90.2	4.66762862579521e-19\\
90.3	6.53515048464194e-19\\
90.4	7.6488426762843e-19\\
90.5	7.18313823289411e-19\\
90.6	5.29680003290044e-19\\
90.7	1.43827407642921e-19\\
90.8	9.09946497659104e-20\\
90.9	7.49684192045549e-19\\
91	1.25555343863794e-18\\
91.1	1.78996325268119e-18\\
91.2	2.24861156814104e-18\\
91.3	2.46076581457423e-18\\
91.4	2.69955694394376e-18\\
91.5	2.74136450192989e-18\\
91.6	2.82750806374389e-18\\
91.7	3.08993722167936e-18\\
91.8	3.69764623966368e-18\\
91.9	4.13653739691916e-18\\
92	5.23623493483315e-18\\
92.1	5.52203751653746e-18\\
92.2	6.78850957813393e-18\\
92.3	6.77613930385641e-18\\
92.4	9.02340579761068e-18\\
92.5	9.99153595016055e-18\\
92.6	1.03569845758762e-17\\
92.7	1.08118696231068e-17\\
92.8	1.26134166858066e-17\\
92.9	1.21214869669429e-17\\
93	1.08845477407873e-17\\
93.1	1.14450395027055e-17\\
93.2	1.11557382575695e-17\\
93.3	9.13486321837423e-18\\
93.4	9.17155508361091e-18\\
93.5	9.45097774964499e-18\\
93.6	1.01231915371239e-17\\
93.7	1.0520216335327e-17\\
93.8	1.0117076226251e-17\\
93.9	1.099909221752e-17\\
94	1.32702245939714e-17\\
94.1	1.21327767716312e-17\\
94.2	1.27565384806564e-17\\
94.3	1.57135264919184e-17\\
94.4	1.29023651245465e-17\\
94.5	1.23312891707327e-17\\
94.6	9.69511977602817e-18\\
94.7	1.07986981843038e-17\\
94.8	8.87190485084369e-18\\
94.9	5.63737580766229e-18\\
95	1.02323263157768e-17\\
95.1	1.03301712897419e-17\\
95.2	1.2081972650534e-17\\
95.3	1.36267942587087e-17\\
95.4	2.11589756198807e-17\\
95.5	2.4630590561515e-17\\
95.6	2.97787414993534e-17\\
95.7	3.46973330751982e-17\\
95.8	4.06263621706396e-17\\
95.9	4.49051981474843e-17\\
96	4.08973174831574e-17\\
96.1	4.46041366891311e-17\\
96.2	4.68131751397967e-17\\
96.3	5.41590747236131e-17\\
96.4	5.1024272288512e-17\\
96.5	5.52466592419147e-17\\
96.6	6.24721342423883e-17\\
96.7	6.59512757204828e-17\\
96.8	7.07654366029609e-17\\
96.9	8.26997009754902e-17\\
97	8.26658315614242e-17\\
97.1	9.37825259111147e-17\\
97.2	1.02596100104402e-16\\
97.3	1.06215893732569e-16\\
97.4	1.07493523296455e-16\\
97.5	1.09945057343654e-16\\
97.6	1.03506811015919e-16\\
97.7	9.68757559924947e-17\\
97.8	9.82659160966005e-17\\
97.9	1.03472471193327e-16\\
98	8.40407180886138e-17\\
98.1	8.11424135413065e-17\\
98.2	8.04219828796372e-17\\
98.3	9.39024800859263e-17\\
98.5	9.66880041884864e-17\\
98.6	1.09107377356215e-16\\
98.7	1.13530040740701e-16\\
98.8	1.28224662359507e-16\\
98.9	1.35587849456751e-16\\
99	1.39093921823113e-16\\
99.1	1.50271063668735e-16\\
99.2	1.36866772644091e-16\\
99.3	1.30771689338026e-16\\
99.5	1.05353634899504e-16\\
99.6	1.24821021450267e-16\\
99.7	1.20709650909631e-16\\
99.8	1.2365346748209e-16\\
99.9	1.26285873608564e-16\\
100	1.48073315022756e-16\\
};
\addlegendentry{Intrusive H-ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
20	1e-20\\
20	1e-15\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_M2_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1e-22,
ymax=1e-14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|M_{2,d}(\mathbf{V\hat{y}}(t))-M_{2,d}(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.559,0.248)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	1.6464298503686e-19\\
0.399999999999977	3.3587168947519e-19\\
0.600000000000023	2.89771653664895e-19\\
0.800000000000011	6.8679645186811e-19\\
1	8.59906790421172e-19\\
1.19999999999999	1.50907055999505e-18\\
1.39999999999998	1.19860093106835e-18\\
1.60000000000002	1.78755240897164e-18\\
1.80000000000001	1.33031531909797e-18\\
2	1.28515610034496e-18\\
2.19999999999999	1.89292391939526e-18\\
2.39999999999998	1.6991156055804e-18\\
2.60000000000002	2.76035724627522e-18\\
2.80000000000001	2.94099412128711e-18\\
3	3.14421060567563e-18\\
3.19999999999999	5.39876108149139e-18\\
3.39999999999998	5.7879065368389e-18\\
3.60000000000002	2.40284676448085e-18\\
3.80000000000001	6.79458078820728e-18\\
4	5.01079164746501e-18\\
4.19999999999999	3.78584783879076e-18\\
4.39999999999998	7.44468537483835e-18\\
4.60000000000002	6.84209204960327e-18\\
4.80000000000001	1.26351730802575e-17\\
5	6.40884579469185e-18\\
5.19999999999999	1.02210365110885e-17\\
5.39999999999998	1.28515610034496e-17\\
5.60000000000002	1.00629792454539e-17\\
5.80000000000001	8.95657838600507e-18\\
6	1.52036036468331e-17\\
6.19999999999999	1.48724360426454e-17\\
6.39999999999998	2.50934725537348e-17\\
6.60000000000002	1.57154081260331e-17\\
6.80000000000001	1.7732519897e-17\\
7	1.70400785427869e-17\\
7.19999999999999	2.9714765939454e-17\\
7.39999999999998	3.302644198134e-17\\
7.60000000000002	2.34225814598731e-17\\
7.80000000000001	4.0552978440165e-17\\
8	4.49484757321242e-17\\
8.19999999999999	6.11154760456871e-17\\
8.39999999999998	2.55902239600166e-17\\
8.60000000000002	3.49231291689646e-17\\
8.80000000000001	2.74116457830513e-17\\
9	3.63230649503044e-17\\
9.19999999999999	4.74924450552032e-17\\
9.39999999999998	2.77729195330759e-17\\
9.60000000000002	5.61329089099373e-17\\
9.80000000000001	6.93645600045636e-17\\
10	1.275823195136e-16\\
10.2	1.08944733607429e-16\\
10.4	5.52579490466053e-17\\
10.6	1.69192776326224e-16\\
10.8	4.07923222995592e-16\\
11	5.47977013421465e-16\\
11.2	4.13613284558473e-16\\
11.4	1.47520114593034e-17\\
11.6	3.57465322575574e-16\\
11.8	5.18548255867427e-16\\
12	4.04942714557855e-16\\
12.2	2.08274316888683e-16\\
12.4	5.86467720871923e-17\\
12.6	1.36109885321446e-16\\
12.8	1.13319532924119e-16\\
13	2.83148301581128e-17\\
13.2	2.32901144181972e-16\\
13.4	3.44850847470585e-16\\
13.6	3.0421507712939e-16\\
13.8	1.32911107326444e-16\\
14	4.77220044172018e-17\\
14.2	2.02959641331694e-16\\
14.4	2.37956154231126e-16\\
14.6	2.06989160788362e-16\\
14.8	9.08434134239387e-17\\
15	5.62044110062997e-18\\
15.2	3.41296675832176e-17\\
15.4	1.24027912670915e-17\\
15.6	4.97522876269702e-17\\
15.8	1.01469001269693e-16\\
16	1.058833149028e-16\\
16.2	6.02875570352112e-17\\
16.4	1.07253144538298e-17\\
16.6	3.30640746636327e-17\\
16.8	3.91379895859066e-17\\
17	2.0035640053402e-17\\
17.2	1.0507044896524e-17\\
17.4	3.3748989481387e-17\\
17.6	4.09142521901914e-17\\
17.8	3.02265704186532e-17\\
18	1.01608242194185e-17\\
18.2	8.11360630261693e-18\\
18.4	1.27348996883368e-17\\
18.6	8.30176971408763e-18\\
18.8	1.43756846363611e-18\\
19	1.01156650006647e-17\\
19.2	1.02059834381717e-17\\
19.4	5.77285346392128e-18\\
19.6	7.60556509164612e-18\\
19.8	1.40934395191562e-17\\
20	1.27574792977137e-17\\
20.2	8.12113283907578e-18\\
20.4	1.28421528328762e-18\\
20.6	9.36454018250105e-18\\
20.8	1.14262231615579e-17\\
21	8.58589646540848e-18\\
21.2	3.61555995140948e-18\\
21.4	7.41363841194576e-19\\
21.6	1.60691553395977e-18\\
21.8	3.43398225934032e-20\\
22	2.18692924981838e-18\\
22.2	2.61547141944289e-18\\
22.4	1.44885826832438e-19\\
22.6	4.64763626332637e-18\\
22.8	8.93399877662861e-18\\
23	9.51354208395869e-18\\
23.2	6.57442959678649e-18\\
23.4	4.06432968776739e-19\\
23.6	4.69091384796486e-18\\
23.8	6.71555215538989e-18\\
24	1.96019233899599e-18\\
24.2	6.99967890671014e-18\\
24.4	1.40106476181093e-17\\
24.6	1.33821818237963e-17\\
24.8	4.80945679719121e-18\\
25	9.79202393293545e-18\\
25.2	2.03743341940468e-17\\
25.4	2.08786121367904e-17\\
25.6	1.01156650006647e-17\\
25.8	1.27198466154191e-17\\
26	3.29210704709159e-17\\
26.2	3.79186906795759e-17\\
26.4	1.72658746365528e-17\\
26.6	3.115986093955e-18\\
26.8	3.04523665124209e-17\\
27	3.86412381796247e-17\\
27.2	1.535413437601e-17\\
27.4	2.05926037513546e-17\\
27.6	6.16047009155118e-17\\
27.8	6.78366731034214e-17\\
28	4.49183695862875e-17\\
28.2	2.26021889858609e-17\\
28.4	5.28739186232674e-17\\
28.6	6.19890246834374e-17\\
28.8	7.86052651418906e-18\\
29	1.22620450353112e-16\\
29.2	2.33237015871469e-16\\
29.4	3.03783712508582e-16\\
29.6	2.68123453175192e-16\\
29.8	1.43455784905274e-16\\
30	2.4698329389646e-17\\
30.2	4.09142521901914e-17\\
30.4	2.20151191420725e-17\\
30.6	9.37806442769997e-17\\
30.8	1.66351508813025e-16\\
31	2.21084481941629e-16\\
31.2	6.11154760456871e-17\\
31.4	9.67310465688613e-17\\
31.6	3.54409548773321e-16\\
31.8	5.26436066076309e-16\\
32	5.78745494465133e-16\\
32.2	4.23924639507053e-16\\
32.4	1.43606315634443e-16\\
32.6	1.91166499517766e-16\\
32.8	4.250686730488e-16\\
33	4.33528500028522e-16\\
33.2	3.25225403654177e-16\\
33.4	2.60062297423527e-16\\
33.6	1.75142503396937e-16\\
33.8	1.46959387626859e-16\\
34	3.91379895859066e-19\\
34.2	1.21026706257959e-17\\
34.4	2.74417519288876e-17\\
34.6	3.05577380228415e-17\\
34.8	3.52091375543987e-17\\
35	5.33480904201765e-17\\
35.2	1.03414610944297e-16\\
35.4	1.68353567511065e-16\\
35.6	2.30492652515154e-16\\
35.8	2.3371401011953e-16\\
36	1.87531182408163e-16\\
36.2	1.06575756257013e-16\\
36.4	2.82395647935253e-17\\
36.6	1.23435197924782e-18\\
36.8	1.47821176051394e-17\\
37	9.70923203188818e-18\\
37.2	1.73712461469756e-17\\
37.4	3.9273467242165e-17\\
37.6	3.06028972415945e-17\\
37.8	1.4609007266585e-17\\
38	8.09102669324068e-18\\
38.2	9.63396666729985e-18\\
38.4	1.50267300400505e-17\\
38.6	4.74924450552032e-18\\
38.8	1.482398396419e-17\\
39	2.59218619727346e-17\\
39.2	1.9916156287116e-17\\
39.4	6.89807066451639e-18\\
39.6	4.77276493195417e-18\\
39.8	1.54310461704482e-17\\
40	1.17230509431539e-17\\
40.2	6.80939865686046e-18\\
40.4	2.18269557306029e-19\\
40.6	3.91233076947199e-18\\
40.8	5.29879926914743e-18\\
41	1.10240238695406e-18\\
41.2	1.43356999114235e-19\\
41.4	1.92419873641902e-18\\
41.6	1.13838863939776e-19\\
41.8	3.59486197614797e-18\\
42	6.90183393274569e-18\\
42.2	8.24343905653119e-18\\
42.4	5.71640444047976e-18\\
42.6	2.78481848976636e-18\\
42.8	5.23094283888544e-19\\
43	1.79884221365998e-18\\
43.2	2.02840157565423e-18\\
43.4	1.22306217455966e-18\\
43.6	1.30209080737733e-18\\
43.8	3.27028009136083e-18\\
44	5.69194319698915e-18\\
44.2	9.17861121154146e-18\\
44.4	9.94067302799684e-18\\
44.6	7.28192402391661e-18\\
44.8	3.47808305890361e-20\\
45	6.75130320356889e-18\\
45.2	1.24846423510806e-17\\
45.4	1.20499848705839e-17\\
45.6	5.64866561235079e-18\\
45.8	1.40746231780092e-18\\
46	7.31579343798084e-18\\
46.2	7.1577361723459e-18\\
46.4	2.62676122413099e-18\\
46.6	4.89224869823864e-18\\
46.8	8.34692893284049e-18\\
47	6.25172934611402e-19\\
47.2	1.33191470809532e-17\\
47.4	2.19041027293044e-17\\
47.6	3.27065641818367e-17\\
47.8	3.17883267338625e-17\\
48	2.63428776058976e-19\\
48.2	1.99829542981885e-17\\
48.4	2.91013532180585e-17\\
48.6	2.30161484910976e-17\\
48.8	1.3041606049035e-17\\
49	4.42786139872865e-17\\
49.2	8.48240658909889e-17\\
49.4	1.04378007611027e-16\\
49.6	9.07248704747117e-17\\
49.8	6.73173420877597e-17\\
50	6.80097834419697e-17\\
50.2	9.44429794853751e-17\\
50.4	1.71695349698787e-16\\
50.6	2.40969591265856e-16\\
50.8	2.36905261578074e-16\\
51	1.89488081887451e-16\\
51.2	3.10093302103719e-17\\
51.4	1.38126997092413e-16\\
51.6	2.38651418036511e-16\\
51.8	2.21912400952087e-16\\
52	4.23292410444511e-17\\
52.2	1.12295923965719e-17\\
52.4	1.00705057819124e-16\\
52.6	1.05717731100701e-16\\
52.8	4.40008847919581e-16\\
53	7.81209325207647e-16\\
53.2	6.49013238844749e-16\\
53.4	1.12585695619376e-16\\
53.6	5.98532758815397e-16\\
53.8	8.94724548079681e-16\\
54	8.05008233490384e-16\\
54.2	4.16864748308634e-16\\
54.4	1.89969780220813e-17\\
54.6	3.21383106791974e-16\\
54.8	3.50646280543896e-16\\
55	1.69015902719443e-16\\
55.2	6.39454537542076e-17\\
55.4	1.86658104178937e-16\\
55.6	1.43967589384465e-16\\
55.8	3.34479280230332e-17\\
56	2.38530993453174e-16\\
56.2	4.1191228731873e-16\\
56.4	3.90567029921503e-16\\
56.6	2.39012691786564e-16\\
56.8	3.41403693772433e-17\\
57	8.38004569325983e-17\\
57.2	1.01292127662915e-16\\
57.4	4.61903542478261e-17\\
57.6	4.89563563964502e-17\\
57.8	1.05708322930122e-16\\
58	1.08160092181594e-16\\
58.2	5.59786149125317e-17\\
58.4	1.02963018756766e-17\\
58.6	5.91510500299306e-17\\
58.8	5.96703810455939e-17\\
59	3.50473170205316e-17\\
59.2	8.13430427787906e-18\\
59.4	4.90118646028334e-17\\
59.6	5.85056495285854e-17\\
59.8	3.12426528405963e-17\\
60	1.46391134124207e-18\\
60.2	2.70165026189626e-17\\
60.4	3.66881019685592e-17\\
60.6	1.88690269022833e-17\\
60.8	1.23058871101839e-18\\
61	1.83910918371458e-17\\
61.2	2.16877148061145e-17\\
61.4	1.28854304175144e-17\\
61.6	2.04533628268652e-18\\
61.8	1.3346430775617e-17\\
62	1.298280498295e-17\\
62.2	7.01755443080007e-18\\
62.4	4.55355455759102e-18\\
62.6	1.33915899943697e-17\\
62.8	1.46560481194542e-17\\
63	9.70170549542906e-18\\
63.2	2.80739809914297e-18\\
63.4	2.3633324480721e-18\\
63.6	3.1837249220842e-18\\
63.8	4.19604407579684e-19\\
64	2.92217778013992e-18\\
64.2	3.52994559919043e-18\\
64.4	8.27919010471088e-19\\
64.6	7.32426079149748e-18\\
64.8	1.38478862671868e-17\\
65	1.33712448255054e-17\\
65.2	7.00697023890481e-18\\
65.4	4.09043736110899e-18\\
65.6	1.48660855275069e-17\\
65.8	1.71035248930926e-17\\
66	1.04849356956759e-17\\
66.2	2.45153404719905e-18\\
66.4	1.2608594998388e-17\\
66.6	1.41133142794933e-17\\
66.8	5.11639836215269e-18\\
67	9.61232787498063e-18\\
67.2	2.25509144562368e-17\\
67.4	1.95106641353984e-17\\
67.6	1.53917670583038e-18\\
67.8	2.6706973807095e-17\\
68	4.50933615589522e-17\\
68.2	4.70145099900685e-17\\
68.4	2.48413335823619e-17\\
68.6	1.35628186988083e-17\\
68.8	4.59720846905254e-17\\
69	5.43566463056547e-17\\
69.2	8.68562307348722e-18\\
69.4	5.05030596387368e-17\\
69.6	9.57224906833809e-17\\
69.8	1.09480999330115e-16\\
70	7.58674875049901e-17\\
70.2	4.00411739609666e-18\\
70.4	7.36396327131783e-17\\
70.6	6.21089788582537e-17\\
70.8	2.2910776980672e-17\\
71	1.63295735010747e-16\\
71.2	2.64331960434044e-16\\
71.4	2.91096324081643e-16\\
71.6	1.51810240374574e-16\\
71.8	2.2910776980672e-17\\
72	2.40841640146038e-16\\
72.2	3.20901408458587e-16\\
72.4	2.68204363442113e-16\\
72.6	4.99724388183908e-17\\
72.8	1.31091567137526e-16\\
73	2.09597105671346e-16\\
73.2	8.88555110825563e-17\\
73.4	1.50431943385544e-16\\
73.6	3.46612997819038e-16\\
73.8	3.42204799496797e-16\\
74	1.90640582782721e-16\\
74.2	1.88163411470712e-17\\
74.4	4.20037183426062e-17\\
74.6	1.03083443340109e-16\\
74.8	5.1206790797638e-17\\
75	8.2577394758033e-17\\
75.2	8.90690324537736e-17\\
75.4	2.53606645980217e-16\\
75.6	3.47056122653022e-16\\
75.8	3.10778216921469e-16\\
76	2.87476060044945e-17\\
76.2	2.7418043339042e-16\\
76.4	3.76133014627601e-16\\
76.6	2.48543168577532e-16\\
76.8	5.35075883119316e-17\\
77	1.45676583569146e-16\\
77.2	2.48511651206124e-16\\
77.4	2.17155982716516e-16\\
77.6	2.25146929995267e-17\\
77.8	1.43468956344071e-16\\
78	2.06343760287001e-16\\
78.2	1.6797724068813e-16\\
78.4	5.86166659413574e-17\\
78.6	3.61273750023745e-17\\
78.8	8.73379290682397e-17\\
79	7.16827332338795e-17\\
79.2	1.58057265635386e-18\\
79.4	7.02827974525402e-17\\
79.6	1.09721848496804e-16\\
79.8	8.82110072974669e-17\\
80	4.15916404714823e-17\\
80.2	1.30209080737733e-17\\
80.4	4.7944037242734e-17\\
80.6	3.94842102630123e-17\\
80.8	7.75233255259298e-18\\
81	2.84653608872881e-17\\
81.2	4.71913835968547e-17\\
81.4	4.00712801068014e-17\\
81.6	2.39042797932382e-17\\
81.8	1.21553563810078e-18\\
82	1.8710969636647e-17\\
82.2	1.94805579895625e-17\\
82.4	5.85188209673921e-18\\
82.6	1.10889402464981e-17\\
82.8	1.86246496716346e-17\\
83	1.76332636974484e-17\\
83.2	8.08067770560988e-18\\
83.4	3.16961266622419e-18\\
83.6	1.12803965176687e-17\\
83.8	9.55729007712602e-18\\
84	2.59242140153773e-18\\
84.2	5.31220591221419e-18\\
84.4	8.83080290565062e-18\\
84.6	8.21051045952447e-18\\
84.8	3.14891469096232e-18\\
85	2.52609379899423e-18\\
85.2	5.34854497105449e-18\\
85.4	4.1490032229288e-18\\
85.6	5.50377978551812e-19\\
85.8	4.06432968776739e-18\\
86	5.19331015659167e-18\\
86.2	2.4724672267252e-18\\
86.4	2.34451610692499e-18\\
86.6	5.64584316117885e-18\\
86.8	6.03722305703789e-18\\
87	1.41287201588057e-18\\
87.2	3.75009679061108e-18\\
87.4	6.51986220746014e-18\\
87.6	4.61188521514685e-18\\
87.8	2.22032825535428e-18\\
88	1.01664691217623e-17\\
88.2	1.57718571494746e-17\\
88.4	1.246394437582e-17\\
88.6	2.38591205744848e-18\\
88.8	9.48343593812314e-18\\
89	1.61481839724151e-17\\
89.2	1.25881322273897e-17\\
89.4	2.73213273455462e-18\\
89.6	1.85303327616358e-17\\
89.8	3.30904175412388e-17\\
90	2.47434886083977e-17\\
90.2	7.7335162114462e-18\\
90.4	1.98512399101588e-17\\
90.6	3.11005894649345e-17\\
90.8	2.52609379899423e-17\\
91	8.93493959368654e-18\\
91.2	4.92066137337046e-17\\
91.4	7.16639168927345e-17\\
91.6	5.89478335455403e-17\\
91.8	1.7523658510267e-17\\
92	3.88858506145345e-17\\
92.2	6.75153840783344e-17\\
92.4	6.34298860067785e-17\\
92.6	9.46838286520552e-18\\
92.8	9.94707058398703e-17\\
93	1.46827673238819e-16\\
93.2	1.57108922041574e-16\\
93.4	5.86317190142708e-17\\
93.6	5.1029917190855e-17\\
93.8	1.19641823549531e-16\\
94	1.12145393236546e-16\\
94.2	5.56963697953309e-18\\
94.4	1.6696868480265e-16\\
94.6	3.075944919994e-16\\
94.8	2.58009669808639e-16\\
95	8.73981413599133e-17\\
95.2	1.63265628864909e-16\\
95.4	3.06540776895176e-16\\
95.6	2.61321345850525e-16\\
95.8	8.52003927139401e-18\\
96	3.02175385749032e-16\\
96.2	5.13068937325407e-16\\
96.4	2.58687058089936e-16\\
96.6	3.44730422887254e-16\\
96.8	9.38167716520016e-16\\
97	9.57456347829904e-16\\
97.2	4.29302349806867e-16\\
97.4	4.37163817138141e-16\\
97.6	9.88482612747225e-16\\
97.8	9.43541663551607e-16\\
98	3.60882370127907e-16\\
98.2	2.37085898453078e-16\\
98.4	5.53561703473912e-16\\
98.6	4.54602802113237e-16\\
98.8	8.85120687558203e-17\\
99	3.68439012732552e-16\\
99.2	5.62593547224526e-16\\
99.4	5.06295054512429e-16\\
99.6	1.37765723342393e-16\\
99.8	2.00296188242333e-16\\
100	3.96046348463555e-16\\
100.2	3.69161560232591e-16\\
100.4	2.22574736160458e-16\\
100.6	9.8447096881478e-18\\
100.8	1.29983284643966e-16\\
101	1.24985664435304e-16\\
101.2	3.07835341166055e-18\\
101.4	1.35127672313575e-16\\
101.6	1.99239650686924e-16\\
101.8	1.80532444318509e-16\\
102	7.72749498227906e-17\\
102.2	2.21863478465117e-17\\
102.4	9.91790525520979e-17\\
102.6	9.13194668549588e-17\\
102.8	3.58639462263185e-17\\
103	3.54130596515817e-17\\
103.2	7.78479074107148e-17\\
103.4	8.02479317240237e-17\\
103.6	4.37668095080872e-17\\
103.8	1.96442601575426e-18\\
104	3.3748989481387e-17\\
104.2	3.78434253149892e-17\\
104.4	1.43305254176081e-17\\
104.6	1.2923063099808e-17\\
104.8	2.79234502622523e-17\\
105	2.78331318247463e-17\\
105.2	9.76944432355957e-18\\
105.4	1.42101008342674e-17\\
105.6	2.63165347282917e-17\\
105.8	2.46682232438102e-17\\
106	9.88610563867081e-18\\
106.2	8.80792929094408e-18\\
106.4	1.85082235607882e-17\\
106.6	1.98380684713574e-17\\
106.8	1.10489555215604e-17\\
107	3.763268229414e-20\\
107.2	7.39105880256922e-18\\
107.4	6.8679645186811e-18\\
107.6	1.03489876308893e-18\\
107.8	4.53850148467348e-18\\
108	5.94972707070355e-18\\
108.2	1.68218089854819e-18\\
108.4	5.95725360716246e-18\\
108.6	1.22626095255456e-17\\
108.8	1.14986660749753e-17\\
109	4.20262979519817e-18\\
109.2	7.33272814501331e-18\\
109.4	1.44400130026577e-17\\
109.6	1.18733464680659e-17\\
109.8	9.33760929423366e-20\\
110	1.73339662710772e-17\\
110.2	2.70217947149124e-17\\
110.4	2.369071432122e-17\\
110.6	3.65977835310516e-18\\
110.8	2.14054696889071e-17\\
111	3.82799644295996e-17\\
111.2	3.15550041036353e-17\\
111.4	7.88404694062223e-18\\
111.6	3.12840487911208e-17\\
111.8	5.55006798473995e-17\\
112	4.76505023208418e-17\\
112.2	1.83045366678696e-17\\
112.4	3.61574811482108e-17\\
112.6	6.00768140143687e-17\\
112.8	5.59071128161791e-17\\
113	3.13103916687273e-18\\
113.2	6.86871717232634e-17\\
113.4	1.21583669955905e-16\\
113.6	1.12717410007419e-16\\
113.8	3.19125145854296e-17\\
114	6.75882974002749e-17\\
114.2	1.47745910686796e-16\\
114.4	1.26280228706216e-16\\
114.6	1.25693158862434e-17\\
114.8	1.81073414126492e-16\\
115	3.21217522989892e-16\\
115.2	3.61288803096667e-16\\
115.4	2.19759811524854e-16\\
115.6	1.35176594800559e-17\\
115.8	1.67307378943295e-16\\
116	1.80832564959811e-16\\
116.2	1.94937294283642e-18\\
116.4	2.24618190809028e-16\\
116.6	4.27631458713001e-16\\
116.8	3.88095738716094e-16\\
117	2.98306481404384e-17\\
117.2	3.77063122540797e-16\\
117.4	5.90690225427405e-16\\
117.6	4.68238063725475e-16\\
117.8	1.25317302448015e-16\\
118	1.50088559859876e-16\\
118.2	1.71555638365769e-16\\
118.4	1.41677640666874e-16\\
118.6	4.37549552131657e-16\\
118.8	4.30555518127264e-16\\
119	4.96375079459744e-18\\
119.2	5.71437227563634e-16\\
119.4	8.55654297321917e-16\\
119.6	7.3934672942359e-16\\
119.8	3.44000348850737e-16\\
120	2.21810792709893e-16\\
120.2	6.0600096461665e-16\\
120.4	5.52189051387208e-16\\
120.6	1.95002739870209e-16\\
120.8	2.06941179118437e-16\\
121	4.08866392095562e-16\\
121.2	2.8431961881754e-16\\
121.4	5.48214099319935e-18\\
121.6	3.24969501414579e-16\\
121.8	5.04597820541004e-16\\
122	4.53059862139176e-16\\
122.2	1.79763796782659e-16\\
122.4	6.35390207854319e-17\\
122.6	2.1947380313944e-16\\
122.8	1.93973897616933e-16\\
123	7.64696104216942e-17\\
123.2	8.68261245890401e-17\\
123.4	1.91098760689646e-16\\
123.6	1.75804838605315e-16\\
123.8	8.15876552136965e-17\\
124	3.4351112398091e-17\\
124.2	9.6685887350104e-17\\
124.4	9.94255466211263e-17\\
124.6	3.48177576585399e-17\\
124.8	3.3748989481387e-17\\
125	8.44176329222181e-17\\
125.2	8.03231970886134e-17\\
125.4	3.42833735699612e-17\\
125.6	1.62347391416925e-17\\
125.8	4.94869772167987e-17\\
126	5.37093641701961e-17\\
126.2	2.46193007568282e-17\\
126.4	1.25843689591613e-17\\
126.6	3.49607618512591e-17\\
126.8	3.75508312101491e-17\\
127	1.71028780813665e-17\\
127.2	6.17453824661125e-18\\
127.4	2.15981019814019e-17\\
127.6	2.24643592869589e-17\\
127.8	1.02586691933825e-17\\
128	7.19207599493891e-18\\
128.2	1.83444037906756e-17\\
128.4	1.87232002583914e-17\\
128.6	9.4119338417653e-18\\
128.8	1.25881322273897e-18\\
129	6.94699315149813e-18\\
129.2	5.41157971389716e-18\\
129.4	1.53165016937151e-18\\
129.6	7.91415308645795e-18\\
129.8	7.83888772186951e-18\\
130	6.43518867229789e-19\\
130.2	1.34461573836965e-17\\
130.4	2.13207961537463e-17\\
130.6	1.99904808346476e-17\\
130.8	6.36298096314644e-18\\
131	1.30792387313282e-17\\
131.2	2.77352868507826e-17\\
131.4	2.58084935173218e-17\\
131.6	9.3479582818644e-18\\
131.8	1.51433913551631e-17\\
132	3.0791060653065e-17\\
132.2	2.88567407831473e-17\\
132.4	6.61582554730958e-18\\
132.6	2.36784836994724e-17\\
132.8	4.23141879715311e-17\\
133	3.46220677106111e-17\\
133.2	5.930910729557e-18\\
133.4	5.30244493524464e-17\\
133.6	8.09253200053228e-17\\
133.8	7.39181145621493e-17\\
134	2.19737231915491e-17\\
134.2	5.14476399643179e-17\\
134.4	1.01841564824401e-16\\
134.6	8.96245849261379e-17\\
134.8	1.02520834739817e-17\\
135	1.06696180840346e-16\\
135.2	1.7602498979674e-16\\
135.4	1.82676566392232e-16\\
135.6	8.48278291592287e-17\\
135.8	6.65815055467739e-17\\
136	1.87514247701133e-16\\
136.2	1.64752119815519e-16\\
136.4	1.77701525792941e-17\\
136.6	2.42753380406598e-16\\
136.8	4.19167868465076e-16\\
137	4.00592376484693e-16\\
137.2	1.79839062147248e-16\\
137.4	1.90872964595891e-16\\
137.6	4.91512936907325e-16\\
137.8	5.31584217014125e-16\\
138	2.75411022101427e-16\\
138.2	1.3114237125863e-16\\
138.4	4.57432779821773e-16\\
138.6	4.72004154406054e-16\\
138.8	1.64138707094121e-16\\
139	3.83853359400249e-16\\
139.2	6.95873454837469e-16\\
139.4	6.64548010095823e-16\\
139.6	1.5051567610364e-16\\
139.8	2.7634431262232e-16\\
140	4.9293545229803e-16\\
140.2	2.81304300148704e-16\\
140.4	4.49616471709243e-17\\
140.6	3.639531970031e-16\\
140.8	2.38530993453174e-16\\
141	1.51298435895359e-16\\
141.2	5.7546392456907e-16\\
141.4	5.32111074566223e-16\\
141.6	2.11736523659761e-16\\
141.8	2.65084614079916e-16\\
142	4.96751406282653e-16\\
142.2	4.6793982471828e-16\\
142.4	1.5697344438533e-16\\
142.6	2.36182714078033e-16\\
142.8	4.54271634509045e-16\\
143	3.75152683253845e-16\\
143.2	1.21809466049684e-16\\
143.4	1.71424394386262e-16\\
143.6	3.20660559291925e-16\\
143.8	3.19968117937696e-16\\
144	1.58087371781222e-16\\
144.2	4.92386015136532e-17\\
144.4	1.6711921553182e-16\\
144.6	1.57184187406162e-16\\
144.8	4.31722131278395e-17\\
145	8.66567775187197e-17\\
145.2	1.55027834710709e-16\\
145.4	1.48596174102386e-16\\
145.6	7.96665067825771e-17\\
145.8	1.61952248252829e-17\\
146	8.37101384950848e-17\\
146.2	8.1736304308761e-17\\
146.4	3.2766776473507e-17\\
146.6	2.8363752645094e-17\\
146.8	6.73690870259119e-17\\
147	7.32680099755191e-17\\
147.2	4.06244805365245e-17\\
147.4	4.21486041694362e-19\\
147.6	3.34516912912603e-17\\
147.8	3.43548756663211e-17\\
148	1.52826322796506e-17\\
148.2	1.04618856777716e-17\\
148.4	2.73363804184648e-17\\
148.6	2.88906101972117e-17\\
148.8	1.56476692979043e-17\\
149	4.37668095080872e-18\\
149.2	1.80561609647281e-17\\
149.4	1.92566435299123e-17\\
149.6	7.1012871489046e-18\\
149.8	5.75591875688858e-18\\
150	1.4776943111324e-17\\
150.2	1.50669499692524e-17\\
150.4	7.86334896536081e-18\\
150.6	2.28289258966826e-18\\
150.8	8.37844630426151e-18\\
151	7.31579343798084e-18\\
151.2	1.0838212500713e-18\\
151.4	5.44356749384755e-18\\
151.6	7.43433638720798e-18\\
151.8	3.71246410831678e-18\\
152	4.44630141305257e-18\\
152.2	1.11919597142769e-17\\
152.4	1.13575435163716e-17\\
152.6	3.6447252801876e-18\\
152.8	6.64357965050232e-18\\
153	1.36460810083845e-17\\
153.2	1.32668141321384e-17\\
153.4	1.92502930147738e-18\\
153.6	1.37688576343689e-17\\
153.8	2.58371884375724e-17\\
154	2.39047502017671e-17\\
154.2	5.95725360716246e-18\\
154.4	1.73583099124363e-17\\
154.6	3.18899349760557e-17\\
154.8	3.03037174173573e-17\\
155	5.71075953813606e-18\\
155.2	3.06988605814454e-17\\
155.4	5.21476078549947e-17\\
155.6	5.29077880373336e-17\\
155.8	1.9045900509066e-17\\
156	2.76750745591118e-17\\
156.2	6.09197860977548e-17\\
156.4	5.91284704205577e-17\\
156.6	9.57375437562952e-18\\
156.8	6.14014844311199e-17\\
157	1.23194348758108e-16\\
157.2	1.20499848705839e-16\\
157.4	4.51140595342181e-17\\
157.6	5.31524004722441e-17\\
157.8	1.3826247474867e-16\\
158	1.46210497249199e-16\\
158.2	3.790363760666e-17\\
158.4	1.21689041466338e-16\\
158.6	2.73439069549217e-16\\
158.8	2.89109318456512e-16\\
159	1.59938899750104e-16\\
159.2	5.40856909931396e-17\\
159.4	2.39215908270933e-16\\
159.6	2.89824339420116e-16\\
159.8	1.25870032469218e-16\\
160	1.96694740546779e-16\\
160.2	4.84389070149022e-16\\
160.4	4.73905545678946e-16\\
160.6	1.55312696475367e-16\\
160.8	2.40015108473212e-16\\
161	5.65112584895577e-16\\
161.2	5.23536467905505e-16\\
161.4	1.16331088324708e-16\\
161.6	4.77342350389483e-16\\
161.8	6.73974997010477e-16\\
162	3.31192065431919e-16\\
162.2	5.33037779367715e-16\\
162.4	1.11983455100539e-15\\
162.6	1.02088623383668e-15\\
162.8	1.76389085997928e-16\\
163	7.96625553509379e-16\\
163.2	1.29433847482474e-15\\
163.4	1.00913166552203e-15\\
163.6	2.30360938127141e-16\\
163.8	5.908952059438e-16\\
164	8.39178709013463e-16\\
164.2	5.88106153777273e-16\\
164.4	6.92244370640856e-18\\
164.6	5.63022442200485e-16\\
164.8	7.9116575692135e-16\\
165	5.29577454230801e-16\\
165.2	2.98126109134193e-17\\
165.4	4.37348217281382e-16\\
165.6	6.00263862200889e-16\\
165.8	4.60985305030338e-16\\
166	1.35251860165141e-16\\
166.2	1.53752086780946e-16\\
166.4	2.93113435852593e-16\\
166.6	2.1524388964956e-16\\
166.8	1.38789332300784e-17\\
167	2.02238034648706e-16\\
167.2	2.90494201164931e-16\\
167.4	2.16493294701737e-16\\
167.6	6.20337134936619e-17\\
167.8	9.41268649541016e-17\\
168	1.5918624610422e-16\\
168.2	1.29034941050158e-16\\
168.4	2.33623691682027e-17\\
168.6	7.91490574010346e-17\\
168.8	1.2118476352359e-16\\
169	1.00095408365958e-16\\
169.2	3.88068219817162e-17\\
169.4	2.97222924759109e-17\\
169.6	6.51722791969922e-17\\
169.8	5.4303960550449e-17\\
170	1.28289813940723e-17\\
170.2	3.01362519811498e-17\\
170.4	5.03694636165941e-17\\
170.6	3.82244562232173e-17\\
170.8	6.00899854531701e-18\\
171	2.52957482210645e-17\\
171.2	4.02650884206179e-17\\
171.4	3.17271736251332e-17\\
171.6	6.79152313277097e-18\\
171.8	1.87326672300331e-17\\
172	3.05948598708747e-17\\
172.2	2.57348745825835e-17\\
172.4	1.01194282688939e-17\\
172.6	6.38062128297183e-18\\
172.8	1.32260061922751e-17\\
173	9.67348098370923e-18\\
173.2	8.14747571668145e-19\\
173.4	8.62729241593155e-18\\
173.6	7.84265099009895e-18\\
173.8	4.06432968776739e-19\\
174	1.2855324271679e-17\\
174.2	1.9377068113254e-17\\
174.4	1.48950156520205e-17\\
174.6	1.39240924488327e-18\\
174.8	1.93300272603859e-17\\
175	2.74521009165184e-17\\
175.2	1.86413491744034e-17\\
175.4	5.98359648476845e-18\\
175.6	3.02246887845398e-17\\
175.8	4.25437473335293e-17\\
176	3.04523665124209e-17\\
176.2	3.70681920597312e-18\\
176.4	4.31195273726287e-17\\
176.6	5.55985248213625e-17\\
176.8	3.93110999244595e-17\\
177	7.10505041713417e-18\\
177.2	6.11756883373594e-17\\
177.4	8.75863047713841e-17\\
177.6	6.00542344049915e-17\\
177.8	3.31543931011384e-18\\
178	7.70754966066353e-17\\
178.2	1.10546004239042e-16\\
178.4	7.31155976122311e-17\\
178.6	2.39917757795731e-17\\
178.8	1.43150960178693e-16\\
179	1.98711852317745e-16\\
179.2	1.59457201416743e-16\\
179.4	3.52618233096116e-18\\
179.6	1.55584798408676e-16\\
179.8	2.61033926239497e-16\\
180	1.77362831652294e-16\\
180.2	3.6349407827912e-17\\
180.4	3.24777574734912e-16\\
180.6	4.92250537480278e-16\\
180.8	4.21305404819382e-16\\
181	1.406709664155e-16\\
181.2	2.25976730639866e-16\\
181.4	4.37923997320458e-16\\
181.6	3.69613152420158e-16\\
181.8	7.5265364588285e-18\\
182	4.64387299509682e-16\\
182.2	7.07494427129868e-16\\
182.4	4.8157790878166e-16\\
182.6	7.33084651089855e-17\\
182.8	7.10625466296749e-16\\
183	9.22602839123187e-16\\
183.2	6.09017224102567e-16\\
183.4	1.00750217037874e-16\\
183.6	6.67362934731372e-16\\
183.8	7.03399991296244e-16\\
184	8.05790993282129e-17\\
184.2	8.29747958830605e-16\\
184.4	1.00080731619862e-15\\
184.6	3.29854223576377e-16\\
184.8	5.77721885506756e-16\\
185	1.26731820893745e-15\\
185.2	1.17267953950426e-15\\
185.4	4.73072922583171e-16\\
185.6	4.57131718363366e-16\\
185.8	9.88505192356621e-16\\
186	8.90690324537736e-16\\
186.2	2.72159558351244e-16\\
186.4	4.04054583255748e-16\\
186.6	7.26912891193675e-16\\
186.8	5.87461223684497e-16\\
187	1.28131756675085e-16\\
187.2	4.3151138825756e-16\\
187.4	6.94067086087317e-16\\
187.6	5.84450609100932e-16\\
187.8	2.31606579911073e-16\\
188	1.49040474957716e-16\\
188.2	3.53295621377395e-16\\
188.4	3.17680050854237e-16\\
188.6	1.00050249147205e-16\\
188.8	1.50545782249478e-16\\
189	2.87568024912294e-16\\
189.2	2.66889101195927e-16\\
189.4	1.14256586713241e-16\\
189.6	6.74979789627696e-17\\
189.8	1.650042587869e-16\\
190	1.58665033454434e-16\\
190.2	6.70652031163882e-17\\
190.4	4.93656118163961e-17\\
190.6	1.23691335368649e-16\\
190.8	1.19347347810574e-16\\
191	5.44168585973288e-17\\
191.2	2.55111953271979e-17\\
191.4	7.55175035596516e-17\\
191.6	7.12424308510346e-17\\
191.8	3.51865579450231e-17\\
192	2.17592169024727e-17\\
192.2	5.75253181548278e-17\\
192.4	5.57452922823142e-17\\
192.6	2.5864942540763e-17\\
192.8	1.22720176961191e-17\\
193	3.7143457424315e-17\\
193.2	3.6620363140431e-17\\
193.4	1.65579098008925e-17\\
193.6	1.01796405605645e-17\\
193.8	2.79102788234515e-17\\
194	2.75979275604086e-17\\
194.2	1.34489798348694e-17\\
194.4	3.39681998557492e-18\\
194.6	1.26617511621288e-17\\
194.8	1.06274694798648e-17\\
195	9.408170573535e-22\\
195.2	1.11298657884923e-17\\
195.4	1.25881322273897e-17\\
195.6	2.80927973325776e-18\\
195.8	1.30566591219525e-17\\
196	2.44951129052578e-17\\
196.2	2.34332832539014e-17\\
196.4	7.1271596179815e-18\\
196.6	1.63970300840859e-17\\
196.8	3.29429444674978e-17\\
197	3.03179472753493e-17\\
197.2	7.6273214860974e-18\\
197.4	2.30636597524926e-17\\
197.6	4.27027454162209e-17\\
197.8	3.75560057039675e-17\\
198	9.13368719705233e-18\\
198.2	3.27611315711645e-17\\
198.4	5.76226927202569e-17\\
198.6	4.69260731866812e-17\\
198.8	1.85223358166479e-18\\
199	6.2704045647026e-17\\
199.2	9.97985805843623e-17\\
199.4	8.7861023352126e-17\\
199.6	2.09388244284587e-17\\
199.8	7.28192402391661e-17\\
200	1.31187530477373e-16\\
200.2	1.13379745215793e-16\\
200.4	6.33734369833317e-18\\
200.6	1.32873474644145e-16\\
200.8	2.25058493191869e-16\\
201	2.08620537565791e-16\\
201.2	7.43320740673854e-17\\
201.4	1.31639122664907e-16\\
201.6	2.83690212206166e-16\\
201.8	2.59183809496209e-16\\
202	3.71810901066134e-17\\
202.2	2.59785932412915e-16\\
202.4	4.89992576542637e-16\\
202.6	4.89872151959278e-16\\
202.8	2.08379688399106e-16\\
203	2.3710095152601e-16\\
203.2	5.8965897233043e-16\\
203.4	5.99624106601949e-16\\
203.6	2.45410247776569e-16\\
203.8	3.09675579330276e-16\\
204	6.98332750625357e-16\\
204.2	7.31044018892464e-16\\
204.4	2.13413294860214e-16\\
204.6	5.40178275802521e-16\\
204.8	1.06390979786949e-15\\
205	8.58043502239085e-16\\
205.2	4.78452514517131e-17\\
205.4	8.76674972834315e-16\\
205.6	1.095599103608e-15\\
205.8	5.46263550355733e-16\\
206	6.50071658034299e-16\\
206.2	1.4738557775383e-15\\
206.4	1.24198012394881e-15\\
206.6	1.33934716284841e-17\\
206.8	1.16980063930877e-15\\
207	1.58527297837255e-15\\
207.2	1.0182914603925e-15\\
207.4	6.82957918274075e-17\\
207.6	1.03644170306297e-15\\
207.8	1.25551659977011e-15\\
208	7.28881080477599e-16\\
208.2	2.47840848644241e-16\\
208.4	9.55717247499316e-16\\
208.6	1.08348784802662e-15\\
208.8	5.96790365625186e-16\\
209	9.53988496156497e-17\\
209.2	6.36289628961108e-16\\
209.4	7.76926725962537e-16\\
209.6	4.82518725838991e-16\\
209.8	2.63428776058976e-19\\
210	3.72985040753673e-16\\
210.2	4.58411229561411e-16\\
210.4	2.48405809287157e-16\\
210.6	7.13967248484473e-17\\
210.8	3.25582914135986e-16\\
211	3.91680957317418e-16\\
211.2	2.47231669599595e-16\\
211.4	1.57304611989505e-17\\
211.6	1.81585218605694e-16\\
211.8	2.27557303296201e-16\\
212	1.49672704020267e-16\\
212.2	5.69006156287389e-18\\
212.4	1.27175886544826e-16\\
212.6	1.72974860896792e-16\\
212.8	1.26558710555201e-16\\
213	2.31666792202724e-17\\
213.2	6.23724076343123e-17\\
213.4	9.62004257485075e-17\\
213.6	6.41486702385933e-17\\
213.8	4.53473821644377e-18\\
214	5.31399346462344e-17\\
214.2	7.2154552988142e-17\\
214.4	4.6575854037078e-17\\
214.6	8.90718549049438e-19\\
214.8	4.10064522618099e-17\\
215	5.17383524350454e-17\\
215.2	3.3419703511311e-17\\
215.4	2.52468257340828e-18\\
215.6	3.21466310300464e-17\\
215.8	4.19332746654345e-17\\
216	2.75428897625518e-17\\
216.2	1.25269791186625e-18\\
216.4	1.93225007239262e-17\\
216.6	2.29474688459103e-17\\
216.8	1.21981635571165e-17\\
217	4.70408528676781e-18\\
217.2	1.58969858181022e-17\\
217.4	1.26765690307814e-17\\
217.6	2.01334850273663e-18\\
217.8	1.84625939335051e-17\\
218	2.3539242774986e-17\\
218.2	1.30321978784609e-17\\
218.4	1.00535710748797e-17\\
218.6	3.13054523791756e-17\\
218.8	3.60765708812802e-17\\
219	1.56137998838392e-17\\
219.2	2.29465280288536e-17\\
219.4	5.57114228682486e-17\\
219.6	6.31570490601419e-17\\
219.8	3.26595233289697e-17\\
220	2.13302043243194e-17\\
220.2	7.24843093667489e-17\\
220.4	8.63820589379691e-17\\
220.6	4.5738762060299e-17\\
220.8	3.41704755230787e-17\\
221	1.05394090032966e-16\\
221.2	1.19318182481799e-16\\
221.4	6.7930754809154e-17\\
221.6	4.03610517604639e-17\\
221.8	1.38134523628884e-16\\
222	1.74905417498486e-16\\
222.2	7.95329107604338e-17\\
222.4	8.01726663594401e-17\\
222.6	2.39693843336067e-16\\
222.8	2.81048397909088e-16\\
223	1.63299498278959e-16\\
223.2	6.7810330225816e-17\\
223.4	3.06527605456367e-16\\
223.6	3.94660995346593e-16\\
223.8	2.35610697307171e-16\\
224	1.44155752795928e-16\\
224.2	5.05346710918654e-16\\
224.4	6.66309219627137e-16\\
224.6	4.81276847323295e-16\\
224.8	4.21486041694362e-19\\
225	5.10269065762688e-16\\
225.2	7.14268309942759e-16\\
225.4	4.37412192841248e-16\\
225.6	2.22093037827103e-16\\
225.8	8.89245229537652e-16\\
226	1.10236663590577e-15\\
226.2	6.60679370355912e-16\\
226.4	2.27632568660815e-16\\
226.6	1.12455486538641e-15\\
226.8	1.34466089758848e-15\\
227	7.09421220463289e-16\\
227.2	5.00755523678789e-16\\
227.4	1.25003728122807e-15\\
227.6	9.24032881050395e-16\\
227.8	2.54743152985513e-16\\
228	1.36981834570208e-15\\
228.2	1.53772596592786e-15\\
228.4	5.20994380216573e-16\\
228.6	9.36150604749032e-16\\
228.8	1.82696135387003e-15\\
229	1.61746773807516e-15\\
229.2	4.83986400448512e-16\\
229.4	7.88750914739323e-16\\
229.6	1.34315559029671e-15\\
229.8	1.07120677496623e-15\\
230	1.99573640742287e-16\\
230.2	6.73263739315086e-16\\
230.4	1.11585418924005e-15\\
230.6	7.7688909328021e-16\\
230.8	4.00110678151298e-17\\
231	6.65797415147929e-16\\
231.2	9.66166432146813e-16\\
231.4	7.48890377653423e-16\\
231.6	2.35309635848809e-16\\
231.8	2.9952604491553e-16\\
232	5.37364597014519e-16\\
232.2	4.23503153465344e-16\\
232.4	9.13119403185031e-17\\
232.6	2.54538054866988e-16\\
232.8	4.13605758022002e-16\\
233	3.36784282020864e-16\\
233.2	1.05491935006942e-16\\
233.4	1.2663021265155e-16\\
233.6	2.55962451891816e-16\\
233.8	2.13452573972361e-16\\
234	6.98537848743846e-17\\
234.2	9.42510528056802e-17\\
234.4	1.74632345347589e-16\\
234.6	1.53283559886384e-16\\
234.8	5.61743048604638e-17\\
235	5.15040889877644e-17\\
235.2	1.14817313679424e-16\\
235.4	9.86841827799208e-17\\
235.6	3.02717296374087e-17\\
235.8	4.52721167998545e-17\\
236	8.22951496408267e-17\\
236.2	6.99779727259555e-17\\
236.4	2.14807350534958e-17\\
236.6	3.38844671376467e-17\\
236.8	6.24890689494208e-17\\
237	5.38043866929943e-17\\
237.2	1.63156494086239e-17\\
237.4	2.27941156655598e-17\\
237.6	4.28636251330268e-17\\
237.8	3.75687067342396e-17\\
238	1.49006605543643e-17\\
238.2	8.69314960994628e-18\\
238.4	1.84296653364993e-17\\
238.6	1.02313854987194e-17\\
238.8	7.05424629603713e-18\\
239	1.94749130872187e-17\\
239.2	1.53390813030928e-17\\
239.4	5.76156365923273e-18\\
239.6	3.29511766167487e-17\\
239.8	4.80362373143577e-17\\
240	3.64011527660651e-17\\
240.2	3.763268229414e-21\\
240.4	4.21730654129304e-17\\
240.6	6.56217545461449e-17\\
240.8	5.25408059900648e-17\\
241	4.99009367220303e-18\\
241.2	5.33490312372289e-17\\
241.4	8.58679024161304e-17\\
241.6	6.3019219361236e-17\\
241.8	1.05253908291426e-18\\
242	7.48109499495832e-17\\
242.2	1.12975193881129e-16\\
242.4	7.70519761801945e-17\\
242.6	1.42990080461869e-17\\
242.8	1.30480036050238e-16\\
243	1.86783703256102e-16\\
243.2	1.41803710152558e-16\\
243.4	4.49334226592054e-18\\
243.6	1.71002908344587e-16\\
243.8	2.64482491163228e-16\\
244	2.01756336315355e-16\\
244.2	6.69861744835679e-18\\
244.4	2.66138329184179e-16\\
244.6	4.3191782122633e-16\\
244.8	3.66768121638693e-16\\
245	6.8672118650348e-17\\
245.2	3.0030880470723e-16\\
245.4	5.21950250346789e-16\\
245.6	4.29042684299072e-16\\
245.8	7.73727947967502e-18\\
246	5.96252218268346e-16\\
246.2	9.52407923500151e-16\\
246.4	8.3607777599252e-16\\
246.6	2.33578532463277e-16\\
246.8	5.99458522799806e-16\\
247	1.12563868663645e-15\\
247.2	1.02029728235871e-15\\
247.4	2.57610763376324e-16\\
247.6	7.95645222135647e-16\\
247.8	1.35310190822699e-15\\
248	1.09421727855506e-15\\
248.2	1.42698427174105e-18\\
248.4	1.23016722497669e-15\\
248.6	1.87911460662741e-15\\
248.8	1.39135176651067e-15\\
249	1.22870707690375e-17\\
249.2	1.40606990855604e-15\\
249.4	1.73060663412416e-15\\
249.6	8.40014154560495e-16\\
249.8	5.92067463997279e-16\\
250	1.28953654456399e-15\\
250.2	9.28021945373484e-16\\
250.4	1.72372737980089e-16\\
250.6	1.07173363251843e-15\\
250.8	1.28062512539665e-15\\
251	6.10936490899581e-16\\
251.2	2.99051873118632e-16\\
251.4	9.74302618058876e-16\\
251.6	1.01061251157031e-15\\
251.8	5.0878916053152e-16\\
252	2.23978200005779e-16\\
252.2	6.4601579569999e-16\\
252.4	6.41028524478998e-16\\
252.6	2.33173040311541e-16\\
252.8	2.68002675785432e-16\\
253	5.83238836731089e-16\\
253.2	5.83317865363901e-16\\
253.4	2.78180787518299e-16\\
253.6	8.78271539380645e-17\\
253.8	3.36029746740828e-16\\
254	3.4903560174172e-16\\
254.2	1.69061061938211e-16\\
254.4	7.55664260466329e-17\\
254.6	2.4226415553675e-16\\
254.8	2.64919030277849e-16\\
255	1.4646639948879e-16\\
255.2	1.8710969636647e-17\\
255.4	1.37253918863189e-16\\
255.6	1.56702489072796e-16\\
255.8	8.8963660943355e-17\\
256	2.36784836994724e-17\\
256.2	1.0823159427795e-16\\
256.4	1.1760965870565e-16\\
256.6	6.62937331293622e-17\\
256.8	1.08833717194651e-17\\
257	6.75506647179831e-17\\
257.2	7.85657508254766e-17\\
257.4	4.34657480497343e-17\\
257.6	9.22753369852306e-18\\
257.8	5.05470428361671e-17\\
258	5.76495060063979e-17\\
258.2	3.57228236677133e-17\\
258.4	1.31714388029497e-19\\
258.6	2.75922826580655e-17\\
258.8	3.38421303700636e-17\\
259	1.93281456262717e-17\\
259.2	4.13442055853988e-18\\
259.4	2.07398416208292e-17\\
259.6	2.21600637699721e-17\\
259.8	9.41475629293736e-18\\
260	7.14550555060016e-18\\
260.2	1.62535554828397e-17\\
260.4	1.22306217455966e-17\\
260.6	2.49316520198685e-18\\
260.8	1.72080143875249e-17\\
261	2.10258500062644e-17\\
261.2	9.40064403707649e-18\\
261.4	1.24865239851964e-17\\
261.6	3.04523665124209e-17\\
261.8	3.28354561186958e-17\\
262	1.48503268417964e-17\\
262.2	1.50549545517718e-17\\
262.4	3.97137696250063e-17\\
262.6	4.17873304194124e-17\\
262.8	1.65282740635875e-17\\
263	2.66364125277944e-17\\
263.2	5.6057643545356e-17\\
263.4	5.74048935714796e-17\\
263.6	2.04270199492607e-17\\
263.8	3.66316529451156e-17\\
264	7.9751180317739e-17\\
264.2	7.35417877392118e-17\\
264.4	1.53165016937151e-17\\
264.6	6.94925111243585e-17\\
264.8	1.39737675894606e-16\\
265	1.37344237300705e-16\\
265.2	5.65280520740311e-17\\
265.4	7.43358373356187e-17\\
265.6	1.79733690636822e-16\\
265.8	1.94113138541415e-16\\
266	7.18290302863004e-17\\
266.2	1.25218046248476e-16\\
266.4	2.92859415247117e-16\\
266.6	3.23309900125412e-16\\
266.8	1.7203216220532e-16\\
267	1.17016943959517e-16\\
267.2	3.60215977645947e-16\\
267.4	3.83670840891134e-16\\
267.6	1.71725455844633e-16\\
267.8	2.25039676850735e-16\\
268	5.84571033684242e-16\\
268.2	6.70283230877443e-16\\
268.4	3.61123219294586e-16\\
268.6	2.46418803662047e-16\\
268.8	8.27407205991859e-16\\
269	9.28714386727746e-16\\
269.2	5.20565367638427e-16\\
269.4	2.59213915642055e-16\\
269.6	9.83627996731336e-16\\
269.8	1.13993910590831e-15\\
270	5.55518602953165e-16\\
270.2	4.24346125548736e-16\\
270.4	1.22429652653888e-15\\
270.6	1.22525992320557e-15\\
270.8	4.22901030548661e-16\\
271	6.44963962229886e-16\\
271.2	1.23292193732066e-15\\
271.4	7.64139140519033e-16\\
271.6	2.73262195942431e-16\\
271.8	1.11579921024332e-15\\
272	1.08032141061791e-15\\
272.2	1.78085379152328e-16\\
272.4	8.34602574846527e-16\\
272.6	1.31773095013877e-15\\
272.8	9.07760509226367e-16\\
273	6.55410794834781e-17\\
273.2	7.64093981300208e-16\\
273.4	9.68574923813729e-16\\
273.6	5.42392323368988e-16\\
273.8	2.0890654595124e-16\\
274	7.77400897759413e-16\\
274.2	8.77865106411898e-16\\
274.4	5.22251311805168e-16\\
274.6	1.00133041048257e-16\\
274.8	5.61810787432784e-16\\
275	7.01894684004454e-16\\
275.2	4.45540852216801e-16\\
275.4	5.42813809410713e-17\\
275.6	2.78737751216246e-16\\
275.8	3.78374040858202e-16\\
276	2.33879593921631e-16\\
276.2	2.4160182032838e-17\\
276.4	2.51175574704013e-16\\
276.6	3.13052171749117e-16\\
276.8	2.15670079776563e-16\\
277	2.79610829445452e-17\\
277.2	1.26626449383327e-16\\
277.4	1.86951639100842e-16\\
277.6	1.24193496473017e-16\\
277.8	1.42232722730707e-17\\
278	9.75646104816784e-17\\
278.2	1.38613164306805e-16\\
278.4	1.04537946510776e-16\\
278.6	2.60192365381685e-17\\
278.8	4.43689324247916e-17\\
279	7.62852102784519e-17\\
279.2	5.2599200042522e-17\\
279.4	4.10948890652013e-18\\
279.6	3.91530426588224e-17\\
279.8	5.74048935714796e-17\\
280	3.57435216429748e-17\\
280.2	3.41328428407864e-18\\
280.4	3.82385684790773e-17\\
280.6	4.89507114941037e-17\\
280.8	3.07694218607485e-17\\
281	1.94937294283642e-18\\
281.2	2.85481527883352e-17\\
281.4	3.71773268383826e-17\\
281.6	2.53569013297919e-17\\
281.8	3.41140264996368e-18\\
282	1.37359290373613e-17\\
282.2	1.67935844737606e-17\\
282.4	6.46153154990443e-18\\
282.6	8.15876552136965e-18\\
282.8	1.5060599454116e-17\\
283	7.7335162114462e-18\\
283.2	1.22118054044487e-17\\
283.4	3.06405299238911e-17\\
283.6	3.61499546117542e-17\\
283.8	1.92481761763969e-17\\
284	1.28957794051453e-17\\
284.2	4.36600267720744e-17\\
284.4	5.17234169642538e-17\\
284.6	2.81819985498268e-17\\
284.8	2.07850008395841e-17\\
285	6.60895758279168e-17\\
285.2	7.94383586461725e-17\\
285.4	4.40991531335935e-17\\
285.6	2.35232488850099e-17\\
285.8	8.81376235669893e-17\\
286	1.08064128841744e-16\\
286.2	5.98303199453369e-17\\
286.4	3.93769571184757e-17\\
286.6	1.36958502307186e-16\\
286.8	1.61711399086153e-16\\
287	9.61326869203778e-17\\
287.2	3.86036054973285e-17\\
287.4	1.79334784204504e-16\\
287.6	2.2742182563996e-16\\
287.8	1.29923072352294e-16\\
288	8.00522417761003e-17\\
288.2	2.86429871477177e-16\\
288.4	3.67400350701225e-16\\
288.6	2.33533373244532e-16\\
288.8	4.62430400030424e-17\\
289	3.6509723054486e-16\\
289.2	4.86364785969511e-16\\
289.4	3.00910927623963e-16\\
289.6	1.63265628864909e-16\\
289.8	6.75702337127737e-16\\
290	8.92014994954537e-16\\
290.2	6.95963773274893e-16\\
290.4	8.62842139640118e-17\\
290.6	5.74003776496095e-16\\
290.8	8.89832299381437e-16\\
291	6.02559455820899e-16\\
291.2	1.60044271260519e-16\\
291.4	9.70972125675886e-16\\
291.6	1.26309582198415e-15\\
291.8	7.76895678999621e-16\\
292	3.7212983804856e-16\\
292.2	1.47332327508387e-15\\
292.4	1.82629525539346e-15\\
292.6	1.05927345141078e-15\\
292.8	2.84066539029108e-16\\
293	1.441271519574e-15\\
293.2	1.43795231699568e-15\\
293.4	5.07461667663564e-16\\
293.6	6.37015939729367e-16\\
293.8	1.00394964517024e-15\\
294	5.04849959512374e-16\\
294.2	3.82739432004351e-16\\
294.4	9.73602650168171e-16\\
294.6	9.99147714909493e-16\\
294.8	4.28131973387511e-16\\
295	2.64256695069448e-16\\
295.2	7.55743289099133e-16\\
295.4	7.35436693733259e-16\\
295.6	3.51380117848639e-16\\
295.8	1.0185297223123e-16\\
296	3.59352601592629e-16\\
296.2	3.36235785676385e-16\\
296.4	1.90440188749499e-17\\
296.6	2.89138718989542e-16\\
296.8	4.57936116947428e-16\\
297	4.1087174365331e-16\\
297.2	1.59536230049563e-16\\
297.4	8.72701902401116e-17\\
297.6	2.41752351057577e-16\\
297.8	2.3492578248942e-16\\
298	1.08728345684238e-16\\
298.2	6.08896799519181e-17\\
298.4	1.7420921287604e-16\\
298.6	1.76828447563715e-16\\
298.8	8.8888395578765e-17\\
299	2.01711177096599e-17\\
299.2	9.71224264647136e-17\\
299.4	9.78750801106067e-17\\
299.6	4.25249309923819e-17\\
299.8	2.61170815121327e-17\\
300	7.54610545362151e-17\\
300.2	7.19386354734788e-17\\
300.4	2.67417840382173e-17\\
300.6	2.67493105746763e-17\\
300.8	6.12133210196478e-17\\
301	5.86241924778167e-17\\
301.2	2.5913865027745e-17\\
301.4	1.48460931650386e-17\\
301.6	4.42033486226989e-17\\
301.8	4.50613737790037e-17\\
302	2.37518674299479e-17\\
302.2	2.62111632178676e-18\\
302.4	2.06753956524005e-17\\
302.6	2.12229511797812e-17\\
302.8	8.96410492246432e-18\\
303	6.66851130252162e-18\\
303.2	1.4082149714468e-17\\
303.4	9.1347456162417e-18\\
303.6	3.78208457056098e-18\\
303.8	1.52656975726186e-17\\
304	1.59280327809955e-17\\
304.2	4.44818304716746e-18\\
304.4	1.4268431491824e-17\\
304.6	2.69148943767711e-17\\
304.8	2.25043440118978e-17\\
305	1.28891936857437e-19\\
305.2	3.08192851647888e-17\\
305.4	4.97233575024529e-17\\
305.6	4.3223017248933e-17\\
305.8	8.48993312555787e-18\\
306	3.38016752365988e-17\\
306.2	6.89054412805699e-17\\
306.4	6.09348391706721e-17\\
306.6	1.83195897407871e-17\\
306.8	4.30517885444948e-17\\
307	8.38305630784306e-17\\
307.2	7.46632416715748e-17\\
307.4	1.92980394804364e-17\\
307.6	6.55109733376425e-17\\
307.8	1.18031144747345e-16\\
308	1.01427605319168e-16\\
308.2	1.14704415632541e-17\\
308.4	1.18001038601513e-16\\
308.6	2.01184319544488e-16\\
308.8	1.75955369334494e-16\\
309	5.36265722691526e-17\\
309.2	1.37268971936104e-16\\
309.4	2.76871170174462e-16\\
309.6	2.51216970654546e-16\\
309.8	5.7521554886598e-17\\
310	2.68425455450594e-16\\
310.2	4.96832316549584e-16\\
310.4	5.17477606056129e-16\\
310.6	2.89285251246252e-16\\
310.8	6.05364031468836e-17\\
311	3.86090622362651e-16\\
311.2	3.70922769763971e-16\\
311.4	7.08886836374723e-17\\
311.6	4.50982538076532e-16\\
311.8	7.70732386456907e-16\\
312	6.801053609562e-16\\
312.2	1.25918954956196e-16\\
312.4	5.86904259986484e-16\\
312.6	1.06959609616406e-15\\
312.8	9.07504606986701e-16\\
313	1.98173704960942e-16\\
313.2	6.25620763530715e-16\\
313.4	7.47595813382537e-16\\
313.6	1.95960903242049e-16\\
313.8	7.27597806011346e-16\\
314	1.16802813997268e-15\\
314.2	6.89551164211998e-16\\
314.4	3.84662462069557e-16\\
314.6	1.28952901802751e-15\\
314.8	1.49163251583704e-15\\
315	8.67148259311576e-16\\
315.2	1.39218344878938e-16\\
315.4	9.58271095401531e-16\\
315.6	1.07121430150274e-15\\
315.8	6.05299115091883e-16\\
316	1.76166112355329e-16\\
316.2	6.61733085460177e-16\\
316.4	7.03580628171297e-16\\
316.6	2.15740641055847e-16\\
316.8	3.57841649398543e-16\\
317	7.629198416127e-16\\
317.2	7.59307104112464e-16\\
317.4	4.11099421381181e-16\\
317.6	3.63983303148913e-17\\
317.8	3.63411286378042e-16\\
318	4.21184980236056e-16\\
318.2	2.21430702618734e-16\\
318.4	7.83361914634888e-17\\
318.6	2.81025818299735e-16\\
318.8	3.06269821582628e-16\\
319	1.76557492251187e-16\\
319.2	1.37886147925739e-17\\
319.4	1.6306241238052e-16\\
319.6	1.93514778892935e-16\\
319.8	1.13206634877235e-16\\
320	2.46193007568282e-17\\
320.2	1.16625564063663e-16\\
320.4	1.40770222615054e-16\\
320.6	8.46200849927517e-17\\
320.8	9.92891281478085e-18\\
321	8.28737521310993e-17\\
321.2	9.85176581607773e-17\\
321.4	5.60134251436552e-17\\
321.6	7.70458608693195e-18\\
321.8	5.85109636749306e-17\\
322	7.06226676145103e-17\\
322.2	4.31239962536476e-17\\
322.4	3.43398225934032e-19\\
322.6	3.72323646362371e-17\\
322.8	4.54212363034428e-17\\
323	2.7497260135271e-17\\
323.2	1.78378914074237e-18\\
323.4	2.54020605485462e-17\\
323.6	3.01099091035416e-17\\
323.8	1.83647489595417e-17\\
324	6.77388281294565e-20\\
324.2	1.23811524747725e-17\\
324.4	1.08946615241542e-17\\
324.6	1.95313621106599e-18\\
324.8	1.57191713942628e-17\\
325	1.92886313098608e-17\\
325.2	5.76909019569166e-18\\
325.4	1.74521564139077e-17\\
325.6	3.92113733163822e-17\\
325.8	4.07768928998147e-17\\
326	1.96310887187379e-17\\
326.2	1.74709727550548e-17\\
326.4	4.9746642724623e-17\\
326.6	5.45184668395221e-17\\
326.8	2.90975899498312e-17\\
327	1.76685443370987e-17\\
327.2	5.53915450687473e-17\\
327.4	6.27035752384959e-17\\
327.6	2.64482491163228e-17\\
327.8	3.17845634656298e-17\\
328	8.2061827010599e-17\\
328.2	8.16591573100548e-17\\
328.4	2.14308717494564e-17\\
328.6	7.28540504702836e-17\\
328.8	1.5171051376649e-16\\
329	1.52596763434512e-16\\
329.2	6.50330382725083e-17\\
329.4	7.92619554479168e-17\\
329.6	1.92955933560877e-16\\
329.8	2.11307511081613e-16\\
330	8.19745662285324e-17\\
330.2	1.32920515497014e-16\\
330.4	3.20626689877846e-16\\
330.6	3.74610772628799e-16\\
330.8	2.14747138243282e-16\\
331	8.24757865158432e-17\\
331.2	3.33199769032312e-16\\
331.4	4.01766516172225e-16\\
331.6	1.64530086989988e-16\\
331.8	2.78180787518299e-16\\
332	6.94819739733174e-16\\
332.2	7.80531936926371e-16\\
332.4	4.34702639716096e-16\\
332.6	2.31787216786064e-16\\
332.8	8.61848636827547e-16\\
333	1.01921346110872e-15\\
333.2	6.53423789209634e-16\\
333.4	1.80396025845188e-16\\
333.6	9.37866655061719e-16\\
333.8	1.09971729507233e-15\\
334	5.13189361908713e-16\\
334.2	5.53486438109306e-16\\
334.4	1.44126399303753e-15\\
334.6	1.51125325556812e-15\\
334.8	6.17396140815299e-16\\
335	7.26468825542518e-16\\
335.2	1.53108567913723e-15\\
335.4	1.28883657667327e-15\\
335.6	1.90647168502114e-16\\
335.8	7.99242906563001e-16\\
336	1.04082967381839e-15\\
336.2	4.51622293675518e-16\\
336.4	3.71238884295236e-16\\
336.6	8.67418273807068e-16\\
336.8	7.32873908069006e-16\\
337	1.47760963759716e-16\\
337.2	4.72576171176912e-16\\
337.4	7.54460014632931e-16\\
337.6	5.88695575663729e-16\\
337.8	1.63536584177416e-16\\
338	3.15030710020709e-16\\
338.2	4.82962791490081e-16\\
338.4	3.81896459920939e-16\\
338.6	3.72262493253632e-17\\
338.8	2.64459911553843e-16\\
339	4.10008073594683e-16\\
339.2	3.33858340972456e-16\\
339.4	1.01505693134936e-16\\
339.6	1.39750847333412e-16\\
339.8	2.38728565035242e-16\\
340	1.93260758287438e-16\\
340.2	4.27281474767653e-17\\
340.4	1.12015560482624e-16\\
340.6	1.92984628481116e-16\\
340.8	1.64417188943092e-16\\
341	5.98115036041928e-17\\
341.2	4.96074018001359e-17\\
341.4	1.09070803093114e-16\\
341.6	9.39913872978417e-17\\
341.8	2.72460619809585e-17\\
342	4.39173402372649e-17\\
342.2	8.45681636513912e-17\\
342.4	7.6221234718549e-17\\
342.6	3.09716975280772e-17\\
342.8	2.15334208087071e-17\\
343	4.73644939354081e-17\\
343.2	4.37216502893338e-17\\
343.4	1.59223878786508e-17\\
343.6	1.84814102746523e-17\\
343.8	3.7026796109205e-17\\
344	3.45675003212819e-17\\
344.2	1.5201722012719e-17\\
344.4	9.38935423238855e-18\\
344.6	2.22747846499007e-17\\
344.8	1.91333964953997e-17\\
345	5.80766369504347e-18\\
345.2	1.01438895123862e-17\\
345.4	1.75688177290189e-17\\
345.6	1.36267942587091e-17\\
345.8	1.87598921236297e-18\\
346	9.33572766011908e-18\\
346.2	1.28139283211545e-17\\
346.4	6.84726654341925e-18\\
346.6	4.09067256537331e-18\\
346.8	1.27998160652949e-17\\
347	1.26316450162921e-17\\
347.2	1.85629085522467e-18\\
347.4	1.17366927904849e-17\\
347.6	2.04886434665177e-17\\
347.8	1.6685860920693e-17\\
348	1.83294683198909e-18\\
348.2	1.59634310227778e-17\\
348.4	2.64633021892383e-17\\
348.6	1.93029787699856e-17\\
348.8	3.89186616094115e-18\\
349	3.09444138334145e-17\\
349.2	4.23370615862403e-17\\
349.4	3.40001876356996e-17\\
349.6	6.6421684249155e-19\\
349.8	3.69440042081593e-17\\
350	5.78038000037992e-17\\
350.2	4.01841781536829e-17\\
350.4	8.18134513074608e-18\\
350.6	6.8069995733638e-17\\
350.8	9.96137100325959e-17\\
351	7.84716691197395e-17\\
351.2	9.85976276106543e-18\\
351.4	7.48137724007558e-17\\
351.6	1.27830695216735e-16\\
351.8	9.83116192252172e-17\\
352	7.5265364588285e-18\\
352.2	1.36501265217302e-16\\
352.4	2.1709541761843e-16\\
352.6	1.90481584700018e-16\\
352.8	5.19857873211296e-17\\
353	1.41340828160328e-16\\
353.2	2.65701790069567e-16\\
353.4	2.26168657319567e-16\\
353.6	1.86432308085185e-17\\
353.8	2.62004379034166e-16\\
354	4.53927295466029e-16\\
354.2	4.21089016896188e-16\\
354.4	1.34711831174226e-16\\
354.6	2.57238199821606e-16\\
354.8	5.66110556589144e-16\\
355	5.15920553826238e-16\\
355.2	1.20149864760501e-16\\
355.4	4.29539435705332e-16\\
355.6	7.92777611744849e-16\\
355.8	6.94977796998798e-16\\
356	1.83587277303732e-16\\
356.2	5.12391549044081e-16\\
356.4	8.54894117139534e-16\\
356.6	6.47808993011315e-16\\
356.8	5.99413363581094e-17\\
357	7.12431835046871e-16\\
357.2	7.316395560898e-16\\
357.4	6.68958560460621e-17\\
357.6	8.00213829766178e-16\\
357.8	1.114115559318e-15\\
358	6.26252992593286e-16\\
358.2	3.5020221489284e-16\\
358.4	1.1267657854712e-15\\
358.6	1.22928191612581e-15\\
358.8	5.97015220901883e-16\\
359	2.5036270876647e-16\\
359.2	8.22740753387455e-16\\
359.4	7.96713990312786e-16\\
359.6	2.56082876475184e-16\\
359.8	4.56469383155016e-16\\
360	8.32088711669265e-16\\
360.2	7.44720676455232e-16\\
360.4	2.63037396163128e-16\\
360.6	3.07203112103537e-16\\
360.8	6.64472744731203e-16\\
361	6.34938615666767e-16\\
361.2	3.36947984188823e-16\\
361.4	5.29567105243137e-17\\
361.6	3.18854190541795e-16\\
361.8	3.15662939083267e-16\\
362	1.35959354592266e-16\\
362.2	1.43320307248998e-16\\
362.4	2.91156536373306e-16\\
362.6	2.84021379810337e-16\\
362.8	1.48287821311826e-16\\
363	3.40651040126587e-17\\
363.2	1.60127063161576e-16\\
363.4	1.68767527016311e-16\\
363.6	8.75129210409068e-17\\
363.8	3.37327603871454e-17\\
364	1.18256940841108e-16\\
364.2	1.27134490594301e-16\\
364.4	7.38804818798533e-17\\
364.6	2.17328740248657e-18\\
364.8	6.06093164688254e-17\\
365	7.10542674395698e-17\\
365.2	3.72761126294054e-17\\
365.4	1.43813295387069e-17\\
365.6	5.02880829411302e-17\\
365.8	5.1306752609979e-17\\
366	2.00544563945478e-17\\
366.2	2.00196461634255e-17\\
366.4	4.63111904386352e-17\\
366.6	4.41238495813542e-17\\
366.8	2.03197668047224e-17\\
367	1.28816671492841e-17\\
367.2	3.39841937457238e-17\\
367.4	3.50496690631777e-17\\
367.6	1.88431544332058e-17\\
367.8	1.48837258473324e-18\\
368	1.38619985230468e-17\\
368.2	1.29324712703823e-17\\
368.4	1.09564026435427e-18\\
368.6	9.84329846256113e-18\\
368.8	1.1636025365349e-17\\
369	2.68603269874447e-19\\
369.2	1.9273107828416e-17\\
369.4	3.31976706857758e-17\\
369.6	3.03676929772557e-17\\
369.8	8.42689838271543e-18\\
370	2.32729915477541e-17\\
370.2	4.58902336065359e-17\\
370.4	4.27770699637517e-17\\
370.6	1.22795442325782e-17\\
370.8	3.4507288029613e-17\\
371	6.71329419445174e-17\\
371.2	6.35559554924582e-17\\
371.4	1.80636875011884e-17\\
371.6	4.79214576333588e-17\\
371.8	9.24635003967029e-17\\
372	8.68769287101423e-17\\
372.2	2.30434321857607e-17\\
372.4	6.83964592525418e-17\\
372.6	1.42430294312743e-16\\
372.8	1.3489811295157e-16\\
373	4.35899359013039e-17\\
373.2	9.03372538470901e-17\\
373.4	1.93040607096018e-16\\
373.6	1.85389882785617e-16\\
373.8	5.6345533564904e-17\\
374	1.41929779638242e-16\\
374.2	3.00429229290587e-16\\
374.4	3.18605814838666e-16\\
374.6	1.28079070919877e-16\\
374.8	1.58328220947901e-16\\
375	3.89167094140166e-16\\
375.2	3.92945415442527e-16\\
375.4	1.07689683652909e-16\\
375.6	3.72714085441194e-16\\
375.8	7.64124087446053e-16\\
376	8.28701770262873e-16\\
376.2	4.50568578571269e-16\\
376.4	1.27830695216735e-16\\
376.6	6.607395826476e-16\\
376.8	7.65087484112807e-16\\
377	3.17348883250016e-16\\
377.2	4.38977712424714e-16\\
377.4	1.03414610944297e-15\\
377.6	1.00942896371219e-15\\
377.8	2.6106544361091e-16\\
378	8.55676876931302e-16\\
378.2	1.64231283492561e-15\\
378.4	1.5794512024215e-15\\
378.6	5.63972785030607e-16\\
378.8	7.68051057843496e-16\\
379	1.52984380062134e-15\\
379.2	1.15630179616979e-15\\
379.4	1.26506024799979e-16\\
379.6	7.24504399526827e-16\\
379.8	7.75233255259298e-16\\
380	1.75157556469844e-16\\
380.2	5.54615418578118e-16\\
380.4	9.39642917665995e-16\\
380.6	7.52683752028689e-16\\
380.8	1.76813394490796e-16\\
381	4.14501415860589e-16\\
381.2	7.37058662340174e-16\\
381.4	6.26057302645304e-16\\
381.6	2.3503868053628e-16\\
381.8	1.29757488550207e-16\\
382	2.75862614288972e-16\\
382.2	1.75804838605315e-16\\
382.4	6.793451807738e-17\\
382.6	3.1447374632277e-16\\
382.8	4.00972466575844e-16\\
383	2.85648993319576e-16\\
383.2	7.04069853041065e-17\\
383.4	1.26880469988811e-16\\
383.6	2.13317096316108e-16\\
383.8	1.71902329451398e-16\\
384	5.55985248213625e-17\\
384.2	8.39265264182784e-17\\
384.4	1.48663207317711e-16\\
384.6	1.30546834061325e-16\\
384.8	4.60210071775047e-17\\
385	3.31844992469746e-17\\
385.2	8.01726663594401e-17\\
385.4	6.99516298483523e-17\\
385.6	1.97421051315074e-17\\
385.8	3.67069183097048e-17\\
386	6.09122595612999e-17\\
386.2	4.87267970344547e-17\\
386.4	5.4793185420272e-18\\
386.6	3.64359629971888e-17\\
386.8	5.42738544046075e-17\\
387	4.56898395733191e-17\\
387.2	1.14591517585656e-17\\
387.4	2.27647151325181e-17\\
387.6	4.12567095990694e-17\\
387.8	3.49720516559434e-17\\
388	1.52355914267824e-17\\
388.2	5.47179200556794e-18\\
388.4	1.57191713942628e-17\\
388.6	1.32956266545202e-17\\
388.8	2.17140576837181e-18\\
389	8.16629205782836e-18\\
389.2	9.99524041732445e-18\\
389.4	1.70099723969528e-18\\
389.6	1.09473472793652e-17\\
389.8	1.84625939335051e-17\\
390	1.51339831845895e-17\\
390.2	1.335960221442e-19\\
390.4	1.8527510310462e-17\\
390.6	2.71047042180908e-17\\
390.8	1.87147329048765e-17\\
391	5.92160546084849e-18\\
391.2	3.33259305111757e-17\\
391.4	4.55505986488286e-17\\
391.6	3.15079632507711e-17\\
391.8	4.16970119819071e-18\\
392	4.57763947425957e-17\\
392.2	6.82318162675085e-17\\
392.4	4.66532362400443e-17\\
392.6	3.8987458856731e-18\\
392.8	5.69420115792676e-17\\
393	8.53772663207171e-17\\
393.2	6.74227135981864e-17\\
393.4	9.48343593812314e-19\\
393.6	8.23854680783386e-17\\
393.8	1.21899784487181e-16\\
394	7.78394400572053e-17\\
394.2	1.88916065116582e-17\\
394.4	1.36380840633962e-16\\
394.6	1.95449098762852e-16\\
394.8	1.4839319282225e-16\\
395	4.30517885444948e-18\\
395.2	1.81389528657751e-16\\
395.4	2.64964189496593e-16\\
395.6	1.93552411575238e-16\\
395.8	6.35540738583465e-17\\
396	3.51368828043931e-16\\
396.2	5.38960222743746e-16\\
396.4	5.07815414877171e-16\\
396.6	2.32795772671542e-16\\
396.8	1.48739413499359e-16\\
397	3.65338079711509e-16\\
397.2	2.85067568378103e-16\\
397.4	9.55042211260699e-17\\
397.6	4.85694924224642e-16\\
397.8	7.03441387246781e-16\\
398	4.73784180278579e-16\\
398.2	9.87519216080526e-17\\
398.4	7.03223352893741e-16\\
398.6	1.00213857233475e-15\\
398.8	7.0481309851636e-16\\
399	8.37233099338881e-17\\
399.2	3.71758215310888e-16\\
399.4	3.80695977355743e-16\\
399.6	4.51441656800526e-17\\
399.8	3.80805112134415e-16\\
400	3.95850658515608e-16\\
400.2	2.55300116683454e-17\\
400.4	6.01016515846784e-16\\
400.6	1.00330236303467e-15\\
400.8	8.34331619533992e-16\\
401	2.31764637176699e-16\\
401.2	3.86969345494217e-16\\
401.4	7.42150364254512e-16\\
401.6	6.0954031838641e-16\\
401.8	2.26403861583889e-16\\
402	2.2095182673653e-16\\
402.2	4.28196066549556e-16\\
402.4	2.45115772037598e-16\\
402.6	1.39557979836647e-16\\
402.8	4.67131427661734e-16\\
403	5.47770974485907e-16\\
403.2	4.18116034994949e-16\\
403.4	1.19551505112023e-16\\
403.6	1.52028509931865e-16\\
403.8	2.84593396581202e-16\\
404	2.25487505770034e-16\\
404.2	4.40151852112288e-17\\
404.4	1.23751312456053e-16\\
404.6	1.93477146210633e-16\\
404.8	1.67721338448526e-16\\
405	5.28814451597255e-17\\
405.2	7.04182751087928e-17\\
405.4	1.2025899953916e-16\\
405.6	9.63396666729985e-17\\
405.8	2.20226456785318e-17\\
406	5.08492803158426e-17\\
406.2	8.78497335474454e-17\\
406.4	6.87624370878586e-17\\
406.6	1.8710969636647e-17\\
406.8	3.8505760523364e-17\\
407	6.70463867752398e-17\\
407.2	5.6004957790138e-17\\
407.4	1.53842405218444e-17\\
407.6	2.4638117097975e-17\\
407.8	4.77163595148586e-17\\
408	4.10779543581718e-17\\
408.2	1.7885402668819e-17\\
408.4	1.19944766642007e-17\\
408.6	2.63052449236038e-17\\
408.8	2.20678048972838e-17\\
409	5.83118412147681e-18\\
409.2	1.14723231973684e-17\\
409.4	1.82640815344029e-17\\
409.6	1.38841077238944e-17\\
409.8	1.72169521495703e-18\\
410	8.45230044326451e-18\\
410.2	1.04148448249035e-17\\
410.4	1.65019311859814e-18\\
410.6	1.04261346295919e-17\\
410.8	1.61180778265801e-17\\
411	1.08833717194651e-17\\
411.2	7.39482207079859e-18\\
411.4	2.75076091229037e-17\\
411.6	3.74896781014254e-17\\
411.8	2.72658191391609e-17\\
412	1.15908661465958e-18\\
412.2	3.32183686610364e-17\\
412.4	4.93740791699127e-17\\
412.6	4.05981376589219e-17\\
412.8	4.98256713574416e-18\\
413	3.67445509920014e-17\\
413.2	5.65017091964217e-17\\
413.4	4.18475427110863e-17\\
413.6	6.96957276087509e-18\\
413.8	5.13309786492115e-17\\
414	7.67556188071312e-17\\
414.2	4.54903863571552e-17\\
414.4	2.35580591161332e-17\\
414.6	1.07102613809131e-16\\
414.8	1.51102745947426e-16\\
415	1.01502870683761e-16\\
415.2	4.16217466173186e-18\\
415.4	1.30577881024217e-16\\
415.6	1.94248616197666e-16\\
415.8	1.46951861090389e-16\\
416	2.16933597084569e-17\\
416.2	2.24677462283654e-16\\
416.4	3.5727433671293e-16\\
416.6	3.04375016029133e-16\\
416.8	9.94650609375309e-17\\
417	1.37065755451724e-16\\
417.2	2.7725643475946e-16\\
417.4	1.97089883710876e-16\\
417.6	1.08747162025373e-16\\
417.8	4.8844963656857e-16\\
418	6.46717645224839e-16\\
418.2	4.74751340213531e-16\\
418.4	3.37790956272222e-17\\
418.6	6.11786989519383e-16\\
418.8	9.49472574281236e-16\\
419	7.46436726767835e-16\\
419.2	1.12055074799033e-16\\
419.4	6.46785384052963e-16\\
419.6	9.27495087821415e-16\\
419.8	5.00635099095393e-16\\
420	5.49557586077814e-16\\
420.2	1.42657972040639e-15\\
420.4	1.46257161775237e-15\\
420.6	4.92017214850069e-16\\
420.8	9.51173571520869e-16\\
421	1.76570287363164e-15\\
421.2	1.40348078001424e-15\\
421.4	3.58805134266858e-16\\
421.6	7.04220383770247e-16\\
421.8	1.07980960613869e-15\\
422	7.99032163542081e-16\\
422.2	8.43122614117917e-17\\
422.4	5.28799398524322e-16\\
422.6	7.79207266509534e-16\\
422.8	4.86605635136151e-16\\
423	1.0564246573612e-16\\
423.2	6.08836587227508e-16\\
423.4	7.19747628484864e-16\\
423.6	4.99069579511971e-16\\
423.8	7.26160237547757e-17\\
424	2.75742189705649e-16\\
424.2	4.04837343047464e-16\\
424.4	2.59816038558766e-16\\
424.6	7.73727947967502e-18\\
424.8	2.5156695459989e-16\\
425	3.22316397312852e-16\\
425.2	2.18796414858126e-16\\
425.4	3.6594020262825e-17\\
425.6	1.39978525061293e-16\\
425.8	1.99182260846422e-16\\
426	1.35138962118262e-16\\
426.2	1.49627544801502e-17\\
426.4	1.03702500963853e-16\\
426.6	1.4932177925786e-16\\
426.8	1.12318738779365e-16\\
427	2.5861179272535e-17\\
427.2	5.19486250473641e-17\\
427.4	9.00822924245442e-17\\
427.6	6.88165340686563e-17\\
427.8	1.13777710831048e-17\\
428	4.69119609308198e-17\\
428.2	6.78220904390306e-17\\
428.4	5.32573603752083e-17\\
428.6	1.38902230347677e-17\\
428.8	2.45261598681498e-17\\
429	4.29181925223518e-17\\
429.2	3.32795217697676e-17\\
429.4	6.24796607788509e-18\\
429.6	1.9881346055995e-17\\
429.8	3.1739404246878e-17\\
430	2.55300116683454e-17\\
430.2	9.03184375059361e-18\\
430.4	7.39105880256922e-18\\
430.6	1.5053072917656e-17\\
430.8	1.00930853912892e-17\\
431	1.65019311859814e-18\\
431.2	1.1254053640063e-17\\
431.4	1.14346905150748e-17\\
431.6	2.55243667660013e-18\\
431.8	1.06368776504395e-17\\
432	1.87617737577434e-17\\
432.2	1.58038449294239e-17\\
432.4	1.5053072917656e-18\\
432.6	1.47555395232685e-17\\
432.8	2.33209732176787e-17\\
433	1.76102136795441e-17\\
433.2	1.54293997405987e-19\\
433.4	1.96818928398347e-17\\
433.6	2.96188025996041e-17\\
433.8	1.89217126574934e-17\\
434	4.89977523469702e-18\\
434.2	2.93271493118255e-17\\
434.4	3.52721722972417e-17\\
434.6	1.81972835233316e-17\\
434.8	1.65595562307442e-17\\
435	5.40273603355857e-17\\
435.2	6.74960973286558e-17\\
435.4	4.21598939741243e-17\\
435.6	1.34160512378611e-17\\
435.8	6.43537683570964e-17\\
436	8.65928019588192e-17\\
436.2	4.78189085741066e-17\\
436.4	3.24842961520371e-17\\
436.6	1.18455453240217e-16\\
436.8	1.52314518317306e-16\\
437	1.14151215202812e-16\\
437.2	1.44358969280327e-17\\
437.4	1.35718505425582e-16\\
437.6	1.93040607096018e-16\\
437.8	1.30766044435676e-16\\
438	4.61527215655363e-17\\
438.2	2.44040418141034e-16\\
438.4	3.56215917523412e-16\\
438.6	2.71918709184549e-16\\
438.8	3.43210062522577e-18\\
439	2.66559815225867e-16\\
439.2	4.13176745443849e-16\\
439.4	3.41463906064099e-16\\
439.6	1.00855588548293e-17\\
439.8	3.96076454609379e-16\\
440	6.02333659727098e-16\\
440.2	4.2034200815265e-16\\
440.4	5.30319758889041e-17\\
440.6	6.02183128997913e-16\\
440.8	8.27226569116892e-16\\
441	5.42761123655495e-16\\
441.2	9.90642728711011e-17\\
441.4	8.88639343352669e-16\\
441.6	1.20652261069138e-15\\
441.8	7.76141614128154e-16\\
442	3.09509995528148e-16\\
442.2	1.32641280994399e-15\\
442.4	1.57397188387962e-15\\
442.6	8.40608750940691e-16\\
442.8	4.95351470501333e-16\\
443	1.48248683322257e-15\\
443.2	1.3350118778482e-15\\
443.4	3.29075227052889e-16\\
443.6	6.93585387753934e-16\\
443.8	1.06270178876776e-15\\
444	6.80925753430192e-16\\
444.2	4.68451629197492e-17\\
444.4	7.5315039728911e-16\\
444.6	9.9941867022203e-16\\
444.8	7.03746211973357e-16\\
445	1.30156394982512e-16\\
445.2	3.6237262434674e-16\\
445.4	5.04646743027943e-16\\
445.6	3.37908558404401e-16\\
445.8	3.91666845061577e-17\\
446	2.76961488611968e-16\\
446.2	3.33517765197726e-16\\
446.4	1.51130970459165e-16\\
446.6	1.1718817266396e-16\\
446.8	3.39993409003455e-16\\
447	3.58945227806808e-16\\
447.2	2.33386605783563e-16\\
447.4	1.81991651574468e-17\\
447.6	1.3319335244365e-16\\
447.8	1.91949259309497e-16\\
448	1.27281258055244e-16\\
448.2	1.11543270319833e-17\\
448.4	1.21049285867332e-16\\
448.6	1.5641648068736e-16\\
448.8	1.07749895944578e-16\\
449	2.73815396372179e-17\\
449.2	4.82149925552562e-17\\
449.4	7.79899707863799e-17\\
449.6	5.47630792744322e-17\\
449.8	1.97195255221296e-18\\
450	4.58065008884311e-17\\
450.2	5.8819882425746e-17\\
450.4	3.88143485181775e-17\\
450.6	1.09887432298898e-18\\
450.8	3.30716012000906e-17\\
451	4.33227438570176e-17\\
451.2	2.87287896633481e-17\\
451.4	1.84776470064231e-18\\
451.6	2.82659076711303e-17\\
451.8	3.25936661349541e-17\\
452	1.83543999719095e-17\\
452.2	2.92876349954171e-18\\
452.4	1.97738577071933e-17\\
452.6	2.35616459811639e-17\\
452.8	1.28374487475894e-17\\
453	4.75677104197965e-18\\
453.2	1.63259983962557e-17\\
453.4	1.59569629055097e-17\\
453.6	5.16414482781375e-18\\
453.8	7.5265364588285e-18\\
454	1.4040753763944e-17\\
454.2	8.33187585992332e-18\\
454.4	5.99112302122699e-18\\
454.6	1.87297859777946e-17\\
454.8	1.81615324751534e-17\\
455	1.91174026054235e-18\\
455.2	2.47434886083977e-17\\
455.4	4.89864625422832e-17\\
455.6	5.21871221714026e-17\\
455.8	2.78225476328515e-17\\
456	1.86469940767469e-17\\
456.2	6.17439418399971e-17\\
456.4	6.97559399004217e-17\\
456.6	4.41581894039463e-17\\
456.8	1.78981036990924e-17\\
457	7.42267025569652e-17\\
457.2	9.61439767250721e-17\\
457.4	5.41459032848134e-17\\
457.6	2.84503078143713e-17\\
457.8	1.01277074589999e-16\\
458	1.18377365424447e-16\\
458.2	5.74124201079416e-17\\
458.4	5.72317832329328e-17\\
458.6	1.71936198865465e-16\\
458.8	2.00506931263191e-16\\
459	1.04031786933917e-16\\
459.2	8.3777877323221e-17\\
459.4	2.71858496892865e-16\\
459.6	3.23370112417078e-16\\
459.8	1.80941699738468e-16\\
460	5.61893579333801e-17\\
460.2	3.69019379254816e-16\\
460.4	5.12373673519996e-16\\
460.6	4.09893293913646e-16\\
460.8	4.00317657903941e-17\\
461	2.88321398871241e-16\\
461.2	3.77506607531349e-16\\
461.4	1.54952569346133e-16\\
461.6	3.52524151390368e-16\\
461.8	7.90617495781124e-16\\
462	9.57172221078521e-16\\
462.2	5.38741953186469e-16\\
462.4	1.30510142196083e-16\\
462.6	8.10306915157486e-16\\
462.8	9.000834420383e-16\\
463	5.54555206286467e-16\\
463.2	4.51742718258892e-17\\
463.4	3.50217267965731e-16\\
463.6	2.84585870044759e-16\\
463.8	2.54479724209435e-16\\
464	6.18485606967751e-16\\
464.2	5.2327115749536e-16\\
464.4	1.34623394370834e-16\\
464.6	8.13977983315291e-16\\
464.8	1.10383454571949e-15\\
465	8.47812587148836e-16\\
465.2	3.00948560306239e-16\\
465.4	3.22425532091505e-16\\
465.6	5.68095445375925e-16\\
465.8	3.59565226247609e-16\\
466	8.76540435995098e-17\\
466.2	4.1678948294409e-16\\
466.4	4.54211422217377e-16\\
466.6	1.34905639488037e-16\\
466.8	2.56986060850216e-16\\
467	5.93572771289e-16\\
467.2	6.34667660354193e-16\\
467.4	4.20040946694307e-16\\
467.6	9.00173760475911e-17\\
467.8	1.84430249387137e-16\\
468	2.72821893559622e-16\\
468.2	1.76166112355329e-16\\
468.4	1.87862350012364e-17\\
468.6	1.70641634594544e-16\\
468.8	2.24968174754378e-16\\
469	1.56890652484277e-16\\
469.2	1.49100687249393e-17\\
469.4	9.97190815430209e-17\\
469.6	1.30126288836687e-16\\
469.8	8.82373501750753e-17\\
470	8.99515188535749e-18\\
470.2	6.30174553292589e-17\\
470.4	9.13806199636857e-17\\
470.6	6.50650260524529e-17\\
470.8	9.75156879946907e-19\\
471	4.92037912825327e-17\\
471.2	6.72232603820281e-17\\
471.4	4.61997624184052e-17\\
471.6	2.40190594742364e-18\\
471.8	3.5125404836293e-17\\
472	4.70831896352592e-17\\
472.2	2.76140059769146e-17\\
472.4	6.84068082401788e-18\\
472.6	3.33044534217842e-17\\
472.8	3.63973894978378e-17\\
473	2.00977339791864e-17\\
473.2	6.37732842327124e-18\\
473.4	2.48697932983476e-17\\
473.6	2.72009027622067e-17\\
473.8	1.37773249878859e-17\\
474	4.31270539090861e-18\\
474.2	1.34725002613017e-17\\
474.4	9.55493803448292e-18\\
474.6	6.25078852905706e-18\\
474.8	2.07845304310551e-17\\
475	2.14769717852652e-17\\
475.2	1.17790295580658e-18\\
475.4	3.66899836026742e-17\\
475.6	6.91651067883983e-17\\
475.8	6.92102660071538e-17\\
476	3.52171344993848e-17\\
476.2	2.50586623226128e-17\\
476.4	7.85318814114154e-17\\
476.6	9.95534977409173e-17\\
476.8	6.29444244051773e-17\\
477	1.66185925010923e-17\\
477.2	8.6668067323406e-17\\
477.4	1.11242208861478e-16\\
477.6	6.6421684249155e-17\\
477.8	3.2514637502137e-17\\
478	1.18949382195328e-16\\
478.2	1.54286470869518e-16\\
478.4	8.68035449796617e-17\\
478.6	6.83541224849608e-17\\
478.8	1.8895275698183e-16\\
479	1.94813106432073e-16\\
479.2	8.22085944715515e-17\\
479.4	1.69915323826285e-16\\
479.6	4.012584749613e-16\\
479.8	4.86891643521569e-16\\
480	3.04055138229643e-16\\
480.2	4.72737050893741e-17\\
480.4	4.32418335900813e-16\\
480.6	6.1648354826971e-16\\
480.8	4.5999180221773e-16\\
481	1.01472764537918e-16\\
481.2	2.81582781997683e-16\\
481.4	3.90506817629852e-16\\
481.6	7.30977220881368e-17\\
481.8	5.66748195349784e-16\\
482	1.05805038923618e-15\\
482.2	1.17501276580648e-15\\
482.4	5.86256977851057e-16\\
482.6	3.16445698874971e-16\\
482.8	1.15697918445111e-15\\
483	1.4572879891584e-15\\
483.2	9.94947907565382e-16\\
483.4	1.79884221365998e-17\\
483.6	6.99779727259555e-16\\
483.8	7.54648178044365e-16\\
484	2.46315313785718e-16\\
484.2	3.51319905556938e-16\\
484.4	4.78510845174692e-16\\
484.6	4.04250273203665e-17\\
484.8	6.32861291604095e-16\\
485	1.08517602663387e-15\\
485.2	1.03580194746396e-15\\
485.4	6.76364672336142e-16\\
485.6	1.72267366469668e-16\\
485.8	1.95870584804547e-16\\
486	3.2433350908383e-16\\
486.2	1.84640992407979e-16\\
486.4	1.92378271887648e-17\\
486.6	7.83060853176499e-17\\
486.8	3.64284364607306e-17\\
487	1.89668718762475e-16\\
487.2	3.44444414501834e-16\\
487.4	3.83853359400249e-16\\
487.6	2.96605748769498e-16\\
487.8	1.08683186465482e-16\\
488	6.20337134936619e-17\\
488.2	1.51584444280809e-16\\
488.4	1.28816671492841e-16\\
488.6	4.22520940457457e-17\\
488.8	5.58619535974228e-17\\
489	1.08133749303982e-16\\
489.2	9.4871992063532e-17\\
489.4	3.86713443254581e-17\\
489.6	2.62450326319352e-17\\
489.8	5.9873597529981e-17\\
490	5.63285988578719e-17\\
490.2	1.25467362768666e-17\\
490.4	2.43633985172258e-17\\
490.6	3.77775681209722e-17\\
490.8	2.90218541767146e-17\\
491	8.61412097712862e-18\\
491.2	4.17073609695392e-17\\
491.4	5.41698941197755e-17\\
491.6	4.02095802142302e-17\\
491.8	1.05333877741299e-17\\
492	2.19850129962371e-17\\
492.2	3.54688030622259e-17\\
492.4	2.99029293509237e-17\\
492.6	6.48787442750992e-18\\
492.8	1.24488913029014e-17\\
493	1.62874248969032e-17\\
493.2	5.93843726601546e-18\\
493.4	1.21704094539254e-17\\
493.6	2.06829221888608e-17\\
493.8	1.60239961208453e-17\\
494	3.86111320337874e-18\\
494.2	2.56052770329342e-17\\
494.4	3.65187548982336e-17\\
494.6	2.29258300535917e-17\\
494.8	9.52859515687685e-18\\
495	3.63606976326004e-17\\
495.2	4.40001321383089e-17\\
495.4	1.70174989334095e-17\\
495.6	3.33425565126103e-17\\
495.8	9.21360960607512e-17\\
496	1.11603482611512e-16\\
496.2	7.96458088073154e-17\\
496.4	1.17000009252491e-17\\
496.6	9.92693709895977e-17\\
496.8	1.39792243283929e-16\\
497	9.09807727143164e-17\\
497.2	3.7638327196484e-17\\
497.4	1.95990068570823e-16\\
497.6	2.80854618995817e-16\\
497.8	2.37199737317029e-16\\
498	8.12790672188896e-17\\
498.2	1.30581644292448e-16\\
498.4	3.09637946647962e-16\\
498.6	3.55290153538993e-16\\
498.8	2.83972457323373e-16\\
499	1.49889091943448e-16\\
499.2	1.36167275161943e-16\\
499.4	2.74447625434714e-16\\
499.6	5.6124629719836e-16\\
499.8	8.16132454376538e-16\\
500	8.27994275835711e-16\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=12}

\addplot [color=mycolor2, solid, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999989	2.41319575211171e-19\\
0.399999999999977	3.10469628926658e-19\\
0.600000000000023	3.90439078801736e-19\\
0.800000000000011	8.67433326879898e-19\\
1	4.08314602891445e-19\\
1.19999999999999	8.58025156306442e-19\\
1.39999999999998	1.22682544278899e-18\\
1.60000000000002	1.49966238942151e-18\\
1.80000000000001	2.54961422542818e-18\\
2	1.58809919281281e-18\\
2.19999999999999	1.71416867849817e-18\\
2.39999999999998	1.80825038423359e-18\\
2.60000000000002	3.33801891949022e-18\\
2.80000000000001	2.40566921565307e-18\\
3	2.11636797051679e-18\\
3.19999999999999	2.09908045708796e-18\\
3.39999999999998	3.73927739445152e-18\\
3.60000000000002	3.69741103539954e-18\\
3.80000000000001	4.50557288766591e-18\\
4	1.76497279959533e-18\\
4.19999999999999	5.18954688836195e-18\\
4.39999999999998	8.6752740858574e-18\\
4.60000000000002	5.84670760292345e-18\\
4.80000000000001	6.29829979045352e-18\\
5	6.8660828845663e-18\\
5.19999999999999	1.22193319409084e-17\\
5.39999999999998	8.22650434949885e-18\\
5.60000000000002	1.52186567197505e-17\\
5.80000000000001	1.65960128917152e-17\\
6	1.77776791157518e-17\\
6.19999999999999	1.7852944480341e-17\\
6.39999999999998	2.00657461992358e-17\\
6.60000000000002	2.73363804184648e-17\\
6.80000000000001	2.11646205222242e-17\\
7	2.20678048972838e-17\\
7.19999999999999	2.75471234393125e-17\\
7.39999999999998	2.60418161475449e-17\\
7.60000000000002	3.40199447939033e-17\\
7.80000000000001	3.55252520856685e-17\\
8	2.51085256266518e-17\\
8.19999999999999	3.8505760523364e-17\\
8.39999999999998	4.60925092738649e-17\\
8.60000000000002	2.70052128142756e-17\\
8.80000000000001	3.22436821896183e-17\\
9	3.09792240645386e-17\\
9.19999999999999	8.27919010471088e-19\\
9.39999999999998	8.59530463598176e-18\\
9.60000000000002	4.86590582063276e-17\\
9.80000000000001	7.95253842239799e-17\\
10	9.4871992063532e-17\\
10.2	1.16053547292788e-16\\
10.4	2.79149829087359e-17\\
10.6	1.51016190778169e-16\\
10.8	4.48009556175272e-16\\
11	4.87727089068547e-16\\
11.2	4.58629499118687e-16\\
11.4	1.48874891155629e-17\\
11.6	3.55026724762944e-16\\
11.8	5.35768971285228e-16\\
12	4.19077550027548e-16\\
12.2	2.11465568347249e-16\\
12.4	4.52645902633934e-17\\
12.6	1.57816416468703e-16\\
12.8	1.565218521978e-16\\
13	3.15512408354073e-17\\
13.2	2.2470474597831e-16\\
13.4	3.21149784161744e-16\\
13.6	2.93768244524525e-16\\
13.8	1.32030502560761e-16\\
14	5.33932496389251e-17\\
14.2	2.19342794364182e-16\\
14.4	2.27258123471987e-16\\
14.6	1.77204774386649e-16\\
14.8	9.58297438279122e-17\\
15	2.35006692756334e-17\\
15.2	1.9752689323402e-17\\
15.4	1.39363230705785e-17\\
15.6	6.29143182593417e-17\\
15.8	1.02797434954674e-16\\
16	1.07162826100801e-16\\
16.2	5.9994022113322e-17\\
16.4	4.53850148467348e-18\\
16.6	3.25372171115162e-17\\
16.8	4.03873946380738e-17\\
17	1.43305254176081e-17\\
17.2	1.51433913551631e-17\\
17.4	3.6594020262825e-17\\
17.6	4.32474784924245e-17\\
17.8	3.26049559396424e-17\\
18	1.23736259383139e-17\\
18.2	6.47282135459212e-18\\
18.4	1.45713745842922e-17\\
18.6	8.18887166720478e-18\\
18.8	1.5504665105187e-18\\
19	1.0612416406948e-17\\
19.2	1.12822781517838e-17\\
19.4	6.43518867229789e-18\\
19.6	5.67877175818615e-18\\
19.8	1.27236098836483e-17\\
20	1.28967202222028e-17\\
20.2	7.48137724007558e-18\\
20.4	1.14873762702871e-18\\
20.6	9.25481739318681e-18\\
20.8	1.17018825593637e-17\\
21	8.73360474341288e-18\\
21.2	3.2429963966978e-18\\
21.4	8.11925120496089e-19\\
21.6	1.51377464528184e-18\\
21.8	3.90674283066066e-19\\
22	2.28853749201234e-18\\
22.2	2.53456115251031e-18\\
22.4	8.65551692765277e-20\\
22.6	4.91859157584428e-18\\
22.8	8.51627600316468e-18\\
23	9.29903579488217e-18\\
23.2	6.23573545613903e-18\\
23.4	8.20392474012263e-19\\
23.6	5.08417537793854e-18\\
23.8	7.25369951219533e-18\\
24	2.28853749201234e-19\\
24.2	6.92817681035125e-18\\
24.4	1.29719855867912e-17\\
24.6	1.12521720059481e-17\\
24.8	3.83853359400249e-18\\
25	1.0100611927748e-17\\
25.2	2.14882615899544e-17\\
25.4	2.23538132827209e-17\\
25.6	1.19370868237008e-17\\
25.8	1.49778075530675e-17\\
26	3.14910285437356e-17\\
26.2	3.70757185961897e-17\\
26.4	2.26398216681543e-17\\
26.6	9.36301135478274e-18\\
26.8	2.47020926578756e-17\\
27	3.74670984920459e-17\\
27.2	1.60766818760563e-17\\
27.4	2.02313300013307e-17\\
27.6	6.10627902904746e-17\\
27.8	6.39906129729539e-17\\
28	3.70117430362865e-17\\
28.2	1.14779680997136e-17\\
28.4	4.67698975551606e-17\\
28.6	6.18234408813446e-17\\
28.8	8.35257383518488e-18\\
29	1.21352228959798e-16\\
29.2	2.48824472877701e-16\\
29.4	2.94483735896651e-16\\
29.6	2.61918764681934e-16\\
29.8	1.52931694306923e-16\\
30	2.305754444162e-17\\
30.2	6.04230346914746e-17\\
30.4	3.44037981533045e-17\\
30.6	1.11874437924022e-16\\
30.8	1.8995472714791e-16\\
31	2.57889245225283e-16\\
31.2	5.01869451074663e-17\\
31.4	1.02932912610937e-16\\
31.6	3.50465643668871e-16\\
31.8	5.20113775450835e-16\\
32	5.90471838267995e-16\\
32.2	4.18460374037953e-16\\
32.4	1.31955237196183e-16\\
32.6	2.59703140511876e-16\\
32.8	4.0218047567748e-16\\
33	4.49533679808199e-16\\
33.2	3.17070401401063e-16\\
33.4	2.38613197343579e-16\\
33.6	2.26300371707585e-16\\
33.8	1.29719855867912e-16\\
34	3.57661012523534e-17\\
34.2	1.21177236987129e-17\\
34.4	4.3277584638261e-17\\
34.6	2.71256373976184e-17\\
34.8	2.40849166682496e-17\\
35	5.05181127116534e-17\\
35.2	1.36681902092315e-16\\
35.4	1.85574282928859e-16\\
35.6	2.39855663869929e-16\\
35.8	2.33322630223686e-16\\
36	1.81479847095273e-16\\
36.2	9.76041247980872e-17\\
36.4	2.3633324480721e-17\\
36.6	4.45570958362618e-18\\
36.8	1.4511162292621e-17\\
37	7.39105880256922e-18\\
37.2	2.72761681267942e-17\\
37.4	4.01314923984743e-17\\
37.6	2.5334321720415e-17\\
37.8	1.0838212500713e-17\\
38	3.8460601304611e-18\\
38.2	7.94049596406352e-18\\
38.4	1.37735617196554e-17\\
38.6	2.87513692727241e-18\\
38.8	1.65748445079266e-17\\
39	1.90400204024561e-17\\
39.2	1.68330987901701e-17\\
39.4	2.97415792255879e-18\\
39.6	7.90380409882747e-18\\
39.8	1.35378870467883e-17\\
40	1.21581788321792e-17\\
40.2	8.17570022840206e-18\\
40.4	8.6131801600718e-19\\
40.6	3.78744201378708e-18\\
40.8	4.02599139268015e-18\\
41	1.42463222909749e-18\\
41.2	3.68565082218235e-19\\
41.4	9.44712627981667e-19\\
41.6	4.52062596058398e-19\\
41.8	3.48478638043732e-18\\
42	7.04013404017607e-18\\
42.2	7.94237759817846e-18\\
42.4	5.86693516965644e-18\\
42.6	2.77352868507826e-18\\
42.8	1.35477656258904e-19\\
43	1.58433592458329e-18\\
43.2	1.9267933334601e-18\\
43.4	1.56551958343626e-18\\
43.6	1.40746231780092e-18\\
43.8	3.97401125026149e-18\\
44	6.56313979209853e-18\\
44.2	9.45144815817399e-18\\
44.4	9.65842791079124e-18\\
44.6	7.44468537483835e-18\\
44.8	8.51615840103192e-19\\
45	6.99591563848058e-18\\
45.2	1.11054045450016e-17\\
45.4	9.3479582818644e-18\\
45.6	4.72666489614388e-18\\
45.8	8.50498619847582e-19\\
46	6.0701516540446e-18\\
46.2	5.21588976596777e-18\\
46.4	5.45673893265072e-19\\
46.6	5.44544912796187e-18\\
46.8	5.02396308626792e-18\\
47	8.22274108126953e-19\\
47.2	1.40887354338688e-17\\
47.4	2.57445179574206e-17\\
47.6	2.8762659077412e-17\\
47.8	1.95388886471179e-17\\
48	3.40952101584905e-18\\
48.2	1.93582517721059e-17\\
48.4	3.12539426452833e-17\\
48.6	1.60004756944123e-17\\
48.8	7.08435244187183e-18\\
49	5.53125164359295e-17\\
49.2	7.66201411508756e-17\\
49.4	1.08622974173809e-16\\
49.6	9.77546555272607e-17\\
49.8	6.98763644837596e-17\\
50	7.96909680260716e-17\\
50.2	1.36230309904784e-16\\
50.4	2.06498054284413e-16\\
50.6	2.2579609376484e-16\\
50.8	2.41090015849183e-16\\
51	1.78619763240917e-16\\
51.2	2.66138329184179e-17\\
51.4	1.43214935738579e-16\\
51.6	2.36423563244712e-16\\
51.8	2.14295546055745e-16\\
52	4.79289841698191e-17\\
52.2	4.35936991695337e-17\\
52.4	4.2223869534025e-17\\
52.6	1.49206058759805e-16\\
52.8	4.7199662786959e-16\\
53	7.89958923840956e-16\\
53.2	5.9242873774728e-16\\
53.4	1.78792873579473e-17\\
53.6	6.30881812515407e-16\\
53.8	8.8780013453759e-16\\
54	7.80426565415934e-16\\
54.2	3.57916914763101e-16\\
54.4	4.35033807320248e-17\\
54.6	3.51579571064786e-16\\
54.8	3.33064291376065e-16\\
55	1.41619310009313e-16\\
55.2	1.26024326466617e-16\\
55.4	2.02885316784187e-16\\
55.6	1.24458806883179e-16\\
55.8	6.65044761502066e-17\\
56	2.71256373976184e-16\\
56.2	3.99177387630401e-16\\
56.4	3.76989158149807e-16\\
56.6	2.26443375900314e-16\\
56.8	2.83148301581128e-17\\
57	8.69314960994628e-17\\
57.2	9.84169907356372e-17\\
57.4	3.45317492731033e-17\\
57.6	5.71960321847475e-17\\
57.8	1.17152421615777e-16\\
58	1.10546004239042e-16\\
58.2	5.01907083756958e-17\\
58.4	1.78002587251296e-17\\
58.6	6.6421684249155e-17\\
58.8	6.2571860850468e-17\\
59	2.74210539536258e-17\\
59.2	2.16256208803277e-17\\
59.4	5.31251167775824e-17\\
59.6	5.63380070284412e-17\\
59.8	3.14383427885236e-17\\
60	7.54535279997575e-18\\
60.2	2.93798350670369e-17\\
60.4	3.2469478283383e-17\\
60.6	1.75895157042824e-17\\
60.8	2.7660021486192e-18\\
61	2.11683837904538e-17\\
61.2	2.16952413425711e-17\\
61.4	1.07290777220599e-17\\
61.6	4.24872983100858e-18\\
61.8	1.28412120158175e-17\\
62	1.40419297852655e-17\\
62.2	4.90636095409881e-18\\
62.4	5.74086568397156e-18\\
62.6	1.37735617196554e-17\\
62.8	1.54087017653369e-17\\
63	9.27269291727604e-18\\
63.2	2.22220988946912e-18\\
63.4	3.0030880470723e-18\\
63.6	3.18748819031366e-18\\
63.8	2.93534921894319e-19\\
64	3.00496968118705e-18\\
64.2	3.16490858093725e-18\\
64.4	2.24478949884553e-18\\
64.6	8.83803543677879e-18\\
64.8	1.46294700375821e-17\\
65	1.33576029781725e-17\\
65.2	5.93114593382067e-18\\
65.4	6.42225243775992e-18\\
65.6	1.58579419102229e-17\\
65.8	1.80593362222964e-17\\
66.2	5.28598063674064e-18\\
66.4	1.62382672056571e-17\\
66.6	1.66314111335e-17\\
66.8	4.16617313422593e-18\\
67	1.28042849463178e-17\\
67.2	2.41968738980764e-17\\
67.4	1.81638845177954e-17\\
67.6	3.67389060896529e-18\\
67.8	3.20094187423373e-17\\
68	5.45448097171262e-17\\
68.2	4.61188521514685e-17\\
68.4	1.9621680548165e-17\\
68.6	1.65809598187989e-17\\
68.8	5.2813706331598e-17\\
69	4.69204282843325e-17\\
69.2	9.63396666729985e-19\\
69.4	6.32078531812379e-17\\
69.6	1.1018849375725e-16\\
69.8	1.19476239747442e-16\\
70	5.98209117747696e-17\\
70.2	1.88464472929053e-17\\
70.4	7.05688058379689e-17\\
70.6	6.26207833374506e-17\\
70.8	5.2384693753447e-17\\
71	1.90361160116672e-16\\
71.2	2.81838684237297e-16\\
71.4	3.04598930488794e-16\\
71.6	1.54655271155995e-16\\
71.8	4.90278584928078e-17\\
72	2.97666990410197e-16\\
72.2	3.62997326872845e-16\\
72.4	2.54340483284946e-16\\
72.6	3.85019972551356e-17\\
72.8	1.44398483596731e-16\\
73	1.98408438816763e-16\\
73.2	4.24341421463438e-17\\
73.4	1.55206589951619e-16\\
73.6	4.29287296733951e-16\\
73.8	4.54749569574188e-16\\
74	3.29799656187067e-16\\
74.2	2.73138008090858e-17\\
74.4	1.14414643978875e-16\\
74.6	2.70168789457885e-16\\
74.8	2.32336653947556e-16\\
75	1.66660096807833e-16\\
75.2	8.49520170107905e-17\\
75.4	1.30592934097123e-16\\
75.6	2.07273287539673e-16\\
75.8	1.46218023785655e-16\\
76	7.89345511119584e-17\\
76.2	2.15232599844895e-16\\
76.4	2.87214512903009e-16\\
76.6	1.76975215024658e-16\\
76.8	4.45006468128241e-17\\
77	1.07843977650325e-16\\
77.2	1.57172897601487e-16\\
77.4	9.90553351090496e-17\\
77.6	1.76403198253793e-17\\
77.8	1.5717666086971e-16\\
78	1.62738771312784e-16\\
78.2	1.30540248341914e-16\\
78.4	4.92687076594866e-17\\
78.6	2.31516261473556e-17\\
78.8	6.70764929210757e-17\\
79	3.79186906795759e-17\\
79.2	9.36301135478274e-18\\
79.4	6.81452610982293e-17\\
79.6	7.92092696927057e-17\\
79.8	6.07692553685825e-17\\
80	2.00657461992358e-17\\
80.2	1.28402711987608e-17\\
80.4	3.4968288387714e-17\\
80.6	2.2910776980672e-17\\
80.8	3.71810901066134e-18\\
81	2.62375060954763e-17\\
81.2	3.54048275023281e-17\\
81.4	2.76449684132769e-17\\
81.6	1.29682223185612e-17\\
81.8	6.70990725304533e-18\\
82	1.49477014072335e-17\\
82.2	1.16134457559714e-17\\
82.4	6.97145439498955e-19\\
82.6	1.1249349554776e-17\\
82.8	1.45295082252399e-17\\
83	1.24263116935256e-17\\
83.2	5.34290006871072e-18\\
83.4	2.26454665704995e-18\\
83.6	7.5048976665094e-18\\
83.8	5.77097182980667e-18\\
84	9.61044624086652e-19\\
84.2	4.93435026155502e-18\\
84.4	6.67899259255119e-18\\
84.6	5.31702759963332e-18\\
84.8	1.62479105804947e-18\\
85	2.36427326512952e-18\\
85.2	3.88275199569803e-18\\
85.4	2.34075283869568e-18\\
85.6	1.30303162443468e-18\\
85.8	3.40105366233305e-18\\
86	3.35213117535075e-18\\
86.2	7.2348831710491e-19\\
86.4	2.40096513036618e-18\\
86.6	5.23376529005763e-18\\
86.8	4.31952631457451e-18\\
87	4.19604407579684e-19\\
87.2	3.27310254253301e-18\\
87.4	4.10008073594683e-18\\
87.6	2.8431491473222e-18\\
87.8	2.60418161475449e-18\\
88	8.39208815159314e-18\\
88.2	1.19784827742256e-17\\
88.4	8.0082347921928e-18\\
88.6	3.27404335959043e-19\\
88.8	7.31203016975131e-18\\
89	7.34589958381668e-18\\
89.2	6.93194007858038e-18\\
89.4	7.14644636765717e-18\\
89.6	2.09124815508535e-17\\
89.8	2.83411730357184e-17\\
90	2.00168237122549e-17\\
90.2	3.23264740906666e-18\\
90.4	1.51471546233921e-17\\
90.6	1.84738837381933e-17\\
90.8	1.24303101660187e-17\\
91	7.52089155648441e-18\\
91.2	3.8140723505114e-17\\
91.4	5.95198503164154e-17\\
91.6	5.201401183285e-17\\
91.8	1.06161796751778e-17\\
92	2.49824561409653e-17\\
92.2	4.69585313751609e-17\\
92.4	3.36605526779943e-17\\
92.6	6.57442959678649e-18\\
92.8	8.37251915680098e-17\\
93	1.27273731518778e-16\\
93.2	1.09827220007217e-16\\
93.4	3.424574088767e-17\\
93.6	6.50142219313586e-17\\
93.8	8.65250631306894e-17\\
94	5.6057643545356e-17\\
94.2	1.12898046882427e-17\\
94.4	1.65644014385897e-16\\
94.6	2.47713367932949e-16\\
94.8	1.78348807928392e-16\\
95	2.26097155223207e-17\\
95.2	1.31021946675277e-16\\
95.4	2.00777886575713e-16\\
95.6	1.33219695321257e-16\\
95.8	9.03184375059361e-17\\
96	3.16806972625011e-16\\
96.2	3.83206077264776e-16\\
96.4	6.82355795357328e-17\\
96.6	4.46812836878311e-16\\
96.8	8.69228405825413e-16\\
97	7.38689098300551e-16\\
97.2	2.07683483776688e-16\\
97.4	5.27105927821093e-16\\
97.6	8.50543779066371e-16\\
97.8	7.58855511924929e-16\\
98	1.74555433553153e-16\\
98.2	2.57106485433563e-16\\
98.4	4.28019075340632e-16\\
98.6	2.80197899289251e-16\\
98.8	2.89621122935709e-17\\
99	3.8987458856731e-16\\
99.2	5.42091261910635e-16\\
99.4	4.41777583987378e-16\\
99.6	1.14614097195031e-16\\
99.8	1.99091942408919e-16\\
100	3.62538208148848e-16\\
100.2	3.09972877520383e-16\\
100.4	1.58328220947901e-16\\
100.6	4.07938276068509e-18\\
100.8	1.11769066413597e-16\\
101	8.24155742241678e-17\\
101.2	3.30414950542577e-17\\
101.4	1.36030856688633e-16\\
101.6	1.82870374706039e-16\\
101.8	1.38518376988281e-16\\
102	5.59993128877951e-17\\
102.2	2.55808157894429e-17\\
102.4	8.61976587947294e-17\\
102.6	7.68609903175517e-17\\
102.8	1.89612269739039e-17\\
103	4.22295144363712e-17\\
103.2	7.53095829899774e-17\\
103.4	6.24138035848364e-17\\
103.6	3.46860432705095e-17\\
103.8	5.26104898472111e-18\\
104	2.65536206267444e-17\\
104.2	2.8043874845595e-17\\
104.4	9.33290520894746e-18\\
104.6	1.32692837769141e-17\\
104.8	2.66138329184179e-17\\
105	2.07280814076135e-17\\
105.2	4.89977523469702e-18\\
105.4	1.48423298968088e-17\\
105.6	2.49203622151795e-17\\
105.8	1.98550031783898e-17\\
106	6.26960487020427e-18\\
106.2	1.01008471320117e-17\\
106.4	1.82527917297165e-17\\
106.6	1.68669682042339e-17\\
106.8	8.62729241593155e-18\\
107	7.63943450571038e-19\\
107.2	6.11154760456871e-18\\
107.4	5.08041210970891e-18\\
107.6	2.63428776058976e-19\\
107.8	4.94869772167987e-18\\
108	5.20459996127939e-18\\
108.2	2.1450628907661e-19\\
108.4	7.72598967498684e-18\\
108.6	1.29042467586617e-17\\
108.8	1.09962697663478e-17\\
109	3.0059104982445e-18\\
109.2	7.16949638556266e-18\\
109.4	1.36580764258664e-17\\
109.6	8.38068074477313e-18\\
109.8	2.61876427914352e-18\\
110	1.88941937585671e-17\\
110.2	2.62626729517599e-17\\
110.4	1.91126985201358e-17\\
110.6	5.08041210970891e-20\\
110.8	2.45534435628118e-17\\
111	3.86901606666059e-17\\
111.2	2.87777121503305e-17\\
111.4	2.82997770851947e-18\\
111.6	3.16265061999947e-17\\
111.8	5.83983963840517e-17\\
112	4.58968193259329e-17\\
112.2	1.18542949226547e-17\\
112.4	4.11701544297926e-17\\
112.6	5.97305933372638e-17\\
112.8	5.13761378679585e-17\\
113	7.07494427129868e-19\\
113.2	7.53556830257916e-17\\
113.4	1.19792354278706e-16\\
113.6	1.02797434954674e-16\\
113.8	1.5233709792668e-17\\
114	9.33290520894746e-17\\
114.2	1.45292259801218e-16\\
114.4	1.05220979694415e-16\\
114.6	1.29305896362666e-17\\
114.8	2.20858685847848e-16\\
115	3.54093434242011e-16\\
115.2	3.69793789295146e-16\\
115.4	2.01846654752844e-16\\
115.6	1.04844652871471e-17\\
115.8	1.59193772640674e-16\\
116	1.06575756257013e-16\\
116.2	3.04787093900237e-17\\
116.4	2.41710955107027e-16\\
116.6	4.38021842294419e-16\\
116.8	3.36652567632795e-16\\
117	1.11674984707865e-18\\
117.2	3.81874350720081e-16\\
117.4	5.86472424957162e-16\\
117.6	5.59146393526358e-16\\
117.8	3.61505191019882e-16\\
118	1.33031531909797e-16\\
118.2	5.55985248213625e-17\\
118.4	1.16954850033727e-16\\
118.6	6.33358043010375e-17\\
118.8	9.62719278448764e-17\\
119	2.50746562125873e-16\\
119.2	4.00170890443001e-16\\
119.4	5.00010396569338e-16\\
119.6	3.70621708305644e-16\\
119.8	1.3530454592035e-16\\
120	1.68865371990259e-16\\
120.2	3.04480387539545e-16\\
120.4	2.14293664421639e-16\\
120.6	2.85914726362413e-17\\
120.8	7.6633312589674e-17\\
121	1.06902219775908e-16\\
121.2	2.28747907282296e-17\\
121.4	1.90117488498838e-16\\
121.6	3.31543931011384e-16\\
121.8	3.39130679761887e-16\\
122	2.3503868053628e-16\\
122.2	6.05660388841876e-17\\
122.4	5.92338419309764e-17\\
122.6	1.15110848601322e-16\\
122.8	7.63642389112668e-17\\
123	1.09736901569713e-17\\
123.2	7.59427528695748e-17\\
123.4	1.00509367871189e-16\\
123.6	7.3037509796472e-17\\
123.8	1.6212159532316e-17\\
124	3.81444867733439e-17\\
124.2	5.03976881283164e-17\\
124.4	3.08738525541149e-17\\
124.6	2.18269557306029e-18\\
124.8	3.49833414606327e-17\\
125	4.55505986488286e-17\\
125.2	3.0030880470723e-17\\
125.4	1.80636875011884e-18\\
125.6	2.49881010433111e-17\\
125.8	3.21458372156541e-17\\
126	2.4310712762014e-17\\
126.2	5.53200429723877e-18\\
126.4	1.41988110295794e-17\\
126.6	2.14713268829209e-17\\
126.8	1.66073026964039e-17\\
127	1.55705222992015e-18\\
127.2	7.27769034715781e-18\\
127.4	1.10047371198638e-17\\
127.6	6.60077247439257e-18\\
127.8	2.50539582373234e-18\\
128	1.00244057461019e-17\\
128.2	1.15956290329482e-17\\
128.4	7.38070981493803e-18\\
128.6	6.58571940147439e-19\\
128.8	4.42560343779073e-18\\
129	4.19228080756723e-18\\
129.2	8.65551692765277e-19\\
129.4	3.86487647160831e-18\\
129.6	4.50463207060845e-18\\
129.8	5.45673893265072e-19\\
130	1.04280162637063e-17\\
130.2	1.89612269739039e-17\\
130.4	2.02783708541989e-17\\
130.6	1.11289249714354e-17\\
130.8	5.41910625035617e-18\\
131	2.10329061341949e-17\\
131.2	2.92782268248432e-17\\
131.4	2.02463830742478e-17\\
131.6	1.0537151042359e-19\\
131.8	2.09162448190844e-17\\
132	2.56353831787674e-17\\
132.2	1.85002266157986e-17\\
132.4	4.30517885444948e-18\\
132.6	3.13706039603958e-17\\
132.8	3.18523022937602e-17\\
133	1.28101650529253e-17\\
133.2	3.21383106791974e-17\\
133.4	6.34185962020868e-17\\
133.6	7.03731158900416e-17\\
133.8	3.92433610963325e-17\\
134	2.1300098178485e-17\\
134.2	7.92845350572945e-17\\
134.4	1.00840535475378e-16\\
134.6	5.0355351360731e-17\\
134.8	4.52561229098766e-17\\
135	1.65417277475073e-16\\
135.2	1.96758716106692e-16\\
135.4	1.82699146001597e-16\\
135.6	7.79645687258346e-17\\
135.8	1.09828631232814e-17\\
136	5.51525775361804e-17\\
136.2	4.79515637791932e-17\\
136.4	2.34880623270639e-16\\
136.6	3.94285138932158e-16\\
136.8	3.89588580181882e-16\\
137	2.45982264547436e-16\\
137.2	8.44627921409726e-17\\
137.4	4.13628337631342e-16\\
137.6	5.06761699772916e-16\\
137.8	3.56787934294271e-16\\
138	1.29606957821019e-17\\
138.2	3.53988062731631e-16\\
138.4	3.26486098511069e-16\\
138.6	1.38277527821586e-16\\
138.8	7.71966738436176e-16\\
139	1.07320883366428e-15\\
139.2	6.82807387544912e-16\\
139.4	2.44793071786918e-16\\
139.6	1.08347879266235e-15\\
139.8	1.20860181638803e-15\\
140	7.74200238130336e-16\\
140.2	5.85790332590574e-17\\
140.4	5.04383314251935e-16\\
140.6	6.63870621814521e-16\\
140.8	4.07727533047651e-16\\
141	4.20582857319322e-17\\
141.2	3.80120197316655e-16\\
141.4	4.19228080756723e-16\\
141.6	1.39030181467483e-16\\
141.8	2.45094133245268e-16\\
142	5.07378875762543e-16\\
142.2	5.49467267640309e-16\\
142.4	3.53114984502398e-16\\
142.6	7.5957805942494e-17\\
142.8	1.65794545115065e-16\\
143	2.19534015431115e-16\\
143.2	1.38036678654905e-16\\
143.4	3.84756543775322e-17\\
143.6	1.67013844021391e-16\\
143.8	1.99362897721449e-16\\
144	1.23525516362284e-16\\
144.2	7.22547500047536e-18\\
144.4	9.62493482354922e-17\\
144.6	1.20492322169388e-16\\
144.8	7.08999734421583e-17\\
145	9.67818506899568e-18\\
145.2	7.07543820025395e-17\\
145.4	8.99458739512233e-17\\
145.6	6.47169237412327e-17\\
145.8	6.05133531289758e-18\\
146	4.08267562038539e-17\\
146.2	5.76048171961725e-17\\
146.4	3.75931679777299e-17\\
146.6	8.13336346082101e-19\\
146.8	2.77775648172956e-17\\
147	4.0948004002125e-17\\
147.2	2.62440918148759e-17\\
147.4	2.6695684002407e-18\\
147.6	2.20254681297023e-17\\
147.8	2.7268171181807e-17\\
148	1.71717929308158e-17\\
148.2	1.21835808927276e-18\\
148.4	1.69008376182983e-17\\
148.6	2.29408831265098e-17\\
148.8	1.75255401443822e-17\\
149	5.53953083369778e-18\\
149.2	4.45947285185592e-18\\
149.4	6.64593169314535e-18\\
149.6	2.53644278662508e-18\\
149.8	3.74445188826687e-18\\
150	7.17090761114898e-18\\
150.2	3.61273750023745e-18\\
150.4	6.70614398481582e-18\\
150.6	1.68293355219399e-17\\
150.8	1.97646847408823e-17\\
151	1.11580903002131e-17\\
151.2	3.32766993185959e-18\\
151.4	1.95303036914686e-17\\
151.6	2.43229433837604e-17\\
151.8	1.69873927875749e-17\\
152	2.53832442073978e-18\\
152.2	2.18175475600279e-17\\
152.4	2.575580776211e-17\\
152.6	1.46673379241411e-17\\
152.8	9.68477078839672e-18\\
153	3.26350620854786e-17\\
153.2	3.4296545008765e-17\\
153.4	9.60621256410757e-18\\
153.6	2.98765864733185e-17\\
153.8	6.22726810262292e-17\\
154	6.85366409940916e-17\\
154.2	3.92283080234116e-17\\
154.4	1.7992185404828e-17\\
154.6	6.67302722439722e-17\\
154.8	8.01124540677654e-17\\
155	3.59476789444226e-17\\
155.2	5.16847258627718e-17\\
155.4	1.32753050060816e-16\\
155.6	1.61722688890837e-16\\
155.8	1.06018792559052e-16\\
156	9.48343593812314e-19\\
156.2	1.32436935529544e-16\\
156.4	1.61158198656436e-16\\
156.6	6.15068559415457e-17\\
156.8	1.43365466467768e-16\\
157	3.29270917000829e-16\\
157.2	3.83130811900189e-16\\
157.4	2.87844860331421e-16\\
157.6	1.89066595845755e-17\\
157.8	2.87573905018915e-16\\
158	4.79380160135713e-16\\
158.2	3.28277414188263e-16\\
158.4	3.22737883354559e-17\\
158.6	2.84292335122851e-16\\
158.8	3.5949748741947e-16\\
159	1.8673336954352e-16\\
159.2	1.97240414440053e-16\\
159.4	5.25081289513688e-16\\
159.6	5.69962026417704e-16\\
159.8	2.96948206178394e-16\\
160	1.90757244097818e-16\\
160.2	5.05015543314456e-16\\
160.4	2.58653188675859e-16\\
160.6	1.6991156055804e-16\\
160.8	4.83293959094255e-16\\
161	3.83160918046022e-16\\
161.2	6.21992972957526e-17\\
161.4	5.91962092486809e-16\\
161.6	7.60902729841725e-16\\
161.8	5.14453820033836e-16\\
162	8.9053979380853e-17\\
162.2	5.95830732226703e-16\\
162.4	6.98191628066786e-16\\
162.6	4.26122388153007e-16\\
162.8	5.64791295870468e-17\\
163	4.5558125185289e-16\\
163.2	5.77782097798376e-16\\
163.4	3.48674327991675e-16\\
163.6	3.9710006356777e-17\\
163.8	3.29775194943556e-16\\
164	4.07477275710403e-16\\
164.2	2.74943436023951e-16\\
164.4	1.49364116025437e-17\\
164.6	1.78602828533869e-16\\
164.8	2.21912400952087e-16\\
165	1.42853661988561e-16\\
165.2	2.99988926907762e-17\\
165.4	1.71200479926625e-16\\
165.6	2.05894990550645e-16\\
165.8	1.37410094494719e-16\\
166	2.22898377228192e-17\\
166.2	7.65260594451378e-17\\
166.4	1.16164563705549e-16\\
166.6	8.06995239115547e-17\\
166.8	4.96751406282653e-19\\
167	7.05838589108906e-17\\
167.2	9.26065045894224e-17\\
167.4	6.67453253168865e-17\\
167.6	2.1571053491003e-17\\
167.8	2.69600535955232e-17\\
168	4.78160861229366e-17\\
168.2	3.63606976326004e-17\\
168.4	2.56654893246041e-18\\
168.6	2.76449684132769e-17\\
168.8	4.01766516172225e-17\\
169	2.78782910435004e-17\\
169.2	6.68356437543927e-18\\
169.4	1.6005179779699e-17\\
169.6	2.576333429857e-17\\
169.8	1.83064183019853e-17\\
170	1.22306217455966e-19\\
170.2	1.55009018369559e-17\\
170.4	1.96823632483655e-17\\
170.6	1.37124086109278e-17\\
170.8	1.26633975919785e-18\\
171	9.19084183328668e-18\\
171.2	1.2688329243998e-17\\
171.4	6.8566747139927e-18\\
171.6	3.01390744323219e-18\\
171.8	9.38723739400872e-18\\
172	8.90839091234971e-18\\
172.2	1.45873684742668e-18\\
172.4	7.16714434291889e-18\\
172.6	1.22597870743742e-17\\
172.8	8.48240658909889e-18\\
173	1.74145237316131e-18\\
173.2	1.27612425659428e-17\\
173.4	1.55140732757604e-17\\
173.6	6.56690306032748e-18\\
173.8	9.56716865622862e-18\\
174	2.6706973807095e-17\\
174.2	3.11595081331516e-17\\
174.4	1.97872643502586e-17\\
174.6	7.21042192755697e-18\\
174.8	3.23904496505679e-17\\
175	3.90025119296466e-17\\
175.2	2.15183677357911e-17\\
175.4	1.36456105998547e-17\\
175.6	4.66193668259841e-17\\
175.8	6.17025458894768e-17\\
176	3.85509197421164e-17\\
176.2	1.14854946361722e-17\\
176.4	6.43217805771457e-17\\
176.6	7.70867864113194e-17\\
176.8	4.1245419794377e-17\\
177	2.97298190123728e-17\\
177.2	1.06545650111178e-16\\
177.4	1.43914903629255e-16\\
177.6	1.00765270110788e-16\\
177.8	1.47219053134688e-17\\
178	1.34134169501015e-16\\
178.2	1.80335813553533e-16\\
178.4	1.1041805311924e-16\\
178.6	3.57742157994735e-17\\
178.8	2.42199239159793e-16\\
179	3.27300846082704e-16\\
179.2	2.6663508059046e-16\\
179.4	2.37368143570309e-17\\
179.6	2.07673134789057e-16\\
179.8	3.4056072168908e-16\\
180	1.97503843216118e-16\\
180.2	9.09807727143164e-17\\
180.4	4.47610649742951e-16\\
180.6	6.19449003634478e-16\\
180.8	4.42123804664477e-16\\
181	2.28355116160846e-17\\
181.2	5.28453177847281e-16\\
181.4	7.17053128432599e-16\\
181.6	3.9061218914026e-16\\
181.8	2.52966890381226e-16\\
182	7.39557472444462e-16\\
182.2	7.95886071302298e-16\\
182.4	5.27610205763863e-17\\
182.6	9.39311750061759e-16\\
182.8	1.50867918009918e-15\\
183	9.43285761312084e-16\\
183.2	2.24147782280352e-16\\
183.4	1.26786388283082e-15\\
183.6	1.43956487743193e-15\\
183.8	8.45341060739218e-16\\
184	1.37622719149665e-16\\
184.2	8.3379723544547e-16\\
184.4	9.28872443993386e-16\\
184.6	3.91139046692398e-16\\
184.8	3.2692263762567e-16\\
185	8.1893232593925e-16\\
185.2	7.92002378489613e-16\\
185.4	3.77591281066513e-16\\
185.6	2.27241188764933e-16\\
185.8	6.15881425352982e-16\\
186	6.90153287128714e-16\\
186.2	3.98605370859559e-16\\
186.4	1.8394855105377e-17\\
186.6	2.96726173352853e-16\\
186.8	3.24273296792152e-16\\
187	1.38337740113255e-16\\
187.2	1.05401616569436e-16\\
187.4	2.98999187363397e-16\\
187.6	3.07428908197317e-16\\
187.8	1.67345011625582e-16\\
188	2.77428133872405e-17\\
188.2	1.57462669255142e-16\\
188.4	1.76975215024658e-16\\
188.6	9.94932854492525e-17\\
188.8	2.53517268359753e-17\\
189	1.16136339193838e-16\\
189.2	1.37246392326729e-16\\
189.4	8.42558123883506e-17\\
189.6	4.10948890652013e-18\\
189.8	6.03421244245396e-17\\
190	7.33743223029996e-17\\
190.2	4.33067499670425e-17\\
190.4	7.89486633678227e-18\\
190.6	4.85179356477187e-17\\
190.8	5.59969608451527e-17\\
191	2.8959289842399e-17\\
191.2	1.10263759121826e-17\\
191.4	4.06075458294907e-17\\
191.6	4.45374562801919e-17\\
191.8	2.56824240316367e-17\\
192	5.84623719439469e-18\\
192.2	2.99438548929194e-17\\
192.4	3.51041188503696e-17\\
192.6	2.23556949168359e-17\\
192.8	2.28618544936916e-18\\
193	1.14901987214592e-17\\
193.2	1.40379313127723e-17\\
193.4	6.14406459411313e-18\\
193.6	5.35795314162799e-18\\
193.8	1.04468326048531e-17\\
194	4.95340180696631e-18\\
194.2	8.41701980361307e-18\\
194.4	2.00304655595857e-17\\
194.6	2.19454986798281e-17\\
194.8	9.47402776755058e-18\\
195	1.08951319326832e-17\\
195.2	2.92345964338069e-17\\
195.4	3.11542160372043e-17\\
195.6	1.13744782234043e-17\\
195.8	1.9025202533802e-17\\
196	4.38674769332241e-17\\
196.2	4.57886253643418e-17\\
196.4	1.96061570667184e-17\\
196.6	2.52769318799165e-17\\
196.8	6.05721541950672e-17\\
197	6.38344373414356e-17\\
197.2	2.23020683445656e-17\\
197.4	3.99188677435093e-17\\
197.6	9.0130274094468e-17\\
197.8	9.46142081898113e-17\\
198	4.17459344688889e-17\\
198.2	4.63220686358564e-17\\
198.4	1.19525162234426e-16\\
198.6	1.24010977963889e-16\\
198.8	3.78189640714968e-17\\
199	9.44175774248227e-17\\
199.2	2.01985895677351e-16\\
199.4	2.17178209519495e-16\\
199.6	1.13981868132488e-16\\
199.8	8.2280096567907e-17\\
200	2.60237524600432e-16\\
200.2	2.86068597727157e-16\\
200.4	1.04197370736023e-16\\
200.6	2.07611981680331e-16\\
200.8	4.80403769094117e-16\\
201	5.55036904619847e-16\\
201.2	3.76868733566429e-16\\
201.4	9.66407281313521e-18\\
201.6	4.33498393882653e-16\\
201.8	5.51303742536232e-16\\
202	2.65506100121615e-16\\
202.2	2.16372870118394e-16\\
202.4	6.62756694418605e-16\\
202.6	7.26822572756131e-16\\
202.8	3.35367411532456e-16\\
203	3.75453744712195e-16\\
203.2	9.65458937719709e-16\\
203.4	9.98425167409386e-16\\
203.6	3.34659917105351e-16\\
203.8	4.28779255522966e-16\\
204	7.98825183789457e-16\\
204.2	4.03313219414522e-16\\
204.4	3.3711356799091e-16\\
204.6	8.69646128598886e-16\\
204.8	7.08171815411116e-16\\
205	5.44018055244099e-17\\
205.2	9.45137289280852e-16\\
205.4	1.26033358310376e-15\\
205.6	8.41045290055299e-16\\
205.8	4.62430400030424e-17\\
206	7.63702601404361e-16\\
206.2	1.02896785235933e-15\\
206.4	6.09197860977548e-16\\
206.6	3.49231291689646e-17\\
206.8	5.90336360611735e-16\\
207	6.94157404524845e-16\\
207.2	3.66512219399083e-16\\
207.4	2.09282872774181e-16\\
207.6	5.89670262135108e-16\\
207.8	6.61418852563035e-16\\
208	4.26972416364316e-16\\
208.2	2.81840565871382e-17\\
208.4	2.79654107030114e-16\\
208.6	3.73577755499811e-16\\
208.8	2.22168303191692e-16\\
209	1.72075439789959e-17\\
209.2	2.25935805097862e-16\\
209.4	2.8072757929254e-16\\
209.6	1.90425135676595e-16\\
209.8	1.63514004568052e-17\\
210	1.24646970294658e-16\\
210.2	1.7277917094885e-16\\
210.4	1.17368809538974e-16\\
210.6	4.74171796906188e-19\\
210.8	9.57224906833809e-17\\
211	1.26295281779134e-16\\
211.2	8.84217503183105e-17\\
211.4	1.36681902092315e-17\\
211.6	5.69457748474956e-17\\
211.8	7.96683884167016e-17\\
212	5.75554243006572e-17\\
212.2	3.25899028667258e-18\\
212.4	4.27356740132272e-17\\
212.6	6.04305612279299e-17\\
212.8	4.32550050288873e-17\\
213	6.38250291708635e-18\\
213.2	2.65460940902862e-17\\
213.4	3.88482179322438e-17\\
213.6	2.71270780237348e-17\\
213.8	3.01625948587528e-18\\
214	1.95727580611839e-17\\
214.2	2.7264878322104e-17\\
214.4	2.01221952226762e-17\\
214.6	3.53747213564911e-18\\
214.8	9.93879139388225e-18\\
215	1.26474037020034e-17\\
215.2	4.46229530302795e-18\\
215.4	8.19545738660708e-18\\
215.6	1.47461313526954e-17\\
215.8	9.99920948928475e-18\\
216	5.52918184606652e-18\\
216.2	2.18674108640676e-17\\
216.4	2.84013853273875e-17\\
216.6	1.78607062210631e-17\\
216.8	4.9289405634753e-18\\
217	2.92725819224965e-17\\
217.2	3.70399675480086e-17\\
217.4	2.25758461082541e-17\\
217.6	7.56793240935218e-18\\
217.8	3.75856414412738e-17\\
218	4.63013706605973e-17\\
218.2	2.6884788230933e-17\\
218.4	1.48837258473324e-17\\
218.6	5.31147677899497e-17\\
218.8	5.9994022113322e-17\\
219	2.60493426840056e-17\\
219.2	3.91831488046604e-17\\
219.4	9.42472895374517e-17\\
219.6	1.09985277272855e-16\\
219.8	6.3697078051067e-17\\
220	2.73965927101342e-17\\
220.2	1.17338703393137e-16\\
220.4	1.42808502769802e-16\\
220.6	7.59126467237374e-17\\
220.8	6.11907414102764e-17\\
221	2.04044403398839e-16\\
221.2	2.54253928115693e-16\\
221.4	1.69580392953869e-16\\
221.6	3.05125788040892e-17\\
221.8	2.34346239182064e-16\\
222	3.11124437598568e-16\\
222.2	1.86298712063035e-16\\
222.4	1.15854564485164e-16\\
222.6	4.12892618692518e-16\\
222.8	5.56401089352962e-16\\
223	4.00137021028895e-16\\
223.2	4.97504059928569e-18\\
223.4	4.83931833059175e-16\\
223.6	7.21646197306532e-16\\
223.8	5.37968601565345e-16\\
224	1.13801231257485e-17\\
224.2	6.24220827749402e-16\\
224.4	8.40390481383339e-16\\
224.6	5.13520529512934e-16\\
224.8	1.57500301937436e-16\\
225	8.65897913442352e-16\\
225.2	1.04984646449614e-15\\
225.4	5.16922523992321e-16\\
225.6	4.29900709455369e-16\\
225.8	1.09666152127004e-15\\
226	8.73590033703246e-16\\
226.2	1.31127318185713e-16\\
226.4	1.10443643343202e-15\\
226.6	1.29163644823593e-15\\
226.8	4.64334613754484e-16\\
227	6.48531540511404e-16\\
227.2	1.42851592191034e-15\\
227.4	1.2359189100569e-15\\
227.6	3.06627332064453e-16\\
227.8	6.90533377219917e-16\\
228	1.17470417781155e-15\\
228.2	8.9329450615252e-16\\
228.4	9.62493482354922e-17\\
228.6	7.01623728692005e-16\\
228.8	1.0525861237671e-15\\
229	7.75233255259298e-16\\
229.2	1.88554791366575e-16\\
229.4	4.54361952946571e-16\\
229.6	7.36757600881787e-16\\
229.8	5.93723302018215e-16\\
230	1.88103199179036e-16\\
230.2	2.21942507097939e-16\\
230.4	4.26152494298844e-16\\
230.6	3.23580855437929e-16\\
230.8	5.28061797951371e-17\\
231	2.27361613348279e-16\\
231.2	3.64178993096841e-16\\
231.4	2.96906810227861e-16\\
231.6	9.76191778710052e-17\\
231.8	1.0514571432983e-16\\
232	2.11337617227446e-16\\
232.2	1.81942729087489e-16\\
232.4	5.86129026731248e-17\\
232.6	8.11558201843778e-17\\
232.8	1.56982852555904e-16\\
233	1.37400686324135e-16\\
233.2	5.76570325428548e-17\\
233.4	2.70315556918828e-17\\
233.6	8.11059568803353e-17\\
233.8	7.81254484426398e-17\\
234	2.84305506561674e-17\\
234.2	3.02049316263359e-17\\
234.4	6.20031369392955e-17\\
234.6	5.30550259068055e-17\\
234.8	1.48141053850877e-17\\
235	2.66091288331303e-17\\
235.2	4.96741998112057e-17\\
235.4	4.18394281639654e-17\\
235.6	1.18702888126294e-17\\
235.8	2.18006128529958e-17\\
236	3.95956970843084e-17\\
236.2	3.30751292640557e-17\\
236.4	1.12634618106365e-17\\
236.6	1.14525660391638e-17\\
236.8	2.18377751267605e-17\\
237	1.63989117182008e-17\\
237.2	6.9620462244159e-19\\
237.4	1.30660672925254e-17\\
237.6	1.43719213681326e-17\\
237.8	2.74154090512809e-18\\
238	1.4857382969726e-17\\
238.2	2.49970388053556e-17\\
238.4	2.0496522809373e-17\\
238.6	9.1941346929871e-19\\
238.8	2.64463674822069e-17\\
239	3.97514023073024e-17\\
239.2	2.71030577882403e-17\\
239.4	6.31288245484251e-18\\
239.6	4.51479289482806e-17\\
239.8	6.67886029015304e-17\\
240	5.23724631317022e-17\\
240.2	1.37688576343689e-18\\
240.4	6.02099396279855e-17\\
240.6	8.99896219443986e-17\\
240.8	7.01964774875244e-17\\
241	6.78093894087598e-19\\
241.2	8.27147540484024e-17\\
241.4	1.30049141837975e-16\\
241.6	1.04803256920948e-16\\
241.8	9.42698691468196e-18\\
242	1.14472974636434e-16\\
242.2	1.81999178110915e-16\\
242.4	1.32766221499623e-16\\
242.6	3.27757142355554e-18\\
242.8	1.9012783748645e-16\\
243	2.92663725299198e-16\\
243.2	2.45466696799994e-16\\
243.4	4.08991991172724e-17\\
243.6	2.40834113609597e-16\\
243.8	4.08465133620613e-16\\
244	3.36496392001298e-16\\
244.2	3.83251236483535e-17\\
244.4	3.91319683567386e-16\\
244.6	6.79947303690548e-16\\
244.8	6.53002303167904e-16\\
245	2.4142118345337e-16\\
245.2	3.29812827625838e-16\\
245.4	7.12763002651036e-16\\
245.6	6.2045755951999e-16\\
245.8	7.47836662549201e-17\\
246	6.65556565981306e-16\\
246.2	1.11549291548997e-15\\
246.4	9.35668906415719e-16\\
246.6	1.42432175946863e-16\\
246.8	8.86144296516658e-16\\
247	1.36877592040246e-15\\
247.2	1.03186556889593e-15\\
247.4	1.31338061206558e-17\\
247.6	8.81564399081443e-16\\
247.8	1.04747748714575e-15\\
248	2.65829741189364e-16\\
248.2	7.90271275104029e-16\\
248.4	1.22411588966378e-15\\
248.6	7.14750008276128e-16\\
248.8	4.82541305448377e-16\\
249	1.38211294300751e-15\\
249.2	1.49428844238994e-15\\
249.4	7.23510896714215e-16\\
249.6	3.39115626688958e-16\\
249.8	1.08737377527989e-15\\
250	1.05013247288157e-15\\
250.2	3.95323800963479e-16\\
250.4	4.08179125235167e-16\\
250.6	8.33684337398531e-16\\
250.8	7.21012086609889e-16\\
251	1.8283462365786e-16\\
251.2	4.43064621721859e-16\\
251.4	8.19022644376767e-16\\
251.6	7.4580826097356e-16\\
251.8	3.45128388502524e-16\\
252	1.41794772390502e-16\\
252.2	4.17631514210402e-16\\
252.4	4.1293213300892e-16\\
252.6	1.73733159445012e-16\\
252.8	1.34442757495811e-16\\
253	3.28985849432432e-16\\
253.2	3.2368716776542e-16\\
253.4	1.55629957627422e-16\\
253.6	5.11164723601317e-17\\
253.8	1.85009792694468e-16\\
254	1.99001623971428e-16\\
254.2	9.68815772980376e-17\\
254.4	4.51742718258892e-17\\
254.6	1.3326485454001e-16\\
254.8	1.44675083811595e-16\\
255	6.78592527127956e-17\\
255.2	2.14656819805778e-17\\
255.4	8.66454877140296e-17\\
255.6	9.41118118811937e-17\\
255.8	4.46022550550167e-17\\
256	2.23839194285553e-17\\
256.2	6.62636269835242e-17\\
256.4	6.83146081685537e-17\\
256.6	3.22060495073257e-17\\
256.8	1.64134943825888e-17\\
257	4.78593637075713e-17\\
257.2	4.94380547298151e-17\\
257.4	2.35524142137881e-17\\
257.6	9.87481583398319e-18\\
257.8	3.25673232573494e-17\\
258	3.26049559396424e-17\\
258.2	1.63852698708695e-17\\
258.4	3.46220677106111e-18\\
258.6	1.45901909254391e-17\\
258.8	9.67159934959441e-18\\
259	5.71640444047976e-18\\
259.2	1.91578577388889e-17\\
259.4	1.81657661519103e-17\\
259.6	1.17913777819432e-18\\
259.8	2.88637969110767e-17\\
260	4.87578439973485e-17\\
260.2	4.46808132793033e-17\\
260.4	1.37371050586832e-17\\
260.6	3.16246245658801e-17\\
260.8	6.33866084221399e-17\\
261	6.26508894832865e-17\\
261.2	2.44988761734867e-17\\
261.4	3.71999064477596e-17\\
261.6	7.90813185729046e-17\\
261.8	7.55175035596516e-17\\
262	2.08259263815771e-17\\
262.2	5.8067228779861e-17\\
262.4	1.09661636205124e-16\\
262.6	9.52859515687685e-17\\
262.8	1.28252181258432e-17\\
263	1.04438219902704e-16\\
263.2	1.83466852720405e-16\\
263.4	1.66953631729723e-16\\
263.6	4.67849506280741e-17\\
263.8	1.25361991258245e-16\\
264	2.64557756527819e-16\\
264.2	2.46689758974538e-16\\
264.4	7.13816717755268e-17\\
264.6	2.08168945378261e-16\\
264.8	4.17030332110777e-16\\
265	4.19228080756723e-16\\
265.2	2.03803554232154e-16\\
265.4	1.76873606782467e-16\\
265.6	4.75865267609406e-16\\
265.8	4.73757837400945e-16\\
266	9.36489298889668e-17\\
266.2	4.5744030635823e-16\\
266.4	9.05210895000873e-16\\
266.6	9.24228570998279e-16\\
266.8	4.11281939890321e-16\\
267	3.89902342670506e-16\\
267.2	1.05066332890614e-15\\
267.4	1.15907532485488e-15\\
267.6	4.89576735403281e-16\\
267.8	5.25457616336618e-16\\
268	1.28146809748006e-15\\
268.2	1.25556175898875e-15\\
268.4	2.52688408532232e-16\\
268.6	1.12684293246992e-15\\
268.8	2.06808900240169e-15\\
269	1.7127311100345e-15\\
269.2	2.00619829310059e-16\\
269.4	1.49846567012451e-15\\
269.6	2.09802580116646e-15\\
269.8	1.3025405179307e-15\\
270	1.80290654334767e-16\\
270.2	1.22893381381461e-15\\
270.4	1.21024542378726e-15\\
270.6	3.70385092815676e-16\\
270.8	6.09006875114909e-16\\
271	1.09166907555511e-15\\
271.2	8.46538720853242e-16\\
271.4	1.20970257234523e-16\\
271.6	6.14616967227952e-16\\
271.8	9.58225936182804e-16\\
272	7.57741584528999e-16\\
272.2	2.22589789233375e-16\\
272.4	2.9457358392561e-16\\
272.6	5.29416574513965e-16\\
272.8	3.8933267794227e-16\\
273	2.72009027622067e-17\\
273.2	3.2767529127155e-16\\
273.4	4.71883729822721e-16\\
273.6	3.68679861899256e-16\\
273.8	1.01548029902511e-16\\
274	1.63295735010747e-16\\
274.2	2.78993653455843e-16\\
274.4	2.29092716733816e-16\\
274.6	5.71264117225051e-17\\
274.8	1.18241887768196e-16\\
275	2.06979752617772e-16\\
275.2	1.74751123501069e-16\\
275.4	6.88979147441104e-17\\
275.6	5.08869129981392e-17\\
275.8	1.19671929695361e-16\\
276	1.04889812090227e-16\\
276.2	3.16227429317666e-17\\
276.4	4.67623710187017e-17\\
276.6	8.84876075123233e-17\\
276.8	7.60354233497254e-17\\
277	2.36831877847598e-17\\
277.2	3.17116501436851e-17\\
277.4	6.3208323589764e-17\\
277.6	5.47433221162315e-17\\
277.8	1.95955728748247e-17\\
278	2.35644096312701e-17\\
278.2	4.75399563166018e-17\\
278.4	4.32879336258933e-17\\
278.6	1.91992536894145e-17\\
278.8	6.49540096396914e-18\\
279	2.07826487969382e-17\\
279.2	1.94786763554479e-17\\
279.4	4.98821203808852e-18\\
279.6	1.03715672402656e-17\\
279.8	1.5361660912469e-17\\
280	7.52277319059906e-18\\
280.2	6.77764608117487e-18\\
280.4	1.798089560014e-17\\
280.6	1.80110017459751e-17\\
280.8	4.29953395210558e-18\\
281	1.42223314560126e-17\\
281.2	2.71054098308831e-17\\
281.4	2.24008541355888e-17\\
281.6	2.0585077214895e-18\\
281.8	2.28166952749369e-17\\
282	3.77305272681051e-17\\
282.2	3.04053256595521e-17\\
282.4	1.86281777355995e-18\\
282.6	3.135178761925e-17\\
282.8	4.88095889354994e-17\\
283	3.51790314085625e-17\\
283.2	4.77935065135588e-18\\
283.4	5.11804479200298e-17\\
283.6	7.52954707341175e-17\\
283.8	5.3551306904562e-17\\
284	1.80636875011884e-18\\
284.2	6.91086577649627e-17\\
284.4	9.6930499785018e-17\\
284.6	6.99944370244596e-17\\
284.8	2.17013566534445e-17\\
285	1.23894316648779e-16\\
285.2	1.76297826743369e-16\\
285.4	1.49095042347049e-16\\
285.6	1.3137569388885e-17\\
285.8	1.44452110169002e-16\\
286	2.41366145655525e-16\\
286.2	1.80949226274917e-16\\
286.4	5.75403712277441e-18\\
286.6	2.44529643010869e-16\\
286.8	4.00449372291965e-16\\
287	3.51052713512687e-16\\
287.2	1.10053016100981e-16\\
287.4	2.32946303400746e-16\\
287.6	4.5941978544689e-16\\
287.8	4.09353264922771e-16\\
288	4.39850790653913e-17\\
288.2	4.17512030444109e-16\\
288.4	6.99245343170941e-16\\
288.6	5.79151927433942e-16\\
288.8	4.60021908363585e-17\\
289	6.6853707441894e-16\\
289.2	1.06512533350749e-15\\
289.4	9.05863822038763e-16\\
289.6	1.237964716748e-16\\
289.8	7.91580892447899e-16\\
290	1.3262961486288e-15\\
290.2	9.98666016576139e-16\\
290.4	1.00102934902417e-17\\
290.6	1.24683097669656e-15\\
290.8	1.80913098899928e-15\\
291	1.20484137060977e-15\\
291.2	3.08892819538525e-16\\
291.4	1.51330800002136e-15\\
291.6	1.68848060956409e-15\\
291.8	6.65737202856305e-16\\
292	5.90652475142995e-16\\
292.2	1.2653914156041e-15\\
292.4	1.00087881829503e-15\\
292.6	1.46315868759626e-16\\
292.8	7.21313148068271e-16\\
293	1.00822471787885e-15\\
293.2	7.74691344634266e-16\\
293.4	1.16149510632636e-16\\
293.6	4.42018433154049e-16\\
293.8	6.57668755772369e-16\\
294	4.05439465964181e-16\\
294.2	7.28568729214564e-18\\
294.4	3.68077738982539e-16\\
294.6	4.75571732687501e-16\\
294.8	2.66123276111252e-16\\
295	7.28493463849953e-17\\
295.2	3.58951813526202e-16\\
295.4	4.30945016389004e-16\\
295.6	2.92681130414741e-16\\
295.8	4.63366513002469e-17\\
296	1.55791778161285e-16\\
296.2	2.39927165966297e-16\\
296.4	1.59878687458438e-16\\
296.6	1.2830863028188e-17\\
296.8	1.36657911257359e-16\\
297	1.88243851329101e-16\\
297.2	1.40209966057404e-16\\
297.4	3.75988128800745e-17\\
297.6	6.17928643269828e-17\\
297.8	9.90868524804773e-17\\
298	7.88404694062223e-17\\
298.2	1.16887111205597e-17\\
298.4	5.08869129981392e-17\\
298.6	7.72900028957049e-17\\
298.8	5.87220374517802e-17\\
299	1.47821176051394e-17\\
299.2	2.8608365080006e-17\\
299.4	4.78236126593948e-17\\
299.6	3.52091375543987e-17\\
299.8	4.83203640656792e-18\\
300	2.63428776058976e-17\\
300.2	3.68762653800303e-17\\
300.4	2.53079788428114e-17\\
300.6	1.14779680997136e-19\\
300.8	2.20903845066611e-17\\
301	2.89188347089318e-17\\
301.2	1.84501281074947e-17\\
301.4	1.0537151042359e-18\\
301.6	1.71379235167527e-17\\
301.8	2.11345143763896e-17\\
302	1.2136540039861e-17\\
302.2	1.83271162772464e-18\\
302.4	1.11994862507362e-17\\
302.6	9.81460354231253e-18\\
302.8	7.33837304735797e-19\\
303	1.30350203296337e-17\\
303.2	1.7364190019045e-17\\
303.4	6.35510162029098e-18\\
303.6	1.56909468825423e-17\\
303.8	3.63973894978378e-17\\
304	4.17280589448025e-17\\
304.2	2.53230319157289e-17\\
304.4	9.23822079228444e-18\\
304.6	4.3789389117461e-17\\
304.8	5.79373960259441e-17\\
305	3.53897744294116e-17\\
305.2	1.20462216023546e-17\\
305.4	5.88010660845937e-17\\
305.6	7.71168925571515e-17\\
305.8	4.82902579198448e-17\\
306	1.58132530999984e-17\\
306.2	8.34241301096555e-17\\
306.4	1.03474823235974e-16\\
306.6	5.74876854725303e-17\\
306.8	4.28560985965656e-17\\
307	1.40038737352961e-16\\
307.2	1.71755561990466e-16\\
307.4	1.17293544174377e-16\\
307.6	2.51085256266518e-17\\
307.8	1.77144562094975e-16\\
308	2.47186510380839e-16\\
308.2	1.58252955583322e-16\\
308.4	4.74623389093693e-17\\
308.6	2.87047047466781e-16\\
308.8	3.91936859556998e-16\\
309	3.15467249135307e-16\\
309.2	2.85406262518779e-17\\
309.4	2.86520189914678e-16\\
309.6	4.19830203673424e-16\\
309.8	2.5682047704813e-16\\
310	1.67792840544887e-16\\
310.2	6.31572372235567e-16\\
310.4	8.80772466323349e-16\\
310.6	6.6623865834783e-16\\
310.8	6.81624310095264e-17\\
311	6.38961314199768e-16\\
311.2	9.46130792093513e-16\\
311.4	6.53608189352894e-16\\
311.6	1.56935811703019e-16\\
311.8	9.15614450021196e-16\\
312	1.15250465852634e-15\\
312.2	3.58951813526202e-16\\
312.4	9.07877170541476e-16\\
312.6	1.89678126933047e-15\\
312.8	1.65276719406704e-15\\
313	2.61733423721645e-16\\
313.2	1.3366173821565e-15\\
313.4	1.94624060269611e-15\\
313.6	1.34283477168013e-15\\
313.8	8.3565252668251e-17\\
314	8.79494366350942e-16\\
314.2	1.18207206899415e-15\\
314.4	6.25539765062228e-16\\
314.6	2.79672100156339e-16\\
314.8	9.72446386004667e-16\\
315	9.98214424388608e-16\\
315.2	4.66090178383523e-16\\
315.4	2.50494423154508e-16\\
315.6	7.89729364479002e-16\\
315.8	8.9303860391284e-16\\
316	5.4166224933251e-16\\
316.2	6.37497638062775e-17\\
316.4	3.58744833773603e-16\\
316.6	4.18821647787969e-16\\
316.8	2.1434070527451e-16\\
317	1.26310334852061e-16\\
317.2	3.49968892262593e-16\\
317.4	3.95685074713523e-16\\
317.6	2.20843632774948e-16\\
317.8	5.37394703160305e-18\\
318	1.93778207668994e-16\\
318.2	2.43889887411868e-16\\
318.4	1.40114002717541e-16\\
318.6	1.33520756779609e-17\\
318.8	1.35507762404739e-16\\
319	1.65681647068196e-16\\
319.2	1.15381803913841e-16\\
319.4	9.11463565164115e-18\\
319.6	7.57922221403997e-17\\
319.8	9.86352602929394e-17\\
320	6.57066632855745e-17\\
320.2	2.3633324480721e-18\\
320.4	5.72712975493412e-17\\
320.6	7.11050715606613e-17\\
320.8	3.98323125742345e-17\\
321	1.10847065697389e-17\\
321.2	5.34553435647138e-17\\
321.4	6.1153108727979e-17\\
321.6	3.64392558568865e-17\\
321.8	4.78781800487218e-18\\
322	3.71466914829518e-17\\
322.2	4.58230827890666e-17\\
322.4	3.21533637521147e-17\\
322.6	7.06365446661043e-18\\
322.8	1.21534747468928e-17\\
323	1.68951927159547e-17\\
323.2	7.19160558641011e-18\\
323.4	6.34110696656271e-18\\
323.6	1.27311364201072e-17\\
323.8	5.02396308626792e-18\\
324	1.34574471883847e-17\\
324.2	3.00083008613493e-17\\
324.4	3.35194301193935e-17\\
324.6	1.56288529567577e-17\\
324.8	1.49928606259867e-17\\
325	4.28024720243011e-17\\
325.2	4.90767809797905e-17\\
325.4	2.63014816553759e-17\\
325.6	1.95163090377423e-17\\
325.8	5.67500848995615e-17\\
326	6.31626939624876e-17\\
326.2	2.97523986217486e-17\\
326.4	3.01964642728179e-17\\
326.6	8.2611264172103e-17\\
326.8	8.79852112037026e-17\\
327	3.75574169295542e-17\\
327.2	4.89224869823864e-17\\
327.4	1.22825548471613e-16\\
327.6	1.37231339253818e-16\\
327.8	6.26283098739125e-17\\
328	6.40922212151479e-17\\
328.2	1.68391200193368e-16\\
328.4	1.89653665689542e-16\\
328.6	8.81331546859712e-17\\
328.8	9.82269456900461e-17\\
329	2.6592758616332e-16\\
329.2	3.20442289734614e-16\\
329.4	1.73106575284829e-16\\
329.6	8.62164751358822e-17\\
329.8	3.41102632314117e-16\\
330	3.89076775702665e-16\\
330.2	1.93405644114284e-16\\
330.4	2.52116391761366e-16\\
330.6	6.57909604939117e-16\\
330.8	8.21295658387384e-16\\
331	5.809131369653e-16\\
331.2	1.46616930217981e-17\\
331.4	5.60034524828456e-16\\
331.6	8.03171758594463e-16\\
331.8	4.8501000940686e-16\\
332	1.92077210429307e-16\\
332.2	8.61938955265054e-16\\
332.4	9.62884862250835e-16\\
332.6	4.63514221280475e-16\\
332.8	5.05783250033267e-16\\
333	1.27595867279222e-15\\
333.2	1.47360552020101e-15\\
333.4	7.62663939373026e-16\\
333.6	3.22527140333729e-16\\
333.8	1.15620395119586e-15\\
334	1.03264080215122e-15\\
334.2	2.64177196028114e-16\\
334.4	5.73706478305968e-16\\
334.6	7.48672108096126e-16\\
334.8	2.12413911941046e-16\\
335	6.07090430769074e-16\\
335.2	9.68303968501217e-16\\
335.4	7.7869546203033e-16\\
335.6	9.09205604226415e-17\\
335.8	5.62924714828702e-16\\
336	8.34963848596531e-16\\
336.2	6.19885542749096e-16\\
336.4	1.68744947406924e-16\\
336.8	4.14350885131409e-16\\
337	2.47532731057946e-16\\
337.2	1.11934650215689e-16\\
337.4	4.15254069506471e-16\\
337.6	4.87599137948722e-16\\
337.8	3.32236372365579e-16\\
338	6.73173420877597e-17\\
338.2	1.84535620897541e-16\\
338.4	2.82124692622703e-16\\
338.6	2.04759424362427e-16\\
338.8	2.59176282959738e-17\\
339	1.31089215094886e-16\\
339.2	1.99742987812612e-16\\
339.4	1.55460610557091e-16\\
339.6	4.39436831148685e-17\\
339.8	6.23310116837822e-17\\
340	1.14710060534892e-16\\
340.2	9.02977395306739e-17\\
340.4	1.16341437312342e-17\\
340.6	5.78649531125261e-17\\
340.8	8.733957549809e-17\\
341	6.61055697178865e-17\\
341.2	1.10527187897895e-17\\
341.4	4.24647187007113e-17\\
341.6	6.62052963259658e-17\\
341.8	5.19537995411755e-17\\
342	1.08814900853507e-17\\
342.2	2.92829309101283e-17\\
342.4	4.69401854425425e-17\\
342.6	3.99546187916917e-17\\
342.8	1.55385345192518e-17\\
343	1.00930853912892e-17\\
343.2	2.29183035171327e-17\\
343.4	1.85717287121587e-17\\
343.6	3.656955901933e-18\\
343.8	1.05456183958757e-17\\
344	1.49138319931689e-17\\
344.2	8.66398428116896e-18\\
344.4	3.7143457424315e-18\\
344.6	1.29719855867912e-17\\
344.8	1.20640971264439e-17\\
345	1.23529279630514e-18\\
345.2	1.36954739038945e-17\\
345.4	2.03031849040863e-17\\
345.6	1.43032417229464e-17\\
345.8	4.85555683300131e-18\\
346	2.6534333877069e-17\\
346.2	3.49067824725936e-17\\
346.4	2.37137643391228e-17\\
346.6	4.35739420113268e-18\\
346.8	3.26688726984768e-17\\
347	4.60842771246133e-17\\
347.2	3.1433726904838e-17\\
347.4	4.53238617380051e-18\\
347.6	4.31675090425525e-17\\
347.8	5.86016128684343e-17\\
348	4.1781685517071e-17\\
348.2	1.02906569733328e-17\\
348.4	5.97023688255397e-17\\
348.6	7.55551362419494e-17\\
348.8	4.25305758947242e-17\\
349	3.66006059822221e-17\\
349.2	1.16609099765147e-16\\
349.4	1.56090957985532e-16\\
349.6	1.0620695597053e-16\\
349.8	9.85976276106543e-18\\
350	1.35959354592266e-16\\
350.2	1.90496637772933e-16\\
350.4	1.3120258355029e-16\\
350.6	4.90579646386408e-17\\
350.8	2.51687379183209e-16\\
351	3.5949748741947e-16\\
351.2	2.97629357727902e-16\\
351.4	6.22896157332591e-17\\
351.6	1.98640350221393e-16\\
351.8	3.25808710229766e-16\\
352	2.3058297095267e-16\\
352.2	7.70717333384039e-17\\
352.4	4.41145354924842e-16\\
352.6	6.09769877748432e-16\\
352.8	4.21154874090172e-16\\
353	1.16616155893085e-16\\
353.2	6.69395099575252e-16\\
353.4	9.70953309334725e-16\\
353.6	7.39994011559034e-16\\
353.8	7.42793883121749e-17\\
354	7.46395330817317e-16\\
354.2	1.10423698021585e-15\\
354.4	7.10687089813976e-16\\
354.6	3.43226997229583e-16\\
354.8	1.30747228094531e-15\\
355	1.57066020783764e-15\\
355.2	7.62355351378268e-16\\
355.4	6.38747043114908e-16\\
355.6	1.600472818751e-15\\
355.8	1.43914903629255e-15\\
356	4.08465133620613e-16\\
356.2	6.8223537077401e-16\\
356.4	1.09760986486391e-15\\
356.6	8.00221356302648e-16\\
356.8	5.99714425039467e-17\\
357	5.81891586704906e-16\\
357.2	8.06829655313508e-16\\
357.4	5.13422684538974e-16\\
357.6	2.58762323454517e-17\\
357.8	4.88743171490482e-16\\
358	5.81470100663261e-16\\
358.2	3.62204218093466e-16\\
358.4	1.35440023576612e-17\\
358.6	3.14607342344911e-16\\
358.8	3.92809937786268e-16\\
359	2.36019011910052e-16\\
359.2	7.05852113354128e-17\\
359.4	2.73762710616942e-16\\
359.6	3.36022220204367e-16\\
359.8	2.1388158655052e-16\\
360	4.01465454713914e-17\\
360.2	1.37472188420499e-16\\
360.4	1.93371774700221e-16\\
360.6	1.29426320946018e-16\\
360.8	6.74377666710979e-18\\
361	1.18256940841108e-16\\
361.2	1.48965209593128e-16\\
361.4	1.1188949099694e-16\\
361.6	2.23387602098033e-17\\
361.8	5.41459032848134e-17\\
362	8.62842139640118e-17\\
362.2	6.28541059676738e-17\\
362.4	6.25455179728607e-18\\
362.6	4.90504381021825e-17\\
362.8	6.51798057334559e-17\\
363	4.97240631152468e-17\\
363.2	1.30058550008548e-17\\
363.4	2.27000339598246e-17\\
363.6	3.9115409976532e-17\\
363.8	2.97072394029952e-17\\
364	2.84126751320773e-18\\
364.2	2.18754078090554e-17\\
364.4	2.99876028860852e-17\\
364.6	2.08033467722021e-17\\
364.8	3.35307199240813e-18\\
365	1.3901512839455e-17\\
365.2	2.00273491030831e-17\\
365.4	1.33514288662342e-17\\
365.6	1.31679107389848e-18\\
365.8	1.30527194505244e-17\\
366	1.4943232526211e-17\\
366.2	8.40949326715466e-18\\
366.4	2.67474289405596e-18\\
366.6	1.03376978262009e-17\\
366.8	9.84094641991801e-18\\
367	1.52506444997011e-18\\
367.2	9.0421927382247e-18\\
367.4	1.2987979476766e-17\\
367.6	7.46162008187069e-18\\
367.8	6.36933147828331e-18\\
368	1.97552765703099e-17\\
368.2	2.49570540804181e-17\\
368.4	1.48235135556627e-17\\
368.6	5.7879065368389e-18\\
368.8	2.66759268442022e-17\\
369	3.13931835697705e-17\\
369.2	1.74352217068758e-17\\
369.4	1.20876175528781e-17\\
369.6	4.18550692475451e-17\\
369.8	5.05331657845702e-17\\
370	3.20028330229365e-17\\
370.2	1.5504665105187e-17\\
370.4	5.51544591702954e-17\\
370.6	6.70614398481582e-17\\
370.8	3.49833414606327e-17\\
371	2.8495467033122e-17\\
371.2	9.62493482354922e-17\\
371.4	1.18776271856774e-16\\
371.6	7.38804818798533e-17\\
371.8	1.66900945974522e-17\\
372	1.10510253190859e-16\\
372.2	1.41570387522326e-16\\
372.4	8.7571251698463e-17\\
372.6	5.15906441570408e-17\\
372.8	1.92903247805652e-16\\
373	2.72170848155933e-16\\
373.2	1.86003295507024e-16\\
373.4	2.70202658871932e-18\\
373.6	2.27567887488112e-16\\
373.8	3.07788300313197e-16\\
374	1.92412141301712e-16\\
374.2	7.62889735466827e-17\\
374.4	4.02014891875403e-16\\
374.6	5.720468770168e-16\\
374.8	4.37923997320458e-16\\
375	3.46220677106111e-19\\
375.2	4.46534355029357e-16\\
375.4	6.64593169314535e-16\\
375.6	4.60172439092754e-16\\
375.8	3.78133191691536e-17\\
376	6.3502893410423e-16\\
376.2	9.09687302559841e-16\\
376.4	6.31596833479002e-16\\
376.6	1.19039700632823e-16\\
376.8	8.47789066722395e-16\\
377	1.14109819252295e-15\\
377.2	7.40415497600782e-16\\
377.4	2.13151512514011e-17\\
377.6	6.80097834419697e-16\\
377.8	8.46336445185863e-16\\
378	4.06500707604851e-16\\
378.2	3.18586998497508e-16\\
378.4	6.04855049440818e-16\\
378.6	3.03304366217868e-16\\
378.8	2.5051323949565e-16\\
379	6.10763380560991e-16\\
379.2	6.28465794312131e-16\\
379.4	2.80348430018451e-16\\
379.6	1.3731413115487e-16\\
379.8	4.16036829298212e-16\\
380	3.40349978668212e-16\\
380.2	6.40357721917124e-17\\
380.4	2.10953763868045e-16\\
380.6	3.05396743353425e-16\\
380.8	1.95268461887844e-16\\
381	2.28204585431659e-17\\
381.2	2.66559815225867e-16\\
381.4	3.77260113462309e-16\\
381.6	3.13435084291445e-16\\
381.8	1.28207022039673e-16\\
382	5.99563894310252e-17\\
382.2	1.65222528344195e-16\\
382.4	1.37238865790269e-16\\
382.6	3.42871368381901e-17\\
382.8	7.69127352557092e-17\\
383	1.4372674021779e-16\\
383.2	1.27966172872998e-16\\
383.4	5.24825387274112e-17\\
383.6	3.02077540775064e-17\\
383.8	6.84425592883518e-17\\
384	6.08877983178017e-17\\
384.2	2.05831955807793e-17\\
384.4	2.94814433092313e-17\\
384.6	5.88662176658209e-17\\
384.8	5.37319437795781e-17\\
385	2.62789020460002e-17\\
385.2	1.73637196105178e-17\\
385.4	3.4780124976246e-17\\
385.6	3.56795460830739e-17\\
385.8	1.31300428524253e-17\\
386	1.18241887768196e-17\\
386.2	2.72912211997112e-17\\
386.4	2.5554472911836e-17\\
386.6	7.78620196665789e-18\\
386.8	1.02125691575724e-17\\
387	1.91493903853727e-17\\
387.2	1.59642542377039e-17\\
387.4	4.72478326202966e-18\\
387.6	8.66116182999604e-18\\
387.8	1.57869102223927e-17\\
388	1.31450959253429e-17\\
388.2	4.42184016956167e-18\\
388.4	3.86111320337874e-18\\
388.6	6.44836011110098e-18\\
388.8	3.09716975280772e-18\\
389	4.13959505235571e-18\\
389.2	8.44477390680555e-18\\
389.4	5.6166778324003e-18\\
389.6	5.08982028028259e-18\\
389.8	1.88840799752011e-17\\
390	2.55469463753788e-17\\
390.2	1.93777737260451e-17\\
390.4	2.29468220341826e-18\\
390.6	1.82944228845034e-17\\
390.8	3.23336184201946e-17\\
391	2.67522065271806e-17\\
391.2	5.45779735183981e-18\\
391.4	2.36589617455349e-17\\
391.6	3.81120285848645e-17\\
391.8	3.11735027868791e-17\\
392	4.12524759223098e-18\\
392.2	3.2256265617763e-17\\
392.4	5.19425097364885e-17\\
392.6	4.03403537852061e-17\\
392.8	1.29428202580125e-17\\
393	6.86946982597222e-17\\
393.2	9.79653985481046e-17\\
393.4	7.98979477786941e-17\\
393.6	1.66637517198456e-17\\
393.8	7.33084651089855e-17\\
394	1.30811203654433e-16\\
394.2	1.04874759017315e-16\\
394.4	3.08587994811954e-18\\
394.6	1.30750991362757e-16\\
394.8	2.20196350639465e-16\\
395	2.03246590534188e-16\\
395.2	9.34494766728109e-17\\
395.4	8.14070183386825e-17\\
395.6	2.08485059909549e-16\\
395.8	1.53721980635113e-16\\
396	6.46378951084157e-17\\
396.2	3.44173459189277e-16\\
396.4	5.11443205450282e-16\\
396.6	4.83655232844275e-16\\
396.8	1.88344048345722e-16\\
397	2.32419445848607e-16\\
397.2	5.53426225817658e-16\\
397.4	5.4399547563472e-16\\
397.6	1.52141407978751e-16\\
397.8	3.1674676033333e-16\\
398	6.39840272535552e-16\\
398.2	5.04981438696129e-16\\
398.4	1.03715672402656e-17\\
398.6	8.28758219286302e-16\\
398.8	1.28986018563176e-15\\
399	1.0092633799101e-15\\
399.2	1.62798983604461e-17\\
399.4	9.16039699331076e-16\\
399.6	1.22924898752867e-15\\
399.8	7.7488703458216e-16\\
400	4.16217466173186e-17\\
400.2	4.91467777688543e-16\\
400.4	5.48323234098573e-16\\
400.6	2.18134079649773e-16\\
400.8	2.24742378660606e-16\\
401	4.84099298495404e-16\\
401.2	4.00712801068014e-16\\
401.4	1.02127573209838e-16\\
401.6	2.46211823909431e-16\\
401.8	4.46280334423861e-16\\
402	4.24598499724372e-16\\
402.2	2.1338671677836e-16\\
402.4	3.77361721704522e-17\\
402.6	1.61781960365457e-16\\
402.8	1.3534594187088e-16\\
403	9.4923737001684e-18\\
403.2	1.38734764911467e-16\\
403.4	2.1136396010503e-16\\
403.6	1.74984446131308e-16\\
403.8	6.61055697178865e-17\\
404	4.5317276018603e-17\\
404.2	1.08984247923834e-16\\
404.4	9.71826387563959e-17\\
404.6	3.22587352625396e-17\\
404.8	4.54602802113237e-17\\
405	9.25763984435924e-17\\
405.2	8.64949569848547e-17\\
405.4	4.18927019298402e-17\\
405.6	1.0838212500713e-17\\
405.8	4.33227438570176e-17\\
406	4.39248667737198e-17\\
406.2	1.48423298968088e-17\\
406.4	1.34499206519258e-17\\
406.6	3.63004853409265e-17\\
406.8	3.39446794293131e-17\\
407	1.37434555738194e-17\\
407.2	1.17790295580658e-17\\
407.4	2.55864606917875e-17\\
407.6	2.38214878921921e-17\\
407.8	8.14841653373852e-18\\
408	8.82051271908561e-18\\
408.2	2.04731199850689e-17\\
408.4	2.09576407696076e-17\\
408.6	1.19841276765689e-17\\
408.8	1.58057265635386e-19\\
409	6.28653957723652e-18\\
409.2	6.648754144317e-18\\
409.4	1.78284832368495e-18\\
409.6	4.33975388130774e-18\\
409.8	6.41825396526582e-18\\
410	3.54499867210815e-18\\
410.2	3.29474133485219e-18\\
410.4	8.82110072974669e-18\\
410.6	9.48908084046779e-18\\
410.8	3.87428464218185e-18\\
411	4.46982183948683e-18\\
411.2	1.11152831241027e-17\\
411.4	1.11034053087547e-17\\
411.6	2.1944557862772e-18\\
411.8	9.95760773502914e-18\\
412	1.74446298774492e-17\\
412.2	1.49683993824952e-17\\
412.4	1.9305566016895e-18\\
412.6	1.41084925920733e-17\\
412.8	2.47773580224634e-17\\
413	1.86507573449769e-17\\
413.2	2.32569976577805e-18\\
413.4	2.10366694024235e-17\\
413.6	3.63682241690566e-17\\
413.8	3.31393400282209e-17\\
414	1.03640407038061e-17\\
414.2	2.12248328138947e-17\\
414.4	4.51817983623451e-17\\
414.6	3.03093623197027e-17\\
414.8	7.50395684945187e-18\\
415	5.98660709935168e-17\\
415.2	9.04990743809469e-17\\
415.4	8.10306915157486e-17\\
415.6	2.55488280094924e-17\\
415.8	4.68056486033389e-17\\
416	8.89994119915258e-17\\
416.2	8.47017596735367e-17\\
416.4	3.24487803081245e-18\\
416.6	1.13660108698885e-16\\
416.8	2.12449662989223e-16\\
417	2.05604278079923e-16\\
417.2	1.18379247058559e-16\\
417.4	4.37917411601061e-17\\
417.6	1.55581035140441e-16\\
417.8	1.88701558827511e-16\\
418	4.72365428156034e-17\\
418.2	1.82375504933857e-16\\
418.4	2.99495938769699e-16\\
418.6	2.59439711735807e-16\\
418.8	2.31666792202724e-17\\
419	3.39115626688958e-16\\
419.2	5.66326709308049e-16\\
419.4	4.85672344615292e-16\\
419.6	1.09465946257192e-16\\
419.8	3.64615532211495e-16\\
420	6.59806292126703e-16\\
420.2	5.28603708576442e-16\\
420.4	1.7852944480341e-17\\
420.6	7.14494106036565e-16\\
420.8	1.09943128668689e-15\\
421	7.35417877392118e-16\\
421.2	9.64299851105062e-17\\
421.4	9.57725421508266e-16\\
421.6	1.07170164473844e-15\\
421.8	5.91640333053208e-16\\
422	1.81344369439005e-16\\
422.2	6.35969751161646e-16\\
422.4	6.62726588272786e-16\\
422.6	2.72400407517913e-16\\
422.8	2.26819702723251e-16\\
423	5.69126580870767e-16\\
423.2	5.1607955190891e-16\\
423.4	2.62344954808906e-16\\
423.6	9.34494766728109e-17\\
423.8	2.77729195330759e-16\\
424	2.90433988873257e-16\\
424.2	1.59261511468811e-16\\
424.4	5.74124201079416e-17\\
424.6	1.86447361158091e-16\\
424.8	1.61007667927263e-16\\
425	1.59863634385519e-17\\
425.2	1.27318890737532e-16\\
425.4	2.15469685743325e-16\\
425.6	1.92016998137619e-16\\
425.8	1.05973633340306e-16\\
426	2.20075926056129e-17\\
426.2	9.32011009696736e-17\\
426.4	9.93803874023646e-17\\
426.6	3.62722608292076e-17\\
426.8	3.63590512027467e-17\\
427	8.37007303245089e-17\\
427.2	9.06759479877319e-17\\
427.4	4.84370253807879e-17\\
427.6	1.24187851570663e-18\\
427.8	4.07674847292437e-17\\
428	4.25945514546211e-17\\
428.2	1.81173140734572e-17\\
428.4	1.66082435134616e-17\\
428.6	3.31233461382444e-17\\
428.8	3.74068862003754e-17\\
429	1.93544885038774e-17\\
429.2	3.66165998721975e-18\\
429.4	2.17404005613256e-17\\
429.6	2.27602462514956e-17\\
429.8	1.00855588548293e-17\\
430	4.97504059928569e-18\\
430.2	1.60635104372541e-17\\
430.4	1.67822946690722e-17\\
430.6	8.73454556047052e-18\\
430.8	4.25249309923819e-18\\
431	1.17329295222553e-17\\
431.2	1.07269608836812e-17\\
431.4	3.48949046572412e-18\\
431.6	5.2836285940974e-18\\
431.8	9.69794222720061e-18\\
432	8.41090449274042e-18\\
432.2	1.98324235690131e-18\\
432.4	4.62505665394965e-18\\
432.6	6.87549105513935e-18\\
432.8	3.50736598981407e-18\\
433	2.95792882831944e-18\\
433.2	7.59427528695748e-18\\
433.4	6.63276025434251e-18\\
433.6	1.82894835949521e-18\\
433.8	1.37792066220005e-17\\
434	2.27132053986276e-17\\
434.2	1.89903923026808e-17\\
434.4	6.00664650267328e-18\\
434.6	1.20903224019176e-17\\
434.8	2.58753356291937e-17\\
435	2.39773107173141e-17\\
435.2	9.53518087627849e-18\\
435.4	1.72014286681222e-17\\
435.6	3.65272222517514e-17\\
435.8	3.44226144944519e-17\\
436	9.49537255453827e-18\\
436.2	2.28025830190786e-17\\
436.4	4.67125077146618e-17\\
436.6	3.94315245077998e-17\\
436.8	6.88678085982813e-18\\
437	4.6668289312963e-17\\
437.2	9.41946037822333e-17\\
437.4	9.03184375059361e-17\\
437.6	3.10018036739138e-17\\
437.8	4.71763305239372e-17\\
438	1.06666074694511e-16\\
438.2	1.10534714434352e-16\\
438.4	2.4325765834933e-17\\
438.6	9.80256108397769e-17\\
438.8	1.93522305429392e-16\\
439	2.05384126888493e-16\\
439.2	1.13680806674147e-16\\
439.4	4.52796433363116e-17\\
439.6	1.58538963968764e-16\\
439.8	1.61308729385598e-16\\
440	1.15908661465958e-17\\
440.2	2.25254183139823e-16\\
440.4	4.42304441539496e-16\\
440.6	4.46323612008526e-16\\
440.8	1.90978336106297e-16\\
441	1.58945396937537e-16\\
441.2	4.46210713961652e-16\\
441.4	4.84626156047511e-16\\
441.6	1.82469586639591e-16\\
441.8	2.90768919745681e-16\\
442	5.99200974130398e-16\\
442.2	5.53282280807831e-16\\
442.4	7.05989119838131e-17\\
442.6	8.25010004129795e-16\\
442.8	1.23390038706032e-15\\
443	9.24153305633629e-16\\
443.2	1.99076889336001e-17\\
443.4	1.01925109379102e-15\\
443.6	1.26468392117688e-15\\
443.8	7.62904788539739e-16\\
444	4.66344198989015e-17\\
444.2	5.1699778935688e-16\\
444.4	6.09197860977548e-16\\
444.6	2.97825047675847e-16\\
444.8	1.94184640637776e-16\\
445	5.66078333604896e-16\\
445.2	5.50012941533568e-16\\
445.4	2.07118993542255e-16\\
445.6	2.08902782682995e-16\\
445.8	4.45624114526378e-16\\
446	4.78146748973475e-16\\
446.2	2.88648318098424e-16\\
446.4	3.38261364800874e-17\\
446.6	1.50747587508286e-16\\
446.8	1.74924233839627e-16\\
447	6.48975606162447e-17\\
447.2	1.07256907806536e-16\\
447.4	2.23063961030296e-16\\
447.6	2.08680749857476e-16\\
447.8	1.13349639069949e-16\\
448	1.10640085944768e-17\\
448.2	1.02917859538018e-16\\
448.4	1.27680164487558e-16\\
448.6	6.25756241186991e-17\\
448.8	2.82847240122746e-17\\
449	8.60132586514849e-17\\
449.2	9.2832300683186e-17\\
449.4	6.0242397816464e-17\\
449.6	5.32878781285028e-18\\
449.8	4.1290579013134e-17\\
450	5.12858194304555e-17\\
450.2	2.89470592206547e-17\\
450.4	8.94152531308835e-18\\
450.6	3.27554866688191e-17\\
450.8	3.57736277888116e-17\\
451	1.85152796887173e-17\\
451.2	6.43142540406908e-18\\
451.4	2.82433280617521e-17\\
451.6	3.05163420723187e-17\\
451.8	1.66073026964039e-17\\
452	4.48416929961098e-18\\
452.2	2.01428931979396e-17\\
452.4	2.34432794351366e-17\\
452.6	1.63438739203457e-17\\
452.8	3.38505977235821e-18\\
453	6.15670682332151e-18\\
453.2	8.86108545468461e-18\\
453.4	3.49231291689646e-18\\
453.6	3.31685053569982e-18\\
453.8	6.54996835329562e-18\\
454	3.7914927411345e-18\\
454.2	3.73316208357899e-18\\
454.4	1.13312006387664e-17\\
454.6	1.36569004045438e-17\\
454.8	6.76447464237188e-18\\
455	5.18013871778856e-18\\
455.2	1.46701603753134e-17\\
455.4	1.51647361421516e-17\\
455.6	6.20939257853357e-18\\
455.8	9.71675856834781e-18\\
456	2.45346272216667e-17\\
456.2	2.40886799364806e-17\\
456.4	8.6668067323406e-18\\
456.6	1.57530408083282e-17\\
456.8	3.24092659917142e-17\\
457	3.18748819031366e-17\\
457.2	1.23811524747725e-17\\
457.4	2.21882294806246e-17\\
457.6	5.01869451074663e-17\\
457.8	5.10750764096054e-17\\
458	2.17968495847654e-17\\
458.2	2.55751708870976e-17\\
458.4	5.55307859932358e-17\\
458.6	5.45297566442116e-17\\
458.8	1.87335492460242e-17\\
459	5.83532371652967e-17\\
459.2	1.1285288766367e-16\\
459.4	1.26133461245271e-16\\
459.6	6.14880396003935e-17\\
459.8	4.15191975580674e-17\\
460	1.26218840393234e-16\\
460.2	1.43961944482113e-16\\
460.4	4.31533967866921e-17\\
460.6	1.17720675118422e-16\\
460.8	2.88919273410932e-16\\
461	3.33460375357206e-16\\
461.2	2.24952180864395e-16\\
461.4	1.32768103133731e-17\\
461.6	1.86059744530464e-16\\
461.8	2.62540644756861e-16\\
462	1.20891228601704e-16\\
462.2	1.01171703079575e-16\\
462.4	3.77937501743625e-16\\
462.6	3.68875551847159e-16\\
462.8	1.27740376779238e-16\\
463	3.37279151793016e-16\\
463.2	6.14556754936227e-16\\
463.4	5.90622368997163e-16\\
463.6	1.80606768866044e-16\\
463.8	3.59527593565295e-16\\
464	6.67317775512628e-16\\
464.2	3.61424280752945e-16\\
464.4	3.99945094349216e-16\\
464.6	1.00032185459705e-15\\
464.8	8.75117920604371e-16\\
465	1.29373635190796e-16\\
465.2	7.87550432174153e-16\\
465.4	1.22106975923636e-15\\
465.6	9.91820631666777e-16\\
465.8	2.01936973190356e-16\\
466	5.56512105765779e-16\\
466.2	9.28533749852666e-16\\
466.4	6.93886449212259e-16\\
466.6	1.1392165584083e-16\\
466.8	4.63965813468016e-16\\
467	6.82596644524083e-16\\
467.2	4.76941562323057e-16\\
467.4	4.37141237528739e-17\\
467.6	3.98725795442872e-16\\
467.8	5.72769424516799e-16\\
468	4.17301287423291e-16\\
468.2	1.08532655736307e-16\\
468.4	1.6793208146937e-16\\
468.6	3.0931054231201e-16\\
468.8	2.34165602307064e-16\\
469	3.302644198134e-17\\
469.2	1.88253729908215e-16\\
469.4	2.69916650486508e-16\\
469.6	2.11661258295165e-16\\
469.8	6.32003266447794e-17\\
470	7.8328664927023e-17\\
470.2	1.49921079723392e-16\\
470.4	1.21815110952028e-16\\
470.6	2.77762123927766e-17\\
470.8	6.61751901801334e-17\\
471	1.20985310307441e-16\\
471.2	9.92900689648669e-17\\
471.4	3.80955642863581e-17\\
471.6	2.88849652948684e-17\\
471.8	6.2864454955306e-17\\
472	5.70440902299885e-17\\
472.2	1.62517914508575e-17\\
472.4	2.80071829803554e-17\\
472.6	5.29755268654644e-17\\
472.8	4.47828919300283e-17\\
473	1.51038770387542e-17\\
473.2	1.54538609840883e-17\\
473.4	3.33086870985461e-17\\
473.6	2.91991981920239e-17\\
473.8	9.4288685487969e-18\\
474	1.4129190567335e-17\\
474.2	2.45496802945819e-17\\
474.4	2.20678048972838e-17\\
474.6	8.23403088595799e-18\\
474.8	6.23385382202415e-18\\
475	1.37923780608024e-17\\
475.2	1.03790937767246e-17\\
475.4	3.23993874126112e-19\\
475.6	8.86814158261411e-18\\
475.8	1.08137512572218e-17\\
476	3.96648471380236e-18\\
476.2	6.28277630900677e-18\\
476.4	1.3770739268484e-17\\
476.6	1.25814289058565e-17\\
476.8	2.5510254510142e-18\\
477	1.14055251862971e-17\\
477.2	1.92077210429307e-17\\
477.4	1.34254594084349e-17\\
477.6	1.59374409515694e-18\\
477.8	1.97054132662697e-17\\
478	2.87419611021516e-17\\
478.2	2.25857246873573e-17\\
478.4	1.43121794849908e-18\\
478.6	2.70372593952934e-17\\
478.8	3.81964669157609e-17\\
479	2.76713112908811e-17\\
479.2	6.29218447958022e-18\\
479.4	4.36708461682369e-17\\
479.6	6.31006000367009e-17\\
479.8	4.81434904588932e-17\\
480	2.69073678403093e-19\\
480.2	5.66776419861494e-17\\
480.4	7.98433803893687e-17\\
480.6	5.52297245348801e-17\\
480.8	1.72131888813392e-17\\
481	9.70847937824278e-17\\
481.2	1.43395572613604e-16\\
481.4	1.22509433940348e-16\\
481.6	1.1636025365349e-17\\
481.8	1.14222717299181e-16\\
482	1.81765855480693e-16\\
482.2	1.37825935634058e-16\\
482.4	4.00411739609666e-18\\
482.6	1.98068333450517e-16\\
482.8	3.20841196166915e-16\\
483	2.8889857543565e-16\\
483.2	7.0839761150494e-17\\
483.4	1.94576020533637e-16\\
483.6	3.57600800231831e-16\\
483.8	3.16837078770823e-16\\
484	2.85707323977104e-17\\
484.2	3.26320514708957e-16\\
484.4	5.83682902382146e-16\\
484.6	5.00785629824615e-16\\
484.8	6.81979468534428e-17\\
485	5.15530114747454e-16\\
485.2	7.75963329295799e-16\\
485.4	6.40647493570799e-16\\
485.6	6.71367052127495e-18\\
485.8	7.27457153861306e-16\\
486	1.09440261951525e-15\\
486.2	7.677669310922e-16\\
486.4	1.42603404651311e-16\\
486.6	1.26635104900247e-15\\
486.8	1.63446265739907e-15\\
487	8.69826765473845e-16\\
487.2	4.07990961823686e-16\\
487.4	1.38270001285128e-15\\
487.6	1.41771346045779e-15\\
487.8	5.46479232666149e-16\\
488	4.72282636255017e-16\\
488.2	1.04712938483446e-15\\
488.4	7.42410029762351e-16\\
488.6	9.83116192252172e-17\\
488.8	6.10198890326588e-16\\
489	8.86780288847421e-16\\
489.2	6.9653014514342e-16\\
489.4	1.63916674268585e-16\\
489.6	3.29808593949102e-16\\
489.8	5.80427675363686e-16\\
490	4.55468353805999e-16\\
490.2	1.13802172074546e-16\\
490.4	1.99743458221135e-16\\
490.6	3.17633010001367e-16\\
490.8	2.03792264427476e-16\\
491	2.96507903795537e-17\\
491.2	2.74575576554507e-16\\
491.4	3.46220677106111e-16\\
491.6	2.5651188905334e-16\\
491.8	6.47884258375973e-17\\
492	1.13635647455391e-16\\
492.2	1.82759358293276e-16\\
492.4	1.4040001110298e-16\\
492.6	2.41150228140845e-17\\
492.8	9.34946358915586e-17\\
493	1.48197502874329e-16\\
493.2	1.18452630789045e-16\\
493.4	4.08841460443541e-17\\
493.6	3.36135118251282e-17\\
493.8	7.17429455255526e-17\\
494	5.89854662278363e-17\\
494.2	1.28026385164663e-17\\
494.4	3.38317813824327e-17\\
494.6	5.8744617061151e-17\\
494.8	4.39926056018484e-17\\
495	9.72804837303577e-18\\
495.2	2.60455794157734e-17\\
495.4	4.36162787789083e-17\\
495.6	3.4223161278292e-17\\
495.8	8.78534968156695e-18\\
496	1.97938500696614e-17\\
496.2	3.23716333094192e-17\\
496.4	2.58749387219979e-17\\
496.6	6.55373162152496e-18\\
496.8	1.16315564843262e-17\\
497	1.92892193205232e-17\\
497.2	1.42280351594242e-17\\
497.4	1.12145393236546e-18\\
497.6	1.04124927822604e-17\\
497.8	1.32260061922751e-17\\
498	6.21127421264779e-18\\
498.2	4.54602802113237e-18\\
498.4	1.20913808211069e-17\\
498.6	1.00667425136825e-17\\
498.8	6.13412721394533e-19\\
499	1.36418473316268e-17\\
499.2	1.85453858345533e-17\\
499.4	9.50037064515563e-18\\
499.6	1.05183347012125e-17\\
499.8	3.24233782475762e-17\\
500	4.02199292018618e-17\\
};
\addlegendentry{Intrusive SP-ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
50	1e-22\\
50	1e-14\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_State_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension 2r},
ymode=log,
ymin=1e-06,
ymax=1.36214885743238,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.297,0.466)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.36210237305212\\
4	1.14587747772771\\
6	0.602942086222681\\
8	0.0827270226066953\\
10	0.00540363462590224\\
12	0.00197100757249276\\
14	0.00209865701979495\\
15.2	0.00209456506452513\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.36214885743238\\
4	1.14587697432015\\
6	0.607056644196125\\
8	0.0805405046588547\\
10	0.0033689891187848\\
12	0.000134221660006531\\
14	8.29045276353497e-06\\
15.2	1.45669715235945e-06\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_State_Error_Train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension 2r},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.33,0.499)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.42206597405863\\
4	1.46783144763129\\
6	1.17331674283352\\
8	0.40148667590377\\
10	0.0729765628966534\\
12	0.0168431785516764\\
14	0.0191477142386969\\
15.2	0.0191380916542278\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.42211935791131\\
4	1.46793123950512\\
6	1.15362926276399\\
8	0.400056922813934\\
10	0.0550931204121012\\
12	0.00270673081106732\\
14	4.62597317098818e-05\\
15.2	4.15271383065518e-06\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_mom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-20,
ymax=1e-15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|M_{2,d}(\mathbf{V\hat{y}}(t))-M_{2,d}(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.85870169893405e-19\\
0.200000000000003	3.8114851036035e-19\\
0.299999999999997	5.68077099443282e-19\\
0.400000000000006	6.89971709436638e-19\\
0.5	9.04125192116737e-19\\
0.599999999999994	1.13921185432295e-18\\
0.700000000000003	1.23658641975905e-18\\
0.799999999999997	1.27715915535743e-18\\
0.900000000000006	1.77861464692686e-18\\
1	1.91644434582916e-18\\
1.09999999999999	1.90750658378426e-18\\
1.2	2.52632900325858e-18\\
1.3	2.63569898617588e-18\\
1.40000000000001	2.86949202492829e-18\\
1.5	3.18772339457805e-18\\
1.59999999999999	3.6134431130306e-18\\
1.7	3.37141792502635e-18\\
1.8	3.54123540387871e-18\\
1.90000000000001	4.1833430455225e-18\\
2	4.25484514188139e-18\\
2.09999999999999	4.45617999215499e-18\\
2.2	5.01549573275164e-18\\
2.3	5.52283133092963e-18\\
2.40000000000001	5.8133085973874e-18\\
2.5	5.50918948359791e-18\\
2.59999999999999	6.58313215456688e-18\\
2.7	6.85538109053874e-18\\
2.8	6.64781332726008e-18\\
2.90000000000001	7.28956816250739e-18\\
3	8.11801638257317e-18\\
3.09999999999999	7.72772430643661e-18\\
3.2	8.38260647968723e-18\\
3.3	9.89445539005491e-18\\
3.40000000000001	9.35818966736344e-18\\
3.5	1.03627470803528e-17\\
3.59999999999999	1.05491464598409e-17\\
3.7	1.15768714928672e-17\\
3.8	1.37575678296808e-17\\
3.90000000000001	1.25726087459439e-17\\
4	1.3968546054792e-17\\
4.09999999999999	1.25744903800586e-17\\
4.2	1.45763138738427e-17\\
4.3	1.50650683351376e-17\\
4.40000000000001	1.58913409157584e-17\\
4.5	1.63318785028644e-17\\
4.59999999999999	1.87156737219338e-17\\
4.7	1.97178790922798e-17\\
4.8	2.00379332949782e-17\\
4.90000000000001	2.11963730979108e-17\\
5	2.09169504318765e-17\\
5.09999999999999	2.36055703775284e-17\\
5.2	2.48831999414145e-17\\
5.3	2.46973885725876e-17\\
5.40000000000001	2.81906423065411e-17\\
5.5	2.6400267446397e-17\\
5.59999999999999	3.15474775671784e-17\\
5.7	3.30753644683201e-17\\
5.8	3.50454353864184e-17\\
5.90000000000001	3.40989734267214e-17\\
6	3.59034605427253e-17\\
6.09999999999999	4.01540720078488e-17\\
6.2	3.82799644296008e-17\\
6.3	4.24402574572181e-17\\
6.40000000000001	4.41224383557663e-17\\
6.5	4.74416409341088e-17\\
6.59999999999999	4.61564848337642e-17\\
6.7	5.15718278158906e-17\\
6.8	6.00805772825964e-17\\
6.90000000000001	6.1322455798303e-17\\
7	5.32276658368324e-17\\
7.09999999999999	6.19923175431389e-17\\
7.2	6.81151549523964e-17\\
7.3	7.15623086505399e-17\\
7.40000000000001	7.88028367239324e-17\\
7.5	8.38004569325928e-17\\
7.59999999999999	7.97323639765964e-17\\
7.7	8.27919010471115e-17\\
7.8	9.75476757746436e-17\\
7.90000000000001	9.78186310871606e-17\\
8	8.92873020110781e-17\\
8.09999999999999	9.36677462301178e-17\\
8.2	1.01954462871289e-16\\
8.3	1.10576110384874e-16\\
8.40000000000001	1.16416702676925e-16\\
8.5	1.21380453471525e-16\\
8.59999999999999	1.31913841245651e-16\\
8.8	1.37970821460896e-16\\
8.90000000000001	1.36397775340998e-16\\
9	1.54675969131263e-16\\
9.09999999999999	1.53078461767877e-16\\
9.2	1.61987999301013e-16\\
9.3	1.62415130245057e-16\\
9.40000000000001	1.75829299848803e-16\\
9.5	1.6491958525173e-16\\
9.59999999999999	1.70426187488422e-16\\
9.7	1.88359101418636e-16\\
9.8	1.81833594308831e-16\\
9.90000000000001	1.50636571095518e-16\\
10	1.91345254758673e-16\\
10.1	1.76380148235882e-16\\
10.2	1.62141234879232e-16\\
10.3	1.60998509661211e-16\\
10.4	1.4757632841221e-16\\
10.5	1.33187237132783e-16\\
10.6	1.34905169079508e-16\\
10.7	1.3092645374396e-16\\
10.8	1.15730376633585e-16\\
10.9	8.70810860115861e-17\\
11	5.69231952381174e-17\\
11.1	4.48553348434449e-17\\
11.2	2.73147416261451e-17\\
11.3	1.91738516288647e-17\\
11.4	4.37160053869889e-17\\
11.5	8.53960826618644e-17\\
11.6	1.06558821549975e-16\\
11.7	1.3716171879157e-16\\
11.8	1.4134270979445e-16\\
11.9	1.63478253519862e-16\\
12	1.46012925667155e-16\\
12.1	1.43627013609702e-16\\
12.2	1.35443786844842e-16\\
12.3	1.39287965341191e-16\\
12.4	1.41515820133001e-16\\
12.5	1.28624744813144e-16\\
12.6	1.2590390188328e-16\\
12.7	1.22150041824437e-16\\
12.8	1.2261480545077e-16\\
12.9	1.2393383096518e-16\\
13	1.29655880308005e-16\\
13.1	1.22951617957304e-16\\
13.2	1.42648563870055e-16\\
13.3	1.48818442132183e-16\\
13.4	1.37537104797454e-16\\
13.5	1.42826378293895e-16\\
13.6	1.31192234562664e-16\\
13.7	1.32269470093334e-16\\
13.8	1.34231073657916e-16\\
13.9	1.32093066895078e-16\\
14	1.1899689345672e-16\\
14.1	1.16567351008234e-16\\
14.2	1.0683157029501e-16\\
14.3	1.0411787169467e-16\\
14.4	1.20047550905518e-16\\
14.5	1.0551169216514e-16\\
14.6	1.13479001415339e-16\\
14.7	1.25810290586074e-16\\
14.8	1.14058779926935e-16\\
14.9	1.1759225359009e-16\\
15	1.17439606022533e-16\\
15.1	1.07774592392339e-16\\
15.2	1.05183641017455e-16\\
15.3	9.8383441052371e-17\\
15.4	8.89137976393094e-17\\
15.6	7.21947729173438e-17\\
15.7	6.7949571150302e-17\\
15.8	5.52396031139842e-17\\
15.9	5.8769078304646e-17\\
16	4.97823937728044e-17\\
16.1	4.38194952632985e-17\\
16.2	4.42682649996551e-17\\
16.3	3.95143164088477e-17\\
16.4	4.11438115521839e-17\\
16.5	3.48986679254715e-17\\
16.6	3.45825533942014e-17\\
16.7	3.2078098387526e-17\\
16.8	2.33905936799236e-17\\
16.9	2.22672581134434e-17\\
17	1.9892635860683e-17\\
17.1	1.8287601960838e-17\\
17.2	1.86488757108616e-17\\
17.3	1.45337419019972e-17\\
17.4	1.1254053640063e-17\\
17.5	1.18712296296869e-17\\
17.6	1.43549866611003e-17\\
17.7	1.36418473316263e-17\\
17.8	1.4561966413718e-17\\
17.9	1.46861542652887e-17\\
18	1.5421873204139e-17\\
18.1	1.52017220127186e-17\\
18.2	1.66750415245337e-17\\
18.3	1.61171370095231e-17\\
18.4	1.62742534581013e-17\\
18.5	1.57812653200483e-17\\
18.6	1.45977174618973e-17\\
18.7	1.54425711794008e-17\\
18.8	1.26116526538242e-17\\
18.9	1.30707713778127e-17\\
19	1.31375693888846e-17\\
19.1	1.35496472600055e-17\\
19.2	1.30105590861418e-17\\
19.3	1.34122879696321e-17\\
19.4	1.31930775952686e-17\\
19.5	1.18270112279911e-17\\
19.6	1.26478741105323e-17\\
19.7	1.15553503026805e-17\\
19.8	1.07951701203386e-17\\
19.9	9.79908006086582e-18\\
20	9.04595600645428e-18\\
20.1	7.81360326345328e-18\\
20.2	6.95281445704078e-18\\
20.3	6.08932080158844e-18\\
20.4	5.25352244826216e-18\\
20.5	4.00129494492461e-18\\
20.6	3.68312237634079e-18\\
20.7	3.83929800786154e-18\\
20.8	3.12821671570051e-18\\
20.9	2.66615793840777e-18\\
21	2.41378376277261e-18\\
21.1	2.20480477390797e-18\\
21.2	1.69735157359795e-18\\
21.3	1.36383192676609e-18\\
21.4	1.19683689908587e-18\\
21.5	9.84917856916986e-19\\
21.6	5.01749496899846e-19\\
21.7	5.04395544873655e-19\\
21.8	2.88213425413645e-19\\
21.9	5.94037770119623e-20\\
22	1.25606427289957e-19\\
22.1	1.7987246115278e-19\\
22.2	2.65075205909357e-19\\
22.3	4.45888484119486e-19\\
22.4	4.6864449669422e-19\\
22.5	5.74251211382163e-19\\
22.6	6.45047694948005e-19\\
22.7	5.98594852741176e-19\\
22.8	4.95575384960975e-19\\
22.9	2.8012827882701e-19\\
23	6.64452046755923e-20\\
23.1	1.89927443453246e-19\\
23.2	4.76641441681738e-19\\
23.3	7.47479152067383e-19\\
23.4	1.07041460700397e-18\\
23.5	1.27715915535743e-18\\
23.6	1.6924122840468e-18\\
23.7	2.02945999484372e-18\\
23.8	2.3120579184463e-18\\
23.9	2.46061881190899e-18\\
24	2.79624427191999e-18\\
24.1	3.77308800745029e-18\\
24.2	3.85617391382771e-18\\
24.3	4.51603947742911e-18\\
24.4	5.51848005203921e-18\\
24.5	6.19833797810938e-18\\
24.6	6.86984615279538e-18\\
24.8	8.13477468640727e-18\\
24.9	8.98668453184078e-18\\
25	9.20965817443361e-18\\
25.1	9.68147792869649e-18\\
25.2	1.07747073493412e-17\\
25.3	9.01914272031945e-18\\
25.4	9.71911061099049e-18\\
25.5	9.78449739647665e-18\\
25.6	1.0171173207049e-17\\
25.7	1.04035550202152e-17\\
25.8	1.01401262441562e-17\\
25.9	9.98112816146364e-18\\
26	1.11392739590658e-17\\
26.1	1.07601246849523e-17\\
26.2	1.17705622045501e-17\\
26.3	1.16736580476425e-17\\
26.4	1.14666782950249e-17\\
26.5	1.08965431582687e-17\\
26.6	1.03790937767242e-17\\
26.7	1.14704415632541e-17\\
26.8	9.33949092834859e-18\\
26.9	1.00102934902417e-17\\
27	8.78252723039524e-18\\
27.1	9.78731984764869e-18\\
27.2	1.01514160488447e-17\\
27.3	1.08128104401642e-17\\
27.4	1.22701360620048e-17\\
27.5	1.6031522657304e-17\\
27.6	1.57511591742126e-17\\
27.7	1.83680418192413e-17\\
27.8	2.38092572704454e-17\\
27.9	2.58244874072967e-17\\
28	2.9273993148084e-17\\
28.1	2.8385626641678e-17\\
28.2	3.49473552081895e-17\\
28.3	3.8027119845437e-17\\
28.4	3.74396383941857e-17\\
28.5	4.36280977931927e-17\\
28.6	4.51946169947528e-17\\
28.7	4.70239181606436e-17\\
28.8	5.24696024928711e-17\\
28.9	5.69387187195643e-17\\
29	6.77451786445901e-17\\
29.1	6.35453713005659e-17\\
29.2	7.80029070209156e-17\\
29.3	7.59975554631666e-17\\
29.4	8.24647319154158e-17\\
29.5	9.05938616994789e-17\\
29.6	9.08503519497395e-17\\
29.7	9.48878683513718e-17\\
29.8	9.57062615891387e-17\\
29.9	9.8248819686637e-17\\
30	8.91395937330757e-17\\
30.2	8.57531227351293e-17\\
30.3	8.14869877885616e-17\\
30.4	9.47007633590909e-17\\
30.5	9.09788910802021e-17\\
30.6	9.65598178644209e-17\\
30.7	9.66557812042717e-17\\
30.8	9.0143445533271e-17\\
30.9	1.07605010117754e-16\\
31	1.00816074231891e-16\\
31.2	1.04494668926142e-16\\
31.3	1.21233686010575e-16\\
31.4	1.20699301921997e-16\\
31.5	1.16894637742062e-16\\
31.7	1.19668166427141e-16\\
31.8	1.29742435477282e-16\\
31.9	1.37814645829374e-16\\
32	1.2563670983899e-16\\
32.1	1.32173506753481e-16\\
32.2	1.6901213945122e-16\\
32.3	1.76365565571492e-16\\
32.4	1.9078264615838e-16\\
32.5	2.03355725312853e-16\\
32.6	1.93906158788795e-16\\
32.7	2.05858298685411e-16\\
32.8	2.03197668047217e-16\\
32.9	1.93307799140312e-16\\
33	1.77980007641909e-16\\
33.1	1.56137998838392e-16\\
33.2	1.40480921369913e-16\\
33.3	1.39669937066476e-16\\
33.4	1.24138929083682e-16\\
33.5	9.70659774412771e-17\\
33.6	7.47958968766635e-17\\
33.7	5.2381871302273e-17\\
33.8	2.68273983904355e-17\\
33.9	2.01160799118042e-17\\
34	5.83692310552694e-17\\
34.1	9.6868288257102e-17\\
34.2	1.23307364407117e-16\\
34.3	1.72746242351851e-16\\
34.4	1.76740951577375e-16\\
34.5	1.92028287942317e-16\\
34.7	2.12270907748336e-16\\
34.8	1.97532067727834e-16\\
34.9	1.95825425585794e-16\\
35	1.81141152954619e-16\\
35.1	1.62962685772437e-16\\
35.2	1.37218167815013e-16\\
35.3	1.49977528746842e-16\\
35.4	1.33381515855126e-16\\
35.6	1.34928219097414e-16\\
35.7	1.45762668329895e-16\\
35.8	1.5063986395522e-16\\
35.9	1.41288142405125e-16\\
36	1.4299666618128e-16\\
36.1	1.25452309695748e-16\\
36.2	1.29776304891347e-16\\
36.3	1.12175499382376e-16\\
36.4	1.01408788978023e-16\\
36.5	9.65165402797846e-17\\
36.6	1.10658902285923e-16\\
36.7	8.16027082866149e-17\\
36.8	6.95828295618679e-17\\
36.9	7.61196264763585e-17\\
37	8.1290357023573e-17\\
37.1	9.09995890554635e-17\\
37.2	8.65062467895424e-17\\
37.3	8.86324933391616e-17\\
37.4	9.94255466211198e-17\\
37.5	9.95158650586283e-17\\
37.6	8.86212035344717e-17\\
37.7	1.03636643769836e-16\\
37.8	9.09807727143164e-17\\
37.9	8.95751920306296e-17\\
38	8.17381859428757e-17\\
38.1	7.88122448945057e-17\\
38.2	6.68845662413772e-17\\
38.3	6.8120799854739e-17\\
38.4	6.27195691284726e-17\\
38.5	6.23432423055316e-17\\
38.6	5.58619535974228e-17\\
38.7	5.59927271683946e-17\\
38.8	5.57288279838071e-17\\
38.9	5.27290327964358e-17\\
39	4.9164041761859e-17\\
39.1	4.62443336264952e-17\\
39.2	4.11502208683881e-17\\
39.3	4.03180387806251e-17\\
39.4	3.69356544567749e-17\\
39.5	3.35088459274963e-17\\
39.6	2.76226240081642e-17\\
39.7	2.40369349983256e-17\\
39.8	1.88377447351255e-17\\
39.9	1.69721045103934e-17\\
40.1	1.10404881680436e-17\\
40.2	1.18037260058215e-17\\
40.3	1.20577466113071e-17\\
40.4	1.25903666679012e-17\\
40.5	1.26445812508313e-17\\
40.6	1.27326064467601e-17\\
40.7	1.35126209637054e-17\\
40.8	1.22398535129711e-17\\
40.9	1.36032738322748e-17\\
41	1.22034556530649e-17\\
41.1	9.71840499819756e-18\\
41.3	9.17578876036907e-18\\
41.4	8.4461851323914e-18\\
41.5	8.45888616266561e-18\\
41.6	8.74395373104374e-18\\
41.7	8.15123898491086e-18\\
41.8	8.08585219942499e-18\\
41.9	9.61656155173893e-18\\
42	1.05634939199655e-17\\
42.1	1.08852533535804e-17\\
42.2	1.04266050381203e-17\\
42.3	1.06641613451024e-17\\
42.4	9.9449067047553e-18\\
42.5	1.00700353733836e-17\\
42.6	8.73125270076937e-18\\
42.7	8.18793085014773e-18\\
42.8	6.55843570681141e-18\\
42.9	5.69523605668955e-18\\
43	6.05039449584049e-18\\
43.1	4.72854653025889e-18\\
43.2	4.54085352731678e-18\\
43.3	4.17040681098381e-18\\
43.4	4.11866187282935e-18\\
43.5	3.54170581240737e-18\\
43.6	3.6581319232549e-18\\
43.7	3.43163021669697e-18\\
43.8	2.79387385394348e-18\\
43.9	2.40578681778516e-18\\
44	1.73839471772499e-18\\
44.1	1.31906961520922e-18\\
44.2	9.66248518435102e-19\\
44.3	4.15841139350253e-19\\
44.4	1.47473073740166e-19\\
44.5	2.33675436620186e-19\\
44.6	4.52885810983548e-19\\
44.7	5.90127499224994e-19\\
44.8	5.12980500522011e-19\\
44.9	3.94672755559805e-19\\
45	2.59665507829575e-19\\
45.1	1.32420000822511e-19\\
45.2	7.15020963588678e-20\\
45.3	1.11251617032053e-19\\
45.4	1.91221066907107e-19\\
45.5	4.21015633165704e-19\\
45.6	6.76447464237188e-19\\
45.7	7.83230200246815e-19\\
45.8	1.18660551358714e-18\\
45.9	1.29197702401073e-18\\
46	1.55916906829912e-18\\
46.1	1.40605109221486e-18\\
46.2	1.4122840052198e-18\\
46.3	1.25916602913552e-18\\
46.4	1.54270476979543e-18\\
46.5	1.19648409268936e-18\\
46.6	1.74251079235091e-18\\
46.7	2.02751955966296e-18\\
46.8	2.11048786390827e-18\\
46.9	2.88613272663022e-18\\
47	4.361995384554e-18\\
47.1	4.47183899168337e-18\\
47.2	5.85264651059808e-18\\
47.3	7.15514892543789e-18\\
47.4	7.35298511227957e-18\\
47.5	8.76218206152981e-18\\
47.6	9.45779867331066e-18\\
47.7	9.71129006920148e-18\\
47.8	9.65284180951318e-18\\
47.9	9.53165281231288e-18\\
48	9.84041721032323e-18\\
48.1	1.05728432894727e-17\\
48.2	1.09474060804316e-17\\
48.3	1.13694801327869e-17\\
48.4	1.27013242796032e-17\\
48.5	1.36908580202078e-17\\
48.6	1.35079279036183e-17\\
48.7	1.61672355178275e-17\\
48.8	1.60050621775661e-17\\
48.9	1.77175844262137e-17\\
49	1.78209567003902e-17\\
49.1	1.87994064400385e-17\\
49.2	1.8770711519789e-17\\
49.3	1.53404925286782e-17\\
49.4	1.43385223625962e-17\\
49.5	1.42030447063377e-17\\
49.6	1.24582994734753e-17\\
49.7	1.11091678132304e-17\\
49.8	1.18477092032532e-17\\
49.9	1.31450959253433e-17\\
50	1.34216961402055e-17\\
50.1	1.385729443776e-17\\
50.2	1.64511270648836e-17\\
50.3	1.77607444087198e-17\\
50.4	2.11288694740452e-17\\
50.5	2.34319896304472e-17\\
50.6	2.81097320396089e-17\\
50.7	2.27037972280551e-17\\
50.8	2.52703461605158e-17\\
50.9	2.62469142660489e-17\\
51	3.03545215384547e-17\\
51.1	2.71406904705348e-17\\
51.2	2.94099412128711e-17\\
51.3	3.43906267145014e-17\\
51.4	3.89009036874543e-17\\
51.5	4.18625957840022e-17\\
51.6	5.13836644044202e-17\\
51.7	6.12170842878797e-17\\
51.8	6.6598557855942e-17\\
51.9	7.34514693017049e-17\\
52	8.95695471282856e-17\\
52.1	8.75148026750256e-17\\
52.2	9.79033046223239e-17\\
52.3	9.81874313736422e-17\\
52.4	9.05875111843416e-17\\
52.5	9.40685342965491e-17\\
52.6	1.09117843945975e-16\\
52.7	9.92392648437647e-17\\
52.8	9.111060546823e-17\\
52.9	1.06937030007032e-16\\
53	1.11605364245621e-16\\
53.1	1.05130661256912e-16\\
53.2	1.19990866677811e-16\\
53.3	1.36580293850125e-16\\
53.4	1.4159578958288e-16\\
53.5	1.5015252071951e-16\\
53.6	1.55200474640739e-16\\
53.8	1.48166455911434e-16\\
53.9	1.36151986884766e-16\\
54.1	1.41801710916306e-16\\
54.2	1.2230363020905e-16\\
54.3	1.24315155878737e-16\\
54.4	1.13061131639209e-16\\
54.5	1.04975705747514e-16\\
54.6	1.22229788932784e-16\\
54.7	1.20775137840683e-16\\
54.8	1.49406085286365e-16\\
54.9	1.43224873118754e-16\\
55	1.61967801134815e-16\\
55.1	1.66520179671086e-16\\
55.2	1.65138325217563e-16\\
55.3	1.81706525205022e-16\\
55.4	1.60689612960801e-16\\
55.5	1.34324273347658e-16\\
55.6	1.20876028526116e-16\\
55.7	1.19308597908031e-16\\
55.8	7.67091953654553e-17\\
55.9	7.88003082780903e-17\\
56	6.87646715283669e-17\\
56.1	5.88468133140095e-17\\
56.2	3.89554710767801e-17\\
56.3	2.93398503420988e-17\\
56.4	1.29653998673888e-17\\
56.5	8.55296786840089e-18\\
56.6	2.93492585126717e-17\\
56.7	7.20995151902881e-17\\
56.8	1.1064902370682e-16\\
56.9	1.27675930810805e-16\\
57	1.4817586408201e-16\\
57.1	1.71554227140188e-16\\
57.2	1.83358188350275e-16\\
57.3	1.89099054034245e-16\\
57.4	1.92882079421865e-16\\
57.5	1.86252141618692e-16\\
57.6	1.65783255310378e-16\\
57.7	1.58604350754245e-16\\
57.8	1.46723948158249e-16\\
57.9	1.32809734288519e-16\\
58	1.56418244719349e-16\\
58.1	1.39430969533908e-16\\
58.2	1.52351621790005e-16\\
58.3	1.6186190225233e-16\\
58.4	1.68156054730091e-16\\
58.5	1.68746976043708e-16\\
58.6	1.56390490616157e-16\\
58.7	1.80998795573626e-16\\
58.8	1.61117598357833e-16\\
58.9	1.48681788454601e-16\\
59	1.42332684543051e-16\\
59.1	1.31278319323413e-16\\
59.2	1.24558533491263e-16\\
59.3	9.75250961652675e-17\\
59.4	8.20632382361911e-17\\
59.5	8.13166999011789e-17\\
59.6	8.76051211125309e-17\\
59.7	8.49491945596229e-17\\
59.8	8.11351222091109e-17\\
59.9	9.06458418418978e-17\\
60	9.35021624280227e-17\\
60.1	9.46650123109121e-17\\
60.2	8.94510041790594e-17\\
60.3	8.72739535083425e-17\\
60.4	8.48259475251094e-17\\
60.5	6.79476895161862e-17\\
60.6	6.92836497376293e-17\\
60.7	6.26057302645325e-17\\
60.8	5.07062761231256e-17\\
60.9	4.69430078937115e-17\\
61	4.59325703741138e-17\\
61.1	3.5767982886466e-17\\
61.2	3.87955321770299e-17\\
61.3	3.72714085441169e-17\\
61.4	3.50793048004836e-17\\
61.5	3.8902785321568e-17\\
61.6	4.09067256537317e-17\\
61.7	4.05322804649047e-17\\
61.8	3.4505406395498e-17\\
61.9	3.43642838368949e-17\\
62	3.03545215384547e-17\\
62.1	2.84597159849439e-17\\
62.2	2.43822148583736e-17\\
62.3	2.33341446564823e-17\\
62.4	1.80561609647287e-17\\
62.5	1.94542151119563e-17\\
62.6	1.74578013162522e-17\\
62.7	1.74766176573993e-17\\
62.8	1.93544885038768e-17\\
62.9	1.79253873937567e-17\\
63	1.8344050984279e-17\\
63.1	1.83421693501646e-17\\
63.2	1.8934884096297e-17\\
63.3	1.95087825012829e-17\\
63.4	1.79489078201908e-17\\
63.5	1.76459647277227e-17\\
63.6	1.37401627141196e-17\\
63.7	1.43319366431952e-17\\
63.8	1.31850806502809e-17\\
63.9	1.10047371198642e-17\\
64	1.00813251780718e-17\\
64.1	9.31009039530619e-18\\
64.2	9.44800829580744e-18\\
64.3	9.12097146651161e-18\\
64.4	8.49478421351008e-18\\
64.5	9.02925650368608e-18\\
64.6	8.7248433845662e-18\\
64.7	8.3535146522419e-18\\
64.8	8.07467999686893e-18\\
64.9	7.12468997320607e-18\\
65	7.98777202119576e-18\\
65.1	7.34766361579895e-18\\
65.2	5.92714746132715e-18\\
65.3	4.99038767753349e-18\\
65.5	3.7287520036224e-18\\
65.6	3.23323541972754e-18\\
65.7	2.72313617144371e-18\\
65.8	2.32927193054254e-18\\
65.9	2.06961744791286e-18\\
66	2.53676619248855e-18\\
66.1	2.64713579352939e-18\\
66.2	2.70490784095751e-18\\
66.3	2.91488644794555e-18\\
66.4	2.89795174091321e-18\\
66.5	2.51374557511644e-18\\
66.6	1.90821219657727e-18\\
66.7	1.94067038505598e-18\\
66.8	1.31149897795083e-18\\
66.9	1.09369982917346e-18\\
67	8.04986594698114e-19\\
67.1	3.53276805036249e-19\\
67.2	2.44494832779747e-19\\
67.3	9.19648673563066e-20\\
67.4	1.18778153490884e-19\\
67.5	2.49551724463025e-19\\
67.6	2.64604797380681e-19\\
67.7	2.73072150896864e-19\\
67.8	2.4073156455033e-19\\
67.9	3.75150801619716e-20\\
68	3.0799998415111e-19\\
68.1	5.60668165116616e-19\\
68.2	1.04036726223474e-18\\
68.3	1.65158964391761e-18\\
68.4	2.16255620792618e-18\\
68.5	2.29124234105238e-18\\
68.6	2.50045653418135e-18\\
68.7	2.74095289446736e-18\\
68.8	2.99085742532683e-18\\
68.9	3.15455959330633e-18\\
69	3.07905902445371e-18\\
69.1	2.97980282490299e-18\\
69.2	3.19219227560054e-18\\
69.3	3.25028772889207e-18\\
69.4	3.44927053652239e-18\\
69.5	3.82018766138403e-18\\
69.6	4.46041366891311e-18\\
69.7	5.71640444047995e-18\\
69.8	5.85141168821034e-18\\
69.9	6.36180494182458e-18\\
70	7.93108779349036e-18\\
70.1	7.94096637259242e-18\\
70.2	7.91791635468728e-18\\
70.3	7.48984459359155e-18\\
70.4	7.19254640346778e-18\\
70.5	8.04633788301595e-18\\
70.6	7.28803933478921e-18\\
70.7	7.17796373907881e-18\\
70.8	7.74527642466279e-18\\
70.9	6.90418597538889e-18\\
71	8.4325432850598e-18\\
71.1	8.73360474341288e-18\\
71.2	9.97877611882026e-18\\
71.3	1.11764362328313e-17\\
71.4	1.36630157154168e-17\\
71.5	1.44156693612993e-17\\
71.6	1.58315990326163e-17\\
71.7	1.64485398179761e-17\\
71.8	1.42820733391552e-17\\
71.9	1.47202588836176e-17\\
72	1.54749117657475e-17\\
72.1	1.56045093153979e-17\\
72.2	1.68895478136106e-17\\
72.3	1.63162006686196e-17\\
72.4	1.71543290141892e-17\\
72.5	1.83266458687179e-17\\
72.6	2.04147893275144e-17\\
72.7	2.22390336017225e-17\\
72.8	2.47663034220386e-17\\
72.9	2.85392150262904e-17\\
73	3.5118819116893e-17\\
73.1	3.66930412581094e-17\\
73.2	3.6984929750153e-17\\
73.3	3.84130900432153e-17\\
73.4	4.17151227102624e-17\\
73.5	4.09234251564999e-17\\
73.6	4.17391135452251e-17\\
73.7	3.62224563262339e-17\\
73.8	4.25458641719058e-17\\
73.9	4.12752907359491e-17\\
74	4.19467989106361e-17\\
74.1	4.69208986928636e-17\\
74.2	5.42644462340373e-17\\
74.3	5.52635939489458e-17\\
74.4	6.3991553790014e-17\\
74.5	6.95273213554823e-17\\
74.6	7.09771204408643e-17\\
74.7	8.25736314898047e-17\\
74.8	7.95235025898646e-17\\
74.9	7.88329428697675e-17\\
75	8.39829754417193e-17\\
75.1	7.64300961052847e-17\\
75.2	7.40159595361163e-17\\
75.3	7.26235502912327e-17\\
75.4	7.21719581037037e-17\\
75.5	7.43960496272885e-17\\
75.6	7.36245796402573e-17\\
75.7	6.99779727259555e-17\\
75.8	8.8406697245395e-17\\
75.9	1.15833396101366e-16\\
76	1.22325033797106e-16\\
76.1	1.18426287911431e-16\\
76.2	1.43361703199529e-16\\
76.3	1.60371675596483e-16\\
76.4	1.61613554112187e-16\\
76.5	1.56514325661331e-16\\
76.6	1.68748710675156e-16\\
76.7	1.31417089839369e-16\\
76.8	1.42642918967711e-16\\
76.9	1.38281291089824e-16\\
77	1.46071256324711e-16\\
77.1	1.46549191389846e-16\\
77.2	1.47753437223258e-16\\
77.3	1.522881754397e-16\\
77.4	1.88411787173849e-16\\
77.5	2.06656111550045e-16\\
77.6	1.99381714062589e-16\\
77.7	1.97673190286437e-16\\
77.8	2.15021856824033e-16\\
77.9	2.00173882024879e-16\\
78	1.83525183377954e-16\\
78.1	1.59238931859429e-16\\
78.2	1.19357696798213e-16\\
78.3	1.05264257279057e-16\\
78.4	7.94877515416858e-17\\
78.5	5.37681652362823e-17\\
78.6	2.07137339474884e-17\\
78.7	6.25760945272259e-19\\
78.8	1.27334884627513e-17\\
79	4.63371217087752e-17\\
79.1	7.29725934195115e-17\\
79.2	7.81687260272765e-17\\
79.3	9.16487528250372e-17\\
79.4	1.29544863895235e-16\\
79.5	1.44161397698283e-16\\
79.6	1.62486632341413e-16\\
79.7	1.93972015982806e-16\\
79.8	1.82462060103146e-16\\
79.9	1.93225007239269e-16\\
80	1.72075439789959e-16\\
80.1	1.59212588981821e-16\\
80.2	1.36309338537611e-16\\
80.3	1.17143013445202e-16\\
80.5	1.05322587936614e-16\\
80.6	8.50348089118423e-17\\
80.7	1.0861544763735e-16\\
80.8	1.0662844201222e-16\\
81	1.19306892677114e-16\\
81.1	1.26389363484874e-16\\
81.2	1.52720951286085e-16\\
81.3	1.29757488550199e-16\\
81.4	1.57014840335845e-16\\
81.5	1.35101329435966e-16\\
81.6	1.25715738471809e-16\\
81.7	1.22148160190324e-16\\
81.8	1.05800523001749e-16\\
81.9	1.26592579969262e-16\\
82	9.63754177211807e-17\\
82.1	1.0321515772814e-16\\
82.2	9.4331963072608e-17\\
82.3	1.00178200267003e-16\\
82.4	1.01335405247547e-16\\
82.5	1.13836041488605e-16\\
82.6	1.14219894848006e-16\\
82.7	1.13478531006812e-16\\
82.8	1.09186523591164e-16\\
82.9	1.06929503470574e-16\\
83	1.01060451462536e-16\\
83.1	9.35903640271488e-17\\
83.2	8.55610490527652e-17\\
83.3	7.31262406051904e-17\\
83.4	6.59385746902086e-17\\
83.5	5.8734268073524e-17\\
83.6	4.87728970702641e-17\\
83.7	3.87894168661572e-17\\
83.8	4.06242453322607e-17\\
83.9	3.6423261966913e-17\\
84	3.4977931762554e-17\\
84.1	3.23911552633603e-17\\
84.2	2.98761160647896e-17\\
84.3	3.80572259912718e-17\\
84.4	2.90603100739326e-17\\
84.5	2.53266187807591e-17\\
84.6	2.53330280969619e-17\\
84.7	1.90188520186661e-17\\
84.8	1.5951553207429e-17\\
84.9	1.30547774878376e-17\\
85	1.26163567391106e-17\\
85.1	9.17861121154116e-18\\
85.2	9.5968043935347e-18\\
85.3	8.11219507703085e-18\\
85.4	9.02855089089312e-18\\
85.5	1.03856794961256e-17\\
85.6	1.17705622045501e-17\\
85.7	1.21101971622547e-17\\
85.8	1.61331308994984e-17\\
85.9	1.78642342850287e-17\\
86	1.78068444445304e-17\\
86.1	1.79178608572978e-17\\
86.2	1.60108246820424e-17\\
86.3	1.45629072307753e-17\\
86.4	1.34565063713274e-17\\
86.5	1.27480711271405e-17\\
86.6	1.27725323706315e-17\\
86.7	1.26916221036989e-17\\
86.8	1.04966959088933e-17\\
86.9	1.12549944571203e-17\\
87	1.09332350235052e-17\\
87.1	1.13039169441025e-17\\
87.2	1.19050990437515e-17\\
87.3	1.17352815648991e-17\\
87.4	1.01043751959769e-17\\
87.5	1.06058306875462e-17\\
87.7	9.33619806864779e-18\\
87.8	8.43630655328919e-18\\
87.9	6.65392863813277e-18\\
88	5.54141246781232e-18\\
88.1	4.45382794951159e-18\\
88.2	3.78055574284303e-18\\
88.3	2.45894298152565e-18\\
88.4	2.51292236019126e-18\\
88.5	2.35374787430031e-18\\
88.6	1.81952548865521e-18\\
88.7	1.81583572175842e-18\\
88.8	1.67706520579876e-18\\
88.9	1.57716219452102e-18\\
89	1.28162803637983e-18\\
89.1	1.44968148324961e-18\\
89.2	1.15402972297628e-18\\
89.3	7.44656700895308e-19\\
89.4	3.47161494163449e-19\\
89.5	1.19954174812574e-19\\
89.6	2.82009912941718e-19\\
89.7	2.23208846857127e-19\\
89.8	2.82245117206059e-19\\
89.9	2.05333322767407e-19\\
90	4.58648315459843e-20\\
90.1	1.86987390149014e-19\\
90.2	4.51827391794037e-19\\
90.3	6.59159950808318e-19\\
90.4	7.4430389449881e-19\\
90.5	7.75233255259298e-19\\
90.6	6.39402792603893e-19\\
90.7	3.15173714213436e-19\\
90.8	1.27951119800079e-19\\
90.9	8.09279072522283e-19\\
91	1.14228421002589e-18\\
91.1	1.72444416479643e-18\\
91.2	1.98550619794549e-18\\
91.3	2.56128623704584e-18\\
91.4	2.73524919105711e-18\\
91.5	2.78546530149338e-18\\
91.6	2.52691701391941e-18\\
91.7	3.44503685976423e-18\\
91.8	3.373240758075e-18\\
91.9	3.67677186120372e-18\\
92	4.52785849171206e-18\\
92.1	5.32734718673134e-18\\
92.3	7.29200840674971e-18\\
92.4	8.71590562252131e-18\\
92.5	9.4712641174441e-18\\
92.6	1.02360895840063e-17\\
92.7	1.14804377444887e-17\\
92.8	1.23147072700968e-17\\
92.9	1.10308447932058e-17\\
93	1.04729402781952e-17\\
93.1	1.07530685570223e-17\\
93.2	1.04647081289432e-17\\
93.3	9.42087160380952e-18\\
93.4	9.16779181538159e-18\\
93.5	9.79296474999277e-18\\
93.6	8.38644324924928e-18\\
93.7	8.95516716041941e-18\\
93.8	1.07483644717352e-17\\
93.9	1.08946615241538e-17\\
94	1.08203369766229e-17\\
94.1	1.38845781324233e-17\\
94.2	1.48940748349637e-17\\
94.3	1.33803001896821e-17\\
94.4	1.44010866969102e-17\\
94.5	1.28891936857432e-17\\
94.6	1.13660108698881e-17\\
94.7	9.70358712954438e-18\\
94.8	9.84847295637661e-18\\
94.9	8.71949248755242e-18\\
95	8.75524353573191e-18\\
95.1	1.06331143822097e-17\\
95.2	1.17508050463456e-17\\
95.3	1.65677883799958e-17\\
95.4	1.64134943825899e-17\\
95.5	2.45816680745328e-17\\
95.6	2.88567407831473e-17\\
95.7	3.04862359264834e-17\\
95.8	3.69571756469614e-17\\
95.9	4.26641719168677e-17\\
96	4.21316694624054e-17\\
96.1	4.3191029468986e-17\\
96.3	4.8888617568318e-17\\
96.4	4.96883120670686e-17\\
96.5	5.23922202899033e-17\\
96.6	5.13432092709542e-17\\
96.7	5.82836167030509e-17\\
96.8	6.90362148515456e-17\\
96.9	7.39030614892347e-17\\
97	8.29678338368344e-17\\
97.1	9.26685985152089e-17\\
97.2	1.08854885578448e-16\\
97.3	1.02262580457571e-16\\
97.4	1.04068008390631e-16\\
97.5	1.11934179807166e-16\\
97.6	1.09162062347673e-16\\
97.7	1.01436013871619e-16\\
97.8	1.01017026875233e-16\\
97.9	9.53532199883659e-17\\
98	7.85665740404028e-17\\
98.1	8.44538543789246e-17\\
98.2	7.38910660717525e-17\\
98.3	8.39582789939633e-17\\
98.4	8.87503306755946e-17\\
98.5	1.10661607134962e-16\\
98.6	9.85672862605514e-17\\
98.7	1.18551798786992e-16\\
98.8	1.29215695527296e-16\\
98.9	1.22808613764587e-16\\
99	1.40467044318317e-16\\
99.1	1.24888289869865e-16\\
99.2	1.32497147821211e-16\\
99.3	1.03908069490881e-16\\
99.4	1.05556851383895e-16\\
99.5	1.13160534841426e-16\\
99.6	1.04669660898811e-16\\
99.7	1.12488791462475e-16\\
99.8	1.2832744662302e-16\\
99.9	1.2626893890153e-16\\
100	1.62040685056226e-16\\
};
\addlegendentry{H-OpInf ROM 2r=12}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.76109192923366e-19\\
0.200000000000003	3.26757524232097e-19\\
0.299999999999997	5.37970953607959e-19\\
0.400000000000006	7.57122526905263e-19\\
0.5	9.18707856505721e-19\\
0.599999999999994	1.08981895881189e-18\\
0.700000000000003	1.30020917326259e-18\\
0.799999999999997	1.45238633228949e-18\\
0.900000000000006	1.5951553207429e-18\\
1	2.0001770639336e-18\\
1.09999999999999	2.08649702894582e-18\\
1.2	2.17281699395797e-18\\
1.3	2.40543401138863e-18\\
1.40000000000001	3.2046581016105e-18\\
1.5	3.17337593445345e-18\\
1.59999999999999	3.387176610737e-18\\
1.7	4.09608226345296e-18\\
1.8	3.63790435652176e-18\\
1.90000000000001	4.55543619170576e-18\\
2	4.6650413788874e-18\\
2.09999999999999	4.71561029572026e-18\\
2.2	4.88189971060743e-18\\
2.3	5.59809669551785e-18\\
2.40000000000001	6.03510621865849e-18\\
2.5	5.70440902299885e-18\\
2.59999999999999	6.09237845702502e-18\\
2.7	6.49340172772191e-18\\
2.8	7.3070908802005e-18\\
2.90000000000001	7.07729631394192e-18\\
3	8.17458300814663e-18\\
3.09999999999999	8.54091364985345e-18\\
3.2	9.46632115282639e-18\\
3.3	9.27469215352316e-18\\
3.40000000000001	9.81101667728078e-18\\
3.5	1.07730609194909e-17\\
3.59999999999999	1.05522041152773e-17\\
3.7	1.13414320242646e-17\\
3.8	1.280769540815e-17\\
3.90000000000001	1.20049432539631e-17\\
4	1.40529843856894e-17\\
4.09999999999999	1.46407598422711e-17\\
4.2	1.51069346941901e-17\\
4.3	1.60482221600719e-17\\
4.40000000000001	1.67932316673638e-17\\
4.5	1.52651095619574e-17\\
4.59999999999999	1.73263221324871e-17\\
4.7	1.8529538947243e-17\\
4.8	1.79712522253029e-17\\
4.90000000000001	2.02974223996093e-17\\
5	2.14179355149174e-17\\
5.09999999999999	2.42966005061549e-17\\
5.2	2.37706837710938e-17\\
5.3	2.68702055665454e-17\\
5.40000000000001	2.77070623390616e-17\\
5.5	2.96677250865861e-17\\
5.59999999999999	2.95303657962122e-17\\
5.7	3.30386726030841e-17\\
5.8	3.56259195108061e-17\\
5.90000000000001	3.34328749501153e-17\\
6	3.96554389674518e-17\\
6.09999999999999	3.85979605949857e-17\\
6.2	4.45552142021484e-17\\
6.3	4.38496014091336e-17\\
6.40000000000001	4.46342428349668e-17\\
6.5	5.15247869630228e-17\\
6.59999999999999	5.5368965459369e-17\\
6.7	5.9888650602896e-17\\
6.8	5.19707342482084e-17\\
6.90000000000001	5.22341630242671e-17\\
7	5.85639801861432e-17\\
7.09999999999999	6.72383134549412e-17\\
7.2	7.53669728304762e-17\\
7.3	7.28643994579151e-17\\
7.40000000000001	7.36208163720291e-17\\
7.5	8.73002963859478e-17\\
7.59999999999999	8.1068324198038e-17\\
7.7	8.57799360212647e-17\\
7.8	9.41381547587944e-17\\
7.90000000000001	9.17183732872798e-17\\
8	1.00287335045657e-16\\
8.09999999999999	1.0231573662131e-16\\
8.2	9.71939285610783e-17\\
8.3	1.13263083900677e-16\\
8.40000000000001	1.2659634323749e-16\\
8.5	1.26754400503125e-16\\
8.59999999999999	1.14245296908555e-16\\
8.7	1.28952149149103e-16\\
8.8	1.39884443355554e-16\\
8.90000000000001	1.36410946779802e-16\\
9	1.55283736950317e-16\\
9.09999999999999	1.60403663376431e-16\\
9.2	1.67181309457608e-16\\
9.3	1.77238643800714e-16\\
9.40000000000001	1.68479636996754e-16\\
9.5	1.67725101716759e-16\\
9.59999999999999	1.84616531164485e-16\\
9.7	1.92567376116178e-16\\
9.8	1.78560491766298e-16\\
9.90000000000001	1.61277682422714e-16\\
10	1.73002614999985e-16\\
10.1	1.65034364932724e-16\\
10.2	1.60951101301681e-16\\
10.3	1.70002511107012e-16\\
10.4	1.59775903194914e-16\\
10.5	1.43045118259731e-16\\
10.6	1.35933482123197e-16\\
10.7	1.07615829513913e-16\\
10.8	1.02737693071535e-16\\
10.9	7.98546701940514e-17\\
11	6.4215468249666e-17\\
11.1	3.46502922223305e-17\\
11.2	1.20518665046986e-18\\
11.3	1.87072063684177e-17\\
11.4	5.6272149834429e-17\\
11.5	8.04492665743001e-17\\
11.6	1.12531128230056e-16\\
11.7	1.33300605588192e-16\\
11.8	1.49140201565798e-16\\
11.9	1.50854370244295e-16\\
12	1.41534636474151e-16\\
12.1	1.63585506664401e-16\\
12.2	1.49183479150434e-16\\
12.3	1.45794656109848e-16\\
12.4	1.38813793544286e-16\\
12.5	1.40738705243631e-16\\
12.6	1.11695682683124e-16\\
12.7	1.1852977778774e-16\\
12.8	1.28649206056637e-16\\
12.9	1.13221687950154e-16\\
13	1.30703950509896e-16\\
13.1	1.20780212188933e-16\\
13.2	1.36855012430876e-16\\
13.3	1.43770017802423e-16\\
13.4	1.33533928218417e-16\\
13.5	1.33026827824502e-16\\
13.6	1.3011311739788e-16\\
13.7	1.29750902830799e-16\\
13.8	1.38240835956358e-16\\
13.9	1.28189616924119e-16\\
14	1.23691805777175e-16\\
14.1	1.14675132701633e-16\\
14.2	1.25381807217514e-16\\
14.3	1.23951118478611e-16\\
14.4	1.13235682603882e-16\\
14.5	1.1351381164646e-16\\
14.6	1.20101177477786e-16\\
14.7	1.18090886630485e-16\\
14.8	1.24939799603757e-16\\
14.9	1.15856916527802e-16\\
15	1.15943942105605e-16\\
15.1	1.08224655752152e-16\\
15.2	1.03380212320641e-16\\
15.3	9.55039271207413e-17\\
15.4	8.46776512364423e-17\\
15.5	8.24383890378109e-17\\
15.6	6.8507240461048e-17\\
15.7	6.75360820535954e-17\\
15.8	6.13285711091761e-17\\
15.9	5.52645347660028e-17\\
16	5.65327561593158e-17\\
16.1	4.91925014778432e-17\\
16.2	4.79261617186454e-17\\
16.3	3.9093771184211e-17\\
16.4	3.97165920761789e-17\\
16.5	3.70681920597288e-17\\
16.6	3.26087192078729e-17\\
16.7	2.67286125994139e-17\\
16.8	2.50821827490448e-17\\
16.9	2.19342088751399e-17\\
17	2.00883258086126e-17\\
17.1	1.78190750662759e-17\\
17.2	1.71059357368018e-17\\
17.3	1.36964147209528e-17\\
17.4	1.22945973054958e-17\\
17.5	1.37359290373613e-17\\
17.6	1.43060641741177e-17\\
17.7	1.17508050463456e-17\\
17.8	1.32692837769141e-17\\
17.9	1.63796249685248e-17\\
18	1.535037110778e-17\\
18.1	1.63212943109692e-17\\
18.2	1.6691035414509e-17\\
18.3	1.4078386446238e-17\\
18.4	1.55065467393009e-17\\
18.5	1.53917670583038e-17\\
18.6	1.55159549098743e-17\\
18.7	1.41169599455899e-17\\
18.8	1.31422734741716e-17\\
18.9	1.29070692098332e-17\\
19	1.37886147925734e-17\\
19.1	1.28915457283867e-17\\
19.2	1.37726209025984e-17\\
19.3	1.32702245939714e-17\\
19.4	1.29733968123767e-17\\
19.5	1.23138840551717e-17\\
19.6	1.08278635130819e-17\\
19.7	1.13187348127561e-17\\
19.8	1.11630295897639e-17\\
19.9	9.34819348612909e-18\\
20	8.78205682186644e-18\\
20.1	7.90921379690677e-18\\
20.2	5.965191751084e-18\\
20.3	5.84848633517257e-18\\
20.4	4.96858718228274e-18\\
20.5	3.79407998804249e-18\\
20.6	3.7151689573569e-18\\
20.7	3.46214796999485e-18\\
20.8	2.64063827572702e-18\\
20.9	2.67650692603858e-18\\
21	1.88128130831054e-18\\
21.1	2.15070779311015e-18\\
21.2	1.7573286610042e-18\\
21.3	1.69488192882238e-18\\
21.4	1.05865439378706e-18\\
21.5	9.34878149678982e-19\\
21.6	6.38991185141289e-19\\
21.7	6.2152726851418e-19\\
21.8	3.07088567626798e-19\\
21.9	1.61776433065244e-19\\
22	1.73404343883473e-19\\
22.1	1.95807550061704e-19\\
22.2	2.63311173926821e-19\\
22.3	3.88498643620921e-19\\
22.5	5.98712454873351e-19\\
22.6	6.24702526082737e-19\\
22.7	5.9824204634468e-19\\
22.8	5.03101921419791e-19\\
22.9	3.39282151308116e-19\\
23	7.66765901743116e-20\\
23.1	2.34969060074045e-19\\
23.2	5.77661673215069e-19\\
23.3	7.4712634567086e-19\\
23.4	1.04736458909881e-18\\
23.5	1.42357380990805e-18\\
23.6	1.66724542776264e-18\\
23.7	1.99147450615306e-18\\
23.8	2.23279408136426e-18\\
23.9	2.37964974391051e-18\\
24	2.64634197913725e-18\\
24.1	3.2472594739887e-18\\
24.2	4.33993028450581e-18\\
24.3	4.72337203644333e-18\\
24.4	5.67724293046764e-18\\
24.5	6.31170643352049e-18\\
24.6	7.13092288621107e-18\\
24.7	7.5495864767334e-18\\
24.8	8.63952303767751e-18\\
24.9	9.18378570535659e-18\\
25	9.52577270570451e-18\\
25.1	8.85967422909809e-18\\
25.2	9.56105334535537e-18\\
25.3	9.13204076720205e-18\\
25.4	1.02817192112879e-17\\
25.5	9.87763828515461e-18\\
25.6	8.65833937882443e-18\\
25.7	9.96325263737391e-18\\
25.8	1.03527508991182e-17\\
25.9	9.90398116276059e-18\\
26	1.01532976829591e-17\\
26.1	1.04948142747786e-17\\
26.2	1.2422548425296e-17\\
26.3	1.08927798900392e-17\\
26.4	1.08476206712863e-17\\
26.5	1.06472266380698e-17\\
26.6	8.70538023169224e-18\\
26.7	9.01114577533212e-18\\
26.8	1.09812166934303e-17\\
26.9	9.84941377343406e-18\\
27	7.80501830780487e-18\\
27.1	8.39867387099495e-18\\
27.2	8.46453106500959e-18\\
27.3	1.13236741023071e-17\\
27.4	1.21967523315312e-17\\
27.5	1.30124407202565e-17\\
27.6	1.77071178364507e-17\\
27.7	1.76219738927603e-17\\
27.8	2.23298224477572e-17\\
27.9	2.41940514469031e-17\\
28	3.07896494274799e-17\\
28.1	3.40333514369709e-17\\
28.2	3.53718989053201e-17\\
28.3	3.34708604388061e-17\\
28.4	3.9517462265884e-17\\
28.5	4.23219497122548e-17\\
28.6	4.54627498560977e-17\\
28.7	4.68613920139867e-17\\
28.8	4.99150489778922e-17\\
28.9	5.41181491816189e-17\\
29	6.22533942765541e-17\\
29.1	6.57831046714807e-17\\
29.2	7.54253034880331e-17\\
29.3	8.32830075510479e-17\\
29.4	7.63484802255615e-17\\
29.5	8.79828591610575e-17\\
29.6	9.16228803559602e-17\\
29.7	9.8808341230964e-17\\
29.8	9.04188109257464e-17\\
29.9	9.245291620481e-17\\
30	8.35172709983297e-17\\
30.1	9.25105412495717e-17\\
30.2	9.00117311452426e-17\\
30.3	8.42191205231169e-17\\
30.4	8.53810295889471e-17\\
30.5	8.85402932675391e-17\\
30.6	8.57912258259541e-17\\
30.7	9.48098981377431e-17\\
30.8	9.62644013084131e-17\\
30.9	1.09119725580092e-16\\
31	1.10843302429163e-16\\
31.1	1.06489201087732e-16\\
31.2	1.12431401621975e-16\\
31.3	1.03907599082354e-16\\
31.4	1.12247001478735e-16\\
31.5	1.09921301712957e-16\\
31.6	1.10854592233852e-16\\
31.7	1.18870353562503e-16\\
31.8	1.10316444877047e-16\\
31.9	1.2230998072419e-16\\
32	1.31895024904508e-16\\
32.1	1.29313422899127e-16\\
32.2	1.44675083811595e-16\\
32.3	1.75970422407405e-16\\
32.4	1.68120244880844e-16\\
32.5	1.74559196821377e-16\\
32.6	2.03111112877938e-16\\
32.7	1.96679687473869e-16\\
32.8	1.93240060312184e-16\\
32.9	1.82740541952119e-16\\
33	1.84607122993913e-16\\
33.1	1.58834380524769e-16\\
33.2	1.4990978991871e-16\\
33.3	1.35133317215915e-16\\
33.4	1.32348498726148e-16\\
33.5	9.29019211454329e-17\\
33.6	7.76917317791971e-17\\
33.7	4.29012578153207e-17\\
33.8	1.26426996167169e-17\\
33.9	2.16514933494057e-17\\
34	5.90339183062913e-17\\
34.1	9.95652579541384e-17\\
34.2	1.31398391100355e-16\\
34.3	1.77723634993785e-16\\
34.4	1.88699206784866e-16\\
34.5	2.14681281049273e-16\\
34.6	2.24801650135226e-16\\
34.7	2.08024059551439e-16\\
34.8	2.07154744590446e-16\\
34.9	1.92248439133734e-16\\
35	1.82411255982044e-16\\
35.1	1.48519262307941e-16\\
35.2	1.3626229768474e-16\\
35.3	1.48622752184254e-16\\
35.4	1.4606749305648e-16\\
35.5	1.37276498472569e-16\\
35.6	1.2641570636248e-16\\
35.7	1.43568682952148e-16\\
35.8	1.49032948421258e-16\\
35.9	1.56800334046766e-16\\
36	1.40877946168119e-16\\
36.1	1.52306991780846e-16\\
36.2	1.35026064071378e-16\\
36.3	1.33317540295225e-16\\
36.4	1.02191548769742e-16\\
36.5	8.6950312440612e-17\\
36.6	8.9697498248086e-17\\
36.7	8.17758186251678e-17\\
36.8	7.7850729861891e-17\\
37	8.75712516984658e-17\\
37.1	8.54562949535361e-17\\
37.2	8.96071798105784e-17\\
37.3	9.01980129225967e-17\\
37.4	1.0000508992845e-16\\
37.5	9.55079843943016e-17\\
37.6	1.02033491504104e-16\\
37.7	9.69417895897064e-17\\
37.8	9.58071642185394e-17\\
37.9	9.31164274345082e-17\\
38	7.95987679544522e-17\\
38.1	7.58110384815473e-17\\
38.2	7.54140136833429e-17\\
38.3	6.62015330577378e-17\\
38.4	6.69306662771869e-17\\
38.5	6.15077967586006e-17\\
38.6	5.30413840594772e-17\\
38.7	5.48505752607674e-17\\
38.8	5.54813930977237e-17\\
38.9	5.16550901254664e-17\\
39	5.09795834782863e-17\\
39.1	4.71025939870646e-17\\
39.2	4.30812478786054e-17\\
39.3	3.86695508929436e-17\\
39.4	3.39061059299634e-17\\
39.5	3.36624343121093e-17\\
39.6	2.67297886207358e-17\\
39.7	2.22738438328449e-17\\
39.8	1.92709909900369e-17\\
39.9	1.41047293238442e-17\\
40	1.35141314160904e-17\\
40.1	1.22501436995358e-17\\
40.2	1.05874847549278e-17\\
40.3	1.25159245182385e-17\\
40.4	1.12898046882424e-17\\
40.5	1.24298397574906e-17\\
40.6	1.0910008602402e-17\\
40.7	1.31586569212091e-17\\
40.8	1.21024942225976e-17\\
40.9	1.20625682987259e-17\\
41	1.08427989838674e-17\\
41.1	9.85929235253628e-18\\
41.2	9.11651728575583e-18\\
41.3	9.0847647100699e-18\\
41.4	8.6503424338371e-18\\
41.5	8.2754268364817e-18\\
41.6	7.66483656625928e-18\\
41.7	8.96316410540719e-18\\
41.8	7.87322754446304e-18\\
41.9	1.01575313597173e-17\\
42	8.80275479712837e-18\\
42.1	1.09238268529317e-17\\
42.2	1.04077886969735e-17\\
42.3	1.05752541331824e-17\\
42.4	1.0242204894879e-17\\
42.5	9.97501285059078e-18\\
42.6	8.64987202530824e-18\\
42.7	7.89439592825354e-18\\
42.8	6.87925432336893e-18\\
42.9	6.02028835000531e-18\\
43	5.96525055215003e-18\\
43.1	4.64575462921174e-18\\
43.2	4.72572407908684e-18\\
43.3	4.47193867786558e-18\\
43.4	3.62661455183352e-18\\
43.5	4.13159810736804e-18\\
43.6	3.66071917016258e-18\\
43.7	3.37259394634807e-18\\
43.8	2.62546760067722e-18\\
44	2.1911041255103e-18\\
44.1	1.57972004089571e-18\\
44.2	9.19692774362638e-19\\
44.3	3.80207693302998e-19\\
44.4	5.16273360222742e-20\\
44.5	2.40849166682504e-19\\
44.6	5.07806006706573e-19\\
44.7	5.52730021195191e-19\\
44.8	5.26151939324964e-19\\
44.9	4.15841139350253e-19\\
45	2.37556306981768e-19\\
45.1	2.03451688652701e-19\\
45.2	1.46297052418475e-19\\
45.3	1.0019701660815e-19\\
45.4	1.82283304862249e-19\\
45.5	3.65272222517502e-19\\
45.6	5.43557054885992e-19\\
45.7	7.85347038625846e-19\\
45.8	8.50969028376277e-19\\
45.9	1.04665897630582e-18\\
46	1.52929812672818e-18\\
46.1	1.16049784024557e-18\\
46.2	1.50577770029433e-18\\
46.3	1.37265208667879e-18\\
46.4	1.51706750498258e-18\\
46.5	1.42169217579336e-18\\
46.6	1.99664899996851e-18\\
46.7	2.10260852105296e-18\\
46.8	2.3385183981844e-18\\
46.9	2.69929233914642e-18\\
47	4.09512674612907e-18\\
47.1	4.74766698316955e-18\\
47.2	6.02760908273284e-18\\
47.3	7.09176137619863e-18\\
47.4	7.68274149088204e-18\\
47.5	8.81610263912941e-18\\
47.6	9.58963066347232e-18\\
47.7	9.31056080383476e-18\\
47.8	1.0411728368401e-17\\
47.9	1.08400941348272e-17\\
48	1.08029318610617e-17\\
48.1	1.02973014938003e-17\\
48.2	1.06990303772904e-17\\
48.3	1.20503376769804e-17\\
48.4	1.29126259105782e-17\\
48.5	1.2879645862638e-17\\
48.6	1.38080779454473e-17\\
48.7	1.65103397384312e-17\\
48.8	1.55914554787272e-17\\
48.9	1.70734775483234e-17\\
49	1.70751239781733e-17\\
49.1	1.81685886030826e-17\\
49.2	1.50605994541155e-17\\
49.3	1.62069850385007e-17\\
49.5	1.37293433179599e-17\\
49.6	1.47680053492785e-17\\
49.7	1.27508935783122e-17\\
49.8	1.31629714494331e-17\\
49.9	1.35063696753672e-17\\
50	1.19060398608087e-17\\
50.1	1.41790538713752e-17\\
50.2	1.76628994347552e-17\\
50.3	2.00977339791857e-17\\
50.4	2.38610022086001e-17\\
50.5	2.56805423975215e-17\\
50.6	2.45007578076007e-17\\
50.7	2.88303979055417e-17\\
50.8	3.01776479316722e-17\\
50.9	3.06969789473305e-17\\
51	3.0350758270225e-17\\
51.1	3.17883267338614e-17\\
51.2	3.22361556531614e-17\\
51.3	3.11692691101228e-17\\
51.4	3.09378281140132e-17\\
51.5	4.49973982191038e-17\\
51.6	5.29905799383799e-17\\
51.7	6.27449711890213e-17\\
51.8	6.72646563325484e-17\\
51.9	8.1647867505368e-17\\
52	8.41504408779276e-17\\
52.1	8.70782635604129e-17\\
52.2	8.85045422193614e-17\\
52.3	9.64732626951453e-17\\
52.4	1.00900747767051e-16\\
52.5	1.02961137122655e-16\\
52.7	1.05053514258208e-16\\
52.8	9.87011174869573e-17\\
52.9	1.11742723535993e-16\\
53	1.06412054089028e-16\\
53.1	1.25437256622832e-16\\
53.2	1.12849124395439e-16\\
53.3	1.44034387395538e-16\\
53.4	1.17508050463456e-16\\
53.5	1.501064206837e-16\\
53.6	1.33790300866545e-16\\
53.7	1.57128679199786e-16\\
53.8	1.45325658806754e-16\\
53.9	1.46060907337079e-16\\
54	1.34882354265866e-16\\
54.1	1.41050938904539e-16\\
54.2	1.27410855604893e-16\\
54.3	1.06927151427931e-16\\
54.4	1.12997097278241e-16\\
54.5	1.19908567235693e-16\\
54.6	1.218341330969e-16\\
54.7	1.28608289702309e-16\\
54.8	1.3704013656224e-16\\
54.9	1.46798772514843e-16\\
55	1.66550815026518e-16\\
55.1	1.70396875156975e-16\\
55.2	1.62264423112678e-16\\
55.3	1.68638870283713e-16\\
55.4	1.48592116828821e-16\\
55.5	1.3385509964137e-16\\
55.6	1.1493970809848e-16\\
55.7	1.05269442798072e-16\\
55.8	8.15036578907965e-17\\
55.9	8.85128919707455e-17\\
56	6.89625959168069e-17\\
56.1	5.85449286407303e-17\\
56.2	3.85629151595994e-17\\
56.3	2.69671097234525e-17\\
56.4	1.08593808845031e-17\\
56.5	1.12526424144767e-17\\
56.6	3.62844914509537e-17\\
56.7	7.0619139550541e-17\\
56.8	9.57822325665187e-17\\
56.9	1.3499313547437e-16\\
57	1.48222434526348e-16\\
57.1	1.79410519977617e-16\\
57.2	1.6764183940718e-16\\
57.3	1.87582927346321e-16\\
57.4	2.06590254356033e-16\\
57.5	1.80048864351035e-16\\
57.6	1.63583154621759e-16\\
57.7	1.67231643170178e-16\\
57.8	1.38071488886034e-16\\
57.9	1.35500706276813e-16\\
58	1.42704660087101e-16\\
58.1	1.27216576882553e-16\\
58.2	1.52925608396593e-16\\
58.3	1.59305769377466e-16\\
58.4	1.71766910596214e-16\\
58.5	1.84636641129083e-16\\
58.6	1.73720164409411e-16\\
58.7	1.74399375523757e-16\\
58.8	1.69253131026731e-16\\
58.9	1.59544285795609e-16\\
59	1.39463310120255e-16\\
59.1	1.29089273235215e-16\\
59.2	1.02768975238691e-16\\
59.3	9.77381912287571e-17\\
59.4	9.12569025206489e-17\\
59.5	8.75990058016595e-17\\
59.6	9.16111201427432e-17\\
59.7	8.45324126032157e-17\\
59.8	8.65147141430583e-17\\
59.9	8.66492509822603e-17\\
60	9.31051376298194e-17\\
60.1	9.81723783007261e-17\\
60.2	8.8442448293576e-17\\
60.3	8.61524995759775e-17\\
60.4	8.34090770367356e-17\\
60.5	7.44581435530727e-17\\
60.6	6.19019991056336e-17\\
60.7	5.80013715858446e-17\\
60.8	4.74002449835861e-17\\
60.9	4.2462837066594e-17\\
61	3.59053421768406e-17\\
61.1	3.55666480361925e-17\\
61.2	3.81727112850619e-17\\
61.3	3.56381501325518e-17\\
61.4	3.94898551653571e-17\\
61.5	3.92998101197712e-17\\
61.6	3.85810258879539e-17\\
61.7	3.92264263892984e-17\\
61.8	3.52524151390368e-17\\
61.9	3.79732580689036e-17\\
62	3.58959340062667e-17\\
62.1	2.65799635043516e-17\\
62.2	2.51743828206655e-17\\
62.3	2.31836139273057e-17\\
62.4	1.94899661601359e-17\\
62.5	1.98625297148475e-17\\
62.6	1.76704259712139e-17\\
62.7	1.46456991318223e-17\\
62.8	1.56363794932157e-17\\
62.9	1.91465679342017e-17\\
63	1.83882693859748e-17\\
63.1	1.83807428495157e-17\\
63.2	1.95671131588386e-17\\
63.3	1.75848116189948e-17\\
63.4	1.79667833442805e-17\\
63.5	1.62337983246349e-17\\
63.6	1.49989759368588e-17\\
63.7	1.44163749740923e-17\\
63.8	1.31199290690591e-17\\
63.9	1.15163063948002e-17\\
64	9.84259284976834e-18\\
64.1	8.91929851010796e-18\\
64.2	8.09837682650081e-18\\
64.3	7.7671210207134e-18\\
64.4	8.51918665593527e-18\\
64.5	8.15306181795958e-18\\
64.6	8.84515036577525e-18\\
64.7	7.77256011932614e-18\\
64.8	7.490903012781e-18\\
64.9	8.31047227186807e-18\\
65	7.86405457815384e-18\\
65.1	6.84091602828175e-18\\
65.2	5.91185918414522e-18\\
65.3	5.20512917087453e-18\\
65.4	4.5327977812632e-18\\
65.5	3.79260996139031e-18\\
65.6	3.33013957663496e-18\\
65.7	2.99491469888669e-18\\
65.8	2.05029027250421e-18\\
65.9	2.71494444792478e-18\\
66	2.76617855181762e-18\\
66.1	2.94966727853456e-18\\
66.2	2.71984331174297e-18\\
66.3	2.63417015845772e-18\\
66.4	2.50645424292194e-18\\
66.5	2.56325607275966e-18\\
66.6	2.37074138239872e-18\\
66.7	1.7815547002311e-18\\
66.8	1.50918816212721e-18\\
66.9	1.00385180019622e-18\\
67	8.3497513840125e-19\\
67.1	5.61314976843553e-19\\
67.2	2.46846875423135e-19\\
67.3	1.99335614026777e-19\\
67.4	2.41319575211179e-19\\
67.5	2.22738438328449e-19\\
67.6	2.88007621682347e-19\\
67.7	2.99532630634926e-19\\
67.8	1.98041990572918e-19\\
67.9	5.23329488152908e-20\\
68	2.6860326987443e-19\\
68.1	7.29662429043746e-19\\
68.3	1.58807714241298e-18\\
68.4	2.00070627352835e-18\\
68.5	2.3120579184463e-18\\
68.6	2.73001589617564e-18\\
68.7	3.14456341207201e-18\\
68.8	3.14197616516431e-18\\
68.9	3.16655501078768e-18\\
69	2.90383184752164e-18\\
69.1	2.88007621682346e-18\\
69.2	2.64275511410606e-18\\
69.3	3.53417927594855e-18\\
69.4	3.73692535180824e-18\\
69.5	4.03234190781718e-18\\
69.6	4.76335676138091e-18\\
69.7	5.72204934282408e-18\\
69.8	6.59936124880625e-18\\
69.9	7.26781176805592e-18\\
70	6.66757048546449e-18\\
70.1	7.26969340217062e-18\\
70.2	8.50921987523412e-18\\
70.3	8.41466776096996e-18\\
70.4	7.31579343798107e-18\\
70.5	6.67980110721e-18\\
70.6	7.50630889209509e-18\\
70.7	6.90841965214697e-18\\
70.8	6.83221347050132e-18\\
70.9	7.61873653044878e-18\\
71	7.61685489633426e-18\\
71.1	8.55814236221644e-18\\
71.2	1.14949028067455e-17\\
71.3	1.12926271394144e-17\\
71.4	1.36775983798057e-17\\
71.5	1.34061726587592e-17\\
71.6	1.38737587362638e-17\\
71.7	1.55618197414204e-17\\
71.8	1.76048039814637e-17\\
71.9	1.50617754754369e-17\\
72	1.6618827705357e-17\\
72.1	1.54732653358972e-17\\
72.2	1.38841077238949e-17\\
72.3	1.52620445563879e-17\\
72.4	1.55181305493197e-17\\
72.5	1.58497097609704e-17\\
72.6	1.88230444686044e-17\\
72.7	2.50772434594943e-17\\
72.8	2.43883301692471e-17\\
72.9	2.97916777338924e-17\\
73	3.60829213964154e-17\\
73.1	3.78831748356612e-17\\
73.2	4.0456544691788e-17\\
73.3	3.98290197145333e-17\\
73.4	4.13703132587423e-17\\
73.5	4.49374211316983e-17\\
73.6	3.71050015270976e-17\\
73.7	3.7793620812015e-17\\
73.8	3.60739836343706e-17\\
73.9	4.05579177297177e-17\\
74	3.76827808024446e-17\\
74.1	4.38434860982611e-17\\
74.2	4.59339815997005e-17\\
74.3	5.84868331874402e-17\\
74.4	6.42267580543527e-17\\
74.5	6.7913820102121e-17\\
74.6	7.62419326938158e-17\\
74.7	7.39237594644965e-17\\
74.8	7.13440390932318e-17\\
74.9	8.4359302264661e-17\\
75	7.95159760534049e-17\\
75.1	8.39810938076058e-17\\
75.2	7.42304658251932e-17\\
75.3	8.51627600316412e-17\\
75.4	7.623628779147e-17\\
75.5	7.9190453351562e-17\\
75.6	7.75722480129142e-17\\
75.7	7.05010670098436e-17\\
75.8	9.6456327988114e-17\\
75.9	9.95911304232141e-17\\
76	1.23314773341442e-16\\
76.1	1.37972703095009e-16\\
76.2	1.3175202071179e-16\\
76.3	1.52995669866829e-16\\
76.4	1.54783222275801e-16\\
76.5	1.60748002419425e-16\\
76.6	1.53443498786132e-16\\
76.7	1.44509500009503e-16\\
76.8	1.54045621702836e-16\\
76.9	1.5608907635141e-16\\
77	1.55475663630015e-16\\
77.1	1.47595379957622e-16\\
77.2	1.44554659228256e-16\\
77.3	1.62339864880469e-16\\
77.4	1.96653344596263e-16\\
77.5	2.04480942513443e-16\\
77.6	1.91693357069897e-16\\
77.7	2.05303216621572e-16\\
77.8	1.93288982799169e-16\\
77.9	1.88208570689461e-16\\
78	1.84001236808973e-16\\
78.1	1.62851669359668e-16\\
78.2	1.33379634221011e-16\\
78.3	8.82956808326275e-17\\
78.4	7.80976943394452e-17\\
78.5	3.97998543857544e-17\\
78.6	1.52542901657977e-17\\
78.7	2.82080474221024e-18\\
78.8	1.69657539952562e-17\\
78.9	3.52091375543987e-17\\
79	4.85489826106146e-17\\
79.1	6.61742493630741e-17\\
79.2	7.51581114437438e-17\\
79.3	1.18420643009088e-16\\
79.4	1.31275967280766e-16\\
79.5	1.69030955792362e-16\\
79.6	1.61585329600469e-16\\
79.7	1.91422401757381e-16\\
79.8	1.94470649023206e-16\\
79.9	1.80904067056168e-16\\
80	1.71398051508667e-16\\
80.1	1.66114422914569e-16\\
80.2	1.32670258159764e-16\\
80.3	1.31217636623212e-16\\
80.4	1.10331497949963e-16\\
80.5	8.27843745106525e-17\\
80.6	1.12126576895395e-16\\
80.7	1.05736547441848e-16\\
80.8	1.08340729056603e-16\\
80.9	1.24782447950912e-16\\
81	1.17820401726499e-16\\
81.1	1.43278911298482e-16\\
81.2	1.41995636832254e-16\\
81.3	1.46797567092986e-16\\
81.4	1.56627223708216e-16\\
81.5	1.38307633967426e-16\\
81.6	1.38198499188774e-16\\
81.7	1.31962763732636e-16\\
81.8	1.1639412306755e-16\\
81.9	9.4745922577845e-17\\
82	9.61646747003337e-17\\
82.1	1.11897017533399e-16\\
82.2	1.00332494264408e-16\\
82.3	9.68552344204324e-17\\
82.4	1.04769387506891e-16\\
82.5	1.06283162152171e-16\\
82.6	1.05764771953568e-16\\
82.7	1.15026175066157e-16\\
82.9	1.05195577633869e-16\\
83	1.00068359875558e-16\\
83.1	9.48467076051138e-17\\
83.2	8.80386613727735e-17\\
83.3	8.02331726564396e-17\\
83.4	6.3293820339855e-17\\
83.5	5.96901382037937e-17\\
83.6	4.21159107766955e-17\\
83.7	4.32836999491348e-17\\
83.8	4.19677320901617e-17\\
83.9	3.59966014314034e-17\\
84	3.44447236952984e-17\\
84.1	3.40086549892157e-17\\
84.2	3.3767335414004e-17\\
84.3	3.15058464123909e-17\\
84.4	2.76987125876774e-17\\
84.5	2.59705492554514e-17\\
84.6	2.57973213147658e-17\\
84.7	2.24916429816221e-17\\
84.8	1.38744643490566e-17\\
84.9	1.10148509032307e-17\\
85	1.06905042227083e-17\\
85.1	9.08217746316229e-18\\
85.2	8.74207209692906e-18\\
85.3	9.07135806700277e-18\\
85.4	8.51862804580747e-18\\
85.5	1.0780822660214e-17\\
85.6	1.10818841185674e-17\\
85.7	1.36051554663895e-17\\
85.8	1.56072141644377e-17\\
85.9	1.72969215994443e-17\\
86	1.77372239822858e-17\\
86.1	1.58104306488261e-17\\
86.2	1.56279121396993e-17\\
86.3	1.62648452875275e-17\\
86.4	1.34518022860407e-17\\
86.5	1.26332914461434e-17\\
86.6	1.25166301310313e-17\\
86.7	1.08259818789672e-17\\
86.8	1.18166622403605e-17\\
86.9	1.14732640144264e-17\\
87	1.06679246133317e-17\\
87.1	1.1206071970138e-17\\
87.2	1.06999123932818e-17\\
87.3	1.21586492407083e-17\\
87.4	1.10621269603627e-17\\
87.5	1.09736901569716e-17\\
87.6	1.01198986774232e-17\\
87.7	8.69926492081944e-18\\
87.8	7.75186214406437e-18\\
87.9	6.53209282920562e-18\\
88	5.39158735142867e-18\\
88.1	4.5392070974664e-18\\
88.2	3.59909565290592e-18\\
88.3	3.2145366807127e-18\\
88.4	1.99723701062935e-18\\
88.5	2.17847659656859e-18\\
88.6	2.0531274239428e-18\\
88.7	1.85870169893405e-18\\
88.8	1.70881778148442e-18\\
88.9	1.48813738046894e-18\\
89	1.49919198089287e-18\\
89.1	1.32784567432232e-18\\
89.2	1.1699060108191e-18\\
89.3	6.0447495934965e-19\\
89.4	2.83656342792092e-19\\
89.5	6.75036238651161e-20\\
89.6	1.9921801189461e-19\\
89.7	3.44809451520071e-19\\
89.8	3.37047710796899e-19\\
89.9	2.36145081395735e-19\\
90	3.05765543639895e-20\\
90.1	2.25443287368338e-19\\
90.2	4.66762862579521e-19\\
90.3	6.53515048464194e-19\\
90.4	7.6488426762843e-19\\
90.5	7.18313823289411e-19\\
90.6	5.29680003290044e-19\\
90.7	1.43827407642921e-19\\
90.8	9.09946497659104e-20\\
90.9	7.49684192045549e-19\\
91	1.25555343863794e-18\\
91.1	1.78996325268119e-18\\
91.2	2.24861156814104e-18\\
91.3	2.46076581457423e-18\\
91.4	2.69955694394376e-18\\
91.5	2.74136450192989e-18\\
91.6	2.82750806374389e-18\\
91.7	3.08993722167936e-18\\
91.8	3.69764623966368e-18\\
91.9	4.13653739691916e-18\\
92	5.23623493483315e-18\\
92.1	5.52203751653746e-18\\
92.2	6.78850957813393e-18\\
92.3	6.77613930385641e-18\\
92.4	9.02340579761068e-18\\
92.5	9.99153595016055e-18\\
92.6	1.03569845758762e-17\\
92.7	1.08118696231068e-17\\
92.8	1.26134166858066e-17\\
92.9	1.21214869669429e-17\\
93	1.08845477407873e-17\\
93.1	1.14450395027055e-17\\
93.2	1.11557382575695e-17\\
93.3	9.13486321837423e-18\\
93.4	9.17155508361091e-18\\
93.5	9.45097774964499e-18\\
93.6	1.01231915371239e-17\\
93.7	1.0520216335327e-17\\
93.8	1.0117076226251e-17\\
93.9	1.099909221752e-17\\
94	1.32702245939714e-17\\
94.1	1.21327767716312e-17\\
94.2	1.27565384806564e-17\\
94.3	1.57135264919184e-17\\
94.4	1.29023651245465e-17\\
94.5	1.23312891707327e-17\\
94.6	9.69511977602817e-18\\
94.7	1.07986981843038e-17\\
94.8	8.87190485084369e-18\\
94.9	5.63737580766229e-18\\
95	1.02323263157768e-17\\
95.1	1.03301712897419e-17\\
95.2	1.2081972650534e-17\\
95.3	1.36267942587087e-17\\
95.4	2.11589756198807e-17\\
95.5	2.4630590561515e-17\\
95.6	2.97787414993534e-17\\
95.7	3.46973330751982e-17\\
95.8	4.06263621706396e-17\\
95.9	4.49051981474843e-17\\
96	4.08973174831574e-17\\
96.1	4.46041366891311e-17\\
96.2	4.68131751397967e-17\\
96.3	5.41590747236131e-17\\
96.4	5.1024272288512e-17\\
96.5	5.52466592419147e-17\\
96.6	6.24721342423883e-17\\
96.7	6.59512757204828e-17\\
96.8	7.07654366029609e-17\\
96.9	8.26997009754902e-17\\
97	8.26658315614242e-17\\
97.1	9.37825259111147e-17\\
97.2	1.02596100104402e-16\\
97.3	1.06215893732569e-16\\
97.4	1.07493523296455e-16\\
97.5	1.09945057343654e-16\\
97.6	1.03506811015919e-16\\
97.7	9.68757559924947e-17\\
97.8	9.82659160966005e-17\\
97.9	1.03472471193327e-16\\
98	8.40407180886138e-17\\
98.1	8.11424135413065e-17\\
98.2	8.04219828796372e-17\\
98.3	9.39024800859263e-17\\
98.5	9.66880041884864e-17\\
98.6	1.09107377356215e-16\\
98.7	1.13530040740701e-16\\
98.8	1.28224662359507e-16\\
98.9	1.35587849456751e-16\\
99	1.39093921823113e-16\\
99.1	1.50271063668735e-16\\
99.2	1.36866772644091e-16\\
99.3	1.30771689338026e-16\\
99.5	1.05353634899504e-16\\
99.6	1.24821021450267e-16\\
99.7	1.20709650909631e-16\\
99.8	1.2365346748209e-16\\
99.9	1.26285873608564e-16\\
100	1.48073315022756e-16\\
};
\addlegendentry{Intrusive PSD ROM 2r=12}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
20	1e-20\\
20	1e-15\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=9.83408450789583e-07,
ymax=1.22733074505229,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.09)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.24803762268553\\
4	0.682682794903732\\
6	0.0535034873214138\\
8	0.0016321807456205\\
10	0.000156425485171693\\
12	0.000151930407446278\\
13	0.000151682543848979\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.24803019150904\\
4	0.682707354622605\\
6	0.053639421061906\\
8	0.00176182301549545\\
10	0.000100323512159385\\
12	1.32972126962278e-05\\
13	3.75677007849872e-06\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.000753789267061471,
ymax=1.49086402645261,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.47173155547955\\
4	1.4908483224346\\
6	1.36158707636561\\
8	0.0242426328597051\\
10	0.00459976017194144\\
12	0.0015604354127782\\
13	0.00187272278450917\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.47172700611802\\
4	1.49086402645261\\
6	1.36168438597776\\
8	0.0217887032279236\\
10	0.00633106526552354\\
12	0.000753789267061471\\
12.3286308990219	0.000352883328161994\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_ste.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.000753789267061471,
ymax=1.49086402645261,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.09)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.47173155547955\\
4	1.4908483224346\\
6	1.36158707636561\\
8	0.0242426328597051\\
10	0.00459976017194144\\
12	0.0015604354127782\\
13	0.00187272278450917\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.47172700611802\\
4	1.49086402645261\\
6	1.36168438597776\\
8	0.0217887032279236\\
10	0.00633106526552354\\
12	0.000753789267061471\\
12.3286308990219	0.000352883328161994\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/NLSE/NLSE_str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=1e-06,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.09)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.24803762268553\\
4	0.682682794903732\\
6	0.0535034873214138\\
8	0.0016321807456205\\
10	0.000156425485171693\\
12	0.000151930407446278\\
13	0.000151682543848979\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.24803019150904\\
4	0.682707354622605\\
6	0.053639421061906\\
8	0.00176182301549545\\
10	0.000100323512159385\\
12	1.32972126962278e-05\\
13	3.75677007849872e-06\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=-0.990460689095971,
ymax=7.00953931090403,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00323910529384719\\
-19.2	-0.00252238863851062\\
-18.4	0.000458824101624344\\
-17.6	0.00408574789140559\\
-17.2	0.00388640088455361\\
-16	9.76753782211404e-06\\
-12.6	-0.00120798025274027\\
-11.4	0.000692061036744462\\
-10.6	0.00367308017594681\\
-10	0.00779236357353241\\
-9.6	0.0121181972119757\\
-9.2	0.0184395899217122\\
-8.8	0.0277383191857155\\
-8.6	0.0339378091802942\\
-8.4	0.0414812485032918\\
-8.2	0.0506664510587953\\
-8	0.0618571707551965\\
-7.8	0.0754973167992752\\
-7.6	0.0921285356239494\\
-7.4	0.112411492686999\\
-7.2	0.137151297450448\\
-7	0.16732835790199\\
-6.8	0.204134680908961\\
-6.6	0.249016518662813\\
-6.4	0.303723083207672\\
-6.2	0.370359810195847\\
-6	0.451442891977578\\
-5.8	0.549946628543932\\
-5.6	0.669328531239195\\
-5.4	0.813504282346997\\
-5.2	0.986726670145178\\
-5	1.19329974070511\\
-4.8	1.43703977231023\\
-4.6	1.72040479423681\\
-4.4	2.04329933645865\\
-4.2	2.40177468910018\\
-4	2.78715911377526\\
-3.6	3.58362390906713\\
-3.4	3.96366031499554\\
-3.2	4.31424841586852\\
-3	4.627819804219\\
-2.8	4.90140020989993\\
-2.6	5.13557741481546\\
-2.4	5.33318926774846\\
-2.2	5.4981925352415\\
-2	5.63487152548093\\
-1.8	5.74736361735484\\
-1.6	5.83941642922848\\
-1.4	5.9142913021891\\
-1.2	5.97474975156477\\
-1	6.02308138726547\\
-0.799999999999997	6.06114894973793\\
-0.599999999999998	6.09043673758778\\
-0.399999999999999	6.11209553321401\\
-0.199999999999999	6.1269806409093\\
0	6.13568175207698\\
0.199999999999999	6.13854421888854\\
0.399999999999999	6.13568175207698\\
0.599999999999998	6.1269806409093\\
0.799999999999997	6.11209553321401\\
1	6.09043673758778\\
1.2	6.06114894973793\\
1.4	6.02308138726547\\
1.6	5.97474975156475\\
1.8	5.91429130218909\\
2	5.83941642922848\\
2.2	5.74736361735484\\
2.4	5.63487152548094\\
2.6	5.4981925352415\\
2.8	5.33318926774844\\
3	5.13557741481545\\
3.2	4.90140020989991\\
3.4	4.62781980421899\\
3.6	4.31424841586851\\
3.8	3.96366031499552\\
4	3.5836239090671\\
4.4	2.78715911377524\\
4.6	2.40177468910017\\
4.8	2.04329933645865\\
5	1.72040479423681\\
5.2	1.43703977231023\\
5.4	1.1932997407051\\
5.6	0.98672667014517\\
5.8	0.81350428234699\\
6	0.669328531239184\\
6.2	0.549946628543928\\
6.4	0.451442891977585\\
6.6	0.370359810195847\\
6.8	0.303723083207675\\
7	0.249016518662803\\
7.2	0.204134680908954\\
7.4	0.167328357902004\\
7.6	0.137151297450448\\
7.8	0.112411492686984\\
8	0.0921285356239494\\
8.2	0.0754973167992716\\
8.4	0.0618571707552\\
8.6	0.050666451058806\\
8.8	0.0414812485032883\\
9	0.0339378091802871\\
9.2	0.0277383191857155\\
9.6	0.0184395899217087\\
10	0.0121181972119686\\
10.4	0.00779236357352886\\
11	0.00367308017595391\\
11.8	0.000692061036744462\\
12.8	-0.00102554735484972\\
14.2	-0.00147668161416448\\
16.6	0.000249893077047147\\
17.2	0.00223983017280105\\
17.8	0.004235967844604\\
18.2	0.00346140457495636\\
19.6	-0.00252238863850707\\
20	-0.00317020597761442\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.10099509953443e-06\\
-17.8	3.49818844824767e-06\\
-15.8	2.36474459747171e-05\\
-13.8	0.000174199572771983\\
-11.8	0.0008684429353778\\
-9.8	0.00658933029263409\\
-7.8	0.0760235040895232\\
-5.8	0.55153255848597\\
-3.8	3.18450361696603\\
-1.8	5.74891403017236\\
0.199999999999999	6.14009657063485\\
2.2	5.7489140301731\\
4.2	3.1845036169669\\
6.2	0.551532558485924\\
8.2	0.0760235040895232\\
10.2	0.00658933029263764\\
12.2	0.0008684429353778\\
14.2	0.000174199572771983\\
16.2	2.36474459747171e-05\\
18.2	3.4981884553531e-06\\
};
\addlegendentry{Intrusive SP-ROM 2r=52}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.09915209378642e-06\\
-16.8	8.53835868142028e-06\\
-13.8	0.000174096367697274\\
-10.8	0.000536514645741448\\
-7.8	0.0760079422816133\\
-4.8	1.43732998391107\\
-1.8	5.74862374224523\\
1.2	6.0614713109621\\
4.2	3.18456861615232\\
7.2	0.205492239612887\\
10.2	0.00634795985644132\\
13.2	0.000449900640319356\\
16.2	2.36243679978543e-05\\
19.2	1.56372166060237e-06\\
};
\addlegendentry{Nonintrusive SP-ROM 2r=52}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=0,
ymax=6.00715448317802,
ytick={0, 1, 2, 3, 4, 5, 6},
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	1.70753207129337e-07\\
-10.8	0.000677397275978819\\
-9.6	0.00224901469649907\\
-9	0.00409786299421455\\
-8.4	0.00746613622075998\\
-8	0.0111364596866395\\
-7.6	0.0166080593851703\\
-7.4	0.0202791456117559\\
-7.2	0.0247583249286869\\
-7	0.0302210005538726\\
-6.8	0.0368790389270615\\
-6.6	0.0449875862824491\\
-6.4	0.0548531684908262\\
-6.2	0.0668438922640924\\
-6	0.0814034863993918\\
-5.8	0.0990722720958033\\
-5.6	0.120519380261133\\
-5.4	0.146590125768217\\
-5.2	0.178368099118615\\
-5	0.217241992780121\\
-4.8	0.264955983528914\\
-4.6	0.323620488071168\\
-4.4	0.395679706600482\\
-4.2	0.483870213863625\\
-4	0.591227407954921\\
-3.8	0.721159114322809\\
-3.6	0.877508874660244\\
-3.4	1.06445192264611\\
-3.2	1.28608587282712\\
-3	1.54567239518629\\
-2.8	1.84456121006168\\
-2.6	2.18089921427123\\
-2.4	2.5484427767868\\
-2.2	2.93612186336968\\
-2	3.32903827016143\\
-1.8	3.71094534015714\\
-1.6	4.06728948103745\\
-1.4	4.3874807181004\\
-1.2	4.66562296346613\\
-1	4.89989296704102\\
-0.799999999999997	5.09126960194055\\
-0.599999999999998	5.24223558902565\\
-0.399999999999999	5.35576180751971\\
-0.199999999999999	5.43462969169475\\
0	5.48102834403996\\
0.199999999999999	5.49633796367475\\
0.399999999999999	5.48102834403995\\
0.599999999999998	5.43462969169475\\
0.799999999999997	5.35576180751971\\
1	5.24223558902565\\
1.2	5.09126960194055\\
1.4	4.89989296704102\\
1.6	4.66562296346613\\
1.8	4.38748071810041\\
2	4.06728948103744\\
2.2	3.71094534015714\\
2.4	3.32903827016143\\
2.6	2.93612186336968\\
2.8	2.54844277678681\\
3	2.18089921427123\\
3.2	1.84456121006168\\
3.4	1.54567239518629\\
3.6	1.28608587282712\\
3.8	1.06445192264611\\
4	0.87750887466024\\
4.2	0.721159114322809\\
4.4	0.591227407954921\\
4.6	0.483870213863625\\
4.8	0.395679706600482\\
5	0.323620488071168\\
5.2	0.264955983528914\\
5.4	0.217241992780121\\
5.6	0.178368099118615\\
5.8	0.146590125768217\\
6	0.120519380261133\\
6.2	0.0990722720958033\\
6.4	0.0814034863993918\\
6.6	0.0668438922640924\\
6.8	0.0548531684908262\\
7	0.0449875862824491\\
7.2	0.0368790389270615\\
7.4	0.0302210005538726\\
7.6	0.0247583249286869\\
7.8	0.0202791456117559\\
8.2	0.0136002563956765\\
8.6	0.00911859709131235\\
9	0.00611300874736642\\
9.6	0.0033550885269733\\
10.4	0.00150756915856221\\
11.6	0.000454073233555619\\
14.2	3.37256597973123e-05\\
20	1.74093383265017e-07\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.70748471362003e-07\\
-17.8	6.33435057295628e-07\\
-15.8	4.56810576565658e-06\\
-13.8	3.37256657729768e-05\\
-11.8	0.000249199023770075\\
-9.8	0.00184134938542257\\
-7.8	0.0136002566321487\\
-5.8	0.0990723059089369\\
-3.8	0.721159177979583\\
-1.8	3.71094503101338\\
0.199999999999999	5.49633764991586\\
2.2	3.71094503101338\\
4.2	0.721159177979583\\
6.2	0.0990723059089369\\
8.2	0.0136002566321487\\
10.2	0.00184134938542257\\
12.2	0.000249199023770075\\
14.2	3.37256657729768e-05\\
16.2	4.56810576565658e-06\\
18.2	6.33435057295628e-07\\
};
\addlegendentry{Intrusive SP-ROM 2r=52}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.7074641078807e-07\\
-16.8	1.68769636843535e-06\\
-13.8	3.37255303861639e-05\\
-10.8	0.000677392124348586\\
-7.8	0.013600267013107\\
-4.8	0.264953762201252\\
-1.8	3.71093347419693\\
1.2	5.0912611079609\\
4.2	0.721155566090527\\
7.2	0.0368791183382697\\
10.2	0.00184131315019442\\
13.2	9.16755097541966e-05\\
16.2	4.56808621152049e-06\\
19.2	2.61828009939791e-07\\
};
\addlegendentry{Nonintrusive SP-ROM 2r=52}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00165536331981997\\
-17.2	-0.000729450929945585\\
-11.8	0.00348513024815844\\
-11.2	0.00621638365347366\\
-10.8	0.00937150398153364\\
-10.4	0.014225675337979\\
-10	0.0216066497249727\\
-9.8	0.0266075798420715\\
-9.6	0.0327394005865429\\
-9.4	0.0402492963337338\\
-9.2	0.0494378988382991\\
-9	0.0606693280859467\\
-8.8	0.0743869146158218\\
-8.6	0.0911298877916487\\
-8.4	0.111551234080324\\
-8.2	0.136443997650076\\
-8	0.166775719119393\\
-7.8	0.203726519758963\\
-7.6	0.248735358600836\\
-7.4	0.303557798870109\\
-7.2	0.370324838522379\\
-7	0.451592813575349\\
-6.8	0.550380915178284\\
-6.6	0.670181020790942\\
-6.4	0.814907421598942\\
-6.2	0.988751129547701\\
-6	1.19589153592744\\
-5.8	1.4399849673014\\
-5.6	1.72334533009277\\
-5.4	2.04581700595455\\
-5.2	2.40353856340058\\
-5	2.78808170461768\\
-4.6	3.58379654076675\\
-4.4	3.96423987307571\\
-4.2	4.31566325357786\\
-4	4.6302864945292\\
-3.8	4.90495131386337\\
-3.6	5.14017485634973\\
-3.4	5.33883816536122\\
-3.2	5.50498620581662\\
-3	5.64296818658334\\
-2.8	5.75695415105117\\
-2.6	5.85073440315998\\
-2.4	5.92766427768708\\
-2.2	5.99065508503627\\
-2	6.04217611796919\\
-1.8	6.08426906063967\\
-1.6	6.1185843851988\\
-1.4	6.14644497733406\\
-1.2	6.16892605799016\\
-1	6.18691856438123\\
-0.799999999999997	6.20114842346642\\
-0.599999999999998	6.21216637636094\\
-0.399999999999999	6.22035679758509\\
-0.199999999999999	6.22598766473813\\
0	6.22926461576766\\
0.199999999999999	6.23033764696073\\
0.399999999999999	6.22926461576768\\
0.599999999999998	6.22598766473815\\
0.799999999999997	6.22035679758509\\
1	6.21216637636095\\
1.2	6.20114842346641\\
1.4	6.18691856438123\\
1.6	6.16892605799018\\
1.8	6.14644497733403\\
2	6.1185843851988\\
2.2	6.08426906063965\\
2.4	6.04217611796921\\
2.6	5.99065508503626\\
2.8	5.92766427768709\\
3	5.85073440315997\\
3.2	5.75695415105119\\
3.4	5.64296818658331\\
3.6	5.50498620581661\\
3.8	5.33883816536121\\
4	5.14017485634971\\
4.2	4.90495131386334\\
4.4	4.63028649452918\\
4.6	4.31566325357782\\
4.8	3.96423987307567\\
5	3.58379654076673\\
5.4	2.78808170461765\\
5.6	2.40353856340057\\
5.8	2.04581700595451\\
6	1.72334533009275\\
6.2	1.4399849673014\\
6.4	1.19589153592742\\
6.6	0.988751129547712\\
6.8	0.814907421598942\\
7	0.670181020790931\\
7.2	0.55038091517827\\
7.4	0.451592813575353\\
7.6	0.370324838522361\\
7.8	0.303557798870109\\
8	0.248735358600847\\
8.2	0.203726519758959\\
8.4	0.166775719119411\\
8.6	0.13644399765008\\
8.8	0.111551234080316\\
9	0.091129887791638\\
9.2	0.0743869146158112\\
9.4	0.0606693280859325\\
9.6	0.0494378988382884\\
9.8	0.0402492963337231\\
10	0.0327394005865429\\
10.2	0.0266075798420857\\
10.6	0.0175347439962614\\
11	0.0115420205267114\\
11.4	0.00762195228321971\\
12	0.00419555605819255\\
12.8	0.00213762113978078\\
14.2	0.00106209271295299\\
20	-0.00164902868839789\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	3.16258890720178e-06\\
-17.8	8.29853799899638e-06\\
-15.8	4.96836935077738e-05\\
-13.8	0.000366082230797815\\
-11.8	0.000905382140508948\\
-9.8	0.00842499668797458\\
-7.8	0.192700709219999\\
-5.8	1.41102759028784\\
-3.8	4.88196138671148\\
-1.8	6.07566304983694\\
0.199999999999999	6.22843723992737\\
2.2	6.07566304984042\\
4.2	4.88196138671551\\
6.2	1.41102759028759\\
8.2	0.192700709220002\\
10.2	0.00842499668798524\\
12.2	0.000905382140508948\\
14.2	0.000366082230797815\\
16.2	4.96836935077738e-05\\
18.2	8.29853800610181e-06\\
};
\addlegendentry{Intrusive SP-ROM 2r=52}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	3.17423508278125e-06\\
-16.8	1.83629671148822e-05\\
-13.8	0.000367244626367835\\
-10.8	-0.00535099524992688\\
-7.8	0.193961671389594\\
-4.8	3.16180259296317\\
-1.8	6.0772744487202\\
1.2	6.19761744741535\\
4.2	4.88992560639149\\
7.2	0.537836808756605\\
10.2	0.00742472624300206\\
13.2	0.000896598170619711\\
16.2	4.98066437941702e-05\\
19.2	4.18088872322642e-06\\
};
\addlegendentry{Nonintrusive SP-ROM 2r=52}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_Hd_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.113,0.856)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.91674729066444e-06\\
0.199999999999989	7.16903264219578e-06\\
0.300000000000011	1.45085638845192e-05\\
0.400000000000006	2.24887805266856e-05\\
0.5	2.99578339664211e-05\\
0.599999999999994	3.62690858963798e-05\\
0.699999999999989	4.12315332329869e-05\\
0.800000000000011	4.49436946325933e-05\\
0.900000000000006	4.76320080249348e-05\\
1	4.95439831578185e-05\\
1.09999999999999	5.08958593510312e-05\\
1.19999999999999	5.18563093407903e-05\\
1.30000000000001	5.25483842768166e-05\\
1.40000000000001	5.30582002937771e-05\\
1.5	5.34445172881711e-05\\
1.69999999999999	5.39915674426787e-05\\
1.90000000000001	5.43718698367008e-05\\
2.19999999999999	5.47905500400975e-05\\
2.69999999999999	5.53001078600349e-05\\
3.30000000000001	5.57576442545835e-05\\
4.09999999999999	5.62130106764856e-05\\
5.09999999999999	5.66310035168254e-05\\
6.5	5.70533789012735e-05\\
8	5.7351415847506e-05\\
9.40000000000001	5.7486285822252e-05\\
10	5.75315711355279e-05\\
10.1	5.76570064705363e-05\\
10.2	5.79453690647835e-05\\
10.3	5.84458279959692e-05\\
10.4	5.9142425577363e-05\\
10.5	5.99303793222807e-05\\
10.6	6.06315561775259e-05\\
10.7	6.10501148052846e-05\\
10.8	6.10462486285711e-05\\
10.9	6.05935520141551e-05\\
11	5.97919092228937e-05\\
11.2	5.79127191056007e-05\\
11.3	5.71950393517531e-05\\
11.4	5.67366017509825e-05\\
11.5	5.65049613037177e-05\\
12.1	5.59821670425024e-05\\
12.2	5.60162142448929e-05\\
12.3	5.61889513956954e-05\\
12.4	5.65119687934151e-05\\
12.5	5.69746151253251e-05\\
12.7	5.82042700152379e-05\\
13	6.02342865079193e-05\\
13.1	6.08036524276639e-05\\
13.2	6.12652032501167e-05\\
13.3	6.16005893920873e-05\\
13.4	6.18051407421662e-05\\
13.5	6.18879581697483e-05\\
13.7	6.17734149752651e-05\\
13.9	6.14472825333227e-05\\
14.2	6.07973883077754e-05\\
14.5	5.99650598118735e-05\\
14.9	5.88218690325006e-05\\
15.1	5.84262649425662e-05\\
15.4	5.80197421573563e-05\\
15.7	5.77175352436399e-05\\
15.9	5.76931838018869e-05\\
16.1	5.79260530031433e-05\\
16.3	5.83755507470567e-05\\
17	6.02604588486616e-05\\
17.2	6.10564743439558e-05\\
17.5	6.23319433561432e-05\\
17.7	6.29992476461878e-05\\
18.3	6.45718293430508e-05\\
18.5	6.50458189817003e-05\\
18.7	6.53541081643295e-05\\
19.2	6.59184394855581e-05\\
19.5	6.63202021513618e-05\\
19.7	6.63869528523285e-05\\
20.1	6.63736959651839e-05\\
20.3	6.66345897872859e-05\\
20.7	6.73001674016408e-05\\
21.1	6.7713708363116e-05\\
21.3	6.82066697308395e-05\\
21.8	6.98627871393869e-05\\
22.2	7.09869782067324e-05\\
22.4	7.18221608195801e-05\\
22.8	7.36683578566032e-05\\
23.5	7.64190603970131e-05\\
23.9	7.82600114916911e-05\\
24.5	8.07278496139905e-05\\
24.8	8.17680097089364e-05\\
25.2	8.30070345241281e-05\\
25.6	8.46493252470965e-05\\
25.9	8.57584341815725e-05\\
26.4	8.74468209133286e-05\\
26.7	8.85276321316272e-05\\
27	8.9363046505755e-05\\
27.3	9.01768661112373e-05\\
27.6	9.12694789203519e-05\\
28.1	9.34827473102465e-05\\
28.5	9.52005153376229e-05\\
28.8	9.64682571176218e-05\\
29	9.75916447192318e-05\\
29.3	9.95424623617693e-05\\
29.4	0.000100052051513086\\
29.5	0.000100405230448076\\
29.7	0.000100692085720057\\
29.9	0.000100981667298325\\
30	0.000101414280115005\\
30.1	0.000102134771529096\\
30.3	0.000104253824460442\\
30.4	0.000105340087136697\\
30.5	0.000106147073525517\\
30.6	0.000106470979565289\\
30.7	0.000106205309991838\\
30.8	0.000105392076143573\\
31	0.000103063776707655\\
31.1	0.000102267278919045\\
31.2	0.000102200787813089\\
31.3	0.000103104177744841\\
31.4	0.000105037209513267\\
31.5	0.000107843980366338\\
31.7	0.0001144259913346\\
31.8	0.000117043816679544\\
31.9	0.000118442084524164\\
32	0.000118241216892297\\
32.1	0.000116344604116139\\
32.2	0.000112967104035631\\
32.3	0.00010858658723123\\
32.5	9.93965086450996e-05\\
32.6	9.58603536744827e-05\\
32.7	9.36962573234744e-05\\
32.8	9.3204488734955e-05\\
32.9	9.4516399833822e-05\\
33	9.76009468125469e-05\\
33.1	0.000102272713441212\\
33.2	0.000108201193953049\\
33.3	0.000114926900641521\\
33.4	0.000121890978464375\\
33.5	0.00012848196365667\\
33.6	0.000134097903940141\\
33.7	0.000138216270720188\\
33.8	0.000140459763832364\\
33.9	0.000140644737893327\\
34	0.000138801416460052\\
34.1	0.00013516105295963\\
34.2	0.000130113108781417\\
34.3	0.000124142745596242\\
34.4	0.000117762940671891\\
34.6	0.000105627323989662\\
34.7	0.00010059433707532\\
34.8	9.65749858110614e-05\\
34.9	9.37024783205219e-05\\
35	9.20393310295246e-05\\
35.1	9.15914570853691e-05\\
35.2	9.23180546621462e-05\\
35.3	9.41367832485448e-05\\
35.4	9.69259603138544e-05\\
35.5	0.000100526713026735\\
35.6	0.000104747958268089\\
35.8	0.000114187420876985\\
35.9	0.000118966004500011\\
36	0.000123515262281161\\
36.1	0.000127668444118713\\
36.2	0.000131291525871543\\
36.3	0.000134281043095541\\
36.4	0.000136559514800179\\
36.5	0.000138072079556292\\
36.6	0.000138787030586233\\
36.7	0.000138700684779282\\
36.8	0.000137844436750352\\
36.9	0.000136290090710034\\
37	0.000134149488465242\\
37.1	0.000131566184943922\\
37.2	0.000128699787019567\\
37.6	0.000117132465790706\\
37.7	0.000114625973813172\\
37.8	0.00011233658050536\\
37.9	0.000110276992275619\\
38	0.000108469843214109\\
38.1	0.000106952346031973\\
38.2	0.000105772199855635\\
38.3	0.000104976466072771\\
38.4	0.000104597540959263\\
38.5	0.000104641285636476\\
38.6	0.000105081581462941\\
38.7	0.000105863384099793\\
38.8	0.000106913453535637\\
39	0.000109523013563262\\
39.4	0.00011556443928562\\
39.6	0.000118627786752868\\
39.7	0.000120034229112776\\
39.8	0.00012127755121227\\
39.9	0.000122305308892123\\
40	0.000123084956248579\\
40.1	0.000123609049611063\\
40.2	0.000123891975555068\\
40.3	0.00012395947296895\\
40.4	0.00012383528138571\\
40.5	0.000123530589306145\\
40.6	0.000123040990896331\\
40.7	0.000122352719284178\\
40.8	0.000121456099579473\\
40.9	0.000120360906471715\\
41.1	0.000117764589951721\\
41.3	0.000115170039460818\\
41.4	0.00011406784398815\\
41.6	0.000112343987270337\\
41.9	0.000110062714659519\\
42.1	0.000108064117167572\\
42.3	0.000105958146942694\\
42.4	0.000105100442729269\\
42.5	0.000104470855932351\\
42.6	0.000104080568862128\\
42.8	0.000103786261441031\\
43	0.000103504496191673\\
43.2	0.000102811641774282\\
43.4	0.000102104271828553\\
43.5	0.000101986599673867\\
43.6	0.000102105909753901\\
43.7	0.000102446363319685\\
44	0.000103821839848806\\
44.1	0.000104003520808859\\
44.2	0.000103933252946222\\
44.3	0.00010363573225547\\
44.7	0.000101919070910837\\
45.1	0.000100913095637977\\
45.2	0.000100379431890115\\
45.3	9.96457452728773e-05\\
45.5	9.77213041917207e-05\\
46.3	8.94201388170759e-05\\
46.5	8.74865431299542e-05\\
46.6	8.67199306693338e-05\\
46.7	8.61206295326163e-05\\
46.9	8.52945386000649e-05\\
47.1	8.44798891392856e-05\\
47.2	8.3908103832189e-05\\
47.4	8.24099951035596e-05\\
47.6	8.08480018577038e-05\\
47.7	8.02223842288906e-05\\
47.8	7.97417244697831e-05\\
48.2	7.83234588510572e-05\\
48.3	7.77787596035773e-05\\
48.7	7.51852080238543e-05\\
48.8	7.4773138390326e-05\\
49	7.43224462880214e-05\\
49.1	7.41180413186247e-05\\
49.2	7.37736851945664e-05\\
49.3	7.31867848369226e-05\\
49.4	7.23007454350726e-05\\
49.5	7.11229352408103e-05\\
49.6	6.9726086811885e-05\\
49.8	6.67853104658886e-05\\
49.9	6.55139267138347e-05\\
50	6.4502806690568e-05\\
50.1	6.37702582846358e-05\\
50.2	6.32623063410177e-05\\
50.4	6.24197118383998e-05\\
50.5	6.17789281296417e-05\\
50.6	6.08259837822092e-05\\
50.7	5.95197083654852e-05\\
50.8	5.79130608873154e-05\\
51	5.44541955793663e-05\\
51.1	5.3058356876079e-05\\
51.2	5.21738522536463e-05\\
51.3	5.1921731362371e-05\\
51.4	5.22923948036451e-05\\
51.5	5.31270138246509e-05\\
51.6	5.41316425213265e-05\\
51.7	5.4927388472237e-05\\
51.8	5.51319979411608e-05\\
51.9	5.44576062697644e-05\\
52	5.27997221571055e-05\\
52.1	5.02894059497557e-05\\
52.2	4.728815109445e-05\\
52.3	4.43218188816971e-05\\
52.4	4.19689440889209e-05\\
52.5	4.07312106247549e-05\\
52.6	4.09157158731698e-05\\
52.7	4.25525002114561e-05\\
52.8	4.53628708356754e-05\\
52.9	4.87877634629547e-05\\
53	5.20785506630265e-05\\
53.1	5.44408028204666e-05\\
53.2	5.52043538348813e-05\\
53.3	5.39779497046301e-05\\
53.4	5.07444432447089e-05\\
53.5	4.58683546895607e-05\\
53.6	4.00162211366949e-05\\
53.7	3.40178676481177e-05\\
53.8	2.87105871326075e-05\\
53.9	2.4804086450558e-05\\
54	2.27879045286978e-05\\
54.1	2.28853784189906e-05\\
54.2	2.50469900962002e-05\\
54.3	2.89727345705877e-05\\
54.4	3.41549466575931e-05\\
54.5	3.99358710545534e-05\\
54.6	4.55759816038175e-05\\
54.7	5.03294279088355e-05\\
54.8	5.35224616946551e-05\\
54.9	5.46294524514918e-05\\
55	5.33391772670182e-05\\
55.1	4.96020511313603e-05\\
55.2	4.36483164509843e-05\\
55.3	3.59696502414407e-05\\
55.4	2.72628840392031e-05\\
55.5	1.83431843012725e-05\\
55.6	1.00418685793359e-05\\
55.7	3.10753338972347e-06\\
55.8	1.87321553113412e-06\\
55.9	4.52598302658203e-06\\
56	4.70812399555584e-06\\
56.1	2.50156447734188e-06\\
56.2	1.81481932060028e-06\\
56.3	7.80682913159589e-06\\
56.4	1.49344325208743e-05\\
56.5	2.26030275989327e-05\\
56.6	3.0210882689729e-05\\
56.7	3.71889282249074e-05\\
56.8	4.30320722575324e-05\\
56.9	4.73240936820226e-05\\
57	4.97592779336023e-05\\
57.1	5.0162474982686e-05\\
57.2	4.85058803079135e-05\\
57.3	4.49174820165164e-05\\
57.4	3.96749169055954e-05\\
57.5	3.31806046709451e-05\\
57.6	2.5918958362681e-05\\
57.7	1.84021776785673e-05\\
57.8	1.11150976138673e-05\\
57.9	4.47009386128614e-06\\
58	1.21997896940228e-06\\
58.1	5.74809808639985e-06\\
58.2	9.00148408433694e-06\\
58.3	1.09391762244117e-05\\
58.4	1.15676905778627e-05\\
58.5	1.09229023443905e-05\\
58.6	9.06322997806785e-06\\
58.7	6.0747512478086e-06\\
58.8	2.08434741821855e-06\\
58.9	2.72629680431177e-06\\
59	8.11395543642839e-06\\
59.1	1.37806973974364e-05\\
59.2	1.93963852765933e-05\\
59.3	2.46334531901481e-05\\
59.4	2.92057110886653e-05\\
59.5	3.29006328030355e-05\\
59.6	3.55960918838605e-05\\
59.7	3.72575017735234e-05\\
59.8	3.791789358587e-05\\
59.9	3.76489894300391e-05\\
60	3.65336861669625e-05\\
60.1	3.4648843474371e-05\\
60.2	3.20627025498513e-05\\
60.3	2.88454724728388e-05\\
60.4	2.508671986945e-05\\
60.5	2.09108775734988e-05\\
60.6	1.64832042308661e-05\\
60.7	1.20023752145922e-05\\
60.8	7.68096300518572e-06\\
60.9	3.71934186382826e-06\\
61	2.80509695471666e-07\\
61.1	2.52743718931476e-06\\
61.2	4.65722206044472e-06\\
61.3	6.11632776070785e-06\\
61.4	6.95179997123338e-06\\
61.5	7.23080149001006e-06\\
61.6	7.02228643589816e-06\\
61.7	6.38409801112508e-06\\
61.8	5.35760802833359e-06\\
61.9	3.96950607850509e-06\\
62	2.23840683943879e-06\\
62.1	1.83177938595236e-07\\
62.2	2.16962963150994e-06\\
62.3	4.78062518105569e-06\\
62.4	7.59478337464256e-06\\
62.5	1.05403898729151e-05\\
62.6	1.35292110332586e-05\\
62.7	1.64580818733388e-05\\
62.8	1.92128819627161e-05\\
62.9	2.16760961446742e-05\\
63	2.37384507126848e-05\\
63.1	2.5313540554351e-05\\
63.2	2.63524801393803e-05\\
63.3	2.68543111268123e-05\\
63.4	2.68679993435941e-05\\
63.5	2.64837020083072e-05\\
63.6	2.58141724032149e-05\\
63.7	2.49706250770036e-05\\
63.8	2.40397941091437e-05\\
63.9	2.30692413385476e-05\\
64	2.20658779568344e-05\\
64.1	2.10086426726258e-05\\
64.2	1.98715361889866e-05\\
64.3	1.86493506291182e-05\\
64.4	1.73769440792171e-05\\
64.5	1.61345882983001e-05\\
64.6	1.50363779791715e-05\\
64.7	1.4204423912645e-05\\
64.8	1.37365168733087e-05\\
64.9	1.36774590142603e-05\\
65	1.40035493121362e-05\\
65.1	1.46260283617754e-05\\
65.3	1.62282886151387e-05\\
65.4	1.69634192843655e-05\\
65.5	1.75727399742696e-05\\
65.6	1.80803400144921e-05\\
65.7	1.85687563032386e-05\\
65.8	1.9149111329497e-05\\
65.9	1.99231294448768e-05\\
66	2.09491693077274e-05\\
66.1	2.22227848087895e-05\\
66.3	2.52050494822247e-05\\
66.4	2.66878110171114e-05\\
66.5	2.80325669272938e-05\\
66.6	2.91939107555098e-05\\
66.7	3.01799890731754e-05\\
66.8	3.10396836127328e-05\\
67	3.26238579209101e-05\\
67.2	3.42027276918334e-05\\
67.3	3.49313595755511e-05\\
67.4	3.55565104648294e-05\\
67.5	3.60517558952728e-05\\
67.6	3.64285322973496e-05\\
67.8	3.70480778446593e-05\\
67.9	3.7429792506315e-05\\
68	3.79159544525716e-05\\
68.2	3.90856692220596e-05\\
68.3	3.96037414098769e-05\\
68.4	3.99469869378775e-05\\
68.5	4.0054766545338e-05\\
68.6	3.99292010477837e-05\\
68.9	3.90858332295352e-05\\
69	3.90729410497678e-05\\
69.1	3.93322062777195e-05\\
69.2	3.98486730599495e-05\\
69.3	4.05447370575029e-05\\
69.5	4.2047802793378e-05\\
69.6	4.27054570213427e-05\\
69.8	4.39363072288762e-05\\
69.9	4.47255147477672e-05\\
70	4.57915806766338e-05\\
70.1	4.71974045037617e-05\\
70.2	4.89172792548244e-05\\
70.3	5.08303166348864e-05\\
70.4	5.27441217617062e-05\\
70.5	5.44438326635101e-05\\
70.6	5.57534086418351e-05\\
70.7	5.65907985645706e-05\\
70.8	5.69987875103079e-05\\
71	5.72559868601268e-05\\
71.1	5.76019679954232e-05\\
71.2	5.83763493828813e-05\\
71.3	5.96645546551137e-05\\
71.4	6.14118901154378e-05\\
71.6	6.54502027188642e-05\\
71.7	6.71691699487534e-05\\
71.8	6.83459534283063e-05\\
71.9	6.88559086388111e-05\\
72	6.87286111116221e-05\\
72.1	6.81442847181315e-05\\
72.2	6.73917199733865e-05\\
72.3	6.67994815408708e-05\\
72.4	6.66585934592235e-05\\
72.5	6.715501366372e-05\\
72.6	6.83255966347238e-05\\
72.7	7.00450364874407e-05\\
72.8	7.20458403939962e-05\\
72.9	7.3968894655607e-05\\
73	7.54374316151987e-05\\
73.1	7.6141551490496e-05\\
73.2	7.59153245546412e-05\\
73.3	7.47869831503311e-05\\
73.4	7.29873463871652e-05\\
73.5	7.09120908304315e-05\\
73.6	6.90460714078955e-05\\
73.7	6.78674328398198e-05\\
73.8	6.7752291633027e-05\\
73.9	6.88977137386362e-05\\
74	7.12750878673051e-05\\
74.1	7.46213513131968e-05\\
74.2	7.84724310332046e-05\\
74.3	8.22390650707641e-05\\
74.4	8.53169588097535e-05\\
74.5	8.72116222865318e-05\\
74.6	8.76485301990456e-05\\
74.7	8.66383104565231e-05\\
74.8	8.44777679898104e-05\\
75	7.89027670791122e-05\\
75.1	7.67560290793076e-05\\
75.2	7.57649271747614e-05\\
75.3	7.62579580300106e-05\\
75.4	7.83353014526232e-05\\
75.5	8.18654753142999e-05\\
75.6	8.65117740715948e-05\\
75.7	9.1782147904953e-05\\
75.8	9.70956902275353e-05\\
75.9	0.000101857744404302\\
76	0.000105534607946821\\
76.1	0.000107719021487539\\
76.2	0.000108179308888621\\
76.3	0.000106887461244651\\
76.4	0.000104023761476671\\
76.5	9.99574930879957e-05\\
76.6	9.52053279483766e-05\\
76.7	9.03716055677983e-05\\
76.8	8.60776259425949e-05\\
76.9	8.28891607707038e-05\\
77	8.12514747963187e-05\\
77.1	8.1439084697263e-05\\
77.2	8.35244856567368e-05\\
77.3	8.73678495185733e-05\\
77.4	9.26289555565067e-05\\
77.6	0.000105274346866579\\
77.7	0.000111397935659952\\
77.8	0.00011657257739728\\
77.9	0.000120316854619771\\
78	0.000122319361850031\\
78.1	0.00012246081176848\\
78.2	0.000120807860048088\\
78.3	0.000117585918902208\\
78.4	0.000113141040628762\\
78.5	0.000107899572844516\\
78.6	0.000102330437453447\\
78.7	9.69109931130401e-05\\
78.8	9.20953198964035e-05\\
78.9	8.82838558791098e-05\\
79	8.57948507491115e-05\\
79.1	8.48398255257646e-05\\
79.2	8.55062199747159e-05\\
79.3	8.7750414564877e-05\\
79.4	9.14034705505903e-05\\
79.5	9.61903272234116e-05\\
79.7	0.000107727737846728\\
79.8	0.000113705496257668\\
79.9	0.000119340911052032\\
80	0.000124331870622993\\
80.1	0.00012843278803665\\
80.2	0.000131451569080451\\
80.3	0.000133245648864745\\
80.4	0.000133724118420271\\
80.5	0.000132858860922627\\
80.6	0.000130701701110073\\
80.7	0.000127399533681684\\
80.8	0.000123197742032843\\
80.9	0.000118425067551438\\
81.1	0.000108681184604723\\
81.2	0.000104425107132041\\
81.3	0.000100942501845227\\
81.4	9.83819301509943e-05\\
81.5	9.67913353253622e-05\\
81.6	9.61390231246642e-05\\
81.7	9.63464756207373e-05\\
81.8	9.73232677292662e-05\\
81.9	9.89939537205933e-05\\
82	0.000101309168904609\\
82.1	0.000104238075703476\\
82.2	0.000107745291899161\\
82.3	0.000111760589296849\\
82.5	0.000120715066749713\\
82.6	0.000125178381495059\\
82.7	0.00012923772140638\\
82.8	0.000132601304358108\\
82.9	0.000135040642476268\\
83	0.000136429878736518\\
83.1	0.000136761929615759\\
83.2	0.000136137052466627\\
83.3	0.000134728747612558\\
83.4	0.000132738893277921\\
83.5	0.000130356079246499\\
83.6	0.00012772815503759\\
83.8	0.000122092964053523\\
84.3	0.000108299803800451\\
84.4	0.000106239022965583\\
84.5	0.000104648513499227\\
84.6	0.000103596187621234\\
84.7	0.000103112776173478\\
84.8	0.000103191793339616\\
84.9	0.000103795817011588\\
85	0.000104866222166322\\
85.1	0.000106333231350672\\
85.2	0.00010812381177239\\
85.4	0.000112391296212875\\
85.7	0.000119496531601374\\
85.8	0.000121790595223103\\
85.9	0.000123941886108977\\
86	0.000125889936949617\\
86.1	0.000127575761373679\\
86.2	0.000128941041772635\\
86.3	0.000129928382246905\\
86.4	0.000130484072505154\\
86.5	0.000130564123240973\\
86.6	0.000130142980964364\\
86.7	0.000129222819374773\\
86.8	0.000127840316004327\\
86.9	0.00012606791561787\\
87	0.000124007909015235\\
87.5	0.000113297952296418\\
87.6	0.000111593612611926\\
87.7	0.000110088131409113\\
87.8	0.000108775384079607\\
87.9	0.000107653581274289\\
88	0.000106730544356284\\
88.1	0.000106022526212612\\
88.2	0.000105547652184514\\
88.3	0.000105317015558269\\
88.4	0.000105327264767749\\
88.5	0.000105557879678031\\
88.6	0.00010597445753291\\
88.8	0.00010720907684458\\
89	0.000108797133805185\\
89.3	0.000111665740753608\\
89.5	0.000113617669660115\\
89.6	0.000114427914999385\\
89.7	0.0001150339547209\\
89.8	0.000115389378940731\\
89.9	0.000115483442765908\\
90	0.000115343518190869\\
90.2	0.00011459288116811\\
90.5	0.000112963297132394\\
90.6	0.000112264478163481\\
90.7	0.000111412075270322\\
90.8	0.000110373638417375\\
91	0.000107821599637956\\
91.2	0.000105200697358752\\
91.3	0.000104125141975332\\
91.4	0.000103283566403433\\
91.6	0.000102143647676911\\
91.7	0.000101620790342594\\
91.8	0.000100945586673615\\
91.9	0.000100021097642509\\
92	9.88306888469766e-05\\
92.3	9.48385664969452e-05\\
92.4	9.4002965246529e-05\\
92.5	9.36831665310197e-05\\
92.6	9.39166448201687e-05\\
92.7	9.46296483803621e-05\\
93	9.76706445463579e-05\\
93.1	9.82452633309077e-05\\
93.2	9.83838187345058e-05\\
93.3	9.81254558070046e-05\\
93.6	9.66948363512177e-05\\
93.7	9.66557665567083e-05\\
93.8	9.70207139587825e-05\\
93.9	9.77496704024329e-05\\
94.1	9.96603253344827e-05\\
94.2	0.000100385599367317\\
94.3	0.000100660603301608\\
94.4	0.000100344250229866\\
94.5	9.94033718537672e-05\\
94.6	9.7919929435975e-05\\
94.7	9.60714354576469e-05\\
94.9	9.22225603989778e-05\\
95	9.06718019351172e-05\\
95.1	8.9578883656569e-05\\
95.2	8.89967995405516e-05\\
95.3	8.88857315395366e-05\\
95.4	8.91185522835533e-05\\
95.6	8.97879936019301e-05\\
95.7	8.97529442340763e-05\\
95.8	8.92075087559636e-05\\
95.9	8.80580249287274e-05\\
96	8.63283148753173e-05\\
96.1	8.41594169678207e-05\\
96.3	7.94731479984974e-05\\
96.4	7.74991606498087e-05\\
96.5	7.60764045537596e-05\\
96.6	7.53385239562468e-05\\
96.7	7.53228384056136e-05\\
96.8	7.59695515224456e-05\\
96.9	7.71316767611539e-05\\
97.1	8.0106581705762e-05\\
97.2	8.14139595703992e-05\\
97.3	8.23027273089139e-05\\
97.4	8.26312951680583e-05\\
97.5	8.23510238365824e-05\\
97.6	8.15089718990701e-05\\
97.7	8.0233952266085e-05\\
98	7.57630796037741e-05\\
98.1	7.47299512244853e-05\\
98.2	7.41934925159184e-05\\
98.3	7.42432644837991e-05\\
98.4	7.49092571847868e-05\\
98.5	7.61558197890348e-05\\
98.6	7.78771474614376e-05\\
98.8	8.19797538227361e-05\\
98.9	8.38505607330134e-05\\
99	8.52357955487539e-05\\
99.1	8.59071278789251e-05\\
99.2	8.57245759249298e-05\\
99.3	8.46637873106477e-05\\
99.4	8.28191904460619e-05\\
99.5	8.0382172793492e-05\\
99.6	7.76016122827644e-05\\
99.8	7.20296646363742e-05\\
99.9	6.96590011486354e-05\\
100	6.77529419590446e-05\\
100.1	6.63814409698211e-05\\
100.2	6.5567718694481e-05\\
100.3	6.52980843707221e-05\\
100.4	6.55286756217085e-05\\
100.5	6.61882055279496e-05\\
100.6	6.717821647584e-05\\
100.9	7.07840165059534e-05\\
101	7.16874564687928e-05\\
101.1	7.22099497085795e-05\\
101.2	7.22647115924965e-05\\
101.3	7.18186514347944e-05\\
101.4	7.08949557601792e-05\\
101.5	6.95665091168236e-05\\
101.6	6.79426483287679e-05\\
101.8	6.43324364375547e-05\\
101.9	6.26080697561079e-05\\
102	6.10913405800755e-05\\
102.1	5.98726281300092e-05\\
102.2	5.90189678568712e-05\\
102.3	5.85734932307972e-05\\
102.4	5.85556398782211e-05\\
102.5	5.89610471273266e-05\\
102.6	5.97604775745011e-05\\
102.7	6.08981846443864e-05\\
102.8	6.22916566044293e-05\\
103	6.54112736686566e-05\\
103.1	6.69024319162046e-05\\
103.2	6.8210215040665e-05\\
103.3	6.9265087745406e-05\\
103.4	7.0029572668773e-05\\
103.5	7.04920935294931e-05\\
103.6	7.06553200782149e-05\\
103.7	7.05246715426692e-05\\
103.8	7.0102242453628e-05\\
103.9	6.93888985949807e-05\\
104	6.839367481959e-05\\
104.1	6.71461186527725e-05\\
104.2	6.57052450740984e-05\\
104.5	6.1183527471086e-05\\
104.6	5.99510933554385e-05\\
104.7	5.897842822833e-05\\
104.8	5.82908815793818e-05\\
104.9	5.78838886795544e-05\\
105	5.77309605773732e-05\\
105.1	5.77923360935977e-05\\
105.2	5.8022986763716e-05\\
105.3	5.83797580357964e-05\\
105.5	5.93398014352442e-05\\
105.7	6.05028038531673e-05\\
106	6.23367873515679e-05\\
106.1	6.28346256199563e-05\\
106.2	6.31902082002251e-05\\
106.3	6.33559705303083e-05\\
106.4	6.33033833157274e-05\\
106.5	6.30312819183134e-05\\
106.6	6.256685854744e-05\\
106.7	6.19588498427263e-05\\
107.2	5.85740234892993e-05\\
107.4	5.75817887114028e-05\\
107.6	5.68870118673457e-05\\
107.7	5.66603140974577e-05\\
107.8	5.6518294215379e-05\\
107.9	5.64606792323714e-05\\
108.1	5.65778781620469e-05\\
108.3	5.6941913051391e-05\\
108.5	5.74716962766772e-05\\
108.8	5.84624096031658e-05\\
109.1	5.95303420958259e-05\\
109.3	6.00782552240288e-05\\
109.4	6.02378011986801e-05\\
109.5	6.03011166155926e-05\\
109.6	6.02656376535987e-05\\
109.8	5.99405520116396e-05\\
110.1	5.91145596722245e-05\\
110.5	5.80291194225407e-05\\
110.7	5.76150209496969e-05\\
110.9	5.73268959147555e-05\\
111.1	5.71732861942569e-05\\
111.4	5.71371547337659e-05\\
111.9	5.73151083695945e-05\\
113	5.77745512586602e-05\\
113.2	5.77217364323718e-05\\
113.8	5.74099462138384e-05\\
114.7	5.73034680737545e-05\\
115.1	5.73365414897594e-05\\
116.1	5.69650562312046e-05\\
116.9	5.68093786839103e-05\\
117.1	5.68189233653968e-05\\
117.3	5.67072494899173e-05\\
117.7	5.63934871529172e-05\\
118.5	5.6022800428933e-05\\
119.6	5.53894456789537e-05\\
120.2	5.45188641432037e-05\\
120.4	5.42488962729253e-05\\
120.5	5.40206858765658e-05\\
120.6	5.37095392179037e-05\\
120.7	5.33155065678418e-05\\
120.8	5.28374977957209e-05\\
120.9	5.22537760261345e-05\\
121	5.1504008057535e-05\\
121.1	5.04794658837673e-05\\
121.2	4.9022936259745e-05\\
121.3	4.69353369449964e-05\\
121.4	4.39871418702619e-05\\
121.5	3.99417316447891e-05\\
121.6	3.46104550672527e-05\\
121.7	2.79628466159926e-05\\
121.8	2.02912763249681e-05\\
121.9	1.23658867607903e-05\\
122	5.43996987367734e-06\\
122.1	9.66624568832201e-07\\
122.2	5.39330429205616e-08\\
122.3	2.94570745573714e-06\\
122.4	8.89452655883385e-06\\
122.5	1.65274105139446e-05\\
122.6	2.4432606323899e-05\\
122.7	3.15974645772599e-05\\
122.8	3.75345383076828e-05\\
122.9	4.21719196701538e-05\\
123	4.566517733906e-05\\
123.1	4.82411902495997e-05\\
123.2	5.01105880257316e-05\\
123.3	5.14393736885672e-05\\
123.4	5.23544945529847e-05\\
123.5	5.29597561715892e-05\\
123.6	5.33473179835645e-05\\
123.8	5.37871529573424e-05\\
124.1	5.43495554889958e-05\\
124.4	5.49797657427576e-05\\
124.6	5.52425692674786e-05\\
124.9	5.5376012422669e-05\\
125.2	5.55598607565597e-05\\
125.7	5.59980885128669e-05\\
126.1	5.61272320709333e-05\\
126.3	5.62278781526248e-05\\
126.6	5.66145974136853e-05\\
126.8	5.68209690232625e-05\\
127	5.68201555992679e-05\\
127.4	5.66812333051567e-05\\
127.6	5.67499126216125e-05\\
127.8	5.69295585730587e-05\\
128.2	5.74281429681623e-05\\
128.4	5.74365219101494e-05\\
128.9	5.70788635396729e-05\\
129.1	5.71495130454747e-05\\
129.4	5.74318628192581e-05\\
129.7	5.77298741255567e-05\\
129.9	5.7745087262972e-05\\
130.6	5.73761883853039e-05\\
130.9	5.742273102527e-05\\
131.2	5.7689820252447e-05\\
131.4	5.78247109928033e-05\\
131.6	5.77281930276289e-05\\
131.8	5.75876482855612e-05\\
132	5.75940016656061e-05\\
132.1	5.76918147388018e-05\\
132.2	5.79232851372062e-05\\
132.3	5.83484925549267e-05\\
132.5	5.96199951292657e-05\\
132.6	6.01084477178666e-05\\
132.7	6.01981653058918e-05\\
132.8	5.97933941790541e-05\\
132.9	5.89976481073521e-05\\
133	5.80791241233667e-05\\
133.1	5.73467321647321e-05\\
133.2	5.70065952842918e-05\\
133.3	5.70768167325031e-05\\
133.5	5.77338913814175e-05\\
133.6	5.78744176316101e-05\\
133.7	5.77389760394464e-05\\
133.9	5.70113443743014e-05\\
134	5.68081943086436e-05\\
134.1	5.69599296191811e-05\\
134.2	5.75540931890839e-05\\
134.3	5.85709069298462e-05\\
134.4	5.98967323437435e-05\\
134.5	6.13583821174027e-05\\
134.6	6.27645146682436e-05\\
134.7	6.39423639015017e-05\\
134.8	6.47630260424139e-05\\
134.9	6.51539471583361e-05\\
135	6.51009277135e-05\\
135.1	6.46428634372147e-05\\
135.2	6.38612593881777e-05\\
135.3	6.28651769307708e-05\\
135.6	5.96981566118861e-05\\
135.7	5.884327275041e-05\\
135.8	5.81404905339866e-05\\
135.9	5.75822877024746e-05\\
136	5.71473512209761e-05\\
136.2	5.65220259360906e-05\\
136.8	5.50068152893613e-05\\
136.9	5.49907796845155e-05\\
137	5.51672439907948e-05\\
137.1	5.55687558172476e-05\\
137.2	5.61989204683736e-05\\
137.3	5.70192757507486e-05\\
137.5	5.88647618080526e-05\\
137.6	5.96640478214296e-05\\
137.7	6.02701742895581e-05\\
137.8	6.06694079259296e-05\\
137.9	6.09057618667928e-05\\
138.2	6.14377365408822e-05\\
138.3	6.17640465172528e-05\\
138.5	6.26936025938092e-05\\
138.7	6.37376028151937e-05\\
138.8	6.4194666551385e-05\\
138.9	6.45666417984371e-05\\
139	6.48313142868054e-05\\
139.1	6.49661458051997e-05\\
139.2	6.49436292512463e-05\\
139.3	6.47335794852192e-05\\
139.4	6.43139057885359e-05\\
139.5	6.36866265537605e-05\\
139.6	6.28916093887693e-05\\
139.8	6.11528032905522e-05\\
139.9	6.04413704330385e-05\\
140	5.99833288035274e-05\\
140.1	5.98552643076298e-05\\
140.2	6.00897930382876e-05\\
140.3	6.06654906789586e-05\\
140.4	6.15005870940889e-05\\
140.6	6.33664462892377e-05\\
140.7	6.40649020837727e-05\\
140.8	6.44425807863053e-05\\
140.9	6.44697224103661e-05\\
141	6.41984679550226e-05\\
141.3	6.27675653301911e-05\\
141.4	6.24672492897101e-05\\
141.5	6.23778839461426e-05\\
141.6	6.25304970043297e-05\\
141.7	6.29406217669259e-05\\
141.8	6.36158364457624e-05\\
141.9	6.45552696809639e-05\\
142	6.57397589858265e-05\\
142.3	6.99771391818875e-05\\
142.4	7.111175039398e-05\\
142.5	7.17898991453568e-05\\
142.6	7.18695652768282e-05\\
142.7	7.13091516839632e-05\\
142.8	7.01902852107155e-05\\
142.9	6.87031598314284e-05\\
143	6.70994119360548e-05\\
143.1	6.56319861516156e-05\\
143.2	6.45041535243252e-05\\
143.3	6.38408151019112e-05\\
143.4	6.36829642601805e-05\\
143.5	6.39992922870632e-05\\
143.6	6.47087232366082e-05\\
143.7	6.5709099509094e-05\\
143.8	6.69059939006884e-05\\
144	6.96554825587724e-05\\
144.3	7.4231725990971e-05\\
144.4	7.56156229488864e-05\\
144.5	7.66860401757465e-05\\
144.6	7.72642100557176e-05\\
144.7	7.72179045487341e-05\\
144.8	7.65166631619941e-05\\
144.9	7.52620405464205e-05\\
145.1	7.20581272126728e-05\\
145.2	7.07085725366585e-05\\
145.3	6.98802091498874e-05\\
145.4	6.97363885979718e-05\\
145.5	7.03385786096078e-05\\
145.6	7.16494444841219e-05\\
145.7	7.35472891051351e-05\\
145.8	7.58509438885119e-05\\
146	8.08606106534855e-05\\
146.1	8.32144074749399e-05\\
146.2	8.53063069357034e-05\\
146.3	8.70653072855253e-05\\
146.4	8.84377657559574e-05\\
146.5	8.93688871848069e-05\\
146.6	8.97967276571904e-05\\
146.7	8.96624063209089e-05\\
146.8	8.89324931527798e-05\\
146.9	8.76238061096043e-05\\
147	8.58191851786932e-05\\
147.1	8.366608547483e-05\\
147.3	7.9097635108382e-05\\
147.4	7.70755966570379e-05\\
147.5	7.54365525637001e-05\\
147.6	7.42760333611861e-05\\
147.7	7.36439490047757e-05\\
147.8	7.35569261021143e-05\\
147.9	7.40113754105206e-05\\
148	7.499148658674e-05\\
148.1	7.64692257675377e-05\\
148.2	7.83969085027523e-05\\
148.3	8.06961389567834e-05\\
148.5	8.58980114557525e-05\\
148.6	8.8457992264425e-05\\
148.7	9.07409745636283e-05\\
148.8	9.25868769883216e-05\\
148.9	9.38912920300817e-05\\
149	9.46205781922089e-05\\
149.1	9.48092589538849e-05\\
149.2	9.45415896680409e-05\\
149.3	9.39251086826712e-05\\
149.4	9.30662502778313e-05\\
149.6	9.09687681627227e-05\\
149.8	8.88369154008477e-05\\
149.9	8.79537508655678e-05\\
150	8.73267145884421e-05\\
150.1	8.7066535968458e-05\\
150.2	8.72716378914619e-05\\
150.3	8.80078062888122e-05\\
150.4	8.92926594016046e-05\\
150.5	9.10902851956062e-05\\
150.6	9.33179165105719e-05\\
150.8	9.85971059908043e-05\\
151	0.000104152782768094\\
151.1	0.000106736278418393\\
151.2	0.000109017473526765\\
151.3	0.00011084322214572\\
151.4	0.000112049217463548\\
151.5	0.00011248948917597\\
151.6	0.000112081184726162\\
151.7	0.000110848612123957\\
151.8	0.000108945269035485\\
152.1	0.000102091919133684\\
152.2	0.000100363832233441\\
152.3	9.91179319580489e-05\\
152.6	9.64186950014334e-05\\
152.7	9.49050693606064e-05\\
152.8	9.28198786365203e-05\\
153	8.79225434484709e-05\\
153.1	8.61537403977768e-05\\
153.2	8.5667772040665e-05\\
153.3	8.69716318216979e-05\\
153.4	9.03300242551779e-05\\
153.5	9.56724872214205e-05\\
153.6	0.000102533784513526\\
153.7	0.000110057743045291\\
153.8	0.000117110081424342\\
153.9	0.000122516306367617\\
154	0.000125370787246836\\
154.1	0.000125301471443963\\
154.2	0.000122574941530116\\
154.3	0.00011799822373604\\
154.5	0.000107702350785391\\
154.6	0.000103991051886964\\
154.7	0.000102118872762345\\
154.8	0.000102335292957887\\
154.9	0.000104596056635485\\
155	0.000108621284447\\
155.1	0.000113958768059421\\
155.2	0.0001200477610066\\
155.3	0.0001262779124076\\
155.4	0.00013203641975856\\
155.5	0.000136741237740878\\
155.6	0.000139867228824643\\
155.7	0.00014097786747591\\
155.8	0.000139771749815058\\
155.9	0.000136141156021451\\
156	0.000130225444129548\\
156.1	0.000122433847948857\\
156.2	0.000113416933910318\\
156.3	0.000103983599487378\\
156.4	9.49829285126188e-05\\
156.5	8.71850337134108e-05\\
156.6	8.11935325533128e-05\\
156.7	7.74058184749311e-05\\
156.8	7.60161511621513e-05\\
156.9	7.70426454064245e-05\\
157	8.03579995718463e-05\\
157.1	8.57122976203335e-05\\
157.2	9.27471081766386e-05\\
157.4	0.000109959909680767\\
157.5	0.000119023902051652\\
157.6	0.000127617068056195\\
157.7	0.000135212486966908\\
157.8	0.000141398108794983\\
157.9	0.000145925331828777\\
158	0.000148732599106082\\
158.1	0.000149934264117133\\
158.2	0.000149774063634917\\
158.3	0.000148553398410915\\
158.4	0.000146553070976551\\
158.5	0.000143969962865142\\
158.6	0.000140886514628842\\
158.7	0.000137282002263813\\
158.8	0.000133082613066544\\
158.9	0.000128234942044614\\
159	0.000122778510110778\\
159.1	0.000116891538709748\\
159.3	0.000105198263598892\\
159.4	0.000100247619808866\\
159.5	9.64239560143878e-05\\
159.6	9.39887369000278e-05\\
159.7	9.30450972944665e-05\\
159.8	9.3533046307214e-05\\
159.9	9.52532684888035e-05\\
160	9.79119677584374e-05\\
160.1	0.000101175896707771\\
160.3	0.000108286785490462\\
160.4	0.000111657051050429\\
160.5	0.000114690574710254\\
160.6	0.000117290366002722\\
160.7	0.000119396935456707\\
160.8	0.00012098996589849\\
160.9	0.000122101832246812\\
161	0.000122833848072544\\
161.2	0.000123915553535523\\
161.3	0.000124739941561816\\
161.4	0.000126026920625574\\
161.5	0.000127852281352146\\
161.8	0.000134776689849406\\
161.9	0.00013623217644643\\
162	0.000136478583163681\\
162.1	0.000135204599665431\\
162.2	0.000132337100549047\\
162.3	0.000128069580682676\\
162.4	0.000122823355937382\\
162.6	0.000111652322225095\\
162.7	0.000106820350383784\\
162.8	0.000103033010732998\\
162.9	0.000100502541197756\\
163	9.92902071388364e-05\\
163.1	9.93322928248827e-05\\
163.2	0.000100468047099514\\
163.3	0.000102460380917432\\
163.6	0.00011031385177951\\
163.7	0.000112291752909498\\
163.8	0.000113357748054099\\
163.9	0.000113304947733541\\
164	0.00011211145598722\\
164.1	0.000109969381432153\\
164.3	0.000104519395105031\\
164.4	0.000102271331662964\\
164.5	0.000100982768255876\\
164.6	0.00010093867906491\\
164.7	0.000102195118923734\\
164.8	0.000104576422039316\\
164.9	0.000107724446735344\\
165	0.000111188578989288\\
165.1	0.000114531896798552\\
165.2	0.000117420641773333\\
165.3	0.000119667749304494\\
165.4	0.000121218053063641\\
165.5	0.000122086136613575\\
165.6	0.00012227684617727\\
165.7	0.000121725258866334\\
165.8	0.000120285613604662\\
165.9	0.000117780151162705\\
166	0.000114094297444466\\
166.1	0.000109282227157334\\
166.2	0.000103637013951999\\
166.4	9.21314523356614e-05\\
166.5	8.767707879187e-05\\
166.6	8.49191727496619e-05\\
166.7	8.42026683685024e-05\\
166.8	8.55496736296168e-05\\
166.9	8.86454831370294e-05\\
167	9.28917494462647e-05\\
167.1	9.75236136433487e-05\\
167.2	0.000101769847042021\\
167.3	0.000105014019474933\\
167.4	0.000106906164795361\\
167.5	0.000107389655729765\\
167.6	0.00010664178552666\\
167.7	0.000104960211061212\\
167.8	0.00010264357244871\\
167.9	9.99088626016909e-05\\
168	9.6868047023692e-05\\
168.1	9.35625880078548e-05\\
168.2	9.00341914551471e-05\\
168.4	8.28836411521648e-05\\
168.5	7.98259133336622e-05\\
168.6	7.76033910536704e-05\\
168.7	7.65501310002761e-05\\
168.8	7.68686237151434e-05\\
168.9	7.85708918318306e-05\\
169	8.14630244008184e-05\\
169.1	8.51769226013504e-05\\
169.2	8.92420799765167e-05\\
169.3	9.31791583411749e-05\\
169.4	9.6588238712058e-05\\
169.5	9.92039076770364e-05\\
169.6	0.000100900866234711\\
169.7	0.000101654064017961\\
169.8	0.000101476408911342\\
169.9	0.000100365151299183\\
170	9.82819646448956e-05\\
170.1	9.51755992772949e-05\\
170.2	9.10371907849596e-05\\
170.3	8.59638797656692e-05\\
170.4	8.02014508352043e-05\\
170.5	7.41434999067523e-05\\
170.6	6.82811407184398e-05\\
170.7	6.31166121021194e-05\\
170.8	5.90675851235276e-05\\
170.9	5.63909665451958e-05\\
171	5.51464621558748e-05\\
171.1	5.5206735918745e-05\\
171.2	5.63083128071187e-05\\
171.3	5.81279982938552e-05\\
171.4	6.03638528211561e-05\\
171.9	7.35154897331125e-05\\
172	7.64149888041765e-05\\
172.1	7.91609993218151e-05\\
172.2	8.14386705414424e-05\\
172.3	8.28663008309849e-05\\
172.4	8.30731065377649e-05\\
172.5	8.17880242198763e-05\\
172.6	7.89171358661645e-05\\
172.7	7.45895083085178e-05\\
172.8	6.91588118133505e-05\\
172.9	6.31591668280864e-05\\
173	5.72249999972735e-05\\
173.1	5.19926003494922e-05\\
173.2	4.80029896294795e-05\\
173.3	4.56216611919301e-05\\
173.4	4.49837416365296e-05\\
173.5	4.59679363302698e-05\\
173.6	4.82025454431332e-05\\
173.7	5.11104536684563e-05\\
173.8	5.40007583449404e-05\\
173.9	5.62053212309635e-05\\
174	5.72381873524809e-05\\
174.1	5.693422014197e-05\\
174.2	5.55161984063793e-05\\
174.3	5.35569689379403e-05\\
174.4	5.18392962867139e-05\\
174.5	5.11513418377504e-05\\
174.6	5.20717243794877e-05\\
174.7	5.47922342306602e-05\\
174.8	5.90122827617259e-05\\
174.9	6.39313433694596e-05\\
175	6.8361847981533e-05\\
175.1	7.09678709256432e-05\\
175.2	7.0592853813167e-05\\
175.3	6.65872370291237e-05\\
175.4	5.90211418813896e-05\\
175.5	4.86977571334529e-05\\
175.6	3.69622977292031e-05\\
175.7	2.538465654034e-05\\
175.8	1.54321412537685e-05\\
175.9	8.22594580540679e-06\\
176	4.41720658983498e-06\\
176.1	4.16801674951719e-06\\
176.2	7.20389807895551e-06\\
176.3	1.29102929253832e-05\\
176.4	2.04547872044714e-05\\
176.5	2.89161855207007e-05\\
176.6	3.73964489082106e-05\\
176.7	4.50944999545997e-05\\
176.8	5.13366372150154e-05\\
176.9	5.5578867755203e-05\\
177	5.74089614548954e-05\\
177.1	5.65725558647762e-05\\
177.2	5.30294593374942e-05\\
177.3	4.70221688360092e-05\\
177.4	3.91208148720066e-05\\
177.5	3.02079691323349e-05\\
177.6	2.13859889495184e-05\\
177.7	1.38201361057355e-05\\
177.8	8.55584437431416e-06\\
177.9	6.35462296116886e-06\\
178	7.57998454048463e-06\\
178.1	1.21451243693116e-05\\
178.2	1.95215559148918e-05\\
178.3	2.88054699595372e-05\\
178.4	3.88378642064419e-05\\
178.5	4.83664953776481e-05\\
178.6	5.62232780900736e-05\\
178.7	6.14803941676457e-05\\
178.8	6.35522426470916e-05\\
178.9	6.22287715685824e-05\\
179	5.76487372399013e-05\\
179.1	5.0236708396766e-05\\
179.2	4.06289910088739e-05\\
179.3	2.9603819072577e-05\\
179.4	1.80182892357548e-05\\
179.5	6.74642647169339e-06\\
179.6	3.38727727111636e-06\\
179.7	1.16785080592763e-05\\
179.8	1.76104340390282e-05\\
179.9	2.09058272382373e-05\\
180	2.15517844672771e-05\\
180.1	1.97874129703733e-05\\
180.2	1.60499833015141e-05\\
180.3	1.08837488639326e-05\\
180.4	4.82786655808816e-06\\
180.5	1.68843296677319e-06\\
180.6	8.41134606588384e-06\\
180.7	1.52656498269006e-05\\
180.8	2.22926839192901e-05\\
180.9	2.95431683348115e-05\\
181	3.69608124337613e-05\\
181.1	4.42965951705777e-05\\
181.2	5.10854401394323e-05\\
181.3	5.66992199306779e-05\\
181.4	6.04661927567908e-05\\
181.5	6.18232664937309e-05\\
181.6	6.04531723737972e-05\\
181.7	5.63620433435821e-05\\
181.8	4.9874806574478e-05\\
181.9	4.15567086768939e-05\\
182	3.20944110754338e-05\\
182.1	2.21785667431357e-05\\
182.2	1.24205879750151e-05\\
182.3	3.31683969712051e-06\\
182.4	4.7463817018922e-06\\
182.5	1.14667621247121e-05\\
182.6	1.66017071308035e-05\\
182.7	1.99630573867177e-05\\
182.8	2.14365914708026e-05\\
182.9	2.10199566481599e-05\\
183	1.88636587630247e-05\\
183.1	1.52956555652398e-05\\
183.2	1.08111271686083e-05\\
183.3	6.01568458691316e-06\\
183.4	1.52354568783149e-06\\
183.5	2.16960023813332e-06\\
183.6	4.80317449280672e-06\\
183.7	6.4177578362743e-06\\
183.8	7.34422775927594e-06\\
183.9	8.11624075502935e-06\\
184	9.33264658975453e-06\\
184.1	1.15096410233658e-05\\
184.2	1.4959033446615e-05\\
184.3	1.97154355863205e-05\\
184.4	2.55209017936414e-05\\
184.5	3.18653189754765e-05\\
184.6	3.80733214626626e-05\\
184.7	4.3420993861786e-05\\
184.8	4.72588190625334e-05\\
184.9	4.91152682471354e-05\\
185	4.87612252157987e-05\\
185.1	4.62276253205815e-05\\
185.2	4.17817158790969e-05\\
185.3	3.58754469687038e-05\\
185.4	2.90804708242831e-05\\
185.5	2.20201277780771e-05\\
185.6	1.53037960064499e-05\\
185.7	9.46635266707599e-06\\
185.8	4.91594890839067e-06\\
185.9	1.89532191541269e-06\\
186	4.63174762543882e-07\\
186.1	5.01044709721997e-07\\
186.2	1.74703370880986e-06\\
186.3	3.85148353210246e-06\\
186.4	6.44298227037152e-06\\
186.5	9.18867458743482e-06\\
186.6	1.18333346321717e-05\\
186.7	1.42081156724316e-05\\
186.8	1.62107128254259e-05\\
186.9	1.77698701087079e-05\\
187	1.88140034502738e-05\\
187.1	1.92627833186517e-05\\
187.2	1.90511891613452e-05\\
187.3	1.81805963634929e-05\\
187.4	1.67767168441912e-05\\
187.5	1.5126672650467e-05\\
187.6	1.3671664747861e-05\\
187.7	1.29463730722532e-05\\
187.8	1.34745168622887e-05\\
187.9	1.56439816940691e-05\\
188	1.95910433742336e-05\\
188.1	2.51232697294765e-05\\
188.2	3.170702501798e-05\\
188.3	3.85363135038106e-05\\
188.4	4.46806714791124e-05\\
188.5	4.92819972492952e-05\\
188.6	5.17450779558005e-05\\
188.7	5.18606403652211e-05\\
188.8	4.98213516735276e-05\\
188.9	4.6131672085892e-05\\
189	4.14509803210457e-05\\
189.1	3.64276386530807e-05\\
189.2	3.15751907375976e-05\\
189.3	2.72192153847329e-05\\
189.4	2.35165286071044e-05\\
189.5	2.05256598562188e-05\\
189.6	1.82932177636991e-05\\
189.7	1.69183111715658e-05\\
189.8	1.65682648969325e-05\\
189.9	1.74398080066143e-05\\
190	1.96815181023876e-05\\
190.1	2.33066034542873e-05\\
190.2	2.81273582967146e-05\\
190.3	3.37368312006712e-05\\
190.4	3.95522483778155e-05\\
190.5	4.49180934651864e-05\\
190.6	4.92450526223828e-05\\
190.7	5.21418424739308e-05\\
190.8	5.34928893092256e-05\\
190.9	5.34531332867517e-05\\
191	5.23649214407834e-05\\
191.1	5.06331004928036e-05\\
191.2	4.86072383374398e-05\\
191.3	4.65111947534056e-05\\
191.5	4.24057427323989e-05\\
191.6	4.04419028541258e-05\\
191.7	3.86679469741583e-05\\
191.8	3.73368479866795e-05\\
191.9	3.68079699697431e-05\\
192	3.74612374276489e-05\\
192.1	3.95785896127869e-05\\
192.2	4.32318947574104e-05\\
192.3	4.8213658878639e-05\\
192.4	5.40353035791699e-05\\
192.5	6.00025517822915e-05\\
192.6	6.53583541030387e-05\\
192.7	6.94603417485951e-05\\
192.8	7.19392987083034e-05\\
192.9	7.27818532411086e-05\\
193	7.23036355978466e-05\\
193.1	7.10211324914683e-05\\
193.3	6.80332213782714e-05\\
193.5	6.57308496911925e-05\\
193.6	6.43748707140888e-05\\
193.7	6.2375303217623e-05\\
193.8	5.94581939559181e-05\\
193.9	5.56094092374342e-05\\
194	5.11394184279383e-05\\
194.1	4.66479787029061e-05\\
194.2	4.29005026081346e-05\\
194.3	4.0658221925226e-05\\
194.4	4.05137853007881e-05\\
194.5	4.27709625476781e-05\\
194.6	4.73842640555958e-05\\
194.7	5.39572229563126e-05\\
194.8	6.1793287827071e-05\\
194.9	6.99949089906232e-05\\
195	7.76040347396645e-05\\
195.1	8.37662310253488e-05\\
195.2	8.78863619497838e-05\\
195.3	8.97370085866106e-05\\
195.4	8.94891235603271e-05\\
195.5	8.76563249416754e-05\\
195.6	8.49699737841535e-05\\
195.7	8.22199264760582e-05\\
195.8	8.00988607885248e-05\\
195.9	7.90783242585742e-05\\
196	7.93308020856621e-05\\
196.1	8.07030938823043e-05\\
196.3	8.47956161749158e-05\\
196.4	8.61295662488688e-05\\
196.5	8.61335641015856e-05\\
196.6	8.4479464236508e-05\\
196.7	8.12357053394649e-05\\
196.8	7.68789929281879e-05\\
196.9	7.21999001598316e-05\\
197	6.81338716983512e-05\\
197.1	6.55700374885252e-05\\
197.2	6.51859118363526e-05\\
197.3	6.73351172366652e-05\\
197.4	7.19949373362267e-05\\
197.5	7.87716000729677e-05\\
197.6	8.69606923288288e-05\\
197.7	9.5657228285973e-05\\
197.8	0.000103898810820623\\
197.9	0.00011081170700322\\
198	0.000115725223324147\\
198.1	0.000118231029397012\\
198.2	0.000118186177367366\\
198.3	0.000115679079495837\\
198.4	0.000110985826758277\\
198.5	0.00010453731550797\\
198.6	9.69014253939774e-05\\
198.7	8.87687590527277e-05\\
198.8	8.09237710761582e-05\\
198.9	7.41885820296749e-05\\
199	6.93403112492777e-05\\
199.1	6.7015452227538e-05\\
199.2	6.76191680568663e-05\\
199.3	7.12533188238475e-05\\
199.4	7.76717038561969e-05\\
199.5	8.62713406508683e-05\\
199.6	9.61332313398325e-05\\
199.7	0.000106125275877387\\
199.8	0.000115065251520718\\
199.9	0.000121916064061977\\
200	0.000125963772065417\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=40}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.73598301600462e-06\\
0.199999999999989	6.47814474241666e-06\\
0.300000000000011	1.30621729699246e-05\\
0.400000000000006	2.01476381249679e-05\\
0.5	2.66808955036173e-05\\
0.599999999999994	3.20875391608406e-05\\
0.699999999999989	3.62189377369765e-05\\
0.800000000000011	3.91914058806005e-05\\
0.900000000000006	4.12329330394812e-05\\
1	4.25838049427093e-05\\
1.09999999999999	4.34494696914812e-05\\
1.19999999999999	4.3987283406821e-05\\
1.30000000000001	4.4309933151966e-05\\
1.40000000000001	4.44946399706936e-05\\
1.59999999999999	4.46376674112518e-05\\
1.90000000000001	4.46304617973682e-05\\
3.09999999999999	4.4444845240578e-05\\
4.59999999999999	4.44031026134436e-05\\
15.4	4.43918157504429e-05\\
118.1	4.44328511708377e-05\\
119.5	4.45383906697575e-05\\
120.1	4.45976521348256e-05\\
120.3	4.45016458225925e-05\\
120.4	4.43728510415291e-05\\
120.5	4.41446785899307e-05\\
120.6	4.37599932396899e-05\\
120.7	4.31335771953207e-05\\
120.8	4.21423557916955e-05\\
120.9	4.06169212112681e-05\\
121	3.83409200921385e-05\\
121.1	3.50708910659138e-05\\
121.2	3.05951389538702e-05\\
121.3	2.48485724956277e-05\\
121.4	1.80767194954964e-05\\
121.5	1.09852519525334e-05\\
121.6	4.74348589563065e-06\\
121.7	7.12825327653367e-07\\
121.8	7.09837237877771e-08\\
121.9	2.61247469879318e-06\\
122	8.05337550247016e-06\\
122.1	1.49617702067677e-05\\
122.2	2.20210514996208e-05\\
122.3	2.82956366213232e-05\\
122.4	3.33447533336083e-05\\
122.5	3.71189662633504e-05\\
122.6	3.97874479229895e-05\\
122.7	4.15949931173989e-05\\
122.8	4.27781382299482e-05\\
122.9	4.35301588641592e-05\\
123	4.39948490136287e-05\\
123.1	4.42730817482582e-05\\
123.2	4.44329070141677e-05\\
123.4	4.45601212177858e-05\\
123.7	4.45641830584266e-05\\
125.1	4.4430715444578e-05\\
128.2	4.43940897802985e-05\\
139	4.43903265292523e-05\\
200	4.43896514319416e-05\\
};
\addlegendentry{Intrusive SP-ROM 2r=40}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-08\\
10	0.001\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_Hr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1.37071625283196e-05,
ymax=0.00035255905344371,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.106,0.249)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.110037569933148	9.9064746238128e-06\\
0.200000000000003	3.23906011772124e-05\\
0.299999999999997	6.53106383907698e-05\\
0.399999999999999	0.000100737876536527\\
0.5	0.000133404105454814\\
0.600000000000001	0.000160437291910398\\
0.700000000000003	0.00018109426906676\\
0.799999999999997	0.00019595660042171\\
0.899999999999999	0.000206164228060856\\
1	0.000212918578199606\\
1.1	0.000217246891409671\\
1.2	0.000219935948933879\\
1.3	0.000221549186619542\\
1.4	0.000222472710575515\\
1.5	0.000222963243572849\\
1.6	0.000223187830854953\\
1.7	0.000223253382714005\\
1.9	0.000223151786272523\\
2.7	0.000222415387369779\\
3.2	0.000222190698011103\\
3.9	0.000222059174348033\\
5.4	0.000221997509612494\\
14.4	0.000221959807433335\\
50	0.000221958312693005\\
};
\addlegendentry{Nonintrusive SP-ROM 2r=40}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.110037569188492	9.9064746238128e-06\\
0.200000000000003	3.23906014898513e-05\\
0.299999999999997	6.53106386891974e-05\\
0.399999999999999	0.000100737876778112\\
0.5	0.000133404106193779\\
0.600000000000001	0.000160437292691996\\
0.700000000000003	0.000181094269592563\\
0.799999999999997	0.000195956601231729\\
0.899999999999999	0.000206164229211937\\
1	0.000212918579336473\\
1.1	0.000217246891907052\\
1.2	0.000219935949317573\\
1.3	0.000221549187273241\\
1.4	0.000222472712025024\\
1.5	0.000222963245562367\\
1.6	0.000223187832574468\\
1.7	0.000223253383381915\\
1.9	0.000223151785746724\\
2.7	0.000222415389089293\\
3.2	0.000222190700398529\\
3.9	0.000222059177545475\\
5.4	0.000221997512042547\\
14.4	0.000221959764076018\\
50	0.000221958486974925\\
};
\addlegendentry{Nonintrusive SP-ROM 2r=52}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_Hr_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=8.679876288e-06,
ymax=0.001232533821882,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.127,0.781)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	8.67987628794249e-06\\
0.200000000000003	3.23905940007308e-05\\
0.299999999999997	6.53106332748618e-05\\
0.399999999999999	0.000100737867356316\\
0.5	0.00013340408460749\\
0.600000000000001	0.000160437265094515\\
0.700000000000003	0.000181094246386238\\
0.799999999999997	0.000195956581251266\\
0.899999999999999	0.000206164201188132\\
1	0.000212918536121263\\
1.1	0.000217246839753215\\
1.2	0.000219935901924373\\
1.3	0.000221549154517221\\
1.4	0.00022247269053821\\
1.5	0.00022296321996862\\
1.6	0.000223187784598622\\
1.8	0.00022322726233881\\
2.3	0.000222735594022083\\
2.8	0.00022235690542516\\
3.5	0.000222116827544028\\
4.8	0.000222008796143315\\
11.9	0.000221960381281861\\
50	0.000221957319894274\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=32}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	8.67988030961445e-06\\
0.200000000000003	3.23906009782605e-05\\
0.299999999999997	6.53106383907698e-05\\
0.399999999999999	0.000100737876365997\\
0.5	0.000133404105255863\\
0.600000000000001	0.000160437291881976\\
0.700000000000003	0.000181094268938863\\
0.799999999999997	0.000195956600322234\\
0.899999999999999	0.000206164227904537\\
1	0.000212918577958019\\
1.1	0.00021724689119651\\
1.2	0.000219935948805983\\
1.3	0.000221549186548487\\
1.4	0.000222472710419198\\
1.5	0.000222963243302844\\
1.6	0.000223187830400208\\
1.8	0.000223227368451262\\
2.3	0.000222735606328682\\
2.8	0.000222357025222663\\
3.5	0.000222116891364975\\
4.8	0.000222008893786096\\
11.8	0.000221960790511844\\
50	0.000221958331010795\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=40}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_State_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced Dimension 2r},
ymode=log,
ymin=9.27218981496078e-06,
ymax=0.0013126277353634,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.243,0.445)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.0013126277353634\\
20	0.000360207975980279\\
30	9.69806477568292e-05\\
40	9.80875974671803e-06\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.00131231667958498\\
20	0.000360058926231183\\
30	9.70014445402571e-05\\
40	9.27218981496078e-06\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_hdd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.09,0.014)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.91679930949817e-06\\
0.2	7.16920396115484e-06\\
0.3	1.45088480465461e-05\\
0.4	2.24891229780866e-05\\
0.5	2.99581778033797e-05\\
0.6	3.62693923943169e-05\\
0.7	4.12317776863347e-05\\
0.8	4.49438602885266e-05\\
0.9	4.76320871811708e-05\\
1	4.95439806371678e-05\\
1.1	5.08957962708223e-05\\
1.2	5.18562326234928e-05\\
1.3	5.25483750077882e-05\\
1.4	5.30583578584043e-05\\
1.5	5.3444898036048e-05\\
1.6	5.3747393506498e-05\\
1.7	5.3992058916208e-05\\
1.8	5.41962923854555e-05\\
1.9	5.43716647687376e-05\\
2	5.45259156847777e-05\\
2.1	5.46642691610089e-05\\
2.2	5.47902966907543e-05\\
2.3	5.49064809192146e-05\\
2.4	5.50145786295531e-05\\
2.5	5.51158546073793e-05\\
2.6	5.52112377825154e-05\\
2.7	5.53014304962574e-05\\
2.8	5.5386982346306e-05\\
2.9	5.54683363827024e-05\\
3	5.55458596878111e-05\\
3.1	5.56198663961283e-05\\
3.2	5.56906336619534e-05\\
3.3	5.57584082088169e-05\\
3.4	5.58234060754614e-05\\
3.5	5.58858143602237e-05\\
3.6	5.59457966318178e-05\\
3.7	5.60034982726165e-05\\
3.8	5.60590503297931e-05\\
3.9	5.61125725866418e-05\\
4	5.61641770655541e-05\\
4.1	5.6213970172081e-05\\
4.2	5.62620528210545e-05\\
4.3	5.63085206195524e-05\\
4.4	5.6353465154757e-05\\
4.5	5.63969742337633e-05\\
4.6	5.64391300983402e-05\\
4.7	5.64800079114747e-05\\
4.8	5.65196770008214e-05\\
4.9	5.6558202482293e-05\\
5	5.65956448781435e-05\\
5.1	5.66320589712177e-05\\
5.2	5.66674930357891e-05\\
5.3	5.67019905854949e-05\\
5.4	5.67355909666389e-05\\
5.5	5.67683294239174e-05\\
5.6	5.68002368144249e-05\\
5.7	5.68313398368048e-05\\
5.8	5.6861661390073e-05\\
5.9	5.68912214404804e-05\\
6	5.69200376592249e-05\\
6.1	5.69481251755377e-05\\
6.2	5.69754959514057e-05\\
6.3	5.70021594690218e-05\\
6.4	5.70281245249049e-05\\
6.5	5.70533994768141e-05\\
6.6	5.70779902986374e-05\\
6.7	5.71019002180151e-05\\
6.8	5.71251323950861e-05\\
6.9	5.71476911801483e-05\\
7	5.71695795485994e-05\\
7.1	5.71907970439156e-05\\
7.2	5.72113424404108e-05\\
7.3	5.72312168642952e-05\\
7.4	5.72504214524372e-05\\
7.5	5.72689539453108e-05\\
7.6	5.72868103159152e-05\\
7.7	5.73039893971838e-05\\
7.8	5.73204906295643e-05\\
7.9	5.73363087070788e-05\\
8	5.73514348083393e-05\\
8.1	5.73658633911123e-05\\
8.2	5.73795919116549e-05\\
8.3	5.73926122484636e-05\\
8.4	5.74049096950802e-05\\
8.5	5.7416472470706e-05\\
8.6	5.742729398861e-05\\
8.7	5.74373614607993e-05\\
8.8	5.74466524554396e-05\\
8.9	5.74551486582919e-05\\
9	5.74628409566458e-05\\
9.1	5.74697107200706e-05\\
9.2	5.74757232101319e-05\\
9.3	5.74808541564664e-05\\
9.4	5.74850975567642e-05\\
9.5	5.74884241117957e-05\\
9.6	5.74907759247623e-05\\
9.7	5.74921392200167e-05\\
9.8	5.74925042524654e-05\\
9.9	5.74917172695422e-05\\
10	5.74903239769498e-05\\
10.1	5.74933811190448e-05\\
10.2	5.75174930794731e-05\\
10.3	5.75963959423831e-05\\
10.4	5.777614125968e-05\\
10.5	5.80936431653356e-05\\
10.6	5.85440460501019e-05\\
10.7	5.90559649040756e-05\\
10.8	5.94968074079105e-05\\
10.9	5.97163981250759e-05\\
11	5.96128538887797e-05\\
11.1	5.91869559869451e-05\\
11.2	5.85538923854045e-05\\
11.3	5.79036199699345e-05\\
11.4	5.74287147951935e-05\\
11.5	5.72541701053808e-05\\
11.6	5.7399314693285e-05\\
11.7	5.77831773611592e-05\\
11.8	5.82639001756036e-05\\
11.9	5.86909754733966e-05\\
12	5.89493925815532e-05\\
12.1	5.89834555739799e-05\\
12.2	5.87986055595735e-05\\
12.3	5.84471065909753e-05\\
12.4	5.80062569959239e-05\\
12.5	5.7556820358684e-05\\
12.6	5.71665876698546e-05\\
12.7	5.68810313730239e-05\\
12.8	5.67207606714248e-05\\
12.9	5.66841600129209e-05\\
13	5.67530807309424e-05\\
13.1	5.68995492020719e-05\\
13.2	5.70919290350247e-05\\
13.3	5.72996305621132e-05\\
13.4	5.74961099033544e-05\\
13.5	5.76603872026737e-05\\
13.6	5.77775360213195e-05\\
13.7	5.78385694112171e-05\\
13.8	5.78399742980906e-05\\
13.9	5.77829790966433e-05\\
14	5.76725694720892e-05\\
14.1	5.75163027889403e-05\\
14.2	5.73230613785114e-05\\
14.3	5.71019454511656e-05\\
14.4	5.68614872022977e-05\\
14.5	5.66092537397367e-05\\
14.6	5.63517623231036e-05\\
14.7	5.6094535416662e-05\\
14.8	5.58421317151669e-05\\
14.9	5.55980825822644e-05\\
15	5.53647736474261e-05\\
15.1	5.51433742685958e-05\\
15.2	5.49339045452513e-05\\
15.3	5.47354611342143e-05\\
15.4	5.45465441046389e-05\\
15.5	5.43653871805105e-05\\
15.6	5.41902091537594e-05\\
15.7	5.40193575329084e-05\\
15.8	5.38513695378384e-05\\
15.9	5.36849957981644e-05\\
16	5.351921638308e-05\\
16.1	5.33532494486622e-05\\
16.2	5.31865406863119e-05\\
16.3	5.30187363239065e-05\\
16.4	5.28496636729159e-05\\
16.5	5.26793428292649e-05\\
16.6	5.25080275224354e-05\\
16.7	5.23362371698255e-05\\
16.8	5.21647284816851e-05\\
16.9	5.1994374707931e-05\\
17	5.18259710222679e-05\\
17.1	5.16600375775056e-05\\
17.2	5.14967119400467e-05\\
17.3	5.13357814000415e-05\\
17.4	5.1176815413001e-05\\
17.5	5.10192888185657e-05\\
17.6	5.08625883224312e-05\\
17.7	5.07058772072355e-05\\
17.8	5.05479009405008e-05\\
17.9	5.03868833945376e-05\\
18	5.0220647000998e-05\\
18.1	5.00469830377881e-05\\
18.2	4.98641520607634e-05\\
18.3	4.96712883659711e-05\\
18.4	4.94684998280093e-05\\
18.5	4.92565940248824e-05\\
18.6	4.90365528378334e-05\\
18.7	4.88089977270789e-05\\
18.8	4.85738859143936e-05\\
18.9	4.83305469103357e-05\\
19	4.80779847755741e-05\\
19.1	4.7815229571313e-05\\
19.2	4.75415137319857e-05\\
19.3	4.7256179485089e-05\\
19.4	4.69584152007485e-05\\
19.5	4.66470428346355e-05\\
19.6	4.63205639249509e-05\\
19.7	4.59775280354791e-05\\
19.8	4.56170984435289e-05\\
19.9	4.52395534704664e-05\\
20	4.48464615203648e-05\\
20.1	4.44404125872211e-05\\
20.2	4.40244094548348e-05\\
20.3	4.36011867677166e-05\\
20.4	4.31727528997783e-05\\
20.5	4.27403269078752e-05\\
20.6	4.23046474153921e-05\\
20.7	4.18664515677847e-05\\
20.8	4.1426847349868e-05\\
20.9	4.09873705855546e-05\\
21	4.05496981077391e-05\\
21.1	4.01151781090903e-05\\
21.2	3.96844323091727e-05\\
21.3	3.92572401821667e-05\\
21.4	3.88327709011094e-05\\
21.5	3.84100587389469e-05\\
21.6	3.79884918864093e-05\\
21.7	3.75680721766969e-05\\
21.8	3.71493139805779e-05\\
21.9	3.67328341557283e-05\\
22	3.63188405714254e-05\\
22.1	3.59067758424203e-05\\
22.2	3.54952970393896e-05\\
22.3	3.50826144028815e-05\\
22.4	3.4667034775282e-05\\
22.5	3.42474457823982e-05\\
22.6	3.38234960519657e-05\\
22.7	3.3395386077828e-05\\
22.8	3.29633908364713e-05\\
22.9	3.25273774883783e-05\\
23	3.20865824026129e-05\\
23.1	3.1639778251602e-05\\
23.2	3.11857501031909e-05\\
23.3	3.07238143903987e-05\\
23.4	3.02540591388123e-05\\
23.5	2.97771173709549e-05\\
23.6	2.92935444576869e-05\\
23.7	2.88031075683648e-05\\
23.8	2.83043763502633e-05\\
23.9	2.77948816069795e-05\\
24	2.72718392899662e-05\\
24.1	2.67331475569677e-05\\
24.2	2.61781976664821e-05\\
24.3	2.56081103948702e-05\\
24.4	2.50252911442317e-05\\
24.5	2.44325399592071e-05\\
24.6	2.38321600001257e-05\\
24.7	2.32254748127048e-05\\
24.8	2.26129177249845e-05\\
24.9	2.19945326520588e-05\\
25	2.1370487983674e-05\\
25.1	2.07412024337827e-05\\
25.2	2.01069323342296e-05\\
25.3	1.94670343418579e-05\\
25.4	1.88193767662881e-05\\
25.5	1.8160363195463e-05\\
25.6	1.74857572545761e-05\\
25.7	1.6792092829121e-05\\
25.8	1.60781121394393e-05\\
25.9	1.53455784879242e-05\\
26	1.45990424957887e-05\\
26.1	1.38446146280558e-05\\
26.2	1.30882703626156e-05\\
26.3	1.23344232125788e-05\\
26.4	1.15853492275164e-05\\
26.5	1.08416201758388e-05\\
26.6	1.01032174519844e-05\\
26.7	9.37066918815788e-06\\
26.8	8.64554988311284e-06\\
26.9	7.93002010723853e-06\\
27	7.22561163257751e-06\\
27.1	6.53189037613799e-06\\
27.2	5.84572821082929e-06\\
27.3	5.16164687525134e-06\\
27.4	4.47319932028734e-06\\
27.5	3.77485467062399e-06\\
27.6	3.06357303614391e-06\\
27.7	2.33934104088007e-06\\
27.8	1.60439503105181e-06\\
27.9	8.6147617928134e-07\\
28	1.11927654700139e-07\\
28.1	6.45470898064104e-07\\
28.2	1.41435478440144e-06\\
28.3	2.19929804501362e-06\\
28.4	3.00359554827878e-06\\
28.5	3.82728712011726e-06\\
28.6	4.66640513963057e-06\\
28.7	5.51394861147969e-06\\
28.8	6.3623116659528e-06\\
28.9	7.20620900551694e-06\\
29	8.04486801087023e-06\\
29.1	8.88249458697032e-06\\
29.2	9.72663758957992e-06\\
29.3	1.05848876756909e-05\\
29.4	1.1461127218837e-05\\
29.5	1.23529636226749e-05\\
29.6	1.3251699868988e-05\\
29.7	1.41451921571445e-05\\
29.8	1.50226843693702e-05\\
29.9	1.5879816135822e-05\\
30	1.67218169693228e-05\\
30.1	1.75633372236916e-05\\
30.2	1.84242991458916e-05\\
30.3	1.93225721325518e-05\\
30.4	2.02659341077549e-05\\
30.5	2.12468058151671e-05\\
30.6	2.22426286633493e-05\\
30.7	2.32224800136294e-05\\
30.8	2.41578966324596e-05\\
30.9	2.50344102035172e-05\\
31	2.58602327996016e-05\\
31.1	2.66689674326415e-05\\
31.2	2.75138041239131e-05\\
31.3	2.84524748757065e-05\\
31.4	2.95262248819483e-05\\
31.5	3.07406055135573e-05\\
31.6	3.20571496992272e-05\\
31.7	3.34005203335153e-05\\
31.8	3.46779514543982e-05\\
31.9	3.58026028663971e-05\\
32	3.67136178631711e-05\\
32.1	3.73909012694185e-05\\
32.2	3.78657679576122e-05\\
32.3	3.82262095008912e-05\\
32.4	3.86107789864809e-05\\
32.5	3.91847770515596e-05\\
32.6	4.0099805033833e-05\\
32.7	4.14487467388369e-05\\
32.8	4.32344819394359e-05\\
32.9	4.5366531381319e-05\\
33	4.76871202010898e-05\\
33.1	5.00144367769906e-05\\
33.2	5.21840909257776e-05\\
33.3	5.40731839500097e-05\\
33.4	5.56022553865887e-05\\
33.5	5.67222754312979e-05\\
33.6	5.74005661917454e-05\\
33.7	5.76180124305381e-05\\
33.8	5.73815489026686e-05\\
33.9	5.67455330369171e-05\\
34	5.58289803933576e-05\\
34.1	5.48162818212461e-05\\
34.2	5.39363243206026e-05\\
34.3	5.34246768530977e-05\\
34.4	5.34805227481172e-05\\
34.5	5.42313071569822e-05\\
34.6	5.57140625616626e-05\\
34.7	5.78759915192961e-05\\
34.8	6.05912879478865e-05\\
34.9	6.36880497140169e-05\\
35	6.69784404685458e-05\\
35.1	7.02860806818251e-05\\
35.2	7.34661969552519e-05\\
35.3	7.64160381443446e-05\\
35.4	7.90753576005443e-05\\
35.5	8.14190132025772e-05\\
35.6	8.34452971929522e-05\\
35.7	8.5163949311351e-05\\
35.8	8.65869401458497e-05\\
35.9	8.77235820411215e-05\\
36	8.8580031661678e-05\\
36.1	8.9162216454497e-05\\
36.2	8.94806962925543e-05\\
36.3	8.95557989757378e-05\\
36.4	8.94214491289347e-05\\
36.5	8.91264738314135e-05\\
36.6	8.87328789147546e-05\\
36.7	8.83115309981974e-05\\
36.8	8.79364862562682e-05\\
36.9	8.76794630819688e-05\\
37	8.76055117018382e-05\\
37.1	8.77700732573317e-05\\
37.2	8.82168906315428e-05\\
37.3	8.89760834041908e-05\\
37.4	9.00621796766643e-05\\
37.5	9.14726334819704e-05\\
37.6	9.31878021717125e-05\\
37.7	9.51731416023449e-05\\
37.8	9.73835653361732e-05\\
37.9	9.9768970262204e-05\\
38	0.000102279421291485\\
38.1	0.000104868700752547\\
38.2	0.000107495726524576\\
38.3	0.000110124278283052\\
38.4	0.000112722064585569\\
38.5	0.000115260161059894\\
38.6	0.000117713329384372\\
38.7	0.00012006102861406\\
38.8	0.000122288450540964\\
38.9	0.000124386870858473\\
39	0.000126352962908527\\
39.1	0.000128187240733268\\
39.2	0.000129892212971328\\
39.3	0.000131470957153823\\
39.4	0.000132926616270623\\
39.5	0.000134262873519475\\
39.6	0.000135484985907652\\
39.7	0.000136600681177157\\
39.8	0.000137620277673278\\
39.9	0.000138555765740733\\
40	0.000139419138410091\\
40.1	0.000140220732628649\\
40.2	0.000140968482863713\\
40.3	0.000141668670007533\\
40.4	0.000142328069255626\\
40.5	0.000142956683905737\\
40.6	0.000143569867670834\\
40.7	0.000144188807574608\\
40.8	0.000144839004860842\\
40.9	0.000145547256366285\\
41	0.000146338272184465\\
41.1	0.000147232146826326\\
41.2	0.000148243384455071\\
41.3	0.000149381356173706\\
41.4	0.000150651395181001\\
41.5	0.000152055571629006\\
41.6	0.000153592585050433\\
41.7	0.000155256915487456\\
41.8	0.000157037970613061\\
41.9	0.000158920109015526\\
42	0.000160884023589603\\
42.1	0.00016290925218243\\
42.2	0.00016497695888873\\
42.3	0.000167071944442654\\
42.4	0.000169183200043221\\
42.5	0.000171303006069934\\
42.6	0.000173425236081215\\
42.7	0.000175543814243895\\
42.8	0.000177652070991741\\
42.9	0.000179743172857627\\
43	0.000181811196387827\\
43.1	0.000183852088952108\\
43.2	0.000185863871781322\\
43.3	0.000187845898317107\\
43.4	0.000189797519634993\\
43.5	0.000191716840017619\\
43.6	0.000193600205495414\\
43.7	0.000195442690706926\\
43.8	0.000197239344817746\\
43.9	0.000198986580532079\\
44	0.000200683033554583\\
44.1	0.000202329500350373\\
44.2	0.000203928030732214\\
44.3	0.000205480667986535\\
44.4	0.000206988482986503\\
44.5	0.000208451376959573\\
44.6	0.000209868731097629\\
44.7	0.000211240569438331\\
44.8	0.000212568670313829\\
44.9	0.00021385711786337\\
45	0.000215112081971114\\
45.1	0.000216341002683862\\
45.2	0.000217551628470147\\
45.3	0.000218751386857008\\
45.4	0.000219947358260697\\
45.5	0.000221146797571237\\
45.6	0.000222357869088086\\
45.7	0.000223590142802266\\
45.8	0.000224854484574877\\
45.9	0.000226162212854319\\
46	0.000227523683012265\\
46.1	0.000228946678085151\\
46.2	0.000230435074588087\\
46.3	0.000231988213869272\\
46.4	0.000233601276452333\\
46.5	0.000235266733472628\\
46.6	0.000236976643677167\\
46.7	0.000238725239650961\\
46.8	0.000240511017491229\\
46.9	0.000242337545007132\\
47	0.000244212496394169\\
47.1	0.000246144978337526\\
47.2	0.00024814188173039\\
47.3	0.000250204519208097\\
47.4	0.000252326885604504\\
47.5	0.000254496355768907\\
47.6	0.000256696651224075\\
47.7	0.000258911883157964\\
47.8	0.000261129919998382\\
47.9	0.000263343536186511\\
48	0.000265548760310708\\
48.1	0.000267741200044469\\
48.2	0.000269912280696616\\
48.3	0.000272047663376185\\
48.4	0.000274129286054858\\
48.5	0.000276140750699483\\
48.6	0.00027807396192614\\
48.7	0.000279933932251453\\
48.8	0.000281739054369012\\
48.9	0.000283515852192551\\
49	0.0002852896493728\\
49.1	0.000287074746719185\\
49.2	0.000288868481682414\\
49.3	0.000290652299735683\\
49.4	0.000292400016288497\\
49.5	0.00029409010417325\\
49.6	0.000295716719673322\\
49.7	0.000297294292160188\\
49.8	0.000298852895017632\\
49.9	0.000300425492657297\\
50	0.000302032087827087\\
50.1	0.000303667967227028\\
50.2	0.00030530221899383\\
50.3	0.000306888484839618\\
50.4	0.00030838438133074\\
50.5	0.000309771848733931\\
50.6	0.000311069735168701\\
50.7	0.000312332463320075\\
50.8	0.000313633762267784\\
50.9	0.000315040578346526\\
51	0.000316587156820702\\
51.1	0.000318260389647662\\
51.2	0.000320003571076199\\
51.3	0.000321738122664783\\
51.4	0.00032339534183734\\
51.5	0.000324946254206537\\
51.6	0.000326418368203463\\
51.7	0.000327892504873972\\
51.8	0.000329479309229441\\
51.9	0.000331282102795427\\
52	0.00033335848261018\\
52.1	0.000335694852800827\\
52.2	0.000338204099069372\\
52.3	0.000340748047126027\\
52.4	0.00034317727052624\\
52.5	0.000345375469137821\\
52.6	0.000347295472341358\\
52.7	0.000348977261584338\\
52.8	0.000350542857777469\\
52.9	0.000352167652504676\\
53	0.00035403334113937\\
53.1	0.000356273824820619\\
53.2	0.000358929866511204\\
53.3	0.000361927576719268\\
53.4	0.000365088720222673\\
53.5	0.000368170088105302\\
53.6	0.000370920045916989\\
53.7	0.000373136992831036\\
53.8	0.000374716945596987\\
53.9	0.000375682312398595\\
54	0.000376187482004298\\
54.1	0.000376498560012095\\
54.2	0.000376947014036233\\
54.3	0.000377862694222131\\
54.4	0.000379499776528291\\
54.5	0.000381975060406603\\
54.6	0.000385236853379212\\
54.7	0.000389073340802071\\
54.8	0.000393155985705107\\
54.9	0.000397102843312069\\
55	0.000400543637553596\\
55.1	0.000403173261528167\\
55.2	0.000404788940233658\\
55.3	0.000405313174162814\\
55.4	0.000404806309294514\\
55.5	0.000403469411615731\\
55.6	0.000401633448564809\\
55.7	0.000399728831755652\\
55.8	0.000398232624849726\\
55.9	0.00039759837022757\\
56	0.00039818180477269\\
56.1	0.000400180157701158\\
56.2	0.000403600463936726\\
56.3	0.00040826402708305\\
56.4	0.000413843448303197\\
56.5	0.000419920062292078\\
56.6	0.00042604626367293\\
56.7	0.000431799430145929\\
56.8	0.000436819981533887\\
56.9	0.000440832635810295\\
57	0.000443654707769525\\
57.1	0.000445197157471711\\
57.2	0.000445463148711411\\
57.3	0.000444546166658455\\
57.4	0.000442626744010965\\
57.5	0.000439964933352854\\
57.6	0.000436885630044515\\
57.7	0.000433755584886342\\
57.8	0.000430953517582822\\
57.9	0.000428836925312481\\
58	0.000427710123805269\\
58.1	0.000427797675030206\\
58.2	0.000429226185620024\\
58.3	0.000432016164452875\\
58.4	0.000436084519805036\\
58.5	0.000441257256817096\\
58.6	0.000447290756575569\\
58.7	0.000453898693500321\\
58.8	0.0004607805666339\\
58.9	0.000467647539732496\\
59	0.000474242115270584\\
59.1	0.000480349921339496\\
59.2	0.000485803946610019\\
59.3	0.000490483184453439\\
59.4	0.000494308361652429\\
59.5	0.000497237163617825\\
59.6	0.000499260437990756\\
59.7	0.000500399749636671\\
59.8	0.000500705800728696\\
59.9	0.00050025686042332\\
60	0.000499156457259176\\
60.1	0.000497529988116696\\
60.2	0.000495520305399566\\
60.3	0.000493282541789597\\
60.4	0.000490978365409234\\
60.5	0.000488769679606094\\
60.6	0.000486811734567993\\
60.7	0.000485245855490035\\
60.8	0.00048419244045661\\
60.9	0.000483745256662615\\
61	0.000483968045532635\\
61.1	0.000484893904335593\\
61.2	0.000486527035697293\\
61.3	0.000488845703554119\\
61.4	0.000491805057112771\\
61.5	0.000495339047116516\\
61.6	0.000499361680368793\\
61.7	0.000503768770581559\\
61.8	0.000508441589435193\\
61.9	0.000513253199475372\\
62	0.000518077027415131\\
62.1	0.000522796028832317\\
62.2	0.000527310235387546\\
62.3	0.000531540877691583\\
62.4	0.000535430476432452\\
62.5	0.000538939741122846\\
62.6	0.000542043149629023\\
62.7	0.00054472524817939\\
62.8	0.000546978962763234\\
62.9	0.000548805942788277\\
63	0.000550217799375474\\
63.1	0.000551236641040731\\
63.2	0.000551893774073164\\
63.3	0.000552226587920757\\
63.4	0.000552274870717184\\
63.5	0.000552078400847478\\
63.6	0.00055167722601368\\
63.7	0.000551114693056576\\
63.8	0.000550441701332005\\
63.9	0.000549719689431072\\
64	0.000549020153467694\\
64.1	0.000548420009994999\\
64.2	0.000547994150000619\\
64.3	0.000547808013894979\\
64.4	0.000547913075717332\\
64.5	0.0005483466380376\\
64.6	0.000549135046366445\\
64.7	0.000550297606057626\\
64.8	0.000551848176321812\\
64.9	0.000553792866714531\\
65	0.000556124732632668\\
65.1	0.000558818500614677\\
65.2	0.000561828896756822\\
65.3	0.000565094661521215\\
65.4	0.000568547498723149\\
65.5	0.000572122534180153\\
65.6	0.000575765827498742\\
65.7	0.000579435724674227\\
65.8	0.00058309780309429\\
65.9	0.000586716397723563\\
66	0.000590247555006584\\
66.1	0.000593637712459127\\
66.2	0.000596829584981862\\
66.3	0.00059977301922487\\
66.4	0.00060243583967079\\
66.5	0.000604809369978199\\
66.6	0.000606905576248096\\
66.7	0.000608746628159906\\
66.8	0.000610351359100036\\
66.9	0.000611724886486087\\
67	0.000612856535131101\\
67.1	0.000613727506152628\\
67.2	0.000614325096780277\\
67.3	0.000614656923648482\\
67.4	0.000614758198498322\\
67.5	0.000614687930873714\\
67.6	0.000614514820000522\\
67.7	0.00061429844268801\\
67.8	0.00061407392119861\\
67.9	0.000613847164842696\\
68	0.000613603250688044\\
68.1	0.000613324530167603\\
68.2	0.000613010447892748\\
68.3	0.000612690049553777\\
68.4	0.000612421246582784\\
68.5	0.000612276757230745\\
68.6	0.000612322705698887\\
68.7	0.000612599389949509\\
68.8	0.000613112951704409\\
68.9	0.000613841761310852\\
69	0.000614754496613301\\
69.1	0.000615831416258317\\
69.2	0.000617078781402824\\
69.3	0.000618529410612467\\
69.4	0.00062022852899446\\
69.5	0.000622210713626004\\
69.6	0.000624477993326877\\
69.7	0.000626989109129283\\
69.8	0.000629665443497629\\
69.9	0.000632412066412513\\
70	0.000635145875783394\\
70.1	0.00063781975343602\\
70.2	0.000640433178340061\\
70.3	0.000643024997284414\\
70.4	0.000645650902932005\\
70.5	0.000648354081274505\\
70.6	0.000651140304725573\\
70.7	0.000653967281923684\\
70.8	0.000656752717031139\\
70.9	0.000659398329066363\\
71	0.000661820937981616\\
71.1	0.000663978999664749\\
71.2	0.000665884484618573\\
71.3	0.000667595038127189\\
71.4	0.000669188297241163\\
71.5	0.000670726986260917\\
71.6	0.000672227651026702\\
71.7	0.000673645642653042\\
71.8	0.000674883695996442\\
71.9	0.000675822841106566\\
72	0.000676365798312872\\
72.1	0.000676477792246999\\
72.2	0.000676209679202344\\
72.3	0.000675693367909957\\
72.4	0.000675108353579645\\
72.5	0.000674628445779035\\
72.6	0.000674366137101146\\
72.7	0.000674334857059478\\
72.8	0.000674444378510941\\
72.9	0.000674533108284692\\
73	0.000674427507963316\\
73.1	0.000674009012282539\\
73.2	0.000673266008625717\\
73.3	0.000672312939403952\\
73.4	0.000671368451818921\\
73.5	0.000670697076753157\\
73.6	0.000670531059132173\\
73.7	0.000670996858239903\\
73.8	0.000672070862226093\\
73.9	0.00067357989326311\\
74	0.000675247177145621\\
74.1	0.000676769716790204\\
74.2	0.000677904144556152\\
74.3	0.000678537299481974\\
74.4	0.000678723336815068\\
74.5	0.00067867793936216\\
74.6	0.000678729883553331\\
74.7	0.000679239917776187\\
74.8	0.000680505693075872\\
74.9	0.000682677081673688\\
75	0.000685705601132014\\
75.1	0.000689343339239201\\
75.2	0.000693192755282013\\
75.3	0.000696794199409823\\
75.4	0.000699728499075292\\
75.5	0.000701710234860542\\
75.6	0.000702652051487007\\
75.7	0.000702687962945703\\
75.8	0.000702151307837795\\
75.9	0.00070151034530852\\
76	0.000701272287336963\\
76.1	0.000701874487511134\\
76.2	0.000703586843592063\\
76.3	0.000706448696320194\\
76.4	0.000710255180724317\\
76.5	0.000714594558132831\\
76.6	0.00071892482025504\\
76.7	0.000722669924375197\\
76.8	0.000725315476604038\\
76.9	0.00072648883092441\\
77	0.000726015441284034\\
77.1	0.000723948236018401\\
77.2	0.00072056846831714\\
77.3	0.000716356392292283\\
77.4	0.000711931143076328\\
77.5	0.000707963549434254\\
77.6	0.000705072927566164\\
77.7	0.000703726100287128\\
77.8	0.000704159785367864\\
77.9	0.000706343483319216\\
78	0.000709989851756632\\
78.1	0.000714607240443144\\
78.2	0.000719579510192858\\
78.3	0.000724254735484209\\
78.4	0.000728027060677761\\
78.5	0.000730402361742932\\
78.6	0.000731044993674601\\
78.7	0.000729807062899823\\
78.8	0.000726742367337607\\
78.9	0.000722105243056603\\
79	0.000716332127112196\\
79.1	0.00071000300650681\\
79.2	0.000703782445086176\\
79.3	0.000698345107153386\\
79.4	0.000694296348402901\\
79.5	0.000692101530223255\\
79.6	0.000692036315150801\\
79.7	0.000694164727445212\\
79.8	0.000698344747625868\\
79.9	0.000704255730358483\\
80	0.000711439776768685\\
80.1	0.000719350068489888\\
80.2	0.000727401323135979\\
80.3	0.000735019155573724\\
80.4	0.000741685492783972\\
80.5	0.000746976808159161\\
80.6	0.000750591854700389\\
80.7	0.000752366470212706\\
80.8	0.000752274837395817\\
80.9	0.000750418733602487\\
81	0.000747008160079332\\
81.1	0.000742337782636326\\
81.2	0.000736763434534993\\
81.3	0.000730681343476647\\
81.4	0.000724510121461464\\
81.5	0.000718672996743663\\
81.6	0.000713576721654618\\
81.7	0.000709585009296632\\
81.8	0.000706987922601598\\
81.9	0.000705972670861144\\
82	0.000706603478406009\\
82.1	0.000708816986371374\\
82.2	0.000712435241787546\\
82.3	0.000717192735027794\\
82.4	0.000722769909042853\\
82.5	0.000728824908119208\\
82.6	0.000735018024887069\\
82.7	0.000741027618047951\\
82.8	0.000746559932753854\\
82.9	0.00075135665333903\\
83	0.00075520293992426\\
83.1	0.000757936195906694\\
83.2	0.000759453502016783\\
83.3	0.000759714807347933\\
83.4	0.000758739947031017\\
83.5	0.000756599798979352\\
83.6	0.000753404277322289\\
83.7	0.000749291212770231\\
83.8	0.000744419713218036\\
83.9	0.000738969313687221\\
84	0.000733143010478443\\
84.1	0.000727169638103931\\
84.2	0.000721300432189764\\
84.3	0.000715796611014952\\
84.4	0.000710908726350823\\
84.5	0.000706852631385146\\
84.6	0.000703789145724443\\
84.7	0.000701813569808252\\
84.8	0.000700957372259836\\
84.9	0.000701199450791279\\
85	0.000702480813291828\\
85.1	0.000704716093920865\\
85.2	0.000707798121144521\\
85.3	0.000711596233106349\\
85.4	0.000715952849464685\\
85.5	0.000720684035588448\\
85.6	0.000725587882438816\\
85.7	0.00073046051074499\\
85.8	0.000735115462479285\\
85.9	0.000739400172928839\\
86	0.000743204063720526\\
86.1	0.000746456056461398\\
86.2	0.000749113427445991\\
86.3	0.000751147121182072\\
86.4	0.000752529684092451\\
86.5	0.000753230570442298\\
86.6	0.000753220374843266\\
86.7	0.000752481875760935\\
86.8	0.000751023071632773\\
86.9	0.000748886649574843\\
87	0.000746151721017441\\
87.1	0.000742926586507764\\
87.2	0.000739334662604563\\
87.3	0.000735498333305884\\
87.4	0.000731526387681924\\
87.5	0.000727509412026706\\
87.6	0.000723524344117266\\
87.7	0.000719645539884795\\
87.8	0.000715956737579404\\
87.9	0.00071255755932853\\
88	0.000709560103118179\\
88.1	0.000707075152185155\\
88.2	0.000705192077194994\\
88.3	0.000703959782665464\\
88.4	0.000703376459231464\\
88.5	0.00070339294009969\\
88.6	0.000703929117097601\\
88.7	0.000704897401352156\\
88.8	0.000706224064519034\\
88.9	0.000707859954090395\\
89	0.000709776393161832\\
89.1	0.000711948368497417\\
89.2	0.000714332802992601\\
89.3	0.000716852276543278\\
89.4	0.000719392630735172\\
89.5	0.000721817058401797\\
89.6	0.000723992043351274\\
89.7	0.000725815131193741\\
89.8	0.00072723337427405\\
89.9	0.000728244860553673\\
90	0.000728882547996079\\
90.1	0.000729186991303976\\
90.2	0.000729179477577446\\
90.3	0.000728847327877702\\
90.4	0.000728148207347346\\
90.5	0.000727032123077009\\
90.6	0.000725471929616361\\
90.7	0.000723489101289942\\
90.8	0.000721162981012213\\
90.9	0.000718618097113932\\
91	0.000715993011201732\\
91.1	0.000713402132806351\\
91.2	0.000710905658205974\\
91.3	0.000708500255750977\\
91.4	0.000706134965664518\\
91.5	0.000703746387411996\\
91.6	0.000701299179674209\\
91.7	0.000698815609659675\\
91.8	0.000696382106720961\\
91.9	0.00069412966169935\\
92	0.000692195056188893\\
92.1	0.000690677507808601\\
92.2	0.000689607328428821\\
92.3	0.000688938598589317\\
92.4	0.000688568446282289\\
92.5	0.000688375282649645\\
92.6	0.000688261524206979\\
92.7	0.000688185300919741\\
92.8	0.000688170161510016\\
92.9	0.000688289692156729\\
93	0.000688632494423302\\
93.1	0.000689259575214152\\
93.2	0.000690168936323232\\
93.3	0.000691280025499452\\
93.4	0.00069244424678061\\
93.5	0.00069347909091988\\
93.6	0.00069421568568373\\
93.7	0.000694545248482115\\
93.8	0.000694450082029618\\
93.9	0.000694008917850653\\
94	0.000693373359030858\\
94.1	0.000692720472340369\\
94.2	0.000692194452170725\\
94.3	0.000691855274880027\\
94.4	0.000691651843506946\\
94.5	0.000691430278269678\\
94.6	0.000690976598502147\\
94.7	0.000690081405441134\\
94.8	0.000688606811859671\\
94.9	0.000686535053407766\\
95	0.000683983462305804\\
95.1	0.00068117978887372\\
95.2	0.000678403097175817\\
95.3	0.000675906261015768\\
95.4	0.00067384323570252\\
95.5	0.000672224295957591\\
95.6	0.00067091399709085\\
95.7	0.000669672449028269\\
95.8	0.000668226524496163\\
95.9	0.000666349495112684\\
96	0.000663927395525121\\
96.1	0.000660996258030622\\
96.2	0.000657742639560865\\
96.3	0.00065446795105828\\
96.4	0.000651524173274964\\
96.5	0.000649234538173005\\
96.6	0.000647816958721847\\
96.7	0.00064732878318452\\
96.8	0.000647647420084496\\
96.9	0.000648492756230468\\
97	0.000649486489081141\\
97.1	0.000650234168642072\\
97.2	0.000650410901076981\\
97.3	0.000649832101196068\\
97.4	0.000648494957530943\\
97.5	0.000646582202154633\\
97.6	0.000644426211781735\\
97.7	0.000642438630229947\\
97.8	0.000641018730309639\\
97.9	0.000640460870648951\\
98	0.000640884077760973\\
98.1	0.000642202050364915\\
98.2	0.000644140252081371\\
98.3	0.000646292802702675\\
98.4	0.000648201640480295\\
98.5	0.000649437748386106\\
98.6	0.000649668690218874\\
98.7	0.000648704497198338\\
98.8	0.000646520694289165\\
98.9	0.000643260422364733\\
99	0.000639217404383885\\
99.1	0.000634800096847243\\
99.2	0.000630477380617833\\
99.3	0.000626709117131696\\
99.4	0.000623870343353872\\
99.5	0.000622183270110099\\
99.6	0.000621673181932181\\
99.7	0.000622160478943812\\
99.8	0.000623291953832705\\
99.9	0.000624603476904184\\
100	0.000625598308136688\\
100.1	0.00062582347563378\\
100.2	0.000624930912469068\\
100.3	0.000622717257410699\\
100.4	0.000619142545833284\\
100.5	0.00061433109214093\\
100.6	0.000608557712084234\\
100.7	0.000602220766772632\\
100.8	0.000595802355285002\\
100.9	0.000589816596242798\\
101	0.00058474941559794\\
101.1	0.000580996680639601\\
101.2	0.000578810341611558\\
101.3	0.000578262879102454\\
101.4	0.000579237862641691\\
101.5	0.000581449091633601\\
101.6	0.000584484221736403\\
101.7	0.000587863305707259\\
101.8	0.000591100268081846\\
101.9	0.000593756639592158\\
102	0.000595480965348116\\
102.1	0.000596032214119191\\
102.2	0.000595289318713554\\
102.3	0.000593250611483853\\
102.4	0.000590026488229256\\
102.5	0.000585827042076659\\
102.6	0.000580944785376403\\
102.7	0.000575731769444587\\
102.8	0.00057057076196898\\
102.9	0.000565841479208018\\
103	0.000561884634837639\\
103.1	0.000558968059390708\\
103.2	0.000557259746706507\\
103.3	0.000556812069991253\\
103.4	0.000557559633495686\\
103.5	0.000559330723827856\\
103.6	0.000561869804265314\\
103.7	0.000564866698418598\\
103.8	0.000567987509882073\\
103.9	0.000570902963136888\\
104	0.000573311349075567\\
104.1	0.000574955042175418\\
104.2	0.000575631091184192\\
104.3	0.000575197323644971\\
104.4	0.000573575626052758\\
104.5	0.000570753636285559\\
104.6	0.000566785210171616\\
104.7	0.000561788990086853\\
104.8	0.000555943612571497\\
104.9	0.000549478013130766\\
105	0.000542656234358674\\
105.1	0.000535757951812599\\
105.2	0.000529057789417919\\
105.3	0.000522807280162851\\
105.4	0.000517222326198663\\
105.5	0.000512476542652962\\
105.6	0.000508698242562389\\
105.7	0.000505967610855862\\
105.8	0.000504311696023052\\
105.9	0.000503697756233379\\
106	0.000504028594409789\\
106.1	0.000505144830292181\\
106.2	0.000506837463870369\\
106.3	0.000508870113417714\\
106.4	0.000511005982122725\\
106.5	0.000513032244626288\\
106.6	0.000514775391099676\\
106.7	0.000516104658323968\\
106.8	0.000516925283257308\\
106.9	0.000517166954754344\\
107	0.000516774114526442\\
107.1	0.000515703271396717\\
107.2	0.00051392891755242\\
107.3	0.000511455475919576\\
107.4	0.000508329657780138\\
107.5	0.000504646854057711\\
107.6	0.000500546996125451\\
107.7	0.00049619912968879\\
107.8	0.000491778476281013\\
107.9	0.000487443227967788\\
108	0.000483318939625832\\
108.1	0.000479495382869288\\
108.2	0.000476035196541602\\
108.3	0.000472988266867702\\
108.4	0.000470403262266217\\
108.5	0.000468329431345893\\
108.6	0.000466806856124435\\
108.7	0.00046584942254313\\
108.8	0.000465428915987331\\
108.9	0.000465468743712449\\
109	0.000465851645071069\\
109.1	0.00046643939784019\\
109.2	0.000467097200402833\\
109.3	0.000467713684319193\\
109.4	0.000468209913787376\\
109.5	0.000468535729499564\\
109.6	0.000468656953096058\\
109.7	0.000468540166348674\\
109.8	0.00046814197417433\\
109.9	0.000467407073497128\\
110	0.000466275407564609\\
110.1	0.000464695004982474\\
110.2	0.000462635223595242\\
110.3	0.000460095463875376\\
110.4	0.000457106439199606\\
110.5	0.000453723829494379\\
110.6	0.000450016707677747\\
110.7	0.000446054837425436\\
110.8	0.000441899271798718\\
110.9	0.000437599436384772\\
111	0.000433197405790509\\
111.1	0.000428737287393233\\
111.2	0.000424275593893242\\
111.3	0.000419887950133813\\
111.4	0.000415668600794561\\
111.5	0.000411721601743409\\
111.6	0.0004081455839966\\
111.7	0.00040501662766701\\
111.8	0.000402375027153568\\
111.9	0.00040022084280622\\
112	0.00039852017538422\\
112.1	0.000397220121531205\\
112.2	0.00039626696917594\\
112.3	0.000395620796751928\\
112.4	0.000395260838356393\\
112.5	0.000395179398452683\\
112.6	0.000395366581035006\\
112.7	0.000395792033451414\\
112.8	0.000396391655254291\\
112.9	0.000397065776631678\\
113	0.000397690969339948\\
113.1	0.000398142175630056\\
113.2	0.000398317655442071\\
113.3	0.000398158114524705\\
113.4	0.000397653496040817\\
113.5	0.00039683520262912\\
113.6	0.000395756415063175\\
113.7	0.000394467250494301\\
113.8	0.0003929934819773\\
113.9	0.000391326475757126\\
114	0.000389427939648357\\
114.1	0.00038724753107644\\
114.2	0.000384746734862773\\
114.3	0.000381920498284671\\
114.4	0.000378809164796934\\
114.5	0.000375496386400442\\
114.6	0.000372092890984277\\
114.7	0.000368710454782928\\
114.8	0.000365434136327281\\
114.9	0.000362302222146837\\
115	0.000359301212803587\\
115.1	0.000356377947241526\\
115.2	0.000353464834095263\\
115.3	0.00035050980487128\\
115.4	0.000347501489734725\\
115.5	0.000344481950236286\\
115.6	0.000341542905633929\\
115.7	0.000338805759835026\\
115.8	0.000336390250836871\\
115.9	0.000334380366862064\\
116	0.000332797912289351\\
116.1	0.000331592480463883\\
116.2	0.000330651594119047\\
116.3	0.000329828189801873\\
116.4	0.00032897717886371\\
116.5	0.000327990557984492\\
116.6	0.000326821722278936\\
116.7	0.000325493023630941\\
116.8	0.000324084782249656\\
116.9	0.000322708218664758\\
117	0.00032146892739604\\
117.1	0.000320430866668886\\
117.2	0.000319591793260798\\
117.3	0.000318878210443074\\
117.4	0.000318161563352959\\
117.5	0.000317290223872391\\
117.6	0.000316127151940293\\
117.7	0.000314582823197185\\
117.8	0.000312636171599934\\
117.9	0.00031034033124655\\
118	0.000307812893098003\\
118.1	0.000305212223231877\\
118.2	0.000302703426047657\\
118.3	0.000300420480925823\\
118.4	0.000298433770794304\\
118.5	0.000296732384093445\\
118.6	0.000295226877671695\\
118.7	0.000293771761214145\\
118.8	0.000292200871715664\\
118.9	0.000290365913684809\\
119	0.000288169411849282\\
119.1	0.000285586474973343\\
119.2	0.000282672738098455\\
119.3	0.000279557558108934\\
119.4	0.00027642274177353\\
119.5	0.00027346917505966\\
119.6	0.000270877010791537\\
119.7	0.000268768159408239\\
119.8	0.000267180580504345\\
119.9	0.000266061141431351\\
120	0.000265278398490665\\
120.1	0.000264650894905571\\
120.2	0.000263982889194381\\
120.3	0.000263099038981807\\
120.4	0.000261871974604588\\
120.5	0.000260240163296288\\
120.6	0.000258216026320923\\
120.7	0.00025588484089667\\
120.8	0.000253394001582308\\
120.9	0.000250931506023733\\
121	0.000248693927979105\\
121.1	0.000246847995629906\\
121.2	0.000245494331824858\\
121.3	0.000244643800797917\\
121.4	0.000244214134276888\\
121.5	0.000244047786985391\\
121.6	0.000243944627282389\\
121.7	0.000243698874871967\\
121.8	0.000243130414091297\\
121.9	0.000242105120584313\\
122	0.000240544243997221\\
122.1	0.000238426480621001\\
122.2	0.000235786936404025\\
122.3	0.000232715170266573\\
122.4	0.000229351411256573\\
122.5	0.000225877654830953\\
122.6	0.000222500149096305\\
122.7	0.000219422360594024\\
122.8	0.000216812049330883\\
122.9	0.000214770373734297\\
123	0.000213312374430785\\
123.1	0.000212365344228971\\
123.2	0.000211785502674644\\
123.3	0.000211387094648074\\
123.4	0.000210974688076959\\
123.5	0.000210370331796383\\
123.6	0.000209431203256116\\
123.7	0.000208057953258844\\
123.8	0.000206197017067922\\
123.9	0.000203840860699245\\
124	0.000201028781336987\\
124.1	0.000197848378103771\\
124.2	0.000194435218432432\\
124.3	0.000190966657275027\\
124.4	0.000187646243894335\\
124.5	0.000184678101721403\\
124.6	0.000182235259689634\\
124.7	0.000180429957712391\\
124.8	0.000179294906672567\\
124.9	0.000178781244137838\\
125	0.00017877288728485\\
125.1	0.000179111326136905\\
125.2	0.000179622463384987\\
125.3	0.000180138579693789\\
125.4	0.000180512305899327\\
125.5	0.000180623196364138\\
125.6	0.000180379476958592\\
125.7	0.000179717637148968\\
125.8	0.000178601638790354\\
125.9	0.000177022606226984\\
126	0.000174999264682896\\
126.1	0.000172578803653067\\
126.2	0.00016983700243145\\
126.3	0.00016687574907337\\
126.4	0.000163816328544897\\
126.5	0.000160788389688804\\
126.6	0.000157916580622697\\
126.7	0.000155308053411574\\
126.8	0.000153043505058292\\
126.9	0.00015117255145114\\
127	0.000149712388065382\\
127.1	0.000148648089233205\\
127.2	0.000147933731842187\\
127.3	0.000147494947359661\\
127.4	0.000147234305782007\\
127.5	0.00014704039200808\\
127.6	0.000146799801623132\\
127.7	0.000146409600009889\\
127.8	0.000145787195130254\\
127.9	0.00014487549201192\\
128	0.000143643047358921\\
128.1	0.000142080621060359\\
128.2	0.000140196216975141\\
128.3	0.000138010411802725\\
128.4	0.000135553049506854\\
128.5	0.000132861766712011\\
128.6	0.000129982410793872\\
128.7	0.000126971000387499\\
128.8	0.00012389627729803\\
128.9	0.000120841233371749\\
129	0.000117901650241947\\
129.1	0.000115180096813106\\
129.2	0.000112775180085123\\
129.3	0.000110767829063718\\
129.4	0.000109208168584729\\
129.5	0.000108107087584131\\
129.6	0.000107435360657604\\
129.7	0.000107130550482282\\
129.8	0.000107109143858253\\
129.9	0.000107279816177197\\
130	0.000107554022154233\\
130.1	0.000107851919171509\\
130.2	0.000108103893843747\\
130.3	0.000108249601080246\\
130.4	0.000108236820057783\\
130.5	0.000108021642816425\\
130.6	0.000107570164932014\\
130.7	0.000106860761004413\\
130.8	0.000105885728959976\\
130.9	0.000104651489603924\\
131	0.000103177122991127\\
131.1	0.000101491397717979\\
131.2	9.96286516290468e-05\\
131.3	9.76242022723284e-05\\
131.4	9.55104491140446e-05\\
131.5	9.33150672217664e-05\\
131.6	9.10622272982664e-05\\
131.7	8.87765829880038e-05\\
131.8	8.64883577591513e-05\\
131.9	8.42369574698409e-05\\
132	8.20706715565223e-05\\
132.1	8.00413723105464e-05\\
132.2	7.8195309505702e-05\\
132.3	7.65631985224502e-05\\
132.4	7.51536138103859e-05\\
132.5	7.39525438540056e-05\\
132.6	7.29292773051782e-05\\
132.7	7.20460198913031e-05\\
132.8	7.12672573186524e-05\\
132.9	7.05654409038914e-05\\
133	6.99215254478247e-05\\
133.1	6.9321155070412e-05\\
133.2	6.87489302357847e-05\\
133.3	6.81836890521481e-05\\
133.4	6.75970300711981e-05\\
133.5	6.69557295012169e-05\\
133.6	6.62270009499366e-05\\
133.7	6.53845152456256e-05\\
133.8	6.44131480846966e-05\\
133.9	6.33112381400736e-05\\
134	6.20900372894084e-05\\
134.1	6.07705591768593e-05\\
134.2	5.93783478066712e-05\\
134.3	5.79371665239137e-05\\
134.4	5.64632788524477e-05\\
134.5	5.49623388792497e-05\\
134.6	5.34303967256733e-05\\
134.7	5.18591742668661e-05\\
134.8	5.02441668892573e-05\\
134.9	4.85929477669345e-05\\
135	4.69306144310622e-05\\
135.1	4.52997398845412e-05\\
135.2	4.37536224495716e-05\\
135.3	4.23440603185554e-05\\
135.4	4.11075723185661e-05\\
135.5	4.00554402375519e-05\\
135.6	3.91718580345923e-05\\
135.7	3.84210223209891e-05\\
135.8	3.77600473875361e-05\\
135.9	3.71523578870381e-05\\
136	3.65766310643778e-05\\
136.1	3.60286660701092e-05\\
136.2	3.55163154672766e-05\\
136.3	3.50498589796189e-05\\
136.4	3.46315912587158e-05\\
136.5	3.42486592437297e-05\\
136.6	3.38719707073665e-05\\
136.7	3.34614700605584e-05\\
136.8	3.29753503791608e-05\\
136.9	3.23793696672681e-05\\
137	3.16531011215204e-05\\
137.1	3.0791996188384e-05\\
137.2	2.9806054996584e-05\\
137.3	2.87165573134018e-05\\
137.4	2.75517746430864e-05\\
137.5	2.63418312513863e-05\\
137.6	2.51128279309398e-05\\
137.7	2.38810768848907e-05\\
137.8	2.26490800265822e-05\\
137.9	2.14048789146659e-05\\
138	2.01254393132899e-05\\
138.1	1.87834548839305e-05\\
138.2	1.73561601357619e-05\\
138.3	1.58345616050326e-05\\
138.4	1.42313081354928e-05\\
138.5	1.25847480632046e-05\\
138.6	1.09562153589593e-05\\
138.7	9.41875436311079e-06\\
138.8	8.03901406598584e-06\\
138.9	6.85833301972139e-06\\
139	5.88092906994575e-06\\
139.1	5.07454539544483e-06\\
139.2	4.38310076589232e-06\\
139.3	3.74559125049245e-06\\
139.4	3.1138562626154e-06\\
139.5	2.46396351855083e-06\\
139.6	1.79945617517774e-06\\
139.7	1.1471688630138e-06\\
139.8	5.47320134103302e-07\\
139.9	4.01597226584727e-08\\
140	3.47679190326744e-07\\
140.1	6.13285838113597e-07\\
140.2	7.80741300943077e-07\\
140.3	8.96397271077376e-07\\
140.4	1.01791910189775e-06\\
140.5	1.20108974499544e-06\\
140.6	1.48883219175389e-06\\
140.7	1.90542385247738e-06\\
140.8	2.45625870221033e-06\\
140.9	3.13116006367409e-06\\
141	3.90842311404072e-06\\
141.1	4.75786772113906e-06\\
141.2	5.6433211579332e-06\\
141.3	6.5263830837381e-06\\
141.4	7.37272170958647e-06\\
141.5	8.15981572976909e-06\\
141.6	8.88291275558117e-06\\
141.7	9.55603563035368e-06\\
141.8	1.0207381340166e-05\\
141.9	1.08715603861498e-05\\
142	1.15823936894799e-05\\
142.1	1.23685417534602e-05\\
142.2	1.32514528559113e-05\\
142.3	1.42433211500759e-05\\
142.4	1.53432982727963e-05\\
142.5	1.65325433734154e-05\\
142.6	1.77710048561153e-05\\
142.7	1.89994141379657e-05\\
142.8	2.0148330396097e-05\\
142.9	2.11529618781015e-05\\
143	2.19694413772231e-05\\
143.1	2.25868131060736e-05\\
143.2	2.30300980348375e-05\\
143.3	2.33531714073365e-05\\
143.4	2.36242893389971e-05\\
143.5	2.39098456642495e-05\\
143.6	2.42618504699976e-05\\
143.7	2.47118734773011e-05\\
143.8	2.52706129408864e-05\\
143.9	2.59301025042902e-05\\
144	2.6665982728602e-05\\
144.1	2.74394792487698e-05\\
144.2	2.82007634044845e-05\\
144.3	2.88955813179115e-05\\
144.4	2.94752842773249e-05\\
144.5	2.99079704095817e-05\\
144.6	3.01870077308308e-05\\
144.7	3.03336252169828e-05\\
144.8	3.03922557929326e-05\\
144.9	3.04198963370084e-05\\
145	3.04728375120078e-05\\
145.1	3.05949844605635e-05\\
145.2	3.08113578775249e-05\\
145.3	3.11284047853633e-05\\
145.4	3.15400758879036e-05\\
145.5	3.20362504311333e-05\\
145.6	3.26091265421269e-05\\
145.7	3.32543235259664e-05\\
145.8	3.39663645636534e-05\\
145.9	3.4731511803443e-05\\
146	3.55227129951174e-05\\
146.1	3.63005021153384e-05\\
146.2	3.70204981585687e-05\\
146.3	3.76445660563718e-05\\
146.4	3.81508535536312e-05\\
146.5	3.85387114878455e-05\\
146.6	3.8827154249077e-05\\
146.7	3.90483122210128e-05\\
146.8	3.92388593333237e-05\\
146.9	3.94323556474063e-05\\
147	3.96544069189986e-05\\
147.1	3.99213052677538e-05\\
147.2	4.02417851983472e-05\\
147.3	4.06206932339614e-05\\
147.4	4.10626711158102e-05\\
147.5	4.15736651238063e-05\\
147.6	4.21587357077868e-05\\
147.7	4.2816454010719e-05\\
147.8	4.35324292400452e-05\\
147.9	4.42757571939012e-05\\
148	4.50012776216369e-05\\
148.1	4.56577380028023e-05\\
148.2	4.61989917095451e-05\\
148.3	4.65940753127114e-05\\
148.4	4.68330151939256e-05\\
148.5	4.69274899757011e-05\\
148.6	4.6907397734941e-05\\
148.7	4.68149905614723e-05\\
148.8	4.66977986608441e-05\\
148.9	4.66010334836398e-05\\
149	4.65602913788388e-05\\
149.1	4.65960734583604e-05\\
149.2	4.67120270144505e-05\\
149.3	4.68980178034428e-05\\
149.4	4.71371687140731e-05\\
149.5	4.74139919024452e-05\\
149.6	4.77201444653019e-05\\
149.7	4.80556818995836e-05\\
149.8	4.84260672077852e-05\\
149.9	4.88370416267259e-05\\
150	4.92897942763193e-05\\
150.1	4.97779324497571e-05\\
150.2	5.02865585598755e-05\\
150.3	5.07931404349904e-05\\
150.4	5.12699169270547e-05\\
150.5	5.16878098721918e-05\\
150.6	5.20216541026741e-05\\
150.7	5.22558712603427e-05\\
150.8	5.23889300794167e-05\\
150.9	5.24347415939985e-05\\
151	5.24199643265888e-05\\
151.1	5.23777800296443e-05\\
151.2	5.234021010736e-05\\
151.3	5.23315934373159e-05\\
151.4	5.23651592558849e-05\\
151.5	5.24431705031247e-05\\
151.6	5.25597468516992e-05\\
151.7	5.2704839596629e-05\\
151.8	5.28680032925166e-05\\
151.9	5.30412096146904e-05\\
152	5.32205067571567e-05\\
152.1	5.34065716166765e-05\\
152.2	5.36041632415163e-05\\
152.3	5.3820382142078e-05\\
152.4	5.40617532038823e-05\\
152.5	5.43306196050253e-05\\
152.6	5.46219924260072e-05\\
152.7	5.49223587693604e-05\\
152.8	5.5211510995079e-05\\
152.9	5.54671842145638e-05\\
153	5.56708239667358e-05\\
153.1	5.58121250868737e-05\\
153.2	5.58906208745213e-05\\
153.3	5.59141841662836e-05\\
153.4	5.58957864527088e-05\\
153.5	5.58503504208829e-05\\
153.6	5.57928883893055e-05\\
153.7	5.57379219401355e-05\\
153.8	5.5699209330129e-05\\
153.9	5.56886296561032e-05\\
154	5.5713819207881e-05\\
154.1	5.57754475494221e-05\\
154.2	5.58659700775621e-05\\
154.3	5.59713869030531e-05\\
154.4	5.60758705443476e-05\\
154.5	5.61672048320361e-05\\
154.6	5.62403576402914e-05\\
154.7	5.62977505413897e-05\\
154.8	5.63468870105055e-05\\
154.9	5.63973096490145e-05\\
155	5.64585914712978e-05\\
155.1	5.65397709024751e-05\\
155.2	5.66494162779207e-05\\
155.3	5.67950596721545e-05\\
155.4	5.69811687540778e-05\\
155.5	5.7205908987612e-05\\
155.6	5.74582041750205e-05\\
155.7	5.77172321936104e-05\\
155.8	5.79557640154604e-05\\
155.9	5.81467728437701e-05\\
156	5.82707144758388e-05\\
156.1	5.83202833475127e-05\\
156.2	5.83007711050243e-05\\
156.3	5.82264705464297e-05\\
156.4	5.81153297591896e-05\\
156.5	5.79843470269736e-05\\
156.6	5.78472039993727e-05\\
156.7	5.77142437503397e-05\\
156.8	5.75938815767785e-05\\
156.9	5.74941446345179e-05\\
157	5.74231852485951e-05\\
157.1	5.73881568417534e-05\\
157.2	5.7392692585978e-05\\
157.3	5.74341539945067e-05\\
157.4	5.75023482021209e-05\\
157.5	5.75810447802638e-05\\
157.6	5.76522776327693e-05\\
157.7	5.77017622145348e-05\\
157.8	5.77228958071885e-05\\
157.9	5.77174716518414e-05\\
158	5.76930830771261e-05\\
158.1	5.76589598750843e-05\\
158.2	5.76224690078675e-05\\
158.3	5.75876161210687e-05\\
158.4	5.75555324733301e-05\\
158.5	5.75261307069752e-05\\
158.6	5.75000199898312e-05\\
158.7	5.74798621482131e-05\\
158.8	5.74703355624706e-05\\
158.9	5.74761775826715e-05\\
159	5.74988563393219e-05\\
159.1	5.75338117201341e-05\\
159.2	5.75705593899301e-05\\
159.3	5.75964258118233e-05\\
159.4	5.76021029630169e-05\\
159.5	5.75856581583878e-05\\
159.6	5.75525599586513e-05\\
159.7	5.75120334076473e-05\\
159.8	5.74724031370266e-05\\
159.9	5.74382285645214e-05\\
160	5.74101935839622e-05\\
160.1	5.73867022595209e-05\\
160.2	5.73655472813073e-05\\
160.3	5.73448796643561e-05\\
160.4	5.73237367493817e-05\\
160.5	5.73025063914656e-05\\
160.6	5.72830544545155e-05\\
160.7	5.72678597876575e-05\\
160.8	5.72581005435779e-05\\
160.9	5.72517975836462e-05\\
161	5.72436639778573e-05\\
161.1	5.72274490409086e-05\\
161.2	5.7199746770209e-05\\
161.3	5.71628556773618e-05\\
161.4	5.71245317200209e-05\\
161.5	5.70943601658769e-05\\
161.6	5.7078714764458e-05\\
161.7	5.70772937500408e-05\\
161.8	5.70832922122122e-05\\
161.9	5.70870123031142e-05\\
162	5.7080651451713e-05\\
162.1	5.70614999286789e-05\\
162.2	5.70320761124066e-05\\
162.3	5.69978107520797e-05\\
162.4	5.69642114562896e-05\\
162.5	5.69351243147054e-05\\
162.6	5.69122598541583e-05\\
162.7	5.68950115624745e-05\\
162.8	5.68798565296902e-05\\
162.9	5.68599539079173e-05\\
163	5.68264627478499e-05\\
163.1	5.67723553714927e-05\\
163.2	5.66974077607085e-05\\
163.3	5.66113229361065e-05\\
163.4	5.65322367869214e-05\\
163.5	5.64802868812109e-05\\
163.6	5.64689370783356e-05\\
163.7	5.6498326820531e-05\\
163.8	5.65540648729268e-05\\
163.9	5.66121824423504e-05\\
164	5.66479751089588e-05\\
164.1	5.66447316359131e-05\\
164.2	5.65986221356951e-05\\
164.3	5.65180510001539e-05\\
164.4	5.64185083344881e-05\\
164.5	5.63159598900853e-05\\
164.6	5.62219909205908e-05\\
164.7	5.61422152074442e-05\\
164.8	5.60770953317302e-05\\
164.9	5.60230863424493e-05\\
165	5.59728435476359e-05\\
165.1	5.59152753254466e-05\\
165.2	5.58374375465576e-05\\
165.3	5.57292718763591e-05\\
165.4	5.55896358989116e-05\\
165.5	5.5430143399704e-05\\
165.6	5.52737846959417e-05\\
165.7	5.51479235539887e-05\\
165.8	5.50742356164591e-05\\
165.9	5.50596201236431e-05\\
166	5.50915800090479e-05\\
166.1	5.51397405903487e-05\\
166.2	5.5163090255661e-05\\
166.3	5.51207315062641e-05\\
166.4	5.49826143654286e-05\\
166.5	5.47362009317709e-05\\
166.6	5.43858512696005e-05\\
166.7	5.39442021363357e-05\\
166.8	5.34181117650689e-05\\
166.9	5.27939671091104e-05\\
167	5.20266109287348e-05\\
167.1	5.10330104646073e-05\\
167.2	4.96885165048866e-05\\
167.3	4.78233675220707e-05\\
167.4	4.52217013453549e-05\\
167.5	4.16337957602764e-05\\
167.6	3.68209812968701e-05\\
167.7	3.06548026660636e-05\\
167.8	2.3275675069101e-05\\
167.9	1.52683177621071e-05\\
168	7.73879278170853e-06\\
168.1	2.14220057515035e-06\\
168.2	1.89251167626026e-07\\
168.3	1.37610775574615e-06\\
168.4	6.45786110453628e-06\\
168.5	1.38499876456422e-05\\
168.6	2.20623530573505e-05\\
168.7	2.98480156608605e-05\\
168.8	3.64597059245853e-05\\
168.9	4.16324278695868e-05\\
169	4.54304470451916e-05\\
169.1	4.80846043657834e-05\\
169.2	4.9875616170425e-05\\
169.3	5.10672465914297e-05\\
169.4	5.18748548685721e-05\\
169.5	5.24553385421456e-05\\
169.6	5.29096240828864e-05\\
169.7	5.32925365437364e-05\\
169.8	5.36264486186155e-05\\
169.9	5.39156012369091e-05\\
170	5.41583508208987e-05\\
170.1	5.43553524128271e-05\\
170.2	5.45129237057296e-05\\
170.3	5.46422223646204e-05\\
170.4	5.47558953520877e-05\\
170.5	5.48641927569093e-05\\
170.6	5.49722640368344e-05\\
170.7	5.50797209601939e-05\\
170.8	5.51827083548062e-05\\
170.9	5.52777220104161e-05\\
171	5.53654825097283e-05\\
171.1	5.54528010816568e-05\\
171.2	5.55510206083909e-05\\
171.3	5.56712473098742e-05\\
171.4	5.58184559036334e-05\\
171.5	5.59874724643805e-05\\
171.6	5.61630349213971e-05\\
171.7	5.63239657367376e-05\\
171.8	5.6449426791616e-05\\
171.9	5.65246250925355e-05\\
172	5.65443570632596e-05\\
172.1	5.65142659851858e-05\\
172.2	5.64503875501998e-05\\
172.3	5.63771701465043e-05\\
172.4	5.63234739505702e-05\\
172.5	5.6316160204517e-05\\
172.6	5.63722138284817e-05\\
172.7	5.64921610344271e-05\\
172.8	5.66582483543243e-05\\
172.9	5.6839238695261e-05\\
173	5.70003118678386e-05\\
173.1	5.71137148348555e-05\\
173.2	5.71656437458046e-05\\
173.3	5.715739521861e-05\\
173.4	5.71020146580281e-05\\
173.5	5.70192675137804e-05\\
173.6	5.6931185293152e-05\\
173.7	5.68587754461447e-05\\
173.8	5.68192259446931e-05\\
173.9	5.68229048507618e-05\\
174	5.68704963370692e-05\\
174.1	5.69517739421599e-05\\
174.2	5.70476254218022e-05\\
174.3	5.71355604428447e-05\\
174.4	5.71968688607427e-05\\
174.5	5.72224049086856e-05\\
174.6	5.72145838315663e-05\\
174.7	5.71851367663356e-05\\
174.8	5.7150121770988e-05\\
174.9	5.71245345675209e-05\\
175	5.71184384980938e-05\\
175.1	5.71354173537486e-05\\
175.2	5.717308854436e-05\\
175.3	5.72248410151133e-05\\
175.4	5.72819212578679e-05\\
175.5	5.73352824577711e-05\\
175.6	5.73770098419857e-05\\
175.7	5.74014753258467e-05\\
175.8	5.740648257202e-05\\
175.9	5.73943904846885e-05\\
176	5.73726344441639e-05\\
176.1	5.73526595992746e-05\\
176.2	5.73466704025805e-05\\
176.3	5.73629445490553e-05\\
176.4	5.74019563668315e-05\\
176.5	5.74557980659307e-05\\
176.6	5.75116459895497e-05\\
176.7	5.75573336121238e-05\\
176.8	5.75856885607351e-05\\
176.9	5.75954468455819e-05\\
177	5.75892117993249e-05\\
177.1	5.75707620136257e-05\\
177.2	5.75438310370657e-05\\
177.3	5.7512970778717e-05\\
177.4	5.74854701493877e-05\\
177.5	5.74722011101869e-05\\
177.6	5.74853461188241e-05\\
177.7	5.75330525727225e-05\\
177.8	5.76144021167124e-05\\
177.9	5.77194786686164e-05\\
178	5.78361707965769e-05\\
178.1	5.79598237209211e-05\\
178.2	5.80995153836028e-05\\
178.3	5.8277615762492e-05\\
178.4	5.85227200886607e-05\\
178.5	5.88553013596282e-05\\
178.6	5.92642999777127e-05\\
178.7	5.96803213923636e-05\\
178.8	5.99666598279924e-05\\
178.9	5.99559628859936e-05\\
179	5.95392439421971e-05\\
179.1	5.87696944087668e-05\\
179.2	5.79101718418684e-05\\
179.3	5.73672017694093e-05\\
179.4	5.75189993128333e-05\\
179.5	5.85194499542752e-05\\
179.6	6.01887244418009e-05\\
179.7	6.20591017792549e-05\\
179.8	6.35577054737269e-05\\
179.9	6.42332685352187e-05\\
180	6.39172201957194e-05\\
180.1	6.27543196092262e-05\\
180.2	6.11102674099584e-05\\
180.3	5.94185846498618e-05\\
180.4	5.80411506039269e-05\\
180.5	5.71905832043029e-05\\
180.6	5.69221573201162e-05\\
180.7	5.71725468248019e-05\\
180.8	5.78133789677082e-05\\
180.9	5.86956835615382e-05\\
181	5.96759646729339e-05\\
181.1	6.06264937577095e-05\\
181.2	6.14377064902527e-05\\
181.3	6.20200273502292e-05\\
181.4	6.23087197748617e-05\\
181.5	6.22711394129283e-05\\
181.6	6.19129681158626e-05\\
181.7	6.12794597092403e-05\\
181.8	6.0449194959844e-05\\
181.9	5.95204294597806e-05\\
182	5.85928244536404e-05\\
182.1	5.77492838687022e-05\\
182.2	5.70430200852456e-05\\
182.3	5.64933941333834e-05\\
182.4	5.60909100215667e-05\\
182.5	5.58083627666406e-05\\
182.6	5.5613272303745e-05\\
182.7	5.54772635901202e-05\\
182.8	5.53803261258423e-05\\
182.9	5.5310272578879e-05\\
183	5.52590398399389e-05\\
183.1	5.52178673594028e-05\\
183.2	5.51735841956003e-05\\
183.3	5.51082419644189e-05\\
183.4	5.50032643538145e-05\\
183.5	5.48468165959548e-05\\
183.6	5.46405846169051e-05\\
183.7	5.44017573709255e-05\\
183.8	5.41584515563187e-05\\
183.9	5.3940479981307e-05\\
184	5.37696889360006e-05\\
184.1	5.36538208173454e-05\\
184.2	5.35857312584653e-05\\
184.3	5.35474260470181e-05\\
184.4	5.35168790065654e-05\\
184.5	5.34751175056414e-05\\
184.6	5.34113635453082e-05\\
184.7	5.33248912724105e-05\\
184.8	5.3223528979629e-05\\
184.9	5.31199051394537e-05\\
185	5.30269255776261e-05\\
185.1	5.29533960769157e-05\\
185.2	5.28999982325473e-05\\
185.3	5.28561175805464e-05\\
185.4	5.27992308008152e-05\\
185.5	5.26990074671829e-05\\
185.6	5.25264013511162e-05\\
185.7	5.22645236866737e-05\\
185.8	5.191587957043e-05\\
185.9	5.1501944790644e-05\\
186	5.10553907222544e-05\\
186.1	5.06093545062924e-05\\
186.2	5.01891653961195e-05\\
186.3	4.98096108980661e-05\\
186.4	4.94772170824831e-05\\
186.5	4.9194513955797e-05\\
186.6	4.89629707161043e-05\\
186.7	4.87827848587585e-05\\
186.8	4.86498639791222e-05\\
186.9	4.85520929380812e-05\\
187	4.84676584164845e-05\\
187.1	4.8367469071664e-05\\
187.2	4.82217100952198e-05\\
187.3	4.80081835334545e-05\\
187.4	4.77187576848337e-05\\
187.5	4.73609871818326e-05\\
187.6	4.69544469439143e-05\\
187.7	4.65239549427565e-05\\
187.8	4.60930135357529e-05\\
187.9	4.56799447405842e-05\\
188	4.52971126279067e-05\\
188.1	4.49516760117064e-05\\
188.2	4.4645655846054e-05\\
188.3	4.43740980902163e-05\\
188.4	4.41221978420003e-05\\
188.5	4.38640731701412e-05\\
188.6	4.35660198352394e-05\\
188.7	4.31949959942557e-05\\
188.8	4.27297449476782e-05\\
188.9	4.21695179380066e-05\\
189	4.1535758183997e-05\\
189.1	4.08654994608071e-05\\
189.2	4.01995547640865e-05\\
189.3	3.95709963854074e-05\\
189.4	3.89985813065152e-05\\
189.5	3.84866920057902e-05\\
189.6	3.80303079285937e-05\\
189.7	3.76220294509011e-05\\
189.8	3.72582077439176e-05\\
189.9	3.69419409977922e-05\\
190	3.66815964412126e-05\\
190.1	3.64848244327476e-05\\
190.2	3.63500103048864e-05\\
190.3	3.62591736724482e-05\\
190.4	3.6176905178209e-05\\
190.5	3.60576587823402e-05\\
190.6	3.58591762719129e-05\\
190.7	3.55558829312486e-05\\
190.8	3.51458418492712e-05\\
190.9	3.46486836235727e-05\\
191	3.40969787728795e-05\\
191.1	3.35262380399826e-05\\
191.2	3.29678820154555e-05\\
191.3	3.24466659353817e-05\\
191.4	3.19814810811891e-05\\
191.5	3.15873014198331e-05\\
191.6	3.12761273590922e-05\\
191.7	3.10555029656712e-05\\
191.8	3.09242325968739e-05\\
191.9	3.08662528141213e-05\\
192	3.08451212021055e-05\\
192.1	3.08026804489714e-05\\
192.2	3.06650580483847e-05\\
192.3	3.03565246078108e-05\\
192.4	2.98176769444325e-05\\
192.5	2.90213814153617e-05\\
192.6	2.79801978262384e-05\\
192.7	2.67426919808855e-05\\
192.8	2.53808129464517e-05\\
192.9	2.39735525529028e-05\\
193	2.2592213483108e-05\\
193.1	2.12906015093495e-05\\
193.2	2.01010331650764e-05\\
193.3	1.90354140112703e-05\\
193.4	1.80899552368885e-05\\
193.5	1.72518630741081e-05\\
193.6	1.65061693380153e-05\\
193.7	1.58408741555149e-05\\
193.8	1.52490759468549e-05\\
193.9	1.47277768149934e-05\\
194	1.42741515336553e-05\\
194.1	1.38807927818618e-05\\
194.2	1.35316902838412e-05\\
194.3	1.32006019395448e-05\\
194.4	1.28530466394494e-05\\
194.5	1.24521933777544e-05\\
194.6	1.19673938066001e-05\\
194.7	1.13825247822774e-05\\
194.8	1.07007063832043e-05\\
194.9	9.94313678859271e-06\\
195	9.14242797911413e-06\\
195.1	8.33340278383332e-06\\
195.2	7.54519690282507e-06\\
195.3	6.79733840414087e-06\\
195.4	6.10034079606692e-06\\
195.5	5.45960383924182e-06\\
195.6	4.88059720638034e-06\\
195.7	4.37315594048471e-06\\
195.8	3.95297521471605e-06\\
195.9	3.63901880362505e-06\\
196	3.44655104100866e-06\\
196.1	3.37686653750779e-06\\
196.2	3.40659602038329e-06\\
196.3	3.48130413385661e-06\\
196.4	3.51845101853598e-06\\
196.5	3.42191730773322e-06\\
196.6	3.1044954571513e-06\\
196.7	2.50943000779102e-06\\
196.8	1.62147689231062e-06\\
196.9	4.63191103250438e-07\\
197	9.20082694477742e-07\\
197.1	2.47785410323331e-06\\
197.2	4.16629364252685e-06\\
197.3	5.95028705063783e-06\\
197.4	7.79752719282101e-06\\
197.5	9.67034153731561e-06\\
197.6	1.15215070763952e-05\\
197.7	1.32974523729956e-05\\
197.8	1.49474698822871e-05\\
197.9	1.64337115506896e-05\\
198	1.77365365665594e-05\\
198.1	1.88534837661791e-05\\
198.2	1.97946852473763e-05\\
198.3	2.05789463088024e-05\\
198.4	2.12319426218244e-05\\
198.5	2.17842076715158e-05\\
198.6	2.22659895747768e-05\\
198.7	2.26994201959485e-05\\
198.8	2.30923578925513e-05\\
198.9	2.34389628133158e-05\\
199	2.37291645106552e-05\\
199.1	2.39650978741679e-05\\
199.2	2.4179040359229e-05\\
199.3	2.44443501493663e-05\\
199.4	2.48695169560165e-05\\
199.5	2.55696119388915e-05\\
199.6	2.6621432969165e-05\\
199.7	2.8022640712777e-05\\
199.8	2.96787106428553e-05\\
199.9	3.14274773103307e-05\\
200	3.30881912766756e-05\\
200.1	3.45096085823116e-05\\
200.2	3.56002919978948e-05\\
200.3	3.63434225754133e-05\\
200.4	3.68064733073936e-05\\
200.5	3.71445967246586e-05\\
200.6	3.75808404839972e-05\\
200.7	3.8349272845295e-05\\
200.8	3.96129321273975e-05\\
200.9	4.13954092870483e-05\\
201	4.35657749306984e-05\\
201.1	4.58862585581699e-05\\
201.2	4.80930678179448e-05\\
201.3	4.99631309054394e-05\\
201.4	5.13356650309049e-05\\
201.5	5.20935322008143e-05\\
201.6	5.21384615090881e-05\\
201.7	5.13968125801512e-05\\
201.8	4.98682298939457e-05\\
201.9	4.76949179102348e-05\\
202	4.5206476741555e-05\\
202.1	4.28991109124865e-05\\
202.2	4.13380535952967e-05\\
202.3	4.10123439849031e-05\\
202.4	4.21987855396821e-05\\
202.5	4.48905696934787e-05\\
202.6	4.88162457585872e-05\\
202.7	5.35339753859887e-05\\
202.8	5.8557134050119e-05\\
202.9	6.34635472245293e-05\\
203	6.79587318117569e-05\\
203.1	7.18889400985745e-05\\
203.2	7.52182362546705e-05\\
203.3	7.79893243851859e-05\\
203.4	8.02832743076465e-05\\
203.5	8.21854652812704e-05\\
203.6	8.37595162401783e-05\\
203.7	8.50294975478505e-05\\
203.8	8.59718749204319e-05\\
203.9	8.65197175947685e-05\\
204	8.65807455525669e-05\\
204.1	8.60675431297864e-05\\
204.2	8.49339564155116e-05\\
204.3	8.3208189852968e-05\\
204.4	8.10120857828167e-05\\
204.5	7.85584575595522e-05\\
204.6	7.61240469522306e-05\\
204.7	7.4003341499207e-05\\
204.8	7.24555291355955e-05\\
204.9	7.16601677339668e-05\\
205	7.16945664116508e-05\\
205.1	7.25379580615026e-05\\
205.2	7.40977998674452e-05\\
205.3	7.62465627168751e-05\\
205.4	7.88559826538915e-05\\
205.5	8.18194975487074e-05\\
205.6	8.50596863166686e-05\\
205.7	8.85229953375699e-05\\
205.8	9.21671903242327e-05\\
205.9	9.59475831407985e-05\\
206	9.98068350774872e-05\\
206.1	0.000103671033603092\\
206.2	0.000107452590313528\\
206.3	0.000111058667030761\\
206.4	0.000114402344358666\\
206.5	0.000117412851022181\\
206.6	0.000120041507457813\\
206.7	0.000122262072906665\\
206.8	0.000124067294414942\\
206.9	0.000125465680852699\\
207	0.000126481814969992\\
207.1	0.000127159760683782\\
207.2	0.000127565011798225\\
207.3	0.000127779639949921\\
207.4	0.000127889140571824\\
207.5	0.000127965262066709\\
207.6	0.000128052326132888\\
207.7	0.000128162824100997\\
207.8	0.000128283033173915\\
207.9	0.000128384802710713\\
208	0.000128438167990907\\
208.1	0.000128421108779975\\
208.2	0.000128325819208186\\
208.3	0.000128163275835647\\
208.4	0.000127968339782569\\
208.5	0.000127805834289063\\
208.6	0.000127774937972447\\
208.7	0.000128006693788763\\
208.8	0.000128649525581892\\
208.9	0.000129841513704321\\
209	0.000131674919241931\\
209.1	0.000134164734298281\\
209.2	0.000137234504183681\\
209.3	0.000140726990174755\\
209.4	0.000144436741354781\\
209.5	0.000148152392256407\\
209.6	0.000151693964088651\\
209.7	0.00015493531725852\\
209.8	0.000157810070316344\\
209.9	0.000160305561280438\\
210	0.000162451279152265\\
210.1	0.000164306536582615\\
210.2	0.000165949388946984\\
210.3	0.000167466725066845\\
210.4	0.000168944626270928\\
210.5	0.000170458324877387\\
210.6	0.00017206205215814\\
210.7	0.000173780289209446\\
210.8	0.000175602772390704\\
210.9	0.000177485336955385\\
211	0.000179357135579039\\
211.1	0.000181132658589434\\
211.2	0.00018272557319321\\
211.3	0.00018406153850492\\
211.4	0.000185088602830064\\
211.5	0.000185785400589111\\
211.6	0.000186167931886416\\
211.7	0.000186294777183349\\
211.8	0.000186268788223032\\
211.9	0.000186231960373817\\
212	0.000186350661511625\\
212.1	0.000186791155556421\\
212.2	0.000187689548219794\\
212.3	0.000189123922179846\\
212.4	0.000191097341726731\\
212.5	0.000193537515809084\\
212.6	0.000196313148826732\\
212.7	0.000199261086002878\\
212.8	0.000202215212404155\\
212.9	0.000205029007339874\\
213	0.000207587701023471\\
213.1	0.000209810778283526\\
213.2	0.000211648994767444\\
213.3	0.000213081105084001\\
213.4	0.000214114181769531\\
213.5	0.00021478843486733\\
213.6	0.000215183925966755\\
213.7	0.000215423859945219\\
213.8	0.00021566856471722\\
213.9	0.000216096684514611\\
214	0.000216875225390822\\
214.1	0.000218125948549641\\
214.2	0.000219899038373939\\
214.3	0.00022216346183157\\
214.4	0.000224817192073345\\
214.5	0.000227712738666952\\
214.6	0.000230688339023288\\
214.7	0.000233594931842163\\
214.8	0.000236312863670207\\
214.9	0.000238757521422883\\
215	0.000240877178278254\\
215.1	0.00024264798532414\\
215.2	0.000244070320935208\\
215.3	0.000245168553938413\\
215.4	0.000245993829398827\\
215.5	0.000246627599686633\\
215.6	0.00024718270964641\\
215.7	0.000247799003201266\\
215.8	0.000248631595457738\\
215.9	0.000249831925859922\\
216	0.000251524076677612\\
216.1	0.000253781047376833\\
216.2	0.000256607024802236\\
216.3	0.000259931385773626\\
216.4	0.000263617670501759\\
216.5	0.000267486418568552\\
216.6	0.000271346137669326\\
216.7	0.000275023937170715\\
216.8	0.000278387854176998\\
216.9	0.000281356181911718\\
217	0.000283893388314027\\
217.1	0.000285995802983052\\
217.2	0.000287672616682499\\
217.3	0.000288929005019867\\
217.4	0.000289758144344177\\
217.5	0.000290146802093716\\
217.6	0.000290094771926874\\
217.7	0.000289642605263651\\
217.8	0.000288896691344576\\
217.9	0.000288038064812923\\
218	0.000287303971717279\\
218.1	0.000286940869575147\\
218.2	0.00028714197832258\\
218.3	0.000287994143253201\\
218.4	0.000289458610218674\\
218.5	0.000291395828018182\\
218.6	0.000293623390604125\\
218.7	0.000295981312703475\\
218.8	0.000298377533599847\\
218.9	0.000300797141544962\\
219	0.000303274550869759\\
219.1	0.000305842661393996\\
219.2	0.000308482490954276\\
219.3	0.000311096991964632\\
219.4	0.000313522327846982\\
219.5	0.00031557332434673\\
219.6	0.000317106059551264\\
219.7	0.000318075795703976\\
219.8	0.000318571510991461\\
219.9	0.00031881442165016\\
220	0.000319115693340422\\
220.1	0.000319800318489882\\
220.2	0.000321119078520837\\
220.3	0.000323180558631009\\
220.4	0.000325930799835561\\
220.5	0.000329188582011142\\
220.6	0.000332720357153704\\
220.7	0.000336324399047072\\
220.8	0.00033989460476036\\
220.9	0.000343445618259608\\
221	0.000347094080549226\\
221.1	0.000351001893026393\\
221.2	0.000355297429788237\\
221.3	0.000359999549644385\\
221.4	0.00036497205661945\\
221.5	0.000369927110142498\\
221.6	0.000374476354146225\\
221.7	0.000378209197368307\\
221.8	0.000380771646174338\\
221.9	0.00038192940018078\\
222	0.000381614557351639\\
222.1	0.000379960376530875\\
222.2	0.000377317739978622\\
222.3	0.000374232191028057\\
222.4	0.000371361064452458\\
222.5	0.000369334365750262\\
222.6	0.000368597501871903\\
222.7	0.00036929350499193\\
222.8	0.000371230600993755\\
222.9	0.000373943992290293\\
223	0.000376822111007868\\
223.1	0.000379249870967158\\
223.2	0.000380730363175985\\
223.3	0.000380969678701604\\
223.4	0.000379928211017955\\
223.5	0.00037784442269384\\
223.6	0.000375226405139983\\
223.7	0.000372796008409892\\
223.8	0.000371373695802646\\
223.9	0.000371713454143219\\
224	0.000374326018985016\\
224.1	0.000379346732106711\\
224.2	0.00038649659300205\\
224.3	0.000395151511462188\\
224.4	0.000404492138986967\\
224.5	0.000413678064539624\\
224.6	0.000421989724646465\\
224.7	0.00042890557220332\\
224.8	0.000434114085646087\\
224.9	0.00043748290558554\\
225	0.000439013512558262\\
225.1	0.000438803012244193\\
225.2	0.000437022919520302\\
225.3	0.000433914550516334\\
225.4	0.000429793991148841\\
225.5	0.000425056514959721\\
225.6	0.000420170491704397\\
225.7	0.000415654286921807\\
225.8	0.000412035810985145\\
225.9	0.00040980108724753\\
226	0.000409342386124223\\
226.1	0.000410916045133547\\
226.2	0.000414615778350225\\
226.3	0.000420362257887774\\
226.4	0.000427907290088569\\
226.5	0.00043685178980013\\
226.6	0.000446678674233425\\
226.7	0.000456801283696961\\
226.8	0.000466623454979498\\
226.9	0.000475601147229554\\
227	0.000483292302785543\\
227.1	0.00048938488517436\\
227.2	0.000493701606181673\\
227.3	0.000496188335123549\\
227.4	0.000496896163390659\\
227.5	0.000495963537421318\\
227.6	0.000493598682684393\\
227.7	0.000490058980048502\\
227.8	0.000485625398063405\\
227.9	0.000480574683823676\\
228	0.000475155869434474\\
228.1	0.000469578005382942\\
228.2	0.000464012857495533\\
228.3	0.00045861152440807\\
228.4	0.000453529605980663\\
228.5	0.000448952769218636\\
228.6	0.000445113626089011\\
228.7	0.000442292006002987\\
228.8	0.000440794288252278\\
228.9	0.000440913242236718\\
229	0.00044287642392149\\
229.1	0.00044679615735177\\
229.2	0.000452635050240957\\
229.3	0.000460196860466056\\
229.4	0.000469144765578022\\
229.5	0.000479041049597839\\
229.6	0.000489397370674993\\
229.7	0.000499724634810406\\
229.8	0.000509575009619567\\
229.9	0.000518573221047092\\
230	0.000526437724019502\\
230.1	0.000532993639986046\\
230.2	0.00053817867258843\\
230.3	0.000542041296160534\\
230.4	0.000544728488140578\\
230.5	0.000546459707390312\\
230.6	0.000547486234594885\\
230.7	0.000548040617299961\\
230.8	0.000548287506411782\\
230.9	0.000548290472458746\\
231	0.000548006233994869\\
231.1	0.000547308770574517\\
231.2	0.000546035505859521\\
231.3	0.000544041271396623\\
231.4	0.000541245402519763\\
231.5	0.000537661916911958\\
231.6	0.000533409445161226\\
231.7	0.000528703773358785\\
231.8	0.000523839530224279\\
231.9	0.000519167479314575\\
232	0.000515070293264586\\
232.1	0.000511934909177114\\
232.2	0.000510117175753777\\
232.3	0.000509897109129298\\
232.4	0.000511430163612658\\
232.5	0.000514707526736657\\
232.6	0.000519541186353223\\
232.7	0.000525584193283635\\
232.8	0.000532384796329666\\
232.9	0.000539460889260823\\
233	0.000546374833636065\\
233.1	0.000552790780233181\\
233.2	0.000558504788916281\\
233.3	0.000563447482850421\\
233.4	0.000567665637209558\\
233.5	0.000571291465281121\\
233.6	0.000574507163129567\\
233.7	0.000577509399658283\\
233.8	0.000580475943980474\\
233.9	0.000583535871900409\\
234	0.000586745858814908\\
234.1	0.000590076657037031\\
234.2	0.000593414047926899\\
234.3	0.000596576079558986\\
234.4	0.000599343760399051\\
234.5	0.000601497827606323\\
234.6	0.000602852340193749\\
234.7	0.000603277823135073\\
234.8	0.000602711512474485\\
234.9	0.000601157610148562\\
235	0.000598684016349438\\
235.1	0.000595422199062057\\
235.2	0.000591573219971053\\
235.3	0.000587416486904857\\
235.4	0.000583311320159652\\
235.5	0.000579678747619994\\
235.6	0.00057695520292711\\
235.7	0.000575521130748768\\
235.8	0.000575621709415941\\
235.9	0.000577306434610847\\
236	0.000580412229897576\\
236.1	0.000584599865053548\\
236.2	0.000589432447856808\\
236.3	0.000594468521686764\\
236.4	0.000599338879244016\\
236.5	0.00060378603324196\\
236.6	0.000607662286817856\\
236.7	0.000610898604708865\\
236.8	0.00061346597129841\\
236.9	0.000615350803467862\\
237	0.000616556851280592\\
237.1	0.000617131809129035\\
237.2	0.000617203588461734\\
237.3	0.000617004346082695\\
237.4	0.000616862660567818\\
237.5	0.000617155257970126\\
237.6	0.000618226151569701\\
237.7	0.000620297039031215\\
237.8	0.000623400741321944\\
237.9	0.000627363826641414\\
238	0.000631846371483391\\
238.1	0.000636424612729058\\
238.2	0.000640687188749212\\
238.3	0.000644314217883135\\
238.4	0.000647118929524737\\
238.5	0.000649046919910745\\
238.6	0.000650141639972901\\
238.7	0.00065049322661892\\
238.8	0.000650190730038247\\
238.9	0.000649295226416768\\
239	0.000647843523527314\\
239.1	0.000645880864155401\\
239.2	0.000643509630613437\\
239.3	0.000640933308613256\\
239.4	0.000638473455040867\\
239.5	0.000636543350839958\\
239.6	0.000635575427221369\\
239.7	0.000635918002959812\\
239.8	0.000637733800630258\\
239.9	0.000640938807396907\\
240	0.000645209038342642\\
240.1	0.000650057484637756\\
240.2	0.000654955921149281\\
240.3	0.000659459818074026\\
240.4	0.000663295664534047\\
240.5	0.000666385348218057\\
240.6	0.000668804054143379\\
240.7	0.000670689755285281\\
240.8	0.000672138902771735\\
240.9	0.000673129205360112\\
241	0.000673501957837885\\
241.1	0.000673014339771072\\
241.2	0.000671445292361739\\
241.3	0.000668718442248917\\
241.4	0.000664998501651581\\
241.5	0.000660723292991605\\
241.6	0.000656549762926062\\
241.7	0.000653217935234096\\
241.8	0.000651367695741811\\
241.9	0.000651367768927713\\
242	0.000653218756227147\\
242.1	0.00065656622707877\\
242.2	0.000660816724341373\\
242.3	0.000665311761306242\\
242.4	0.000669500353385644\\
242.5	0.000673061095074701\\
242.6	0.000675948423186412\\
242.7	0.00067836093299789\\
242.8	0.000680646312066102\\
242.9	0.000683168725025496\\
243	0.000686172303709043\\
243.1	0.000689677080298878\\
243.2	0.000693437343475267\\
243.3	0.000696975980140735\\
243.4	0.000699686914718001\\
243.5	0.000700980056283385\\
243.6	0.000700435629241269\\
243.7	0.000697936740056804\\
243.8	0.000693754140431935\\
243.9	0.000688560296715934\\
244	0.000683353696263822\\
244.1	0.00067928777282944\\
244.2	0.000677427237608441\\
244.3	0.000678489661552817\\
244.4	0.00068265116635402\\
244.5	0.000689483321966833\\
244.6	0.000698043565854789\\
244.7	0.000707085357081638\\
244.8	0.000715316579107395\\
244.9	0.000721632750398271\\
245	0.000725279703303272\\
245.1	0.000725936388022319\\
245.2	0.000723730725169958\\
245.3	0.000719202845967715\\
245.4	0.000713219832110923\\
245.5	0.000706840158603228\\
245.6	0.000701134461301933\\
245.7	0.000696989068703857\\
245.8	0.000694936671457924\\
245.9	0.000695060511322509\\
246	0.000696999581904834\\
246.1	0.000700050287203879\\
246.2	0.000703330400341429\\
246.3	0.000705957600953155\\
246.4	0.000707200971028499\\
246.5	0.000706582547394419\\
246.6	0.000703925820054963\\
246.7	0.000699360424725626\\
246.8	0.0006932952488512\\
246.9	0.000686368841712692\\
247	0.000679381058066753\\
247.1	0.000673207135612586\\
247.2	0.000668697036534383\\
247.3	0.000666568786638067\\
247.4	0.000667311990437014\\
247.5	0.000671121928721874\\
247.6	0.000677881222141963\\
247.7	0.000687194055473128\\
247.8	0.000698461663905192\\
247.9	0.000710974875776316\\
248	0.000723996590824783\\
248.1	0.000736815516045652\\
248.2	0.000748767657345439\\
248.3	0.000759236346187464\\
248.4	0.000767648703767776\\
248.5	0.000773484534349222\\
248.6	0.000776305510871822\\
248.7	0.000775803258932228\\
248.8	0.000771858227938793\\
248.9	0.00076459713492838\\
249	0.000754433433524326\\
249.1	0.000742073005000066\\
249.2	0.000728470136525772\\
249.3	0.000714730621194093\\
249.4	0.000701977132226972\\
249.5	0.000691207572764085\\
249.6	0.000683180176697107\\
249.7	0.000678347623953357\\
249.8	0.000676843660986748\\
249.9	0.000678510582922343\\
250	0.000682951044741031\\
250.1	0.000689591799286404\\
250.2	0.000697753656275779\\
250.3	0.000706725072056713\\
250.4	0.000715834667705195\\
250.5	0.000724513617829103\\
250.6	0.00073233677657214\\
250.7	0.000739034169921382\\
250.8	0.000744471419942272\\
250.9	0.000748606032317412\\
251	0.000751433182937689\\
251.1	0.000752937307353818\\
251.2	0.000753063374489216\\
251.3	0.000751715024556177\\
251.4	0.000748778434445541\\
251.5	0.000744164114951928\\
251.6	0.000737855861640213\\
251.7	0.000729956577686153\\
251.8	0.000720722834731902\\
251.9	0.000710581928469622\\
252	0.000700126068849727\\
252.1	0.000690079033475399\\
252.2	0.000681232913837704\\
252.3	0.000674358058891045\\
252.4	0.000670097817941695\\
252.5	0.000668868505119491\\
252.6	0.000670789506134639\\
252.7	0.000675664454291791\\
252.8	0.000683021262808836\\
252.9	0.000692200953114508\\
253	0.000702470419998491\\
253.1	0.000713129192011053\\
253.2	0.000723586517910491\\
253.3	0.000733398744081626\\
253.4	0.00074227117836756\\
253.5	0.000750037729005726\\
253.6	0.000756633148579766\\
253.7	0.000762067873782968\\
253.8	0.000766407760480092\\
253.9	0.000769754655703281\\
254	0.000772221770521497\\
254.1	0.000773900988171761\\
254.2	0.000774825818865565\\
254.3	0.000774940203402963\\
254.4	0.000774086044064148\\
254.5	0.000772019156919157\\
254.6	0.000768455253489009\\
254.7	0.000763138085552839\\
254.8	0.00075591488953819\\
254.9	0.000746801743616743\\
255	0.000736023203462111\\
255.1	0.000724015585092275\\
255.2	0.000711390748318053\\
255.3	0.000698866290186118\\
255.4	0.000687176577077508\\
255.5	0.000676983916616081\\
255.6	0.00066880801074376\\
255.7	0.000662984851498294\\
255.8	0.000659656507547624\\
255.9	0.000658785080503321\\
256	0.000660180523798459\\
256.1	0.000663533352703638\\
256.2	0.000668447517369941\\
256.3	0.000674473089723904\\
256.4	0.000681140875993691\\
256.5	0.000688000882600903\\
256.6	0.000694664115702182\\
256.7	0.000700843602370327\\
256.8	0.000706387187417334\\
256.9	0.00071129289564098\\
257	0.000715698434415657\\
257.1	0.000719840430033258\\
257.2	0.000723986446477198\\
257.3	0.000728352560155798\\
257.4	0.000733027843811129\\
257.5	0.000737929522568237\\
257.6	0.000742805266600755\\
257.7	0.000747283412326993\\
257.8	0.000750954590870379\\
257.9	0.000753457552413295\\
258	0.000754542464239449\\
258.1	0.000754095228035823\\
258.2	0.000752121284637752\\
258.3	0.000748701664338824\\
258.4	0.000743943714788031\\
258.5	0.000737950867804926\\
258.6	0.00073082818528647\\
258.7	0.000722724681441633\\
258.8	0.00071389504278585\\
258.9	0.000704749869729682\\
259	0.000695861289138122\\
259.1	0.000687902891076675\\
259.2	0.000681527893974021\\
259.3	0.000677219121914874\\
259.4	0.000675164502574432\\
259.5	0.000675208723986742\\
259.6	0.000676903051363809\\
259.7	0.000679634671392648\\
259.8	0.000682785869422275\\
259.9	0.000685866681340741\\
260	0.000688581958634416\\
260.1	0.000690823143180808\\
260.2	0.00069260290635853\\
260.3	0.000693968201908035\\
260.4	0.000694930299122376\\
260.5	0.000695439215292026\\
260.6	0.000695409314548812\\
260.7	0.000694781167773328\\
260.8	0.000693590685447276\\
260.9	0.000692014403330887\\
261	0.000690368568573518\\
261.1	0.000689055334810007\\
261.2	0.000688467462147457\\
261.3	0.000688878733971166\\
261.4	0.000690355355946082\\
261.5	0.000692719279367537\\
261.6	0.000695577658245128\\
261.7	0.000698409971239045\\
261.8	0.00070068576772897\\
261.9	0.000701978921629376\\
262	0.000702049158864071\\
262.1	0.00070087332949953\\
262.2	0.000698621912338382\\
262.3	0.000695588468449415\\
262.4	0.00069209142855442\\
262.5	0.000688377320127387\\
262.6	0.000684557643143791\\
262.7	0.000680603378800271\\
262.8	0.000676401967023565\\
262.9	0.000671858498726863\\
263	0.000667005301956181\\
263.1	0.000662078335246008\\
263.2	0.000657526165092293\\
263.3	0.000653936299279678\\
263.4	0.000651891164192619\\
263.5	0.00065179501028112\\
263.6	0.00065373110484046\\
263.7	0.00065740340507503\\
263.8	0.000662186615006277\\
263.9	0.000667266748173745\\
264	0.000671822720082815\\
264.1	0.000675192756055765\\
264.2	0.000676985758776283\\
264.3	0.000677122939141128\\
264.4	0.000675814528744212\\
264.5	0.000673485196859502\\
264.6	0.000670664162193191\\
264.7	0.000667858552656497\\
264.8	0.000665433528187265\\
264.9	0.000663526382584934\\
265	0.000662018534768549\\
265.1	0.000660576580667538\\
265.2	0.000658754974427467\\
265.3	0.000656135952141312\\
265.4	0.000652473143865961\\
265.5	0.000647804627707416\\
265.6	0.00064250544111033\\
265.7	0.00063725671711623\\
265.8	0.000632922060002983\\
265.9	0.000630346410464\\
266	0.000630125237780277\\
266.1	0.000632416287334792\\
266.2	0.000636862319737475\\
266.3	0.000642655112322643\\
266.4	0.000648715751122353\\
266.5	0.000653924758328372\\
266.6	0.000657329691495789\\
266.7	0.000658284921762231\\
266.8	0.000656515986719342\\
266.9	0.000652125762812261\\
267	0.000645562905251751\\
267.1	0.000637562001053027\\
267.2	0.000629053693828041\\
267.3	0.000621041629454311\\
267.4	0.000614452803279875\\
267.5	0.000609983127279889\\
267.6	0.000607972064447182\\
267.7	0.000608341176189242\\
267.8	0.000610617957878645\\
267.9	0.000614041945340205\\
268	0.000617724827812083\\
268.1	0.000620821887515888\\
268.2	0.000622674572394288\\
268.3	0.000622899822989353\\
268.4	0.000621420641270021\\
268.5	0.00061844513361109\\
268.6	0.000614405739842283\\
268.7	0.000609870797241285\\
268.8	0.000605441912234994\\
268.9	0.000601653615628805\\
269	0.000598893181713578\\
269.1	0.000597354838419051\\
269.2	0.000597033799309088\\
269.3	0.000597755073535211\\
269.4	0.000599224225634742\\
269.5	0.000601084621710157\\
269.6	0.000602967971826018\\
269.7	0.000604530222680921\\
269.8	0.000605470924039508\\
269.9	0.00060553945073849\\
270	0.000604534886839758\\
270.1	0.000602307454553141\\
270.2	0.000598768022502583\\
270.3	0.000593908728379944\\
270.4	0.000587832655799758\\
270.5	0.000580784755069175\\
270.6	0.000573171341176959\\
270.7	0.000565553722086776\\
270.8	0.000558605011232061\\
270.9	0.000553028775158282\\
271	0.00054945166949949\\
271.1	0.000548314236578307\\
271.2	0.000549788301572818\\
271.3	0.000553742766236098\\
271.4	0.000559764614433078\\
271.5	0.00056722556631783\\
271.6	0.000575374053831013\\
271.7	0.000583430117128358\\
271.8	0.000590665899533604\\
271.9	0.000596462712977086\\
272	0.000600343662771508\\
272.1	0.000601986669774845\\
272.2	0.000601225671786665\\
272.3	0.000598047362153409\\
272.4	0.000592587029856873\\
272.5	0.000585121384307996\\
272.6	0.000576051956706181\\
272.7	0.000565873136878281\\
272.8	0.00055512476821562\\
272.9	0.000544337234401837\\
273	0.000533982023856794\\
273.1	0.000524439634222773\\
273.2	0.000515990196948479\\
273.3	0.000508824184169754\\
273.4	0.000503064884473048\\
273.5	0.000498792710569518\\
273.6	0.000496063100868582\\
273.7	0.000494912971639394\\
273.8	0.000495353987790992\\
273.9	0.000497354096854252\\
274	0.000500812151280172\\
274.1	0.000505533795507773\\
274.2	0.000511218694459359\\
274.3	0.000517467693232021\\
274.4	0.00052381283381564\\
274.5	0.00052976501453017\\
274.6	0.000534867268825678\\
274.7	0.000538739835310054\\
274.8	0.000541107374150585\\
274.9	0.000541806414140922\\
275	0.000540778318327995\\
275.1	0.000538056726885117\\
275.2	0.000533757905287757\\
275.3	0.000528078650663844\\
275.4	0.000521300723722362\\
275.5	0.000513794673725698\\
275.6	0.00050601157993313\\
275.7	0.000498451530241084\\
275.8	0.000491604749743857\\
275.9	0.000485874229855909\\
276	0.000481502031604464\\
276.1	0.000478526954637459\\
276.2	0.000476793308301637\\
276.3	0.000476011151899769\\
276.4	0.000475847390990936\\
276.5	0.000476015668315455\\
276.6	0.000476335975371001\\
276.7	0.000476748928512905\\
276.8	0.000477287132468973\\
276.9	0.000478020370575649\\
277	0.000478998459968238\\
277.1	0.000480213515611894\\
277.2	0.000481592722071156\\
277.3	0.000483018033349936\\
277.4	0.000484357630625709\\
277.5	0.000485491031067653\\
277.6	0.00048631596436266\\
277.7	0.000486736253748177\\
277.8	0.000486640043501296\\
277.9	0.000485882349831712\\
278	0.000484283698266808\\
278.1	0.000481649518430771\\
278.2	0.000477807060160984\\
278.3	0.000472651330209573\\
278.4	0.000466189511783455\\
278.5	0.000458572830602577\\
278.6	0.000450104968326315\\
278.7	0.000441218696366263\\
278.8	0.000432419916162274\\
278.9	0.000424209944043241\\
279	0.000417007156755744\\
279.1	0.000411091290867915\\
279.2	0.000406585268084569\\
279.3	0.000403474498273937\\
279.4	0.000401650035865231\\
279.5	0.000400955991064933\\
279.6	0.000401224542120104\\
279.7	0.000402290739266675\\
279.8	0.000403989452173903\\
279.9	0.00040614439152975\\
280	0.000408561682910147\\
280.1	0.000411037320109386\\
280.2	0.000413380445881018\\
280.3	0.000415446157518318\\
280.4	0.00041716601739239\\
280.5	0.000418563580300457\\
280.6	0.000419745763128532\\
280.7	0.000420867576043094\\
280.8	0.000422076523861392\\
280.9	0.000423452076645958\\
281	0.000424961123513867\\
281.1	0.000426447493968141\\
281.2	0.000427661187664796\\
281.3	0.000428316396554607\\
281.4	0.000428156300966265\\
281.5	0.000427003063915521\\
281.6	0.000424781070599067\\
281.7	0.000421512525761614\\
281.8	0.000417291551794818\\
281.9	0.000412246362113677\\
282	0.000406501610310528\\
282.1	0.000400154449973655\\
282.2	0.00039327512731191\\
282.3	0.00038593453268021\\
282.4	0.000378249636320049\\
282.5	0.000370427976655208\\
282.6	0.00036278851710847\\
282.7	0.000355740834567797\\
282.8	0.000349718463944271\\
282.9	0.000345082052849222\\
283	0.000342025085302566\\
283.1	0.00034051873491947\\
283.2	0.000340318359338454\\
283.3	0.000341028802143484\\
283.4	0.000342202980654349\\
283.5	0.000343439639948429\\
283.6	0.000344453133855893\\
283.7	0.000345103144230308\\
283.8	0.000345386059564134\\
283.9	0.000345397645837409\\
284	0.000345279577008029\\
284.1	0.000345163278531402\\
284.2	0.00034512454974589\\
284.3	0.000345160367253072\\
284.4	0.000345193727032012\\
284.5	0.000345104100894389\\
284.6	0.000344773123313047\\
284.7	0.000344130740646875\\
284.8	0.00034318740121364\\
284.9	0.000342041723829567\\
285	0.000340858847753367\\
285.1	0.000339822089209463\\
285.2	0.000339069679778703\\
285.3	0.00033863678342172\\
285.4	0.000338425069660531\\
285.5	0.000338213411794186\\
285.6	0.000337706283904282\\
285.7	0.000336601054559793\\
285.8	0.000334651603974834\\
285.9	0.000331714651476744\\
286	0.000327777670150908\\
286.1	0.000322972081388428\\
286.2	0.000317569856864708\\
286.3	0.000311954041237072\\
286.4	0.000306555504668182\\
286.5	0.000301762830819285\\
286.6	0.000297830878423611\\
286.7	0.000294821955044711\\
286.8	0.000292603706206762\\
286.9	0.000290904660545266\\
287	0.000289405810118382\\
287.1	0.000287836701733823\\
287.2	0.000286049104953889\\
287.3	0.000284052917873368\\
287.4	0.000282009142644313\\
287.5	0.000280181511598698\\
287.6	0.00027885560244556\\
287.7	0.000278244710131048\\
287.8	0.000278411050178562\\
287.9	0.000279230276525766\\
288	0.000280412379904504\\
288.1	0.000281568898898854\\
288.2	0.000282298449839402\\
288.3	0.000282260396179623\\
288.4	0.000281219723358817\\
288.5	0.000279064706521837\\
288.6	0.000275810797710108\\
288.7	0.000271603405312959\\
288.8	0.000266721360986821\\
288.9	0.000261569948566631\\
289	0.000256646351406431\\
289.1	0.000252466831572207\\
289.2	0.00024946295119932\\
289.3	0.000247875271785603\\
289.4	0.000247684303449347\\
289.5	0.00024861007142718\\
289.6	0.000250184629717154\\
289.7	0.000251870252299113\\
289.8	0.000253178629801454\\
289.9	0.000253753086784769\\
290	0.000253400019705197\\
290.1	0.00025207999046728\\
290.2	0.000249879020508104\\
290.3	0.000246975560916241\\
290.4	0.000243608027517439\\
290.5	0.000240041666533131\\
290.6	0.000236534406322875\\
290.7	0.000233305141843942\\
290.8	0.000230509682193514\\
290.9	0.000228227995965113\\
291	0.000226463283208744\\
291.1	0.00022515106855181\\
291.2	0.00022417562710686\\
291.3	0.000223390850774052\\
291.4	0.000222642354220426\\
291.5	0.000221787347864932\\
291.6	0.00022070930008411\\
291.7	0.000219325983351837\\
291.8	0.000217591609388279\\
291.9	0.000215495454785497\\
292	0.00021305997745813\\
292.1	0.000210340689427824\\
292.2	0.000207428112265262\\
292.3	0.00020444950729015\\
292.4	0.000201565810815652\\
292.5	0.000198958764823232\\
292.6	0.000196805775690478\\
292.7	0.000195245441350522\\
292.8	0.000194342843659712\\
292.9	0.000194066979748442\\
293	0.000194290112709439\\
293.1	0.00019481061385207\\
293.2	0.000195391203384077\\
293.3	0.000195798842856476\\
293.4	0.000195833800948009\\
293.5	0.000195342150288269\\
293.6	0.000194214011049354\\
293.7	0.000192375493607955\\
293.8	0.000189783954233746\\
293.9	0.000186434035835958\\
294	0.000182376672313467\\
294.1	0.000177745628135995\\
294.2	0.000172778296885667\\
294.3	0.00016781354580786\\
294.4	0.000163254044785788\\
294.5	0.000159494816340811\\
294.6	0.000156837795657339\\
294.7	0.000155423151728229\\
294.8	0.000155203704398588\\
294.9	0.000155970321614518\\
295	0.000157414461821048\\
295.1	0.000159201393628905\\
295.2	0.000161029396807066\\
295.3	0.000162662359887378\\
295.4	0.000163936839445711\\
295.5	0.000164752865011053\\
295.6	0.000165058806519625\\
295.7	0.000164837011396912\\
295.8	0.000164092493843526\\
295.9	0.000162844252518113\\
296	0.000161118249994985\\
296.1	0.000158941733857887\\
296.2	0.000156339277143758\\
296.3	0.000153331152002778\\
296.4	0.000149934567293286\\
296.5	0.000146168220211962\\
296.6	0.000142060564581215\\
296.7	0.000137661813813139\\
296.8	0.000133058505770833\\
296.9	0.000128387387398732\\
297	0.000123843067186158\\
297.1	0.000119672628567713\\
297.2	0.000116151700726874\\
297.3	0.000113541329685773\\
297.4	0.000112032835627218\\
297.5	0.000111695854283056\\
297.6	0.000112448362600048\\
297.7	0.000114062872000886\\
297.8	0.000116210356001289\\
297.9	0.000118528360644632\\
298	0.000120690206454555\\
298.1	0.000122453540857492\\
298.2	0.000123677484737073\\
298.3	0.000124311359353868\\
298.4	0.000124367092954714\\
298.5	0.000123888817608275\\
298.6	0.000122929012125184\\
298.7	0.000121535092176828\\
298.8	0.000119746465770731\\
298.9	0.000117600028165299\\
299	0.000115140696756555\\
299.1	0.000112432038744004\\
299.2	0.000109560861734082\\
299.3	0.000106630584486567\\
299.4	0.000103742689365305\\
299.5	0.00010097243406193\\
299.6	9.83501127400643e-05\\
299.7	9.58582687822229e-05\\
299.8	9.34481342760307e-05\\
299.9	9.106965450556e-05\\
300	8.87038821204555e-05\\
300.1	8.6385896885588e-05\\
300.2	8.42091725417049e-05\\
300.3	8.23073011311237e-05\\
300.4	8.08165182029086e-05\\
300.5	7.98313648573412e-05\\
300.6	7.93712195665819e-05\\
300.7	7.93720755467575e-05\\
300.8	7.97060684796236e-05\\
300.9	8.02179653227597e-05\\
301	8.07615299649456e-05\\
301.1	8.12223072799156e-05\\
301.2	8.15228397605949e-05\\
301.3	8.16149636371222e-05\\
301.4	8.14674207312294e-05\\
301.5	8.10555301953286e-05\\
301.6	8.03556871069588e-05\\
301.7	7.93440273021417e-05\\
301.8	7.79976899600854e-05\\
301.9	7.62986676008381e-05\\
302	7.42420211743422e-05\\
302.1	7.18492997755504e-05\\
302.2	6.91834974269057e-05\\
302.3	6.63568061298747e-05\\
302.4	6.35218982303343e-05\\
302.5	6.08441509868385e-05\\
302.6	5.84630277771225e-05\\
302.7	5.64585152780239e-05\\
302.8	5.48373292588167e-05\\
302.9	5.3544015106155e-05\\
303	5.24903300167523e-05\\
303.1	5.15893308872251e-05\\
303.2	5.07810748793247e-05\\
303.3	5.00425220160139e-05\\
303.4	4.93811321220505e-05\\
303.5	4.88172244708096e-05\\
303.6	4.83635732670962e-05\\
303.7	4.80112712040182e-05\\
303.8	4.77278417818638e-05\\
303.9	4.74676300363797e-05\\
304	4.71886759676465e-05\\
304.1	4.68678995062533e-05\\
304.2	4.6508210743923e-05\\
304.3	4.61349755163099e-05\\
304.4	4.57828897459933e-05\\
304.5	4.54774179807771e-05\\
304.6	4.52177278056354e-05\\
304.7	4.49689521211383e-05\\
304.8	4.46682208199434e-05\\
304.9	4.42415684069886e-05\\
305	4.36222119652996e-05\\
305.1	4.27602799497606e-05\\
305.2	4.1620837794909e-05\\
305.3	4.01760138544205e-05\\
305.4	3.84013155390051e-05\\
305.5	3.62826647268832e-05\\
305.6	3.38320134680714e-05\\
305.7	3.11018513272643e-05\\
305.8	2.818768376045e-05\\
305.9	2.52135578371337e-05\\
306	2.23052658050449e-05\\
306.1	1.95631637502913e-05\\
306.2	1.70472992628845e-05\\
306.3	1.47814998108231e-05\\
306.4	1.27738582094139e-05\\
306.5	1.10433919395803e-05\\
306.6	9.63943180565252e-06\\
306.7	8.6420412088728e-06\\
306.8	8.13824153311771e-06\\
306.9	8.17959680787794e-06\\
307	8.73882128971104e-06\\
307.1	9.68924912925218e-06\\
307.2	1.08235976377102e-05\\
307.3	1.19080076004252e-05\\
307.4	1.2746331741198e-05\\
307.5	1.32241085601947e-05\\
307.6	1.33164886939596e-05\\
307.7	1.3067452073301e-05\\
307.8	1.25605011227492e-05\\
307.9	1.18958987833651e-05\\
308	1.1175367593097e-05\\
308.1	1.04870721031602e-05\\
308.2	9.88786892008875e-06\\
308.3	9.38927922433663e-06\\
308.4	8.95719881199852e-06\\
308.5	8.52881230173352e-06\\
308.6	8.03916788782999e-06\\
308.7	7.44358493420805e-06\\
308.8	6.72521122169201e-06\\
308.9	5.88693523084771e-06\\
309	4.93643046084458e-06\\
309.1	3.87620024611124e-06\\
309.2	2.70553146108909e-06\\
309.3	1.43184852063882e-06\\
309.4	8.14960863237957e-08\\
309.5	1.30031958889276e-06\\
309.6	2.66349247013409e-06\\
309.7	3.97437434962455e-06\\
309.8	5.23308012034818e-06\\
309.9	6.47822037436185e-06\\
310	7.77814290131573e-06\\
310.1	9.21349367821733e-06\\
310.2	1.08559852893819e-05\\
310.3	1.27449895224174e-05\\
310.4	1.48626065996638e-05\\
310.5	1.71121914274153e-05\\
310.6	1.93117862874459e-05\\
310.7	2.12154626240135e-05\\
310.8	2.2567255861361e-05\\
310.9	2.3176137654346e-05\\
311	2.29850724000613e-05\\
311.1	2.21031023599494e-05\\
311.2	2.07818090487422e-05\\
311.3	1.93419987937204e-05\\
311.4	1.80803839047172e-05\\
311.5	1.71954416501308e-05\\
311.6	1.67603668792538e-05\\
311.7	1.6745521143946e-05\\
311.8	1.70685533049664e-05\\
311.9	1.76415970720711e-05\\
312	1.83947802163686e-05\\
312.1	1.92744568394687e-05\\
312.2	2.02294282374282e-05\\
312.3	2.12010045359534e-05\\
312.4	2.21250090532976e-05\\
312.5	2.29436500642777e-05\\
312.6	2.36194358826936e-05\\
312.7	2.41437492292107e-05\\
312.8	2.45368009874625e-05\\
312.9	2.48399537525756e-05\\
313	2.51038622405275e-05\\
313.1	2.53764345483631e-05\\
313.2	2.56939791203337e-05\\
313.3	2.60775607880959e-05\\
313.4	2.65347359977852e-05\\
313.5	2.70648698066367e-05\\
313.6	2.76649741870472e-05\\
313.7	2.83331380934726e-05\\
313.8	2.90681026466899e-05\\
313.9	2.98655546604465e-05\\
314	3.07133042127816e-05\\
314.1	3.15880571619687e-05\\
314.2	3.24559002660152e-05\\
314.3	3.32771530455744e-05\\
314.4	3.40144683921295e-05\\
314.5	3.46416513608006e-05\\
314.6	3.51502066262555e-05\\
314.7	3.55513616465686e-05\\
314.8	3.58729872811381e-05\\
314.9	3.6152753862595e-05\\
315	3.64301856770055e-05\\
315.1	3.67404482446432e-05\\
315.2	3.71117146169553e-05\\
315.3	3.75661885101408e-05\\
315.4	3.8122860139822e-05\\
315.5	3.87984922305407e-05\\
315.6	3.96031693359333e-05\\
315.7	4.05290734857289e-05\\
315.8	4.15360490340078e-05\\
315.9	4.25427697035019e-05\\
316	4.34337181030031e-05\\
316.1	4.40863953699022e-05\\
316.2	4.44115797595401e-05\\
316.3	4.43890389227874e-05\\
316.4	4.40800753160886e-05\\
316.5	4.36090749431628e-05\\
316.6	4.31224103731864e-05\\
316.7	4.27439366124105e-05\\
316.8	4.25454662806857e-05\\
316.9	4.25404040793609e-05\\
317	4.26971780864704e-05\\
317.1	4.29628264964066e-05\\
317.2	4.32871022812975e-05\\
317.3	4.36405232164816e-05\\
317.4	4.40225898046265e-05\\
317.5	4.44582213248168e-05\\
317.6	4.49828707900224e-05\\
317.7	4.56209672545782e-05\\
317.8	4.63667546153346e-05\\
317.9	4.71774185353269e-05\\
318	4.79830588187014e-05\\
318.1	4.87088407030711e-05\\
318.2	4.92978092534457e-05\\
318.3	4.97234320846474e-05\\
318.4	4.9988190241379e-05\\
318.5	5.01127713086191e-05\\
318.6	5.01242067603158e-05\\
318.7	5.00494807909035e-05\\
318.8	4.99162720419832e-05\\
318.9	4.97577795250947e-05\\
319	4.96160454943606e-05\\
319.1	4.9538744299582e-05\\
319.2	4.95680729990511e-05\\
319.3	4.97256497347109e-05\\
319.4	5.00011365787145e-05\\
319.5	5.03518208176956e-05\\
319.6	5.07153744688793e-05\\
319.7	5.10314121306976e-05\\
319.8	5.1263319472028e-05\\
319.9	5.1412260717143e-05\\
320	5.15192577612567e-05\\
320.1	5.16558296066449e-05\\
320.2	5.19065086095338e-05\\
320.3	5.23472005511394e-05\\
320.4	5.30230295012757e-05\\
320.5	5.39294276258317e-05\\
320.6	5.50012477962269e-05\\
320.7	5.61155637210931e-05\\
320.8	5.71124639723308e-05\\
320.9	5.78328317288879e-05\\
321	5.81636584229273e-05\\
321.1	5.80742705764692e-05\\
321.2	5.7626886224682e-05\\
321.3	5.69548295885625e-05\\
321.4	5.62172816991335e-05\\
321.5	5.55510833297745e-05\\
321.6	5.50399489878117e-05\\
321.7	5.47098651608735e-05\\
321.8	5.45449615039217e-05\\
321.9	5.45102453806123e-05\\
322	5.45692958269228e-05\\
322.1	5.46920956825403e-05\\
322.2	5.48546473577716e-05\\
322.3	5.50351255768078e-05\\
322.4	5.52114537928361e-05\\
322.5	5.5363170696765e-05\\
322.6	5.54768771223735e-05\\
322.7	5.55512809743419e-05\\
322.8	5.55976355229859e-05\\
322.9	5.56348370395199e-05\\
323	5.56826166846491e-05\\
323.1	5.57573366481989e-05\\
323.2	5.58722710906068e-05\\
323.3	5.6040621158715e-05\\
323.4	5.62775447985331e-05\\
323.5	5.65976905111398e-05\\
323.6	5.70066964442617e-05\\
323.7	5.74888098583415e-05\\
323.8	5.79972791037164e-05\\
323.9	5.84561781646897e-05\\
324	5.87783457586255e-05\\
324.1	5.88948306088355e-05\\
324.2	5.87826562536975e-05\\
324.3	5.84766374469581e-05\\
324.4	5.80588706071694e-05\\
324.5	5.76311306996757e-05\\
324.6	5.72831991014766e-05\\
324.7	5.70700673918623e-05\\
324.8	5.70045695820198e-05\\
324.9	5.70641465102995e-05\\
325	5.72054015588463e-05\\
325.1	5.73793339615492e-05\\
325.2	5.75425285411768e-05\\
325.3	5.76630036235315e-05\\
325.4	5.77220690107794e-05\\
325.5	5.77144995848045e-05\\
325.6	5.76485586645248e-05\\
325.7	5.75456022815501e-05\\
325.8	5.74373569133257e-05\\
325.9	5.73588887053944e-05\\
326	5.73375477568305e-05\\
326.1	5.73819056413072e-05\\
326.2	5.74770713228645e-05\\
326.3	5.7590788376416e-05\\
326.4	5.76883834533248e-05\\
326.5	5.77482935000262e-05\\
326.6	5.77691230692068e-05\\
326.7	5.77653208129192e-05\\
326.8	5.77565839066096e-05\\
326.9	5.77589936749945e-05\\
327	5.77816575813017e-05\\
327.1	5.78263756878528e-05\\
327.2	5.78863128168905e-05\\
327.3	5.79439994297104e-05\\
327.4	5.7973578208248e-05\\
327.5	5.79508580997867e-05\\
327.6	5.78676208942142e-05\\
327.7	5.77405669766051e-05\\
327.8	5.76069594728779e-05\\
327.9	5.75080663693939e-05\\
328	5.74704881870503e-05\\
328.1	5.74967980497831e-05\\
328.2	5.75697799476416e-05\\
328.3	5.76652269987932e-05\\
328.4	5.77640491492559e-05\\
328.5	5.78572722673698e-05\\
328.6	5.79433796108475e-05\\
328.7	5.80213419567599e-05\\
328.8	5.80833367944678e-05\\
328.9	5.81107982569051e-05\\
329	5.80775338168138e-05\\
329.1	5.79623421579356e-05\\
329.2	5.77682774149935e-05\\
329.3	5.75380908660605e-05\\
329.4	5.7352124114729e-05\\
329.5	5.7301951134292e-05\\
329.6	5.7448336798771e-05\\
329.7	5.77851907195281e-05\\
329.8	5.823138733696e-05\\
329.9	5.86578864307796e-05\\
330	5.89377485287201e-05\\
330.1	5.8994325568662e-05\\
330.2	5.88251916564531e-05\\
330.3	5.84934669305426e-05\\
330.4	5.80948019468508e-05\\
330.5	5.77183556345062e-05\\
330.6	5.7419572986106e-05\\
330.7	5.7213475422202e-05\\
330.8	5.70855510293455e-05\\
330.9	5.70097526502167e-05\\
331	5.6963122146314e-05\\
331.1	5.69326223374134e-05\\
331.2	5.69163128378847e-05\\
331.3	5.69227631146418e-05\\
331.4	5.69691275629225e-05\\
331.5	5.70745990930988e-05\\
331.6	5.72475321440891e-05\\
331.7	5.74712919885201e-05\\
331.8	5.76993093517331e-05\\
331.9	5.78670546858007e-05\\
332	5.79178666910707e-05\\
332.1	5.78288383259462e-05\\
332.2	5.76212795895259e-05\\
332.3	5.73495761599929e-05\\
332.4	5.70757511706432e-05\\
332.5	5.68449850906205e-05\\
332.6	5.66746995644962e-05\\
332.7	5.65594392281099e-05\\
332.8	5.64836288603487e-05\\
332.9	5.64313605373457e-05\\
333	5.63879992636629e-05\\
333.1	5.63375510527209e-05\\
333.2	5.62646767150454e-05\\
333.3	5.61663127918166e-05\\
333.4	5.60675229657193e-05\\
333.5	5.60279111923023e-05\\
333.6	5.61268003451687e-05\\
333.7	5.64280787056504e-05\\
333.8	5.69406807446882e-05\\
333.9	5.75967273572786e-05\\
334	5.82613711941349e-05\\
334.1	5.87717742384086e-05\\
334.2	5.89884725581413e-05\\
334.3	5.8838563209207e-05\\
334.4	5.83364215316351e-05\\
334.5	5.75779655154207e-05\\
334.6	5.67129187754034e-05\\
334.7	5.59041299776908e-05\\
334.8	5.52849751649376e-05\\
334.9	5.49263930373911e-05\\
335	5.48234085542276e-05\\
335.1	5.49054928313808e-05\\
335.2	5.50662639824395e-05\\
335.3	5.51998738558268e-05\\
335.4	5.52291428288498e-05\\
335.5	5.51159717545602e-05\\
335.6	5.48541569180827e-05\\
335.7	5.44521498824224e-05\\
335.8	5.39146595741613e-05\\
335.9	5.32282889373903e-05\\
336	5.23515463903834e-05\\
336.1	5.12068395703835e-05\\
336.2	4.96724675826954e-05\\
336.3	4.7575717108117e-05\\
336.4	4.46932415041346e-05\\
336.5	4.07714121877234e-05\\
336.6	3.5585502429214e-05\\
336.7	2.90559200362139e-05\\
336.8	2.14181805446856e-05\\
336.9	1.33874656409461e-05\\
337	6.18585176681563e-06\\
337.1	1.28989737291363e-06\\
337.2	9.71690283790849e-08\\
337.3	2.41139235157561e-06\\
337.4	8.19594094281229e-06\\
337.5	1.59332248514943e-05\\
337.6	2.41614913711885e-05\\
337.7	3.17453200580076e-05\\
337.8	3.80543759348484e-05\\
337.9	4.29048557268885e-05\\
338	4.64042901686668e-05\\
338.1	4.88033408156952e-05\\
338.2	5.03916765985934e-05\\
338.3	5.14357841012725e-05\\
338.4	5.21468150065374e-05\\
338.5	5.26695580305159e-05\\
338.6	5.30871389745613e-05\\
338.7	5.34366629612038e-05\\
338.8	5.37300450282885e-05\\
338.9	5.39736560352111e-05\\
339	5.4181017430821e-05\\
339.1	5.43748845540648e-05\\
339.2	5.45788316124174e-05\\
339.3	5.48033851774932e-05\\
339.4	5.50357101474219e-05\\
339.5	5.52415704504483e-05\\
339.6	5.53819417525858e-05\\
339.7	5.54367813663248e-05\\
339.8	5.54217919681577e-05\\
339.9	5.53866912156309e-05\\
340	5.53949724473313e-05\\
340.1	5.54971389590264e-05\\
340.2	5.57125810800585e-05\\
340.3	5.60277152068522e-05\\
340.4	5.64067371655597e-05\\
340.5	5.68052636769067e-05\\
340.6	5.71792187127329e-05\\
340.7	5.74877297268017e-05\\
340.8	5.76939632832563e-05\\
340.9	5.77687648029013e-05\\
341	5.76988049498794e-05\\
341.1	5.74958961614414e-05\\
341.2	5.72008448731509e-05\\
341.3	5.68768194852964e-05\\
341.4	5.65933970335664e-05\\
341.5	5.64085509502377e-05\\
341.6	5.63568063185471e-05\\
341.7	5.64470109178927e-05\\
341.8	5.66668822905569e-05\\
341.9	5.69884648200514e-05\\
342	5.73703723176777e-05\\
342.1	5.77573295501566e-05\\
342.2	5.80818742417222e-05\\
342.3	5.82741125327857e-05\\
342.4	5.82814425698075e-05\\
342.5	5.809240752086e-05\\
342.6	5.77521287290494e-05\\
342.7	5.73569403687912e-05\\
342.8	5.70249647360299e-05\\
342.9	5.68529680986529e-05\\
343	5.68792398620843e-05\\
343.1	5.70706814198019e-05\\
343.2	5.73400737451379e-05\\
343.3	5.75840440948383e-05\\
343.4	5.77229286662373e-05\\
343.5	5.77253617599638e-05\\
343.6	5.76105331084875e-05\\
343.7	5.74325151863064e-05\\
343.8	5.72574359640754e-05\\
343.9	5.71435834508804e-05\\
344	5.71292752997721e-05\\
344.1	5.72278679626947e-05\\
344.2	5.74269229076663e-05\\
344.3	5.76898724915509e-05\\
344.4	5.79614226694503e-05\\
344.5	5.81790814617733e-05\\
344.6	5.82905580674975e-05\\
344.7	5.82715651447074e-05\\
344.8	5.81351529955754e-05\\
344.9	5.79262749127452e-05\\
345	5.77034665933951e-05\\
345.1	5.75174971686465e-05\\
345.2	5.73981211946517e-05\\
345.3	5.73536902557237e-05\\
345.4	5.73799877123804e-05\\
345.5	5.74706362392874e-05\\
345.6	5.7623114740224e-05\\
345.7	5.78384419824829e-05\\
345.8	5.81157277537159e-05\\
345.9	5.84446271290062e-05\\
346	5.87996778254052e-05\\
346.1	5.91399326950182e-05\\
346.2	5.94147856194382e-05\\
346.3	5.95739953226371e-05\\
346.4	5.957892614461e-05\\
346.5	5.94131114812768e-05\\
346.6	5.90910687776613e-05\\
346.7	5.86628388035138e-05\\
346.8	5.8209083940497e-05\\
346.9	5.78218761209115e-05\\
347	5.75731043177541e-05\\
347.1	5.74837383968685e-05\\
347.2	5.75137413392213e-05\\
347.3	5.75842533478976e-05\\
347.4	5.76219825756397e-05\\
347.5	5.75970054299546e-05\\
347.6	5.7528106470528e-05\\
347.7	5.74551050149807e-05\\
347.8	5.74038324856474e-05\\
347.9	5.73727754371589e-05\\
348	5.73488089656848e-05\\
348.1	5.73340469980366e-05\\
348.2	5.7358839928412e-05\\
348.3	5.74699689437352e-05\\
348.4	5.7702605543497e-05\\
348.5	5.80538013519316e-05\\
348.6	5.84712283124844e-05\\
348.7	5.886133916988e-05\\
348.8	5.91139321421963e-05\\
348.9	5.91367940536713e-05\\
349	5.88916528982963e-05\\
349.1	5.84193500099417e-05\\
349.2	5.78408391618268e-05\\
349.3	5.73264226524373e-05\\
349.4	5.70396079933033e-05\\
349.5	5.70773016992376e-05\\
349.6	5.74337611709552e-05\\
349.7	5.80056930061801e-05\\
349.8	5.86350973872385e-05\\
349.9	5.91679084269714e-05\\
350	5.95013722382021e-05\\
350.1	5.96029148169919e-05\\
350.2	5.94998920835366e-05\\
350.3	5.92524615523615e-05\\
350.4	5.89250805269614e-05\\
350.5	5.85672127186854e-05\\
350.6	5.82062431462305e-05\\
350.7	5.78502026797878e-05\\
350.8	5.74961283472675e-05\\
350.9	5.71402377147479e-05\\
351	5.67864773017845e-05\\
351.1	5.64499333570723e-05\\
351.2	5.61525904103632e-05\\
351.3	5.59125958190521e-05\\
351.4	5.57333520685432e-05\\
351.5	5.5601031654362e-05\\
351.6	5.54946985751315e-05\\
351.7	5.54037270692476e-05\\
351.8	5.53398399532057e-05\\
351.9	5.53327027077444e-05\\
352	5.54086383122154e-05\\
352.1	5.55643369040126e-05\\
352.2	5.57526361077976e-05\\
352.3	5.58918299997657e-05\\
352.4	5.58968648256553e-05\\
352.5	5.5717801352273e-05\\
352.6	5.53654274639825e-05\\
352.7	5.49093704460546e-05\\
352.8	5.44482511948274e-05\\
352.9	5.40669219759593e-05\\
353	5.38033950849837e-05\\
353.1	5.36422171482087e-05\\
353.2	5.35347021219934e-05\\
353.3	5.34304265897845e-05\\
353.4	5.33000293785335e-05\\
353.5	5.31390732341208e-05\\
353.6	5.29575315155739e-05\\
353.7	5.27670450800599e-05\\
353.8	5.25742328481016e-05\\
353.9	5.23798566050004e-05\\
354	5.2179934044716e-05\\
354.1	5.19678850121608e-05\\
354.2	5.17403228315061e-05\\
354.3	5.1507255561134e-05\\
354.4	5.1301459999209e-05\\
354.5	5.11781921375132e-05\\
354.6	5.11998761236754e-05\\
354.7	5.14093170451702e-05\\
354.8	5.18031799572327e-05\\
354.9	5.23194755324141e-05\\
355	5.28472898491117e-05\\
355.1	5.32569716575892e-05\\
355.2	5.34394903226598e-05\\
355.3	5.33392451416148e-05\\
355.4	5.29674072797803e-05\\
355.5	5.23917699588594e-05\\
355.6	5.17097152403778e-05\\
355.7	5.10176214945091e-05\\
355.8	5.03892154295471e-05\\
355.9	4.98681180900462e-05\\
356	4.94712899730132e-05\\
356.1	4.91955793915366e-05\\
356.2	4.90209763608362e-05\\
356.3	4.89093591173884e-05\\
356.4	4.88027169467387e-05\\
356.5	4.86270405790634e-05\\
356.6	4.83060659437484e-05\\
356.7	4.77835430654494e-05\\
356.8	4.70462444841502e-05\\
356.9	4.61363700061668e-05\\
357	4.5144543182829e-05\\
357.1	4.41832352979787e-05\\
357.2	4.33508009649586e-05\\
357.3	4.27017604849311e-05\\
357.4	4.22355315521372e-05\\
357.5	4.19057427798464e-05\\
357.6	4.16425777398644e-05\\
357.7	4.13773156910935e-05\\
357.8	4.10616483694781e-05\\
357.9	4.06797885261767e-05\\
358	4.02540014690089e-05\\
358.1	3.9842898132747e-05\\
358.2	3.9529539458627e-05\\
358.3	3.93973543122428e-05\\
358.4	3.94980153863855e-05\\
358.5	3.98236269845142e-05\\
358.6	4.02986448975184e-05\\
358.7	4.07994732611883e-05\\
358.8	4.11945642255773e-05\\
358.9	4.13857251242433e-05\\
359	4.13315747280762e-05\\
359.1	4.10460644246768e-05\\
359.2	4.05790160016295e-05\\
359.3	3.99922503735439e-05\\
359.4	3.93421668096749e-05\\
359.5	3.86723581708992e-05\\
359.6	3.80136915261176e-05\\
359.7	3.73869010541483e-05\\
359.8	3.680367689185e-05\\
359.9	3.62646981812986e-05\\
360	3.57554731493792e-05\\
360.1	3.52427012959566e-05\\
360.2	3.46751592914529e-05\\
360.3	3.39930064576777e-05\\
360.4	3.31462518037284e-05\\
360.5	3.21169226662477e-05\\
360.6	3.09339453661295e-05\\
360.7	2.96702523865378e-05\\
360.8	2.84199847797595e-05\\
360.9	2.72653059241179e-05\\
361	2.62493572034117e-05\\
361.1	2.53691465417205e-05\\
361.2	2.45911593346193e-05\\
361.3	2.38800266263439e-05\\
361.4	2.3224059177096e-05\\
361.5	2.26442576636288e-05\\
361.6	2.21832586575488e-05\\
361.7	2.18814995349703e-05\\
361.8	2.17536761866199e-05\\
361.9	2.17767866175222e-05\\
362	2.18936514251311e-05\\
362.1	2.2027654381418e-05\\
362.2	2.21002666123127e-05\\
362.3	2.20443888885313e-05\\
362.4	2.18115024441801e-05\\
362.5	2.13749373685346e-05\\
362.6	2.07323192000786e-05\\
362.7	1.99076809774823e-05\\
362.8	1.89506758232483e-05\\
362.9	1.79299026328295e-05\\
363	1.69203380107064e-05\\
363.1	1.59888030566435e-05\\
363.2	1.51826078429451e-05\\
363.3	1.4523932444277e-05\\
363.4	1.40091773204176e-05\\
363.5	1.3612145673747e-05\\
363.6	1.3291924467751e-05\\
363.7	1.30062857248703e-05\\
363.8	1.27272631331721e-05\\
363.9	1.24512404298116e-05\\
364	1.21968722464061e-05\\
364.1	1.19903459818715e-05\\
364.2	1.18435793226013e-05\\
364.3	1.17333795071062e-05\\
364.4	1.15897509971319e-05\\
364.5	1.13009521651719e-05\\
364.6	1.07390243542227e-05\\
364.7	9.79995404115641e-06\\
364.8	8.44195545823823e-06\\
364.9	6.7031050523525e-06\\
365	4.6898920071925e-06\\
365.1	2.54414507949718e-06\\
365.2	4.05404989578528e-07\\
365.3	1.61645166940616e-06\\
365.4	3.4532146884203e-06\\
365.5	5.07832259799557e-06\\
365.6	6.5003181255463e-06\\
365.7	7.7522294432697e-06\\
365.8	8.87606037736077e-06\\
365.9	9.90236364728503e-06\\
366	1.08297762757559e-05\\
366.1	1.16139345216482e-05\\
366.2	1.21741203074066e-05\\
366.3	1.241835454735e-05\\
366.4	1.22782198843652e-05\\
366.5	1.17399644956606e-05\\
366.6	1.08610813533971e-05\\
366.7	9.76863062618349e-06\\
366.8	8.64182060666963e-06\\
366.9	7.68387295480011e-06\\
367	7.08809782778985e-06\\
367.1	7.00330430447593e-06\\
367.2	7.50534378823886e-06\\
367.3	8.58283421933947e-06\\
367.4	1.01430044807671e-05\\
367.5	1.20373636818272e-05\\
367.6	1.40993188075811e-05\\
367.7	1.61813936934152e-05\\
367.8	1.81810871104915e-05\\
367.9	2.0050466932986e-05\\
368	2.17911396909187e-05\\
368.1	2.343945352834e-05\\
368.2	2.50463858435523e-05\\
368.3	2.66555424701664e-05\\
368.4	2.82836385778751e-05\\
368.5	2.99095076350397e-05\\
368.6	3.14761718094303e-05\\
368.7	3.290433489056e-05\\
368.8	3.41091279452144e-05\\
368.9	3.50117711569453e-05\\
369	3.5545693311434e-05\\
369.1	3.56656490652085e-05\\
369.2	3.53684743927829e-05\\
369.3	3.47224578582939e-05\\
369.4	3.3887835588331e-05\\
369.5	3.31075067556696e-05\\
369.6	3.26605602971597e-05\\
369.7	3.27930150412215e-05\\
369.8	3.36542172618692e-05\\
369.9	3.52639081526718e-05\\
370	3.75181924638923e-05\\
370.1	4.02252349296361e-05\\
370.2	4.31534115570287e-05\\
370.3	4.60765650771577e-05\\
370.4	4.88071938384849e-05\\
370.5	5.12135750483367e-05\\
370.6	5.32203359462358e-05\\
370.7	5.47962527157608e-05\\
370.8	5.59387258860511e-05\\
370.9	5.66674310000792e-05\\
371	5.70344123111965e-05\\
371.1	5.71442717252069e-05\\
371.2	5.71652393119848e-05\\
371.3	5.73119410312017e-05\\
371.4	5.77968838761933e-05\\
371.5	5.87693049318716e-05\\
371.6	6.02706139325448e-05\\
371.7	6.22272661487955e-05\\
371.8	6.44813185921578e-05\\
371.9	6.68406982988756e-05\\
372	6.91257558038672e-05\\
372.1	7.11962168402636e-05\\
372.2	7.29559928878132e-05\\
372.3	7.43443308408587e-05\\
372.4	7.53257906715987e-05\\
372.5	7.58880778803928e-05\\
372.6	7.60485421018586e-05\\
372.7	7.58618620544382e-05\\
372.8	7.54182086133426e-05\\
372.9	7.48258460774309e-05\\
373	7.41824182171058e-05\\
373.1	7.35481052558384e-05\\
373.2	7.2934868576624e-05\\
373.3	7.23185236672919e-05\\
373.4	7.16699756075911e-05\\
373.5	7.09947311996473e-05\\
373.6	7.03674482629424e-05\\
373.7	6.99489206112958e-05\\
373.8	6.99755101827293e-05\\
373.9	7.07170707912042e-05\\
374	7.24097727378137e-05\\
374.1	7.51820471407427e-05\\
374.2	7.8999104630384e-05\\
374.3	8.36488985100914e-05\\
374.4	8.87791014889672e-05\\
374.5	9.39751609578821e-05\\
374.6	9.88522917637624e-05\\
374.7	0.000103128318816204\\
374.8	0.000106654145199059\\
374.9	0.000109400291389505\\
375	0.000111419173133953\\
375.1	0.000112809956579696\\
375.2	0.000113701363378738\\
375.3	0.000114247336011175\\
375.4	0.000114618223562957\\
375.5	0.000114976040947568\\
375.6	0.000115439836893216\\
375.7	0.000116059648053835\\
375.8	0.000116814267119736\\
375.9	0.000117633491068858\\
376	0.000118432629058418\\
376.1	0.000119144300004592\\
376.2	0.000119738309038553\\
376.3	0.000120227990851873\\
376.4	0.000120666281382853\\
376.5	0.000121136202960059\\
376.6	0.000121739335515514\\
376.7	0.000122583276521482\\
376.8	0.000123766642580847\\
376.9	0.000125359878754949\\
377	0.000127383127793479\\
377.1	0.000129787329672837\\
377.2	0.000132447772497102\\
377.3	0.000135176680036153\\
377.4	0.000137753140840857\\
377.5	0.000139960265475025\\
377.6	0.000141617888839818\\
377.7	0.000142605720032662\\
377.8	0.000142879827794928\\
377.9	0.000142486388131857\\
378	0.000141569861689561\\
378.1	0.000140366095994438\\
378.2	0.000139172600032822\\
378.3	0.0001382986055809\\
378.4	0.000138008669591017\\
378.5	0.000138477277278781\\
378.6	0.000139766407428965\\
378.7	0.000141828078696449\\
378.8	0.000144525849748334\\
378.9	0.000147666261014479\\
379	0.00015103231628899\\
379.1	0.000154413550703225\\
379.2	0.000157629270589155\\
379.3	0.000160543216090048\\
379.4	0.000163069752595391\\
379.5	0.000165173606280433\\
379.6	0.000166866355414186\\
379.7	0.000168202800413297\\
379.8	0.000169278858486166\\
379.9	0.000170230013278427\\
380	0.000171226399423574\\
380.1	0.00017245899828211\\
380.2	0.000174113198390557\\
380.3	0.000176331830598286\\
380.4	0.000179177546741016\\
380.5	0.000182609281072388\\
380.6	0.000186484952326538\\
380.7	0.000190592141187551\\
380.8	0.000194695581186011\\
380.9	0.000198582916294043\\
381	0.000202092748896376\\
381.1	0.000205119042103519\\
381.2	0.000207596630197315\\
381.3	0.00020947859468734\\
381.4	0.000210716882826034\\
381.5	0.000211255115047493\\
381.6	0.000211039049393236\\
381.7	0.000210045590648633\\
381.8	0.000208324259578063\\
381.9	0.000206035835677909\\
382	0.000203465805771685\\
382.1	0.000200993109075398\\
382.2	0.000199012175464475\\
382.3	0.00019783213000224\\
382.4	0.000197594622378006\\
382.5	0.000198246521964762\\
382.6	0.000199577083304092\\
382.7	0.000201298702528163\\
382.8	0.000203135126714216\\
382.9	0.000204886576447905\\
383	0.00020645863535762\\
383.1	0.000207858087861723\\
383.2	0.000209167616045391\\
383.3	0.000210513079171193\\
383.4	0.000212034786216009\\
383.5	0.000213869206508122\\
383.6	0.000216140935666687\\
383.7	0.000218958786962986\\
383.8	0.00022240781284566\\
383.9	0.000226532517519473\\
384	0.000231313870880712\\
384.1	0.00023664976675164\\
384.2	0.000242350859195994\\
384.3	0.000248159136692294\\
384.4	0.000253786767114406\\
384.5	0.000258962792553774\\
384.6	0.000263471381384051\\
384.7	0.000267170656130133\\
384.8	0.00026999243681658\\
384.9	0.000271932548802312\\
385	0.000273041921271755\\
385.1	0.0002734210594042\\
385.2	0.000273212101877363\\
385.3	0.000272581391147497\\
385.4	0.000271692528531986\\
385.5	0.000270679170942145\\
385.6	0.000269630568837442\\
385.7	0.000268597917969515\\
385.8	0.000267619189205703\\
385.9	0.000266750433901564\\
386	0.000266087605151455\\
386.1	0.000265766436395865\\
386.2	0.00026593758803628\\
386.3	0.000266726193860478\\
386.4	0.000268193300509978\\
386.5	0.000270316352427358\\
386.6	0.000272996252103752\\
386.7	0.000276085083154243\\
386.8	0.000279419384074941\\
386.9	0.000282843807880795\\
387	0.000286217922404575\\
387.1	0.000289409400746621\\
387.2	0.000292284147711541\\
387.3	0.000294704808492696\\
387.4	0.000296544029179557\\
387.5	0.000297711122485111\\
387.6	0.000298184256738665\\
387.7	0.000298036808651148\\
387.8	0.00029744628394468\\
387.9	0.000296677883724783\\
388	0.000296043469749208\\
388.1	0.000295848315722935\\
388.2	0.000296345609488213\\
388.3	0.000297715064593973\\
388.4	0.000300067523610892\\
388.5	0.000303461339186128\\
388.6	0.000307909776427806\\
388.7	0.000313366461522691\\
388.8	0.000319693508618712\\
388.9	0.0003266335306229\\
389	0.000333810767205733\\
389.1	0.000340773175175002\\
389.2	0.000347063908080258\\
389.3	0.00035229389408542\\
389.4	0.00035619009817367\\
389.5	0.000358613051474777\\
389.6	0.000359554995899458\\
389.7	0.000359132051716671\\
389.8	0.000357572234733539\\
389.9	0.00035519067744616\\
390	0.000352345493993766\\
390.1	0.000349380106925423\\
390.2	0.000346568892098276\\
390.3	0.000344083754260538\\
390.4	0.00034199033327198\\
390.5	0.000340271257122993\\
390.6	0.000338866794695747\\
390.7	0.000337721823619574\\
390.8	0.000336829466231592\\
390.9	0.000336263027570283\\
391	0.000336188389237435\\
391.1	0.00033685042430065\\
391.2	0.000338531359791006\\
391.3	0.00034148684285995\\
391.4	0.000345874630532705\\
391.5	0.000351696759299358\\
391.6	0.000358774174387122\\
391.7	0.000366762200986415\\
391.8	0.000375200536272047\\
391.9	0.000383580161258834\\
392	0.000391406949720619\\
392.1	0.000398247608135449\\
392.2	0.000403753712479471\\
392.3	0.000407669350405371\\
392.4	0.00040983420175067\\
392.5	0.000410194988582191\\
392.6	0.000408832643735479\\
392.7	0.000406000128048589\\
392.8	0.000402150421983549\\
392.9	0.000397924956214268\\
393	0.000394079840180694\\
393.1	0.000391353012155093\\
393.2	0.000390308095706615\\
393.3	0.000391209716799068\\
393.4	0.000393976004701813\\
393.5	0.000398221115208486\\
393.6	0.000403363842085724\\
393.7	0.000408758297229639\\
393.8	0.000413806527568283\\
393.9	0.000418032906569721\\
394	0.000421121746299491\\
394.1	0.000422931710179597\\
394.2	0.000423499988901455\\
394.3	0.000423039466877384\\
394.4	0.000421920665505837\\
394.5	0.000420625128970897\\
394.6	0.000419663533083536\\
394.7	0.000419469301075281\\
394.8	0.000420297915404433\\
394.9	0.000422169923556481\\
395	0.000424883320778946\\
395.1	0.000428093218253878\\
395.2	0.000431429373573877\\
395.3	0.000434610226033527\\
395.4	0.000437518518115354\\
395.5	0.000440220064717778\\
395.6	0.00044292422928649\\
395.7	0.000445898823468127\\
395.8	0.000449364004769137\\
395.9	0.000453397373792797\\
396	0.00045788056771201\\
396.1	0.000462503484524035\\
396.2	0.000466821012071961\\
396.3	0.000470339843037237\\
396.4	0.00047260862288212\\
396.5	0.000473293470530933\\
396.6	0.000472234330946009\\
396.7	0.000469485125510261\\
396.8	0.000465337520083153\\
396.9	0.000460318637248491\\
397	0.000455147298641378\\
397.1	0.000450639852729751\\
397.2	0.000447575475508444\\
397.3	0.00044655249815051\\
397.4	0.000447878150897196\\
397.5	0.000451525685289056\\
397.6	0.000457168404889075\\
397.7	0.000464272752719097\\
397.8	0.000472216126883751\\
397.9	0.00048039536703115\\
398	0.000488304705665854\\
398.1	0.000495578059091173\\
398.2	0.000502001790867013\\
398.3	0.000507507328382673\\
398.4	0.000512149890766977\\
398.5	0.000516074515687137\\
398.6	0.000519468260467448\\
398.7	0.000522500572198936\\
398.8	0.000525261406284727\\
398.9	0.000527714039332494\\
399	0.00052968069163839\\
399.1	0.000530871124702514\\
399.2	0.000530950504881389\\
399.3	0.000529630382775537\\
399.4	0.000526760977074048\\
399.5	0.000522403398392157\\
399.6	0.000516863326208039\\
399.7	0.000510672513055255\\
399.8	0.000504514947223811\\
399.9	0.000499111686554699\\
400	0.000495095322698091\\
};
\addlegendentry{Nonintrusive H-ROM 2r=50}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.73598303376821e-06\\
0.2	6.47814479215469e-06\\
0.3	1.30621730196623e-05\\
0.4	2.01476382031274e-05\\
0.5	2.66808956759235e-05\\
0.6	3.20875392940678e-05\\
0.7	3.6218937891519e-05\\
0.8	3.91914060315912e-05\\
0.9	4.12329333059347e-05\\
1	4.25838051825167e-05\\
1.1	4.34494698371424e-05\\
1.2	4.39872835027444e-05\\
1.3	4.43099333189423e-05\\
1.4	4.44946403099777e-05\\
1.5	4.45927488215148e-05\\
1.6	4.46376678020499e-05\\
1.7	4.46507792712936e-05\\
1.8	4.46455774039123e-05\\
1.9	4.46304617511828e-05\\
2	4.46105783922235e-05\\
2.1	4.45890148945693e-05\\
2.2	4.45675670661672e-05\\
2.3	4.45472280432568e-05\\
2.4	4.45284979271321e-05\\
2.5	4.45115790483896e-05\\
2.6	4.44964984183116e-05\\
2.7	4.44831839558901e-05\\
2.8	4.44715114191752e-05\\
2.9	4.44613330845556e-05\\
3	4.44524947891267e-05\\
3.1	4.44448458729596e-05\\
3.2	4.44382442807978e-05\\
3.3	4.44325596795636e-05\\
3.4	4.44276739646199e-05\\
3.5	4.44234816523448e-05\\
3.6	4.44198892335379e-05\\
3.7	4.44168141751078e-05\\
3.8	4.44141843161105e-05\\
3.9	4.44119365266005e-05\\
4	4.44100159775473e-05\\
4.1	4.44083749826518e-05\\
4.2	4.44069723712914e-05\\
4.3	4.44057725488278e-05\\
4.4	4.44047447736295e-05\\
4.5	4.44038626117305e-05\\
4.6	4.44031032813541e-05\\
4.7	4.44024472372462e-05\\
4.8	4.44018777017163e-05\\
4.9	4.44013802542997e-05\\
5	4.44009425564218e-05\\
5.1	4.44005540494175e-05\\
5.2	4.44002057413684e-05\\
5.3	4.43998899672948e-05\\
5.4	4.43996002310598e-05\\
5.5	4.4399330960232e-05\\
5.6	4.43990775647052e-05\\
5.7	4.43988361880088e-05\\
5.8	4.43986036415822e-05\\
5.9	4.43983772768775e-05\\
6	4.43981549924644e-05\\
6.1	4.43979351647528e-05\\
6.2	4.43977164916731e-05\\
6.3	4.43974980512962e-05\\
6.4	4.43972792094627e-05\\
6.5	4.43970595664922e-05\\
6.6	4.439683893942e-05\\
6.7	4.43966174188404e-05\\
6.8	4.43963951113346e-05\\
6.9	4.43961723988195e-05\\
7	4.43959496578827e-05\\
7.1	4.43957274089968e-05\\
7.2	4.43955062205958e-05\\
7.3	4.43952867481556e-05\\
7.4	4.43950696773499e-05\\
7.5	4.43948556565488e-05\\
7.6	4.43946453554389e-05\\
7.7	4.43944394969975e-05\\
7.8	4.43942387420293e-05\\
7.9	4.43940437531154e-05\\
8	4.43938551697443e-05\\
8.1	4.43936734573214e-05\\
8.2	4.43934992837569e-05\\
8.3	4.43933330505075e-05\\
8.4	4.43931751590299e-05\\
8.5	4.43930260196623e-05\\
8.6	4.43928858722131e-05\\
8.7	4.43927550612955e-05\\
8.8	4.43926336402001e-05\\
8.9	4.4392521838077e-05\\
9	4.43924196886769e-05\\
9.1	4.43923270960767e-05\\
9.2	4.43922440780398e-05\\
9.3	4.43921704587069e-05\\
9.4	4.43921060888641e-05\\
9.5	4.43920507429141e-05\\
9.6	4.43920041064416e-05\\
9.7	4.43919658366099e-05\\
9.8	4.43919355870293e-05\\
9.9	4.43919129651249e-05\\
10	4.43918975321367e-05\\
10.1	4.43918887818029e-05\\
10.2	4.439188621852e-05\\
10.3	4.43918893786588e-05\\
10.4	4.43918976973379e-05\\
10.5	4.43919106327684e-05\\
10.6	4.43919276769122e-05\\
10.7	4.43919481867283e-05\\
10.8	4.43919717696417e-05\\
10.9	4.43919977399787e-05\\
11	4.43920256376629e-05\\
11.1	4.43920548782728e-05\\
11.2	4.43920850514701e-05\\
11.3	4.43921155923732e-05\\
11.4	4.43921460409058e-05\\
11.5	4.43921760311383e-05\\
11.6	4.43922050550327e-05\\
11.7	4.43922328159374e-05\\
11.8	4.43922588946322e-05\\
11.9	4.43922830104526e-05\\
12	4.43923049271433e-05\\
12.1	4.43923243587108e-05\\
12.2	4.43923411417302e-05\\
12.3	4.43923550861314e-05\\
12.4	4.4392366115531e-05\\
12.5	4.43923740647278e-05\\
12.6	4.43923789710254e-05\\
12.7	4.43923807420532e-05\\
12.8	4.43923794541945e-05\\
12.9	4.43923751287656e-05\\
13	4.43923678297153e-05\\
13.1	4.43923576831651e-05\\
13.2	4.43923448223416e-05\\
13.3	4.43923294142223e-05\\
13.4	4.43923115600597e-05\\
13.5	4.43922915511763e-05\\
13.6	4.43922695509968e-05\\
13.7	4.43922457691315e-05\\
13.8	4.43922205004554e-05\\
13.9	4.4392193920828e-05\\
14	4.43921663286773e-05\\
14.1	4.43921379744694e-05\\
14.2	4.43921090678145e-05\\
14.3	4.43920798858244e-05\\
14.4	4.43920506896234e-05\\
14.5	4.43920216923743e-05\\
14.6	4.43919931552017e-05\\
14.7	4.43919653214664e-05\\
14.8	4.43919383545932e-05\\
14.9	4.43919124624159e-05\\
15	4.43918878243466e-05\\
15.1	4.43918646180208e-05\\
15.2	4.4391842994429e-05\\
15.3	4.43918230619289e-05\\
15.4	4.43918049608527e-05\\
15.5	4.43917887693601e-05\\
15.6	4.43917745727163e-05\\
15.7	4.43917624082246e-05\\
15.8	4.43917522634507e-05\\
15.9	4.43917442485287e-05\\
16	4.4391738256877e-05\\
16.1	4.43917343719846e-05\\
16.2	4.43917324908227e-05\\
16.3	4.43917325334553e-05\\
16.4	4.43917344803424e-05\\
16.5	4.43917381804937e-05\\
16.6	4.43917434811425e-05\\
16.7	4.4391750343209e-05\\
16.8	4.43917585926101e-05\\
16.9	4.4391768179608e-05\\
17	4.43917791059789e-05\\
17.1	4.43917915546876e-05\\
17.2	4.43918055452741e-05\\
17.3	4.43918213477446e-05\\
17.4	4.43918391059839e-05\\
17.5	4.43918588999281e-05\\
17.6	4.43918806478649e-05\\
17.7	4.43919040904461e-05\\
17.8	4.4391928790688e-05\\
17.9	4.43919538390958e-05\\
18	4.43919783101876e-05\\
18.1	4.43920009303156e-05\\
18.2	4.43920204986625e-05\\
18.3	4.43920357824368e-05\\
18.4	4.43920457033897e-05\\
18.5	4.43920494603844e-05\\
18.6	4.43920466874914e-05\\
18.7	4.43920374024742e-05\\
18.8	4.43920220849492e-05\\
18.9	4.43920016124366e-05\\
19	4.43919772870061e-05\\
19.1	4.43919506025736e-05\\
19.2	4.43919231472023e-05\\
19.3	4.43918967008017e-05\\
19.4	4.43918727572878e-05\\
19.5	4.43918527395226e-05\\
19.6	4.43918376742403e-05\\
19.7	4.43918282826417e-05\\
19.8	4.43918249040109e-05\\
19.9	4.43918274850574e-05\\
20	4.43918357007078e-05\\
20.1	4.43918487409434e-05\\
20.2	4.43918658064035e-05\\
20.3	4.43918856891656e-05\\
20.4	4.43919072363741e-05\\
20.5	4.43919292205663e-05\\
20.6	4.43919504231616e-05\\
20.7	4.43919697890038e-05\\
20.8	4.43919863002407e-05\\
20.9	4.43919992569874e-05\\
21	4.43920080073212e-05\\
21.1	4.43920121497854e-05\\
21.2	4.43920115547058e-05\\
21.3	4.43920061812264e-05\\
21.4	4.43919962123118e-05\\
21.5	4.43919819250738e-05\\
21.6	4.4391963880841e-05\\
21.7	4.43919424810701e-05\\
21.8	4.43919184505148e-05\\
21.9	4.43918924588615e-05\\
22	4.4391865186455e-05\\
22.1	4.43918373331798e-05\\
22.2	4.43918096042495e-05\\
22.3	4.4391782640929e-05\\
22.4	4.43917569956653e-05\\
22.5	4.43917332582089e-05\\
22.6	4.43917118317927e-05\\
22.7	4.43916931551769e-05\\
22.8	4.43916775054731e-05\\
22.9	4.43916651509113e-05\\
23	4.43916561749802e-05\\
23.1	4.43916506895903e-05\\
23.2	4.43916486929652e-05\\
23.3	4.4391650115827e-05\\
23.4	4.43916548515944e-05\\
23.5	4.43916626835517e-05\\
23.6	4.43916733843253e-05\\
23.7	4.43916867496341e-05\\
23.8	4.43917024686158e-05\\
23.9	4.43917201842225e-05\\
24	4.439173961579e-05\\
24.1	4.43917603547561e-05\\
24.2	4.43917820067696e-05\\
24.3	4.43918042591918e-05\\
24.4	4.43918266892496e-05\\
24.5	4.43918489434481e-05\\
24.6	4.43918705919089e-05\\
24.7	4.43918913717312e-05\\
24.8	4.4391910885011e-05\\
24.9	4.43919288599659e-05\\
25	4.43919449946151e-05\\
25.1	4.43919590011888e-05\\
25.2	4.43919707695528e-05\\
25.3	4.43919801824677e-05\\
25.4	4.43919871351284e-05\\
25.5	4.43919917501034e-05\\
25.6	4.43919941552906e-05\\
25.7	4.43919945194438e-05\\
25.8	4.43919932084924e-05\\
25.9	4.43919905208645e-05\\
26	4.43919868171605e-05\\
26.1	4.43919824260064e-05\\
26.2	4.43919775801049e-05\\
26.3	4.43919724091302e-05\\
26.4	4.43919670090054e-05\\
26.5	4.43919612251875e-05\\
26.6	4.43919548480665e-05\\
26.7	4.43919475543453e-05\\
26.8	4.43919389283565e-05\\
26.9	4.4391928561538e-05\\
27	4.43919160755257e-05\\
27.1	4.43919011399174e-05\\
27.2	4.43918835575374e-05\\
27.3	4.43918632786477e-05\\
27.4	4.43918404648969e-05\\
27.5	4.43918153170131e-05\\
27.6	4.43917884389577e-05\\
27.7	4.43917603902833e-05\\
27.8	4.43917318513343e-05\\
27.9	4.4391703694302e-05\\
28	4.43916767807195e-05\\
28.1	4.43916518761966e-05\\
28.2	4.43916297516722e-05\\
28.3	4.43916111496634e-05\\
28.4	4.4391596611959e-05\\
28.5	4.43915866394917e-05\\
28.6	4.43915814756224e-05\\
28.7	4.43915812766704e-05\\
28.8	4.43915860479649e-05\\
28.9	4.43915956171992e-05\\
29	4.43916097232488e-05\\
29.1	4.43916278900502e-05\\
29.2	4.43916496646324e-05\\
29.3	4.43916743915196e-05\\
29.4	4.43917014401052e-05\\
29.5	4.43917301087282e-05\\
29.6	4.43917596939514e-05\\
29.7	4.43917894852319e-05\\
29.8	4.4391818811107e-05\\
29.9	4.43918470356408e-05\\
30	4.43918735903992e-05\\
30.1	4.43918979726732e-05\\
30.2	4.43919197898879e-05\\
30.3	4.43919387045355e-05\\
30.4	4.43919544963478e-05\\
30.5	4.43919669361748e-05\\
30.6	4.43919760311218e-05\\
30.7	4.43919818007288e-05\\
30.8	4.43919842645357e-05\\
30.9	4.4391983653469e-05\\
31	4.43919800972026e-05\\
31.1	4.43919739279153e-05\\
31.2	4.43919653818625e-05\\
31.3	4.4391954785894e-05\\
31.4	4.43919425041628e-05\\
31.5	4.43919288333205e-05\\
31.6	4.43919141428495e-05\\
31.7	4.4391898738283e-05\\
31.8	4.43918830068668e-05\\
31.9	4.43918671813037e-05\\
32	4.43918515014019e-05\\
32.1	4.43918363242091e-05\\
32.2	4.43918218255845e-05\\
32.3	4.4391808183164e-05\\
32.4	4.43917955532669e-05\\
32.5	4.43917840726726e-05\\
32.6	4.43917738675026e-05\\
32.7	4.43917649235459e-05\\
32.8	4.43917573775821e-05\\
32.9	4.43917511869785e-05\\
33	4.43917463996968e-05\\
33.1	4.43917429073792e-05\\
33.2	4.43917407277894e-05\\
33.3	4.43917397578986e-05\\
33.4	4.43917399479687e-05\\
33.5	4.43917411914185e-05\\
33.6	4.43917433337049e-05\\
33.7	4.43917463748278e-05\\
33.8	4.43917501176117e-05\\
33.9	4.43917544856731e-05\\
34	4.43917593582199e-05\\
34.1	4.43917646393288e-05\\
34.2	4.43917701691277e-05\\
34.3	4.43917758996548e-05\\
34.4	4.43917817030126e-05\\
34.5	4.43917874584088e-05\\
34.6	4.43917931516324e-05\\
34.7	4.43917986245879e-05\\
34.8	4.43918038488533e-05\\
34.9	4.43918087515982e-05\\
35	4.43918132742027e-05\\
35.1	4.43918174344304e-05\\
35.2	4.43918211576744e-05\\
35.3	4.43918244297237e-05\\
35.4	4.43918272203803e-05\\
35.5	4.4391829568724e-05\\
35.6	4.4391831435675e-05\\
35.7	4.43918329011694e-05\\
35.8	4.43918339385618e-05\\
35.9	4.43918345638394e-05\\
36	4.43918348516092e-05\\
36.1	4.43918348089767e-05\\
36.2	4.43918345194305e-05\\
36.3	4.4391833998958e-05\\
36.4	4.43918332457827e-05\\
36.5	4.43918323309589e-05\\
36.6	4.43918313468572e-05\\
36.7	4.43918302082125e-05\\
36.8	4.43918290926604e-05\\
36.9	4.4391827930923e-05\\
37	4.43918268331345e-05\\
37.1	4.43918258739018e-05\\
37.2	4.43918249857234e-05\\
37.3	4.43918241685992e-05\\
37.4	4.43918235060181e-05\\
37.5	4.43918229535711e-05\\
37.6	4.43918224686257e-05\\
37.7	4.43918219907857e-05\\
37.8	4.43918215893291e-05\\
37.9	4.43918211843197e-05\\
38	4.43918208716809e-05\\
38.1	4.43918206212146e-05\\
38.2	4.43918205554894e-05\\
38.3	4.43918206514127e-05\\
38.4	4.43918209995786e-05\\
38.5	4.43918215982109e-05\\
38.6	4.43918223780315e-05\\
38.7	4.43918232555518e-05\\
38.8	4.43918241934682e-05\\
38.9	4.43918249146691e-05\\
39	4.43918252734932e-05\\
39.1	4.4391825108292e-05\\
39.2	4.43918243124841e-05\\
39.3	4.43918227475137e-05\\
39.4	4.43918204755533e-05\\
39.5	4.43918175143665e-05\\
39.6	4.43918140842214e-05\\
39.7	4.43918103858465e-05\\
39.8	4.43918067247751e-05\\
39.9	4.43918033781188e-05\\
40	4.43918006709509e-05\\
40.1	4.43917988661724e-05\\
40.2	4.43917981414188e-05\\
40.3	4.4391798610377e-05\\
40.4	4.43918002144272e-05\\
40.5	4.43918028807389e-05\\
40.6	4.43918063535165e-05\\
40.7	4.43918103094632e-05\\
40.8	4.43918143417932e-05\\
40.9	4.43918180206282e-05\\
41	4.43918209356298e-05\\
41.1	4.4391822743961e-05\\
41.2	4.43918230246254e-05\\
41.3	4.43918216888051e-05\\
41.4	4.43918185908387e-05\\
41.5	4.43918137573718e-05\\
41.6	4.43918073358418e-05\\
41.7	4.43917996850729e-05\\
41.8	4.43917911496783e-05\\
41.9	4.43917822661177e-05\\
42	4.43917734926913e-05\\
42.1	4.43917653036863e-05\\
42.2	4.43917583066167e-05\\
42.3	4.43917528745175e-05\\
42.4	4.43917494301616e-05\\
42.5	4.43917481938172e-05\\
42.6	4.43917493502255e-05\\
42.7	4.43917528798465e-05\\
42.8	4.4391758805773e-05\\
42.9	4.43917668135896e-05\\
43	4.43917767292135e-05\\
43.1	4.43917881689515e-05\\
43.2	4.43918006798327e-05\\
43.3	4.43918138444133e-05\\
43.4	4.4391827223933e-05\\
43.5	4.43918402908139e-05\\
43.6	4.43918527341935e-05\\
43.7	4.43918640602448e-05\\
43.8	4.4391874002514e-05\\
43.9	4.43918822394807e-05\\
44	4.43918885864036e-05\\
44.1	4.43918929207143e-05\\
44.2	4.43918952051092e-05\\
44.3	4.43918953756395e-05\\
44.4	4.43918935708609e-05\\
44.5	4.43918898653806e-05\\
44.6	4.43918844510449e-05\\
44.7	4.43918775356877e-05\\
44.8	4.43918692898393e-05\\
44.9	4.43918600669946e-05\\
45	4.43918501140672e-05\\
45.1	4.43918397010634e-05\\
45.2	4.43918290855549e-05\\
45.3	4.43918185286662e-05\\
45.4	4.43918083057326e-05\\
45.5	4.43917986316933e-05\\
45.6	4.43917896557622e-05\\
45.7	4.43917815893258e-05\\
45.8	4.43917745496236e-05\\
45.9	4.43917686432371e-05\\
46	4.43917639767477e-05\\
46.1	4.43917605092992e-05\\
46.2	4.4391758303064e-05\\
46.3	4.43917573065278e-05\\
46.4	4.43917574450836e-05\\
46.5	4.43917586441245e-05\\
46.6	4.43917608841105e-05\\
46.7	4.43917639394442e-05\\
46.8	4.43917677284134e-05\\
46.9	4.43917720964748e-05\\
47	4.43917768748747e-05\\
47.1	4.43917819694661e-05\\
47.2	4.43917871972843e-05\\
47.3	4.43917924215498e-05\\
47.4	4.43917975090358e-05\\
47.5	4.43918023336209e-05\\
47.6	4.4391806799382e-05\\
47.7	4.43918108299357e-05\\
47.8	4.43918143364641e-05\\
47.9	4.43918171963986e-05\\
48	4.43918194221737e-05\\
48.1	4.43918209711569e-05\\
48.2	4.43918218451245e-05\\
48.3	4.43918220671691e-05\\
48.4	4.43918217634121e-05\\
48.5	4.43918208929972e-05\\
48.6	4.43918197277071e-05\\
48.7	4.43918182160274e-05\\
48.8	4.43918165444757e-05\\
48.9	4.43918147823297e-05\\
49	4.4391812991762e-05\\
49.1	4.43918111958652e-05\\
49.2	4.43918094106266e-05\\
49.3	4.4391807605848e-05\\
49.4	4.43918057673187e-05\\
49.5	4.43918038293134e-05\\
49.6	4.43918017793976e-05\\
49.7	4.43917996229004e-05\\
49.8	4.43917973242947e-05\\
49.9	4.43917949954908e-05\\
50	4.43917926773452e-05\\
50.1	4.43917905226243e-05\\
50.2	4.43917886183698e-05\\
50.3	4.4391787245246e-05\\
50.4	4.43917864494381e-05\\
50.5	4.43917864156873e-05\\
50.6	4.43917872967603e-05\\
50.7	4.4391789211673e-05\\
50.8	4.43917921515435e-05\\
50.9	4.43917961021612e-05\\
51	4.43918009445099e-05\\
51.1	4.43918065631266e-05\\
51.2	4.43918127075449e-05\\
51.3	4.43918190580206e-05\\
51.4	4.43918253587583e-05\\
51.5	4.43918311994196e-05\\
51.6	4.43918362673656e-05\\
51.7	4.43918402837085e-05\\
51.8	4.4391842919822e-05\\
51.9	4.43918440069524e-05\\
52	4.43918434349655e-05\\
52.1	4.43918411843214e-05\\
52.2	4.43918372869945e-05\\
52.3	4.43918319046332e-05\\
52.4	4.43918251971098e-05\\
52.5	4.439181755167e-05\\
52.6	4.43918092525308e-05\\
52.7	4.4391800651411e-05\\
52.8	4.43917920733838e-05\\
52.9	4.43917838968133e-05\\
53	4.43917764059165e-05\\
53.1	4.43917698742524e-05\\
53.2	4.43917644652458e-05\\
53.3	4.43917602979127e-05\\
53.4	4.4391757526796e-05\\
53.5	4.43917560524199e-05\\
53.6	4.43917558961004e-05\\
53.7	4.43917569104002e-05\\
53.8	4.43917589283416e-05\\
53.9	4.43917618273559e-05\\
54	4.43917653605297e-05\\
54.1	4.43917693253582e-05\\
54.2	4.43917735779564e-05\\
54.3	4.4391777851871e-05\\
54.4	4.43917820103223e-05\\
54.5	4.4391785886333e-05\\
54.6	4.43917893591106e-05\\
54.7	4.43917922847703e-05\\
54.8	4.43917946686412e-05\\
54.9	4.43917964023655e-05\\
55	4.43917975818664e-05\\
55.1	4.43917980987862e-05\\
55.2	4.43917981112207e-05\\
55.3	4.43917975943009e-05\\
55.4	4.43917967611895e-05\\
55.5	4.43917955532669e-05\\
55.6	4.43917941801431e-05\\
55.7	4.43917927537285e-05\\
55.8	4.43917913237613e-05\\
55.9	4.43917900838642e-05\\
56	4.43917890784462e-05\\
56.1	4.43917884442868e-05\\
56.2	4.43917882648748e-05\\
56.3	4.43917885419864e-05\\
56.4	4.43917893768742e-05\\
56.5	4.43917907784197e-05\\
56.6	4.43917927821502e-05\\
56.7	4.43917952885897e-05\\
56.8	4.43917983119491e-05\\
56.9	4.43918017936085e-05\\
57	4.43918056198811e-05\\
57.1	4.43918097943197e-05\\
57.2	4.43918141410649e-05\\
57.3	4.43918185002445e-05\\
57.4	4.43918228203444e-05\\
57.5	4.43918269130705e-05\\
57.6	4.43918307553304e-05\\
57.7	4.43918341268557e-05\\
57.8	4.43918369779084e-05\\
57.9	4.43918391681564e-05\\
58	4.43918406638488e-05\\
58.1	4.43918414489985e-05\\
58.2	4.43918413743916e-05\\
58.3	4.43918404879895e-05\\
58.4	4.43918387826869e-05\\
58.5	4.43918362353912e-05\\
58.6	4.43918329224857e-05\\
58.7	4.43918288457468e-05\\
58.8	4.43918240549124e-05\\
58.9	4.43918185748515e-05\\
59	4.43918125867526e-05\\
59.1	4.43918061634463e-05\\
59.2	4.43917993706577e-05\\
59.3	4.43917924091153e-05\\
59.4	4.4391785383624e-05\\
59.5	4.43917784771486e-05\\
59.6	4.43917718460085e-05\\
59.7	4.43917655346127e-05\\
59.8	4.43917597650056e-05\\
59.9	4.43917545709382e-05\\
60	4.43917500305702e-05\\
60.1	4.43917461101506e-05\\
60.2	4.43917429038265e-05\\
60.3	4.43917403529781e-05\\
60.4	4.43917384398418e-05\\
60.5	4.43917371839575e-05\\
60.6	4.43917366776958e-05\\
60.7	4.43917369015168e-05\\
60.8	4.43917379300274e-05\\
60.9	4.43917398982308e-05\\
61	4.43917428736285e-05\\
61.1	4.43917468153643e-05\\
61.2	4.43917518229142e-05\\
61.3	4.43917577630515e-05\\
61.4	4.43917645416292e-05\\
61.5	4.43917719774589e-05\\
61.6	4.43917798413906e-05\\
61.7	4.43917878953926e-05\\
61.8	4.43917958854456e-05\\
61.9	4.43918035504254e-05\\
62	4.43918107357888e-05\\
62.1	4.43918172674529e-05\\
62.2	4.43918229997564e-05\\
62.3	4.43918279078304e-05\\
62.4	4.4391831963253e-05\\
62.5	4.43918352264205e-05\\
62.6	4.4391837707991e-05\\
62.7	4.43918395358622e-05\\
62.8	4.43918407864174e-05\\
62.9	4.43918415449218e-05\\
63	4.43918419179568e-05\\
63.1	4.43918419570366e-05\\
63.2	4.43918417190048e-05\\
63.3	4.43918412944555e-05\\
63.4	4.43918406443089e-05\\
63.5	4.43918397721177e-05\\
63.6	4.43918387169617e-05\\
63.7	4.43918373349561e-05\\
63.8	4.43918356722861e-05\\
63.9	4.43918335815141e-05\\
64	4.43918310342184e-05\\
64.1	4.43918279415811e-05\\
64.2	4.43918242112318e-05\\
64.3	4.43918198840265e-05\\
64.4	4.43918148249622e-05\\
64.5	4.43918091299622e-05\\
64.6	4.43918028008028e-05\\
64.7	4.43917959529472e-05\\
64.8	4.4391788733833e-05\\
64.9	4.4391781276687e-05\\
65	4.43917738301991e-05\\
65.1	4.43917665204907e-05\\
65.2	4.43917597241494e-05\\
65.3	4.43917534234117e-05\\
65.4	4.43917480517086e-05\\
65.5	4.43917436641073e-05\\
65.6	4.4391740416927e-05\\
65.7	4.43917384274073e-05\\
65.8	4.43917377310754e-05\\
65.9	4.4391738326155e-05\\
66	4.43917401611316e-05\\
66.1	4.43917431720564e-05\\
66.2	4.43917471795174e-05\\
66.3	4.43917520929205e-05\\
66.4	4.43917577044317e-05\\
66.5	4.43917638115465e-05\\
66.6	4.43917702597219e-05\\
66.7	4.4391776846453e-05\\
66.8	4.43917833550245e-05\\
66.9	4.43917897001711e-05\\
67	4.43917956864937e-05\\
67.1	4.43918011860944e-05\\
67.2	4.43918061598936e-05\\
67.3	4.43918105563768e-05\\
67.4	4.43918142352118e-05\\
67.5	4.43918172354785e-05\\
67.6	4.4391819617573e-05\\
67.7	4.43918213477446e-05\\
67.8	4.43918223798079e-05\\
67.9	4.43918229056095e-05\\
68	4.43918229144913e-05\\
68.1	4.43918224313222e-05\\
68.2	4.43918215502492e-05\\
68.3	4.43918203139049e-05\\
68.4	4.43918188217651e-05\\
68.5	4.43918171448843e-05\\
68.6	4.43918152921441e-05\\
68.7	4.43918133399279e-05\\
68.8	4.43918113433028e-05\\
68.9	4.43918093608886e-05\\
69	4.43918073926852e-05\\
69.1	4.43918055523795e-05\\
69.2	4.43918037920099e-05\\
69.3	4.43918021719725e-05\\
69.4	4.43918006638455e-05\\
69.5	4.43917993475651e-05\\
69.6	4.43917981627351e-05\\
69.7	4.43917970933683e-05\\
69.8	4.43917961838736e-05\\
69.9	4.43917953827366e-05\\
70	4.4391794657983e-05\\
70.1	4.43917940060601e-05\\
70.2	4.43917934127569e-05\\
70.3	4.43917928105719e-05\\
70.4	4.43917921995052e-05\\
70.5	4.43917915848857e-05\\
70.6	4.43917909169755e-05\\
70.7	4.43917901833402e-05\\
70.8	4.43917893768742e-05\\
70.9	4.43917885473155e-05\\
71	4.43917876324917e-05\\
71.1	4.43917867052335e-05\\
71.2	4.43917858135023e-05\\
71.3	4.43917848862441e-05\\
71.4	4.43917840016184e-05\\
71.5	4.43917832129159e-05\\
71.6	4.43917824668461e-05\\
71.7	4.43917817651851e-05\\
71.8	4.439178120208e-05\\
71.9	4.43917806709493e-05\\
72	4.43917802446236e-05\\
72.1	4.43917799213267e-05\\
72.2	4.43917797365856e-05\\
72.3	4.43917796797422e-05\\
72.4	4.4391779793429e-05\\
72.5	4.43917801078442e-05\\
72.6	4.43917805892369e-05\\
72.7	4.43917812802397e-05\\
72.8	4.43917821542072e-05\\
72.9	4.4391783218245e-05\\
73	4.43917844883401e-05\\
73.1	4.4391785891662e-05\\
73.2	4.43917874406452e-05\\
73.3	4.43917890731171e-05\\
73.4	4.43917908121705e-05\\
73.5	4.43917925938564e-05\\
73.6	4.43917943329097e-05\\
73.7	4.43917960240015e-05\\
73.8	4.43917975658792e-05\\
73.9	4.4391798908805e-05\\
74	4.4391800068766e-05\\
74.1	4.43918010013533e-05\\
74.2	4.43918016586053e-05\\
74.3	4.43918021133527e-05\\
74.4	4.43918023478318e-05\\
74.5	4.43918023407264e-05\\
74.6	4.43918022323686e-05\\
74.7	4.43918020476275e-05\\
74.8	4.43918017776213e-05\\
74.9	4.43918015609057e-05\\
75	4.43918012962286e-05\\
75.1	4.4391801129251e-05\\
75.2	4.43918010102351e-05\\
75.3	4.43918008681266e-05\\
75.4	4.43918007544397e-05\\
75.5	4.4391800571475e-05\\
75.6	4.43918003529831e-05\\
75.7	4.43917999817245e-05\\
75.8	4.43917994488174e-05\\
75.9	4.43917988164344e-05\\
76	4.4391797983323e-05\\
76.1	4.43917969832341e-05\\
76.2	4.43917958765638e-05\\
76.3	4.43917946721939e-05\\
76.4	4.43917933701243e-05\\
76.5	4.43917920485148e-05\\
76.6	4.43917907801961e-05\\
76.7	4.43917895580626e-05\\
76.8	4.4391788405207e-05\\
76.9	4.43917873766964e-05\\
77	4.43917865347032e-05\\
77.1	4.43917858241605e-05\\
77.2	4.43917852663844e-05\\
77.3	4.43917848471642e-05\\
77.4	4.43917846340014e-05\\
77.5	4.43917845487363e-05\\
77.6	4.4391784626896e-05\\
77.7	4.43917848205189e-05\\
77.8	4.43917851651321e-05\\
77.9	4.43917855648124e-05\\
78	4.4391786090614e-05\\
78.1	4.43917866963517e-05\\
78.2	4.43917873695909e-05\\
78.3	4.43917880783573e-05\\
78.4	4.43917888368617e-05\\
78.5	4.43917896379986e-05\\
78.6	4.43917903609758e-05\\
78.7	4.43917911105984e-05\\
78.8	4.43917917749559e-05\\
78.9	4.43917923895754e-05\\
79	4.43917929544568e-05\\
79.1	4.43917933878879e-05\\
79.2	4.43917937307248e-05\\
79.3	4.43917940273764e-05\\
79.4	4.43917941659322e-05\\
79.5	4.43917942707373e-05\\
79.6	4.43917942760663e-05\\
79.7	4.43917942405392e-05\\
79.8	4.43917941375105e-05\\
79.9	4.43917940149419e-05\\
80	4.43917938479643e-05\\
80.1	4.43917937111848e-05\\
80.2	4.43917935211147e-05\\
80.3	4.43917933523608e-05\\
80.4	4.43917932084759e-05\\
80.5	4.43917930681437e-05\\
80.6	4.43917929349169e-05\\
80.7	4.4391792815901e-05\\
80.8	4.4391792741294e-05\\
80.9	4.43917926222781e-05\\
81	4.43917925831983e-05\\
81.1	4.43917925281312e-05\\
81.2	4.43917924837223e-05\\
81.3	4.43917925032622e-05\\
81.4	4.43917925032622e-05\\
81.5	4.43917924943804e-05\\
81.6	4.43917925139203e-05\\
81.7	4.43917924801696e-05\\
81.8	4.43917924890513e-05\\
81.9	4.43917924570769e-05\\
82	4.43917924499715e-05\\
82.1	4.43917923842463e-05\\
82.2	4.43917923895754e-05\\
82.3	4.43917923718118e-05\\
82.4	4.43917923238502e-05\\
82.5	4.43917923043102e-05\\
82.6	4.43917922527959e-05\\
82.7	4.43917922368087e-05\\
82.8	4.4391792213716e-05\\
82.9	4.4391792213716e-05\\
83	4.43917922190451e-05\\
83.1	4.4391792208387e-05\\
83.2	4.43917922225978e-05\\
83.3	4.43917922190451e-05\\
83.4	4.43917922421377e-05\\
83.5	4.43917922439141e-05\\
83.6	4.43917922705594e-05\\
83.7	4.43917922652304e-05\\
83.8	4.43917922705594e-05\\
83.9	4.4391792258125e-05\\
84	4.43917922812176e-05\\
84.1	4.43917922705594e-05\\
84.2	4.43917922812176e-05\\
84.3	4.43917922936521e-05\\
84.4	4.43917923043102e-05\\
84.5	4.43917923220738e-05\\
84.6	4.43917923433901e-05\\
84.7	4.43917923504955e-05\\
84.8	4.43917923664827e-05\\
84.9	4.43917923949044e-05\\
85	4.43917924144444e-05\\
85.1	4.43917924553006e-05\\
85.2	4.43917925032622e-05\\
85.3	4.43917924890513e-05\\
85.4	4.43917925405657e-05\\
85.5	4.43917925849746e-05\\
85.6	4.43917926258308e-05\\
85.7	4.43917926631343e-05\\
85.8	4.43917926826742e-05\\
85.9	4.43917926986614e-05\\
86	4.4391792716425e-05\\
86.1	4.43917926631343e-05\\
86.2	4.43917926453707e-05\\
86.3	4.43917925796455e-05\\
86.4	4.43917925512238e-05\\
86.5	4.43917924943804e-05\\
86.6	4.43917924268789e-05\\
86.7	4.43917923842463e-05\\
86.8	4.43917923753645e-05\\
86.9	4.43917923185211e-05\\
87	4.43917922847703e-05\\
87.1	4.43917922847703e-05\\
87.2	4.43917923043102e-05\\
87.3	4.43917922812176e-05\\
87.4	4.43917922563486e-05\\
87.5	4.43917922012815e-05\\
87.6	4.43917921515435e-05\\
87.7	4.4391792034304e-05\\
87.8	4.43917919064063e-05\\
87.9	4.43917917465342e-05\\
88	4.43917915848857e-05\\
88.1	4.43917913379721e-05\\
88.2	4.43917910910585e-05\\
88.3	4.43917908441449e-05\\
88.4	4.43917906078894e-05\\
88.5	4.4391790371634e-05\\
88.6	4.43917901193913e-05\\
88.7	4.43917899204394e-05\\
88.8	4.43917897126056e-05\\
88.9	4.43917895864843e-05\\
89	4.4391789490561e-05\\
89.1	4.43917894514811e-05\\
89.2	4.43917894621393e-05\\
89.3	4.43917895616153e-05\\
89.4	4.43917897285928e-05\\
89.5	4.43917899843882e-05\\
89.6	4.43917903627522e-05\\
89.7	4.43917907873015e-05\\
89.8	4.43917913290903e-05\\
89.9	4.43917919579206e-05\\
90	4.43917926453707e-05\\
90.1	4.43917933594662e-05\\
90.2	4.43917941286287e-05\\
90.3	4.43917948960149e-05\\
90.4	4.43917956189921e-05\\
90.5	4.43917962922313e-05\\
90.6	4.43917968695473e-05\\
90.7	4.43917973598218e-05\\
90.8	4.43917977133168e-05\\
90.9	4.43917979566777e-05\\
91	4.43917979922048e-05\\
91.1	4.43917978554254e-05\\
91.2	4.43917975374575e-05\\
91.3	4.43917970454066e-05\\
91.4	4.43917964005891e-05\\
91.5	4.43917955923467e-05\\
91.6	4.43917946544303e-05\\
91.7	4.43917936348015e-05\\
91.8	4.43917925228021e-05\\
91.9	4.43917913717229e-05\\
92	4.43917902259727e-05\\
92.1	4.43917890748935e-05\\
92.2	4.43917879735523e-05\\
92.3	4.43917869699106e-05\\
92.4	4.43917860941667e-05\\
92.5	4.43917853445441e-05\\
92.6	4.43917847103847e-05\\
92.7	4.43917843071517e-05\\
92.8	4.43917840140529e-05\\
92.9	4.43917839572094e-05\\
93	4.43917841135288e-05\\
93.1	4.43917844794584e-05\\
93.2	4.4391785079867e-05\\
93.3	4.43917859325182e-05\\
93.4	4.43917869432653e-05\\
93.5	4.43917881796096e-05\\
93.6	4.43917895367463e-05\\
93.7	4.43917909365155e-05\\
93.8	4.43917924890513e-05\\
93.9	4.43917940522454e-05\\
94	4.4391795583465e-05\\
94.1	4.43917971164609e-05\\
94.2	4.43917986334696e-05\\
94.3	4.43917999835008e-05\\
94.4	4.43918012376088e-05\\
94.5	4.43918023620427e-05\\
94.6	4.43918032857482e-05\\
94.7	4.43918040478053e-05\\
94.8	4.43918045878178e-05\\
94.9	4.43918049182201e-05\\
95	4.43918050461178e-05\\
95.1	4.43918049271019e-05\\
95.2	4.43918046109104e-05\\
95.3	4.43918040282654e-05\\
95.4	4.43918032555501e-05\\
95.5	4.43918022181577e-05\\
95.6	4.43918009764843e-05\\
95.7	4.43917994292775e-05\\
95.8	4.43917977150932e-05\\
95.9	4.43917957611006e-05\\
96	4.43917937147376e-05\\
96.1	4.43917915848857e-05\\
96.2	4.43917894994428e-05\\
96.3	4.43917875578848e-05\\
96.4	4.43917858063969e-05\\
96.5	4.4391784328468e-05\\
96.6	4.43917832040341e-05\\
96.7	4.43917824419771e-05\\
96.8	4.43917820494022e-05\\
96.9	4.43917819765716e-05\\
97	4.4391782163089e-05\\
97.1	4.43917825982965e-05\\
97.2	4.43917831294272e-05\\
97.3	4.43917837600338e-05\\
97.4	4.43917843355734e-05\\
97.5	4.43917848613751e-05\\
97.6	4.43917853374387e-05\\
97.7	4.43917856962628e-05\\
97.8	4.43917860337706e-05\\
97.9	4.43917863606202e-05\\
98	4.43917866537191e-05\\
98.1	4.43917870569521e-05\\
98.2	4.43917875916355e-05\\
98.3	4.43917882826383e-05\\
98.4	4.43917892063439e-05\\
98.5	4.43917903663049e-05\\
98.6	4.43917917678505e-05\\
98.7	4.43917934358495e-05\\
98.8	4.4391795359644e-05\\
98.9	4.43917974877195e-05\\
99	4.43917998271814e-05\\
99.1	4.43918022376977e-05\\
99.2	4.43918047565717e-05\\
99.3	4.43918071404426e-05\\
99.4	4.43918094568119e-05\\
99.5	4.43918115493602e-05\\
99.6	4.43918133132826e-05\\
99.7	4.43918146615374e-05\\
99.8	4.43918155195178e-05\\
99.9	4.43918158374856e-05\\
100	4.43918155728085e-05\\
100.1	4.43918147770006e-05\\
100.2	4.43918134411803e-05\\
100.3	4.43918116541653e-05\\
100.4	4.43918094372719e-05\\
100.5	4.43918070018867e-05\\
100.6	4.43918043924185e-05\\
100.7	4.43918017154488e-05\\
100.8	4.43917992019038e-05\\
100.9	4.43917968269147e-05\\
101	4.43917948089734e-05\\
101.1	4.43917931232107e-05\\
101.2	4.43917919401571e-05\\
101.3	4.43917911994163e-05\\
101.4	4.43917909347391e-05\\
101.5	4.43917911248093e-05\\
101.6	4.43917917216652e-05\\
101.7	4.43917926276072e-05\\
101.8	4.4391793801779e-05\\
101.9	4.43917950931905e-05\\
102	4.43917964165763e-05\\
102.1	4.43917976618025e-05\\
102.2	4.43917987311693e-05\\
102.3	4.43917994523702e-05\\
102.4	4.43917998307342e-05\\
102.5	4.43917996992838e-05\\
102.6	4.43917991113096e-05\\
102.7	4.43917979939812e-05\\
102.8	4.43917963259821e-05\\
102.9	4.43917942227756e-05\\
103	4.43917917216652e-05\\
103.1	4.43917889274559e-05\\
103.2	4.4391785886333e-05\\
103.3	4.43917827119833e-05\\
103.4	4.43917795180937e-05\\
103.5	4.4391776393482e-05\\
103.6	4.43917733949917e-05\\
103.7	4.43917706949293e-05\\
103.8	4.43917683980999e-05\\
103.9	4.43917665453597e-05\\
104	4.43917652983572e-05\\
104.1	4.43917647601211e-05\\
104.2	4.43917649235459e-05\\
104.3	4.43917658810022e-05\\
104.4	4.43917676538064e-05\\
104.5	4.43917702579455e-05\\
104.6	4.43917736490107e-05\\
104.7	4.43917778607528e-05\\
104.8	4.43917827741558e-05\\
104.9	4.43917883163891e-05\\
105	4.43917943417915e-05\\
105.1	4.43918007881905e-05\\
105.2	4.43918074335414e-05\\
105.3	4.43918140859978e-05\\
105.4	4.4391820578582e-05\\
105.5	4.43918266288534e-05\\
105.6	4.43918320911507e-05\\
105.7	4.43918368073781e-05\\
105.8	4.4391840649638e-05\\
105.9	4.43918435486523e-05\\
106	4.43918454990921e-05\\
106.1	4.43918465471427e-05\\
106.2	4.43918467691873e-05\\
106.3	4.43918462380566e-05\\
106.4	4.43918450780956e-05\\
106.5	4.43918433248314e-05\\
106.6	4.4391841107938e-05\\
106.7	4.43918384274156e-05\\
106.8	4.43918353028039e-05\\
106.9	4.43918317216685e-05\\
107	4.43918277088784e-05\\
107.1	4.4391823166734e-05\\
107.2	4.43918182302383e-05\\
107.3	4.43918128620879e-05\\
107.4	4.43918071866278e-05\\
107.5	4.43918012180688e-05\\
107.6	4.43917951500339e-05\\
107.7	4.43917890731171e-05\\
107.8	4.43917831152163e-05\\
107.9	4.43917774148872e-05\\
108	4.43917721302256e-05\\
108.1	4.43917673536021e-05\\
108.2	4.43917632058088e-05\\
108.3	4.43917598325072e-05\\
108.4	4.43917572638952e-05\\
108.5	4.43917556438578e-05\\
108.6	4.43917549475259e-05\\
108.7	4.43917551713469e-05\\
108.8	4.43917562744645e-05\\
108.9	4.43917581591791e-05\\
109	4.43917607597655e-05\\
109.1	4.43917638204283e-05\\
109.2	4.4391767273666e-05\\
109.3	4.43917707944053e-05\\
109.4	4.43917742138922e-05\\
109.5	4.43917773207403e-05\\
109.6	4.43917800350135e-05\\
109.7	4.43917821471018e-05\\
109.8	4.43917835593055e-05\\
109.9	4.43917843746533e-05\\
110	4.43917845487363e-05\\
110.1	4.43917841952413e-05\\
110.2	4.43917835131202e-05\\
110.3	4.43917826729034e-05\\
110.4	4.43917818415684e-05\\
110.5	4.43917812802397e-05\\
110.6	4.43917811399075e-05\\
110.7	4.43917816230766e-05\\
110.8	4.4391782914488e-05\\
110.9	4.43917850088127e-05\\
111	4.43917880232902e-05\\
111.1	4.4391792009435e-05\\
111.2	4.43917967700713e-05\\
111.3	4.43918023051992e-05\\
111.4	4.43918084656048e-05\\
111.5	4.43918150416778e-05\\
111.6	4.43918217918338e-05\\
111.7	4.43918285455425e-05\\
111.8	4.43918350505612e-05\\
111.9	4.4391841107938e-05\\
112	4.43918465133919e-05\\
112.1	4.43918510608654e-05\\
112.2	4.43918545904864e-05\\
112.3	4.43918569583701e-05\\
112.4	4.43918581094493e-05\\
112.5	4.43918579815517e-05\\
112.6	4.43918566261914e-05\\
112.7	4.43918540167232e-05\\
112.8	4.43918503236773e-05\\
112.9	4.43918455861336e-05\\
113	4.43918400563348e-05\\
113.1	4.43918338959293e-05\\
113.2	4.43918273020927e-05\\
113.3	4.43918204364735e-05\\
113.4	4.43918135317745e-05\\
113.5	4.4391806818922e-05\\
113.6	4.43918003298904e-05\\
113.7	4.43917942334338e-05\\
113.8	4.43917885668554e-05\\
113.9	4.43917833408136e-05\\
114	4.43917785943881e-05\\
114.1	4.43917743186972e-05\\
114.2	4.43917705421626e-05\\
114.3	4.43917671422156e-05\\
114.4	4.4391764172147e-05\\
114.5	4.43917615147171e-05\\
114.6	4.43917592605203e-05\\
114.7	4.43917571946173e-05\\
114.8	4.43917553276663e-05\\
114.9	4.43917535406513e-05\\
115	4.43917518122561e-05\\
115.1	4.43917501353752e-05\\
115.2	4.4391748431849e-05\\
115.3	4.43917467833899e-05\\
115.4	4.43917452663811e-05\\
115.5	4.439174389681e-05\\
115.6	4.43917427563889e-05\\
115.7	4.43917420085427e-05\\
115.8	4.4391741781169e-05\\
115.9	4.43917422714435e-05\\
116	4.43917435326568e-05\\
116.1	4.43917457868537e-05\\
116.2	4.4391749083772e-05\\
116.3	4.43917534340699e-05\\
116.4	4.43917588999199e-05\\
116.5	4.43917653605297e-05\\
116.6	4.43917727359633e-05\\
116.7	4.43917808610195e-05\\
116.8	4.43917896806312e-05\\
116.9	4.43917989869647e-05\\
117	4.43918086983075e-05\\
117.1	4.43918187560399e-05\\
117.2	4.43918291423984e-05\\
117.3	4.43918397774468e-05\\
117.4	4.43918505546037e-05\\
117.5	4.43918614720928e-05\\
117.6	4.43918722492498e-05\\
117.7	4.43918827901513e-05\\
117.8	4.43918927359732e-05\\
117.9	4.43919018557892e-05\\
118	4.43919097321555e-05\\
118.1	4.43919161661199e-05\\
118.2	4.43919207029353e-05\\
118.3	4.43919231631895e-05\\
118.4	4.43919233035217e-05\\
118.5	4.43919210262322e-05\\
118.6	4.43919162034234e-05\\
118.7	4.43919088723987e-05\\
118.8	4.43918990988834e-05\\
118.9	4.43918870676185e-05\\
119	4.43918730255177e-05\\
119.1	4.4391857301207e-05\\
119.2	4.43918403405519e-05\\
119.3	4.43918225681017e-05\\
119.4	4.43918044172875e-05\\
119.5	4.43917864885179e-05\\
119.6	4.43917691637097e-05\\
119.7	4.43917529349136e-05\\
119.8	4.43917381858228e-05\\
119.9	4.43917251100601e-05\\
120	4.43917139083538e-05\\
120.1	4.43917045629405e-05\\
120.2	4.43916970542801e-05\\
120.3	4.43916913468456e-05\\
120.4	4.43916871351036e-05\\
120.5	4.43916843533287e-05\\
120.6	4.43916827848057e-05\\
120.7	4.43916823495982e-05\\
120.8	4.4391682960665e-05\\
120.9	4.43916846180059e-05\\
121	4.43916873802408e-05\\
121.1	4.43916914392162e-05\\
121.2	4.43916968784208e-05\\
121.3	4.43917038737141e-05\\
121.4	4.43917125245719e-05\\
121.5	4.43917229695501e-05\\
121.6	4.43917351766743e-05\\
121.7	4.43917490553503e-05\\
121.8	4.43917644741276e-05\\
121.9	4.43917811878691e-05\\
122	4.43917987880127e-05\\
122.1	4.43918169228397e-05\\
122.2	4.43918351500372e-05\\
122.3	4.43918530166343e-05\\
122.4	4.43918699986057e-05\\
122.5	4.43918857033765e-05\\
122.6	4.43918996957393e-05\\
122.7	4.43919115991065e-05\\
122.8	4.43919211914334e-05\\
122.9	4.43919281654104e-05\\
123	4.43919324339959e-05\\
123.1	4.43919339048193e-05\\
123.2	4.4391932599197e-05\\
123.3	4.43919285899597e-05\\
123.4	4.43919220298739e-05\\
123.5	4.43919131196679e-05\\
123.6	4.43919022643513e-05\\
123.7	4.43918897428119e-05\\
123.8	4.43918760968387e-05\\
123.9	4.43918617012429e-05\\
124	4.43918470836024e-05\\
124.1	4.4391832695112e-05\\
124.2	4.43918189780845e-05\\
124.3	4.43918062984494e-05\\
124.4	4.4391795036347e-05\\
124.5	4.43917853409914e-05\\
124.6	4.43917774255453e-05\\
124.7	4.4391771380603e-05\\
124.8	4.43917671599792e-05\\
124.9	4.43917646446579e-05\\
125	4.4391763749374e-05\\
125.1	4.43917641952396e-05\\
125.2	4.43917657690918e-05\\
125.3	4.43917681653971e-05\\
125.4	4.43917710928332e-05\\
125.5	4.43917744092914e-05\\
125.6	4.43917777754876e-05\\
125.7	4.43917810493133e-05\\
125.8	4.43917840051711e-05\\
125.9	4.43917865116106e-05\\
126	4.43917884140888e-05\\
126.1	4.43917896042478e-05\\
126.2	4.43917900589952e-05\\
126.3	4.43917897285928e-05\\
126.4	4.43917886858713e-05\\
126.5	4.4391787071163e-05\\
126.6	4.43917849661801e-05\\
126.7	4.43917826125073e-05\\
126.8	4.43917802339655e-05\\
126.9	4.43917780508229e-05\\
127	4.43917763277568e-05\\
127.1	4.43917752264156e-05\\
127.2	4.43917749528566e-05\\
127.3	4.43917755745815e-05\\
127.4	4.43917772035007e-05\\
127.5	4.43917798520488e-05\\
127.6	4.43917834989094e-05\\
127.7	4.43917880232902e-05\\
127.8	4.43917933132809e-05\\
127.9	4.43917991432841e-05\\
128	4.43918053463221e-05\\
128.1	4.43918117163378e-05\\
128.2	4.43918180152991e-05\\
128.3	4.43918240407015e-05\\
128.4	4.43918296131329e-05\\
128.5	4.43918346917371e-05\\
128.6	4.43918391290765e-05\\
128.7	4.43918429553491e-05\\
128.8	4.43918461314752e-05\\
128.9	4.43918486841e-05\\
129	4.43918506345398e-05\\
129.1	4.43918520129927e-05\\
129.2	4.43918527146536e-05\\
129.3	4.43918527572862e-05\\
129.4	4.43918520556252e-05\\
129.5	4.43918505634855e-05\\
129.6	4.43918482435635e-05\\
129.7	4.43918451118464e-05\\
129.8	4.43918412234012e-05\\
129.9	4.43918366528351e-05\\
130	4.43918316168634e-05\\
130.1	4.43918262824639e-05\\
130.2	4.4391820956946e-05\\
130.3	4.4391815913869e-05\\
130.4	4.43918113326447e-05\\
130.5	4.43918075383465e-05\\
130.6	4.43918046819647e-05\\
130.7	4.43918030104129e-05\\
130.8	4.43918025894163e-05\\
130.9	4.43918035308855e-05\\
131	4.43918057584369e-05\\
131.1	4.43918092347673e-05\\
131.2	4.43918137715826e-05\\
131.3	4.43918191734838e-05\\
131.4	4.43918251225028e-05\\
131.5	4.4391831231394e-05\\
131.6	4.43918371679786e-05\\
131.7	4.4391842616065e-05\\
131.8	4.43918470836024e-05\\
131.9	4.43918502455176e-05\\
132	4.43918519241748e-05\\
132.1	4.43918518300279e-05\\
132.2	4.43918498902462e-05\\
132.3	4.43918462238457e-05\\
132.4	4.43918409231969e-05\\
132.5	4.43918342156735e-05\\
132.6	4.43918263961507e-05\\
132.7	4.43918177879254e-05\\
132.8	4.43918088492978e-05\\
132.9	4.43917998502741e-05\\
133	4.43917911621128e-05\\
133.1	4.43917830725837e-05\\
133.2	4.43917757682044e-05\\
133.3	4.43917693626616e-05\\
133.4	4.43917639145752e-05\\
133.5	4.43917593742071e-05\\
133.6	4.43917556864903e-05\\
133.7	4.43917527270798e-05\\
133.8	4.43917504995284e-05\\
133.9	4.43917487817913e-05\\
134	4.43917476395939e-05\\
134.1	4.43917470462907e-05\\
134.2	4.43917469574728e-05\\
134.3	4.43917474690636e-05\\
134.4	4.43917485739576e-05\\
134.5	4.43917504249214e-05\\
134.6	4.43917531018911e-05\\
134.7	4.4391756640394e-05\\
134.8	4.43917612305e-05\\
134.9	4.43917668668803e-05\\
135	4.43917737023014e-05\\
135.1	4.43917817367634e-05\\
135.2	4.43917910502023e-05\\
135.3	4.43918016550526e-05\\
135.4	4.43918135815125e-05\\
135.5	4.43918268029364e-05\\
135.6	4.43918411860977e-05\\
135.7	4.43918565515844e-05\\
135.8	4.43918725867576e-05\\
135.9	4.43918889612149e-05\\
136	4.43919051065222e-05\\
136.1	4.43919205181942e-05\\
136.2	4.43919346437838e-05\\
136.3	4.43919469379495e-05\\
136.4	4.43919568553497e-05\\
136.5	4.4391964104662e-05\\
136.6	4.43919682808769e-05\\
136.7	4.43919691193173e-05\\
136.8	4.43919665524817e-05\\
136.9	4.43919605466192e-05\\
137	4.43919512154167e-05\\
137.1	4.43919387898006e-05\\
137.2	4.43919235468826e-05\\
137.3	4.43919060231224e-05\\
137.4	4.43918865133952e-05\\
137.5	4.43918655985698e-05\\
137.6	4.43918437671442e-05\\
137.7	4.43918215111694e-05\\
137.8	4.43917992818399e-05\\
137.9	4.43917775569957e-05\\
138	4.43917567860552e-05\\
138.1	4.43917375356762e-05\\
138.2	4.43917202943567e-05\\
138.3	4.43917056038856e-05\\
138.4	4.43916939261157e-05\\
138.5	4.43916856518456e-05\\
138.6	4.43916810475287e-05\\
138.7	4.43916801895483e-05\\
138.8	4.4391682985534e-05\\
138.9	4.43916890535689e-05\\
139	4.43916980295e-05\\
139.1	4.43917092560753e-05\\
139.2	4.43917220316337e-05\\
139.3	4.43917358250445e-05\\
139.4	4.43917499310942e-05\\
139.5	4.43917638364155e-05\\
139.6	4.43917771164593e-05\\
139.7	4.43917894532575e-05\\
139.8	4.43918007029254e-05\\
139.9	4.43918106824981e-05\\
140	4.4391819438161e-05\\
140.1	4.43918270267574e-05\\
140.2	4.43918335673033e-05\\
140.3	4.43918391752618e-05\\
140.4	4.43918441312974e-05\\
140.5	4.43918485686368e-05\\
140.6	4.43918526773501e-05\\
140.7	4.43918565835588e-05\\
140.8	4.43918602712756e-05\\
140.9	4.43918637884622e-05\\
141	4.43918669308374e-05\\
141.1	4.43918696308998e-05\\
141.2	4.43918716435121e-05\\
141.3	4.43918728549875e-05\\
141.4	4.43918731356518e-05\\
141.5	4.43918724819525e-05\\
141.6	4.43918710129054e-05\\
141.7	4.43918689061462e-05\\
141.8	4.43918664849718e-05\\
141.9	4.43918641597207e-05\\
142	4.43918623247441e-05\\
142.1	4.43918614205785e-05\\
142.2	4.43918617296646e-05\\
142.3	4.43918635664176e-05\\
142.4	4.43918669255083e-05\\
142.5	4.43918718815439e-05\\
142.6	4.43918781751762e-05\\
142.7	4.43918855559389e-05\\
142.8	4.43918934962539e-05\\
142.9	4.43919014969651e-05\\
143	4.43919089789802e-05\\
143.1	4.43919152814942e-05\\
143.2	4.43919198573894e-05\\
143.3	4.43919221435607e-05\\
143.4	4.43919217687494e-05\\
143.5	4.43919182746555e-05\\
143.6	4.43919116008828e-05\\
143.7	4.43919016888117e-05\\
143.8	4.43918887356176e-05\\
143.9	4.43918730681503e-05\\
144	4.43918552690548e-05\\
144.1	4.43918360222284e-05\\
144.2	4.43918160968337e-05\\
144.3	4.43917964023655e-05\\
144.4	4.43917778234493e-05\\
144.5	4.4391761225171e-05\\
144.6	4.43917473358368e-05\\
144.7	4.43917367576319e-05\\
144.8	4.4391729913329e-05\\
144.9	4.43917270018801e-05\\
145	4.43917280605888e-05\\
145.1	4.4391732860305e-05\\
145.2	4.43917410635208e-05\\
145.3	4.43917520396298e-05\\
145.4	4.43917650958525e-05\\
145.5	4.43917795571735e-05\\
145.6	4.4391794578047e-05\\
145.7	4.43918094141793e-05\\
145.8	4.43918234029894e-05\\
145.9	4.43918359120943e-05\\
146	4.43918464618775e-05\\
146.1	4.4391854732595e-05\\
146.2	4.43918604506877e-05\\
146.3	4.43918635895102e-05\\
146.4	4.43918643107111e-05\\
146.5	4.43918627990314e-05\\
146.6	4.43918594985604e-05\\
146.7	4.43918548267419e-05\\
146.8	4.43918494124063e-05\\
146.9	4.43918438097768e-05\\
147	4.43918385286679e-05\\
147.1	4.43918341836991e-05\\
147.2	4.43918312367231e-05\\
147.3	4.43918301229473e-05\\
147.4	4.4391831076851e-05\\
147.5	4.43918343293603e-05\\
147.6	4.43918399586352e-05\\
147.7	4.43918478509886e-05\\
147.8	4.43918578643121e-05\\
147.9	4.43918696628742e-05\\
148	4.43918829127199e-05\\
148.1	4.43918971413382e-05\\
148.2	4.43919118797709e-05\\
148.3	4.43919266395199e-05\\
148.4	4.43919409125471e-05\\
148.5	4.43919542600923e-05\\
148.6	4.43919663410952e-05\\
148.7	4.43919766439649e-05\\
148.8	4.43919849573149e-05\\
148.9	4.43919909667301e-05\\
149	4.43919945212201e-05\\
149.1	4.4391995571047e-05\\
149.2	4.43919941357507e-05\\
149.3	4.43919903574397e-05\\
149.4	4.43919846713214e-05\\
149.5	4.43919773527313e-05\\
149.6	4.43919690127359e-05\\
149.7	4.43919601167408e-05\\
149.8	4.43919513237745e-05\\
149.9	4.43919431152295e-05\\
150	4.43919359565115e-05\\
150.1	4.43919301602591e-05\\
150.2	4.43919259893732e-05\\
150.3	4.43919234420775e-05\\
150.4	4.43919225698863e-05\\
150.5	4.43919230779244e-05\\
150.6	4.43919247121727e-05\\
150.7	4.43919269716986e-05\\
150.8	4.43919293964257e-05\\
150.9	4.43919314179197e-05\\
151	4.43919324837339e-05\\
151.1	4.43919320716191e-05\\
151.2	4.43919298138695e-05\\
151.3	4.43919253854119e-05\\
151.4	4.43919185482144e-05\\
151.5	4.4391909296948e-05\\
151.6	4.43918976529289e-05\\
151.7	4.43918838133328e-05\\
151.8	4.43918679575717e-05\\
151.9	4.43918504160479e-05\\
152	4.43918314161351e-05\\
152.1	4.4391811304223e-05\\
152.2	4.43917904480173e-05\\
152.3	4.43917691228535e-05\\
152.4	4.43917478349931e-05\\
152.5	4.43917271333305e-05\\
152.6	4.43917076164979e-05\\
152.7	4.43916900465524e-05\\
152.8	4.43916752352891e-05\\
152.9	4.43916640850972e-05\\
153	4.43916576280401e-05\\
153.1	4.43916567505198e-05\\
153.2	4.43916624881524e-05\\
153.3	4.43916756278639e-05\\
153.4	4.43916969210534e-05\\
153.5	4.43917268864169e-05\\
153.6	4.43917658756732e-05\\
153.7	4.43918138817168e-05\\
153.8	4.43918706061197e-05\\
153.9	4.43919354733424e-05\\
154	4.43920073482929e-05\\
154.1	4.43920848063328e-05\\
154.2	4.43921660409075e-05\\
154.3	4.43922490216409e-05\\
154.4	4.43923315120998e-05\\
154.5	4.43924112474292e-05\\
154.6	4.43924860107359e-05\\
154.7	4.43925538462508e-05\\
154.8	4.43926129296557e-05\\
154.9	4.43926617990087e-05\\
155	4.43926994311283e-05\\
155.1	4.4392725150999e-05\\
155.2	4.4392738651311e-05\\
155.3	4.43927400830546e-05\\
155.4	4.43927298565683e-05\\
155.5	4.43927086024587e-05\\
155.6	4.43926772106806e-05\\
155.7	4.43926366759939e-05\\
155.8	4.43925881778995e-05\\
155.9	4.43925329705053e-05\\
156	4.43924723736444e-05\\
156.1	4.43924078226132e-05\\
156.2	4.43923405786251e-05\\
156.3	4.43922718869061e-05\\
156.4	4.43922026889254e-05\\
156.5	4.43921338675324e-05\\
156.6	4.43920661101771e-05\\
156.7	4.43920001007569e-05\\
156.8	4.43919365338274e-05\\
156.9	4.43918762655926e-05\\
157	4.43918202090998e-05\\
157.1	4.43917696983931e-05\\
157.2	4.43917260959381e-05\\
157.3	4.43916910519704e-05\\
157.4	4.43916664440991e-05\\
157.5	4.43916540806555e-05\\
157.6	4.43916559031976e-05\\
157.7	4.43916734731431e-05\\
157.8	4.4391708104996e-05\\
157.9	4.43917604204813e-05\\
158	4.43918304569024e-05\\
158.1	4.43919175214802e-05\\
158.2	4.43920203601067e-05\\
158.3	4.43921372497158e-05\\
158.4	4.43922662025642e-05\\
158.5	4.43924052557776e-05\\
158.6	4.43925523772037e-05\\
158.7	4.43927057691695e-05\\
158.8	4.43928635434077e-05\\
158.9	4.43930238400725e-05\\
159	4.43931846358936e-05\\
159.1	4.43933436091726e-05\\
159.2	4.43934982889971e-05\\
159.3	4.43936458403016e-05\\
159.4	4.439378335519e-05\\
159.5	4.43939081478106e-05\\
159.6	4.43940177916602e-05\\
159.7	4.43941105885415e-05\\
159.8	4.43941856786978e-05\\
159.9	4.43942434102951e-05\\
160	4.4394285499294e-05\\
160.1	4.43943150401083e-05\\
160.2	4.43943366477129e-05\\
160.3	4.43943562302707e-05\\
160.4	4.43943807351133e-05\\
160.5	4.43944175643196e-05\\
160.6	4.43944742194446e-05\\
160.7	4.43945574346571e-05\\
160.8	4.43946728907463e-05\\
160.9	4.43948244495118e-05\\
161	4.43950140223137e-05\\
161.1	4.43952415949411e-05\\
161.2	4.43955053270884e-05\\
161.3	4.43958019502588e-05\\
161.4	4.43961275724547e-05\\
161.5	4.43964781542405e-05\\
161.6	4.43968502974457e-05\\
161.7	4.43972417780714e-05\\
161.8	4.43976519690636e-05\\
161.9	4.43980819007095e-05\\
162	4.43985344649178e-05\\
162.1	4.43990138379036e-05\\
162.2	4.43995251639961e-05\\
162.3	4.44000739125983e-05\\
162.4	4.44006652635665e-05\\
162.5	4.44013035156843e-05\\
162.6	4.44019916798766e-05\\
162.7	4.44027312553885e-05\\
162.8	4.44035224873573e-05\\
162.9	4.4404364818007e-05\\
163	4.44052578529863e-05\\
163.1	4.44062024804737e-05\\
163.2	4.44072027914189e-05\\
163.3	4.44082675272739e-05\\
163.4	4.44094119700367e-05\\
163.5	4.44106598536109e-05\\
163.6	4.44120443177098e-05\\
163.7	4.44136091495295e-05\\
163.8	4.44154087944071e-05\\
163.9	4.44175082048304e-05\\
164	4.44199819256141e-05\\
164.1	4.44229124099138e-05\\
164.2	4.44263883849771e-05\\
164.3	4.4430502839532e-05\\
164.4	4.44353510431483e-05\\
164.5	4.44410290878494e-05\\
164.6	4.44476325611731e-05\\
164.7	4.44552560239231e-05\\
164.8	4.44639924186419e-05\\
164.9	4.4473932721445e-05\\
165	4.44851640430954e-05\\
165.1	4.4497765234297e-05\\
165.2	4.45117966307862e-05\\
165.3	4.45272800675411e-05\\
165.4	4.45441620637865e-05\\
165.5	4.45622493785436e-05\\
165.6	4.45811014433417e-05\\
165.7	4.45998531972691e-05\\
165.8	4.46169301113741e-05\\
165.9	4.46295951359588e-05\\
166	4.46332358716717e-05\\
166.1	4.46202546768859e-05\\
166.2	4.45783596347837e-05\\
166.3	4.44879725858272e-05\\
166.4	4.43183826099869e-05\\
166.5	4.40222257367395e-05\\
166.6	4.35279805177657e-05\\
166.7	4.27306833312713e-05\\
166.8	4.14824534828995e-05\\
166.9	3.95873538465707e-05\\
167	3.68101658274611e-05\\
167.1	3.29150648195053e-05\\
167.2	2.77532543702108e-05\\
167.3	2.14069764243874e-05\\
167.4	1.43562640104733e-05\\
167.5	7.56681923519409e-06\\
167.6	2.3556937041036e-06\\
167.7	2.78202385572968e-08\\
167.8	1.05575637121547e-06\\
167.9	5.31724773367159e-06\\
168	1.1683385237049e-05\\
168.1	1.87947621839157e-05\\
168.2	2.55105696034263e-05\\
168.3	3.11605524618841e-05\\
168.4	3.55280034316507e-05\\
168.5	3.86958364870793e-05\\
168.6	4.08840409509281e-05\\
168.7	4.23382036309761e-05\\
168.8	4.32736152475854e-05\\
168.9	4.3857374519618e-05\\
169	4.42100339714813e-05\\
169.1	4.44145270197538e-05\\
169.2	4.45260815808979e-05\\
169.3	4.45806261417658e-05\\
169.4	4.46011154746628e-05\\
169.5	4.46019876036985e-05\\
169.6	4.45921817444628e-05\\
169.7	4.45771314510068e-05\\
169.8	4.45600601555185e-05\\
169.9	4.45428146012006e-05\\
170	4.4526395710065e-05\\
170.1	4.45112938258774e-05\\
170.2	4.44976981484047e-05\\
170.3	4.44856254979697e-05\\
170.4	4.4474998796673e-05\\
170.5	4.4465694521989e-05\\
170.6	4.44575712421624e-05\\
170.7	4.44504865981799e-05\\
170.8	4.44443072016298e-05\\
170.9	4.44389133491541e-05\\
171	4.4434200942689e-05\\
171.1	4.44300808180031e-05\\
171.2	4.44264768404423e-05\\
171.3	4.44233236276403e-05\\
171.4	4.44205644445361e-05\\
171.5	4.44181490255602e-05\\
171.6	4.44160323596066e-05\\
171.7	4.44141738782378e-05\\
171.8	4.44125370293591e-05\\
171.9	4.44110889343818e-05\\
172	4.44098005374371e-05\\
172.1	4.44086463531335e-05\\
172.2	4.4407604429253e-05\\
172.3	4.44066557534484e-05\\
172.4	4.44057837061251e-05\\
172.5	4.44049735079943e-05\\
172.6	4.440421175822e-05\\
172.7	4.440348616086e-05\\
172.8	4.44027857113838e-05\\
172.9	4.44021007961481e-05\\
173	4.44014236080648e-05\\
173.1	4.44007486493092e-05\\
173.2	4.44000726798066e-05\\
173.3	4.43993949037491e-05\\
173.4	4.43987167191295e-05\\
173.5	4.43980413251666e-05\\
173.6	4.43973733013081e-05\\
173.7	4.43967179339921e-05\\
173.8	4.43960807334776e-05\\
173.9	4.43954667481705e-05\\
174	4.43948805024519e-05\\
174.1	4.43943256627222e-05\\
174.2	4.43938051066795e-05\\
174.3	4.43933211755621e-05\\
174.4	4.43928756439504e-05\\
174.5	4.43924701798437e-05\\
174.6	4.43921063890684e-05\\
174.7	4.43917858063969e-05\\
174.8	4.43915098919945e-05\\
174.9	4.43912798928636e-05\\
175	4.43910963934258e-05\\
175.1	4.43909592124925e-05\\
175.2	4.43908668970039e-05\\
175.3	4.4390816748674e-05\\
175.4	4.43908047742525e-05\\
175.5	4.43908256357872e-05\\
175.6	4.43908733984699e-05\\
175.7	4.43909413867516e-05\\
175.8	4.43910231897604e-05\\
175.9	4.43911125422858e-05\\
176	4.43912039269634e-05\\
176.1	4.43912926790802e-05\\
176.2	4.43913751588809e-05\\
176.3	4.43914487320285e-05\\
176.4	4.43915115297955e-05\\
176.5	4.4391562582291e-05\\
176.6	4.43916012287104e-05\\
176.7	4.43916272079292e-05\\
176.8	4.43916403991551e-05\\
176.9	4.43916405092892e-05\\
177	4.4391627316287e-05\\
177.1	4.43916005110623e-05\\
177.2	4.43915598964395e-05\\
177.3	4.43915053782717e-05\\
177.4	4.43914371928145e-05\\
177.5	4.43913559493581e-05\\
177.6	4.43912628078635e-05\\
177.7	4.43911594629753e-05\\
177.8	4.43910481706666e-05\\
177.9	4.4390931746463e-05\\
178	4.43908134855064e-05\\
178.1	4.43906969067598e-05\\
178.2	4.43905856926108e-05\\
178.3	4.43904831950448e-05\\
178.4	4.43903924178812e-05\\
178.5	4.43903156543968e-05\\
178.6	4.4390254380744e-05\\
178.7	4.43902091866732e-05\\
178.8	4.43901798306001e-05\\
178.9	4.43901652982248e-05\\
179	4.43901639641808e-05\\
179.1	4.43901736915109e-05\\
179.2	4.43901921798329e-05\\
179.3	4.43902169777743e-05\\
179.4	4.43902457760714e-05\\
179.5	4.43902766225079e-05\\
179.6	4.43903079183627e-05\\
179.7	4.43903385534128e-05\\
179.8	4.43903679929747e-05\\
179.9	4.4390396105598e-05\\
180	4.43904230262859e-05\\
180.1	4.43904490570191e-05\\
180.2	4.43904746507684e-05\\
180.3	4.43904999158917e-05\\
180.4	4.4390524951865e-05\\
180.5	4.43905494549313e-05\\
180.6	4.43905728459981e-05\\
180.7	4.43905942351108e-05\\
180.8	4.43906125511262e-05\\
180.9	4.43906265736871e-05\\
181	4.43906349865131e-05\\
181.1	4.43906364555602e-05\\
181.2	4.43906298244201e-05\\
181.3	4.43906143416939e-05\\
181.4	4.43905895082253e-05\\
181.5	4.43905554199375e-05\\
181.6	4.43905127642807e-05\\
181.7	4.43904626834524e-05\\
181.8	4.43904069413747e-05\\
181.9	4.43903475915164e-05\\
182	4.43902869395885e-05\\
182.1	4.43902273623564e-05\\
182.2	4.43901711388861e-05\\
182.3	4.43901203599495e-05\\
182.4	4.43900767077565e-05\\
182.5	4.43900415589837e-05\\
182.6	4.43900157289789e-05\\
182.7	4.43899995872243e-05\\
182.8	4.43899930786529e-05\\
182.9	4.43899956206195e-05\\
183	4.43900062840896e-05\\
183.1	4.43900238664696e-05\\
183.2	4.43900468223291e-05\\
183.3	4.43900736382119e-05\\
183.4	4.43901027864513e-05\\
183.5	4.43901327837892e-05\\
183.6	4.43901624809229e-05\\
183.7	4.43901907800637e-05\\
183.8	4.43902170879085e-05\\
183.9	4.43902409283936e-05\\
184	4.43902621540815e-05\\
184.1	4.439028083425e-05\\
184.2	4.43902970044263e-05\\
184.3	4.43903107605337e-05\\
184.4	4.43903222571151e-05\\
184.5	4.4390331565225e-05\\
184.6	4.43903387719047e-05\\
184.7	4.43903441613713e-05\\
184.8	4.43903480498165e-05\\
184.9	4.43903508635657e-05\\
185	4.43903528903888e-05\\
185.1	4.43903544411484e-05\\
185.2	4.43903554963043e-05\\
185.3	4.43903558196013e-05\\
185.4	4.43903550149116e-05\\
185.5	4.4390352243795e-05\\
185.6	4.43903468418938e-05\\
185.7	4.43903378997135e-05\\
185.8	4.43903245272992e-05\\
185.9	4.43903058719997e-05\\
186	4.43902813724861e-05\\
186.1	4.43902507445415e-05\\
186.2	4.43902142848174e-05\\
186.3	4.43901726274731e-05\\
186.4	4.43901272504377e-05\\
186.5	4.43900799051988e-05\\
186.6	4.43900328264135e-05\\
186.7	4.43899883979526e-05\\
186.8	4.43899488828947e-05\\
186.9	4.43899165087913e-05\\
187	4.43898930484465e-05\\
187.1	4.43898798128117e-05\\
187.2	4.43898776083529e-05\\
187.3	4.43898866677728e-05\\
187.4	4.4389906481257e-05\\
187.5	4.43899361144418e-05\\
187.6	4.43899741497944e-05\\
187.7	4.4390018681284e-05\\
187.8	4.43900677140618e-05\\
187.9	4.43901191644613e-05\\
188	4.43901710216466e-05\\
188.1	4.43902215501168e-05\\
188.2	4.43902692595088e-05\\
188.3	4.43903129259127e-05\\
188.4	4.43903517250988e-05\\
188.5	4.43903850850802e-05\\
188.6	4.43904124960426e-05\\
188.7	4.43904337803502e-05\\
188.8	4.43904487568147e-05\\
188.9	4.43904572176024e-05\\
189	4.43904590454736e-05\\
189.1	4.43904542670737e-05\\
189.2	4.43904428415465e-05\\
189.3	4.43904249358695e-05\\
189.4	4.43904009674867e-05\\
189.5	4.4390371394698e-05\\
189.6	4.43903369529153e-05\\
189.7	4.43902985214351e-05\\
189.8	4.43902570737009e-05\\
189.9	4.43902137590158e-05\\
190	4.43901698137239e-05\\
190.1	4.43901263693647e-05\\
190.2	4.43900845947809e-05\\
190.3	4.43900454953905e-05\\
190.4	4.43900100606243e-05\\
190.5	4.43899790845137e-05\\
190.6	4.4389953215429e-05\\
190.7	4.43899329045649e-05\\
190.8	4.4389918597787e-05\\
190.9	4.43899105260215e-05\\
191	4.43899087230193e-05\\
191.1	4.4389913206544e-05\\
191.2	4.43899237367873e-05\\
191.3	4.4389939933609e-05\\
191.4	4.43899611930476e-05\\
191.5	4.4389986761928e-05\\
191.6	4.43900156916754e-05\\
191.7	4.43900468898306e-05\\
191.8	4.43900792799212e-05\\
191.9	4.43901117481715e-05\\
192	4.43901431541605e-05\\
192.1	4.43901725457607e-05\\
192.2	4.43901990170303e-05\\
192.3	4.43902218822956e-05\\
192.4	4.43902405589114e-05\\
192.5	4.4390254714699e-05\\
192.6	4.43902640885341e-05\\
192.7	4.43902687443654e-05\\
192.8	4.43902688491704e-05\\
192.9	4.43902648310512e-05\\
193	4.43902572424548e-05\\
193.1	4.43902469076107e-05\\
193.2	4.43902345708125e-05\\
193.3	4.43902211237912e-05\\
193.4	4.43902074156455e-05\\
193.5	4.43901942457359e-05\\
193.6	4.43901823423687e-05\\
193.7	4.43901723290452e-05\\
193.8	4.4390164607222e-05\\
193.9	4.43901594877616e-05\\
194	4.4390156876517e-05\\
194.1	4.43901564537441e-05\\
194.2	4.43901576971939e-05\\
194.3	4.43901598661256e-05\\
194.4	4.43901621807186e-05\\
194.5	4.43901637297017e-05\\
194.6	4.4390163726149e-05\\
194.7	4.43901614577413e-05\\
194.8	4.4390156398677e-05\\
194.9	4.43901482878317e-05\\
195	4.43901369848732e-05\\
195.1	4.4390122642568e-05\\
195.2	4.43901056428331e-05\\
195.3	4.43900865150226e-05\\
195.4	4.43900661224461e-05\\
195.5	4.43900453674928e-05\\
195.6	4.43900253443985e-05\\
195.7	4.43900071331882e-05\\
195.8	4.43899916859891e-05\\
195.9	4.43899798430181e-05\\
196	4.43899720448115e-05\\
196.1	4.43899685489413e-05\\
196.2	4.4389969284353e-05\\
196.3	4.43899740592002e-05\\
196.4	4.43899825004479e-05\\
196.5	4.43899942652592e-05\\
196.6	4.43900090125737e-05\\
196.7	4.43900263178421e-05\\
196.8	4.43900458151347e-05\\
196.9	4.43900670461517e-05\\
197	4.43900895792382e-05\\
197.1	4.43901127855639e-05\\
197.2	4.43901361286692e-05\\
197.3	4.43901588838003e-05\\
197.4	4.43901803901525e-05\\
197.5	4.43902000810681e-05\\
197.6	4.43902173685728e-05\\
197.7	4.43902317872613e-05\\
197.8	4.43902430316001e-05\\
197.9	4.4390250806714e-05\\
198	4.43902548834529e-05\\
198.1	4.43902552778042e-05\\
198.2	4.43902519755568e-05\\
198.3	4.43902450495415e-05\\
198.4	4.43902347839753e-05\\
198.5	4.43902214826153e-05\\
198.6	4.43902056623813e-05\\
198.7	4.43901878366404e-05\\
198.8	4.43901686377757e-05\\
198.9	4.43901487585663e-05\\
199	4.43901287727755e-05\\
199.1	4.43901093127863e-05\\
199.2	4.43900908138062e-05\\
199.3	4.43900736541991e-05\\
199.4	4.43900580791023e-05\\
199.5	4.43900442164136e-05\\
199.6	4.43900320590274e-05\\
199.7	4.43900216087201e-05\\
199.8	4.43900127606867e-05\\
199.9	4.43900054509783e-05\\
200	4.4389999665384e-05\\
200.1	4.43899955175908e-05\\
200.2	4.43899931816816e-05\\
200.3	4.43899927375924e-05\\
200.4	4.43899944571058e-05\\
200.5	4.43899985569374e-05\\
200.6	4.43900051436685e-05\\
200.7	4.43900142368392e-05\\
200.8	4.43900257760532e-05\\
200.9	4.43900396369656e-05\\
201	4.43900555300303e-05\\
201.1	4.43900730360269e-05\\
201.2	4.43900917233009e-05\\
201.3	4.43901110074307e-05\\
201.4	4.43901303768257e-05\\
201.5	4.43901492133136e-05\\
201.6	4.43901670283964e-05\\
201.7	4.4390183269627e-05\\
201.8	4.43901976101557e-05\\
201.9	4.43902097444493e-05\\
202	4.43902193367762e-05\\
202.1	4.43902262716733e-05\\
202.2	4.43902304709809e-05\\
202.3	4.43902317766032e-05\\
202.4	4.43902303501886e-05\\
202.5	4.43902262627915e-05\\
202.6	4.43902197364565e-05\\
202.7	4.43902111673111e-05\\
202.8	4.43902008839814e-05\\
202.9	4.43901894158216e-05\\
203	4.439017725133e-05\\
203.1	4.43901647919631e-05\\
203.2	4.43901524622703e-05\\
203.3	4.43901405997593e-05\\
203.4	4.43901293962767e-05\\
203.5	4.43901189726148e-05\\
203.6	4.43901093643007e-05\\
203.7	4.43901005411362e-05\\
203.8	4.4390092336144e-05\\
203.9	4.43900845947809e-05\\
204	4.43900770257244e-05\\
204.1	4.4390069461997e-05\\
204.2	4.43900617668191e-05\\
204.3	4.43900538371622e-05\\
204.4	4.43900457334223e-05\\
204.5	4.4390037752251e-05\\
204.6	4.43900300641786e-05\\
204.7	4.43900231203997e-05\\
204.8	4.43900172513167e-05\\
204.9	4.43900128548336e-05\\
205	4.43900102489181e-05\\
205.1	4.43900097231165e-05\\
205.2	4.43900113964446e-05\\
205.3	4.43900153452859e-05\\
205.4	4.43900214754933e-05\\
205.5	4.43900296183131e-05\\
205.6	4.43900396689401e-05\\
205.7	4.43900513840134e-05\\
205.8	4.43900645255013e-05\\
205.9	4.43900788127394e-05\\
206	4.43900938051911e-05\\
206.1	4.43901091511378e-05\\
206.2	4.43901242945799e-05\\
206.3	4.439013876123e-05\\
206.4	4.43901521727241e-05\\
206.5	4.43901641062894e-05\\
206.6	4.43901743238939e-05\\
206.7	4.43901826496784e-05\\
206.8	4.43901888971254e-05\\
206.9	4.43901931106438e-05\\
207	4.43901953488535e-05\\
207.1	4.43901958480097e-05\\
207.2	4.43901949296333e-05\\
207.3	4.43901929436663e-05\\
207.4	4.43901904247923e-05\\
207.5	4.43901878384168e-05\\
207.6	4.43901855966544e-05\\
207.7	4.4390184051224e-05\\
207.8	4.43901833513394e-05\\
207.9	4.4390183598253e-05\\
208	4.43901845699202e-05\\
208.1	4.43901860407436e-05\\
208.2	4.43901875382124e-05\\
208.3	4.43901885631703e-05\\
208.4	4.43901885489595e-05\\
208.5	4.439018697866e-05\\
208.6	4.43901834419336e-05\\
208.7	4.43901776101541e-05\\
208.8	4.43901693021331e-05\\
208.9	4.43901585445161e-05\\
209	4.43901454172391e-05\\
209.1	4.43901302222827e-05\\
209.2	4.43901132882729e-05\\
209.3	4.43900950930498e-05\\
209.4	4.43900760558336e-05\\
209.5	4.43900569067068e-05\\
209.6	4.43900382212092e-05\\
209.7	4.43900206885672e-05\\
209.8	4.43900050584034e-05\\
209.9	4.43899919257973e-05\\
210	4.43899818893811e-05\\
210.1	4.4389975357717e-05\\
210.2	4.43899725723895e-05\\
210.3	4.43899735422804e-05\\
210.4	4.43899782176516e-05\\
210.5	4.43899862414554e-05\\
210.6	4.43899972921713e-05\\
210.7	4.4390010920381e-05\\
210.8	4.43900267104169e-05\\
210.9	4.43900441950973e-05\\
211	4.43900629338856e-05\\
211.1	4.43900824063093e-05\\
211.2	4.43901021611737e-05\\
211.3	4.43901216726772e-05\\
211.4	4.43901404239e-05\\
211.5	4.43901578908168e-05\\
211.6	4.43901736204566e-05\\
211.7	4.43901871882701e-05\\
211.8	4.43901982070116e-05\\
211.9	4.43902065256907e-05\\
212	4.43902120039752e-05\\
212.1	4.4390214581469e-05\\
212.2	4.43902144162678e-05\\
212.3	4.43902116735728e-05\\
212.4	4.43902067139845e-05\\
212.5	4.43901998838925e-05\\
212.6	4.43901916309386e-05\\
212.7	4.43901823103943e-05\\
212.8	4.43901724089812e-05\\
212.9	4.439016226776e-05\\
213	4.43901522348966e-05\\
213.1	4.43901425803972e-05\\
213.2	4.43901335511754e-05\\
213.3	4.43901254190138e-05\\
213.4	4.43901183171391e-05\\
213.5	4.43901124107526e-05\\
213.6	4.43901077886721e-05\\
213.7	4.43901043638562e-05\\
213.8	4.4390102207359e-05\\
213.9	4.43901010989123e-05\\
214	4.43901008431169e-05\\
214.1	4.43901012658898e-05\\
214.2	4.43901020368287e-05\\
214.3	4.43901028752691e-05\\
214.4	4.43901035289684e-05\\
214.5	4.43901036604188e-05\\
214.6	4.43901031346172e-05\\
214.7	4.4390101734848e-05\\
214.8	4.43900994042679e-05\\
214.9	4.43900960505061e-05\\
215	4.43900918618567e-05\\
215.1	4.43900869342428e-05\\
215.2	4.43900814879328e-05\\
215.3	4.43900757076676e-05\\
215.4	4.43900698012811e-05\\
215.5	4.43900639801598e-05\\
215.6	4.43900583899648e-05\\
215.7	4.43900532118846e-05\\
215.8	4.43900486004623e-05\\
215.9	4.43900446196466e-05\\
216	4.43900415323384e-05\\
216.1	4.43900394611063e-05\\
216.2	4.43900385054263e-05\\
216.3	4.43900388304996e-05\\
216.4	4.43900405375786e-05\\
216.5	4.43900435787015e-05\\
216.6	4.43900479112358e-05\\
216.7	4.43900533024788e-05\\
216.8	4.43900594806479e-05\\
216.9	4.43900663213981e-05\\
217	4.43900735067615e-05\\
217.1	4.43900808591025e-05\\
217.2	4.43900881670345e-05\\
217.3	4.43900952920018e-05\\
217.4	4.43901020599213e-05\\
217.5	4.43901082665121e-05\\
217.6	4.43901138602598e-05\\
217.7	4.43901188535989e-05\\
217.8	4.43901233353472e-05\\
217.9	4.43901274849168e-05\\
218	4.43901314906014e-05\\
218.1	4.43901357165544e-05\\
218.2	4.4390140374162e-05\\
218.3	4.43901456677054e-05\\
218.4	4.43901517552803e-05\\
218.5	4.43901584787909e-05\\
218.6	4.43901656250745e-05\\
218.7	4.43901727393836e-05\\
218.8	4.43901793047985e-05\\
218.9	4.43901846480799e-05\\
219	4.43901881652664e-05\\
219.1	4.43901894229271e-05\\
219.2	4.4390187959209e-05\\
219.3	4.4390183578713e-05\\
219.4	4.43901761428833e-05\\
219.5	4.43901658062629e-05\\
219.6	4.43901528317525e-05\\
219.7	4.43901376581124e-05\\
219.8	4.43901207773933e-05\\
219.9	4.43901029125726e-05\\
220	4.43900847901801e-05\\
220.1	4.43900671296404e-05\\
220.2	4.43900506414963e-05\\
220.3	4.43900358817473e-05\\
220.4	4.43900232856009e-05\\
220.5	4.43900131443797e-05\\
220.6	4.43900055966395e-05\\
220.7	4.43900006086295e-05\\
220.8	4.43899980933082e-05\\
220.9	4.43899979369888e-05\\
221	4.43899998465724e-05\\
221.1	4.43900037403466e-05\\
221.2	4.43900093429761e-05\\
221.3	4.43900165674194e-05\\
221.4	4.43900252413698e-05\\
221.5	4.43900351321247e-05\\
221.6	4.43900459572433e-05\\
221.7	4.43900575177736e-05\\
221.8	4.43900693429811e-05\\
221.9	4.4390081050949e-05\\
222	4.43900923503548e-05\\
222.1	4.4390102790004e-05\\
222.2	4.43901120874557e-05\\
222.3	4.43901200313235e-05\\
222.4	4.43901263551538e-05\\
222.5	4.43901309896688e-05\\
222.6	4.43901339011177e-05\\
222.7	4.4390135057526e-05\\
222.8	4.43901345690279e-05\\
222.9	4.43901324942431e-05\\
223	4.43901289983728e-05\\
223.1	4.43901242483946e-05\\
223.2	4.43901185036566e-05\\
223.3	4.43901119560053e-05\\
223.4	4.43901049980155e-05\\
223.5	4.43900979689715e-05\\
223.6	4.43900912276973e-05\\
223.7	4.43900851028189e-05\\
223.8	4.43900800064512e-05\\
223.9	4.43900762441274e-05\\
224	4.43900739366399e-05\\
224.1	4.43900732935987e-05\\
224.2	4.43900743025694e-05\\
224.3	4.43900768551941e-05\\
224.4	4.43900808431152e-05\\
224.5	4.43900860105373e-05\\
224.6	4.43900921034412e-05\\
224.7	4.43900988393864e-05\\
224.8	4.43901058790885e-05\\
224.9	4.43901129187907e-05\\
225	4.43901196973684e-05\\
225.1	4.43901259306045e-05\\
225.2	4.43901313875728e-05\\
225.3	4.43901359155063e-05\\
225.4	4.43901393794022e-05\\
225.5	4.43901417312986e-05\\
225.6	4.43901430244864e-05\\
225.7	4.43901432287674e-05\\
225.8	4.43901423725634e-05\\
225.9	4.43901405109415e-05\\
226	4.43901376740996e-05\\
226.1	4.43901338691433e-05\\
226.2	4.43901292790372e-05\\
226.3	4.43901238647015e-05\\
226.4	4.4390117754034e-05\\
226.5	4.43901110145362e-05\\
226.6	4.43901036817351e-05\\
226.7	4.43900959510302e-05\\
226.8	4.43900879023573e-05\\
226.9	4.43900796653907e-05\\
227	4.43900713662515e-05\\
227.1	4.43900631363903e-05\\
227.2	4.43900551125864e-05\\
227.3	4.43900475275427e-05\\
227.4	4.4390040569553e-05\\
227.5	4.43900343505277e-05\\
227.6	4.4390029060537e-05\\
227.7	4.4390024823926e-05\\
227.8	4.43900217490523e-05\\
227.9	4.43900197879543e-05\\
228	4.43900191982038e-05\\
228.1	4.43900199602609e-05\\
228.2	4.43900222286686e-05\\
228.3	4.43900261757335e-05\\
228.4	4.43900319435642e-05\\
228.5	4.43900395481478e-05\\
228.6	4.43900490587623e-05\\
228.7	4.43900602622449e-05\\
228.8	4.43900729241165e-05\\
228.9	4.4390086666013e-05\\
229	4.43901009994363e-05\\
229.1	4.43901153861503e-05\\
229.2	4.43901294104876e-05\\
229.3	4.43901425377646e-05\\
229.4	4.43901544784353e-05\\
229.5	4.43901647972922e-05\\
229.6	4.4390173398412e-05\\
229.7	4.4390180049092e-05\\
229.8	4.43901845503802e-05\\
229.9	4.43901869005003e-05\\
230	4.43901870994523e-05\\
230.1	4.43901850939454e-05\\
230.2	4.43901810598391e-05\\
230.3	4.43901751623343e-05\\
230.4	4.43901676909775e-05\\
230.5	4.43901590596596e-05\\
230.6	4.43901496378629e-05\\
230.7	4.43901399176383e-05\\
230.8	4.43901302649152e-05\\
230.9	4.43901210083197e-05\\
231	4.43901123912127e-05\\
231.1	4.43901046480732e-05\\
231.2	4.43900977842304e-05\\
231.3	4.43900918618567e-05\\
231.4	4.439008672108e-05\\
231.5	4.43900822730825e-05\\
231.6	4.43900783508866e-05\\
231.7	4.43900747857384e-05\\
231.8	4.43900713751333e-05\\
231.9	4.43900679218956e-05\\
232	4.43900643816164e-05\\
232.1	4.4390060651267e-05\\
232.2	4.43900567237421e-05\\
232.3	4.43900526914121e-05\\
232.4	4.4390048783427e-05\\
232.5	4.43900452467005e-05\\
232.6	4.43900423086063e-05\\
232.7	4.43900402000708e-05\\
232.8	4.43900392390617e-05\\
232.9	4.43900395428187e-05\\
233	4.43900411486453e-05\\
233.1	4.43900441950973e-05\\
233.2	4.43900485525006e-05\\
233.3	4.43900541835518e-05\\
233.4	4.43900609212733e-05\\
233.5	4.43900687017162e-05\\
233.6	4.43900772140182e-05\\
233.7	4.43900863285052e-05\\
233.8	4.43900957236565e-05\\
233.9	4.43901051667694e-05\\
234	4.43901143469816e-05\\
234.1	4.43901230227084e-05\\
234.2	4.43901309239436e-05\\
234.3	4.43901378162082e-05\\
234.4	4.43901434987737e-05\\
234.5	4.43901478348607e-05\\
234.6	4.4390150803153e-05\\
234.7	4.43901524054269e-05\\
234.8	4.43901527074075e-05\\
234.9	4.4390151808571e-05\\
235	4.43901499043164e-05\\
235.1	4.43901471385288e-05\\
235.2	4.43901436781857e-05\\
235.3	4.43901396778301e-05\\
235.4	4.43901352511489e-05\\
235.5	4.4390130472749e-05\\
235.6	4.43901254367773e-05\\
235.7	4.43901202320518e-05\\
235.8	4.43901149207448e-05\\
235.9	4.43901095508181e-05\\
236	4.43901042395112e-05\\
236.1	4.43900990898527e-05\\
236.2	4.43900941355935e-05\\
236.3	4.43900895490401e-05\\
236.4	4.4390085381707e-05\\
236.5	4.43900816904375e-05\\
236.6	4.43900785889184e-05\\
236.7	4.43900761055716e-05\\
236.8	4.43900742457259e-05\\
236.9	4.43900730147107e-05\\
237	4.43900723681168e-05\\
237.1	4.43900723023916e-05\\
237.2	4.4390072737599e-05\\
237.3	4.43900735636049e-05\\
237.4	4.43900747946202e-05\\
237.5	4.43900763578142e-05\\
237.6	4.43900782993722e-05\\
237.7	4.43900805251474e-05\\
237.8	4.43900829889543e-05\\
237.9	4.43900856801349e-05\\
238	4.43900884476989e-05\\
238.1	4.43900912650008e-05\\
238.2	4.43900939188779e-05\\
238.3	4.43900963809085e-05\\
238.4	4.43900984645751e-05\\
238.5	4.43901001183633e-05\\
238.6	4.43901012801007e-05\\
238.7	4.43901019711035e-05\\
238.8	4.43901021593973e-05\\
238.9	4.4390101908931e-05\\
239	4.43901013085224e-05\\
239.1	4.43901004221203e-05\\
239.2	4.43900992515012e-05\\
239.3	4.43900978872591e-05\\
239.4	4.43900964413046e-05\\
239.5	4.43900949402831e-05\\
239.6	4.43900935636066e-05\\
239.7	4.43900923308149e-05\\
239.8	4.43900913840167e-05\\
239.9	4.43900906770267e-05\\
240	4.43900903235317e-05\\
240.1	4.43900902560301e-05\\
240.2	4.43900904318895e-05\\
240.3	4.4390090852886e-05\\
240.4	4.43900914390838e-05\\
240.5	4.4390092236668e-05\\
240.6	4.43900931834662e-05\\
240.7	4.43900943256637e-05\\
240.8	4.43900956028642e-05\\
240.9	4.43900970115152e-05\\
241	4.43900985072077e-05\\
241.1	4.43900999229641e-05\\
241.2	4.43901012179282e-05\\
241.3	4.43901022819659e-05\\
241.4	4.43901030173777e-05\\
241.5	4.43901032500804e-05\\
241.6	4.43901030173777e-05\\
241.7	4.43901023530202e-05\\
241.8	4.43901012499026e-05\\
241.9	4.43900997293412e-05\\
242	4.43900979689715e-05\\
242.1	4.43900960007682e-05\\
242.2	4.43900939757214e-05\\
242.3	4.43900919417928e-05\\
242.4	4.43900900339855e-05\\
242.5	4.43900883233539e-05\\
242.6	4.43900868347669e-05\\
242.7	4.43900856197388e-05\\
242.8	4.43900847386658e-05\\
242.9	4.43900840991773e-05\\
243	4.43900837385769e-05\\
243.1	4.43900835538358e-05\\
243.2	4.43900835396249e-05\\
243.3	4.43900836391009e-05\\
243.4	4.43900837812095e-05\\
243.5	4.43900839552924e-05\\
243.6	4.43900841400335e-05\\
243.7	4.43900843958289e-05\\
243.8	4.43900846036627e-05\\
243.9	4.43900848168255e-05\\
244	4.43900851401224e-05\\
244.1	4.43900854758539e-05\\
244.2	4.43900859075086e-05\\
244.3	4.43900863960067e-05\\
244.4	4.43900868987157e-05\\
244.5	4.43900874511627e-05\\
244.6	4.43900880071624e-05\\
244.7	4.4390088582702e-05\\
244.8	4.43900892044269e-05\\
244.9	4.43900898616789e-05\\
245	4.43900905597872e-05\\
245.1	4.4390091325397e-05\\
245.2	4.43900921709428e-05\\
245.3	4.43900930804375e-05\\
245.4	4.43900939934849e-05\\
245.5	4.43900949136378e-05\\
245.6	4.43900957893817e-05\\
245.7	4.43900965603206e-05\\
245.8	4.43900972797451e-05\\
245.9	4.43900978197576e-05\\
246	4.43900981519363e-05\\
246.1	4.43900983473355e-05\\
246.2	4.43900983810863e-05\\
246.3	4.43900982460832e-05\\
246.4	4.43900979352208e-05\\
246.5	4.43900974804734e-05\\
246.6	4.43900968729594e-05\\
246.7	4.43900961215604e-05\\
246.8	4.43900952440401e-05\\
246.9	4.43900942741493e-05\\
247	4.43900932491914e-05\\
247.1	4.43900921549556e-05\\
247.2	4.43900910891415e-05\\
247.3	4.439009006596e-05\\
247.4	4.43900891724525e-05\\
247.5	4.43900883411175e-05\\
247.6	4.43900877122871e-05\\
247.7	4.43900872149072e-05\\
247.8	4.43900868649649e-05\\
247.9	4.43900866287095e-05\\
248	4.43900864848246e-05\\
248.1	4.43900863817959e-05\\
248.2	4.43900863515978e-05\\
248.3	4.43900863569269e-05\\
248.4	4.43900863871249e-05\\
248.5	4.43900864937063e-05\\
248.6	4.43900865949587e-05\\
248.7	4.43900867690417e-05\\
248.8	4.43900869626646e-05\\
248.9	4.43900872006964e-05\\
249	4.43900874316228e-05\\
249.1	4.43900876554437e-05\\
249.2	4.43900879201209e-05\\
249.3	4.43900881670345e-05\\
249.4	4.43900884601334e-05\\
249.5	4.43900887692195e-05\\
249.6	4.43900890818583e-05\\
249.7	4.43900893980498e-05\\
249.8	4.43900896698324e-05\\
249.9	4.43900899043115e-05\\
250	4.43900900570782e-05\\
250.1	4.43900902080685e-05\\
250.2	4.43900902791228e-05\\
250.3	4.43900903661643e-05\\
250.4	4.43900904549821e-05\\
250.5	4.43900905295891e-05\\
250.6	4.43900906450523e-05\\
250.7	4.43900907498573e-05\\
250.8	4.4390090852886e-05\\
250.9	4.43900909132822e-05\\
251	4.43900909203876e-05\\
251.1	4.43900909488093e-05\\
251.2	4.43900909097295e-05\\
251.3	4.43900908582151e-05\\
251.4	4.43900907853845e-05\\
251.5	4.43900907356465e-05\\
251.6	4.43900907072248e-05\\
251.7	4.43900906628159e-05\\
251.8	4.43900906255124e-05\\
251.9	4.43900905970906e-05\\
252	4.43900905153782e-05\\
252.1	4.43900904301131e-05\\
252.2	4.43900903412953e-05\\
252.3	4.43900902222794e-05\\
252.4	4.4390090071289e-05\\
252.5	4.43900899433913e-05\\
252.6	4.43900898492444e-05\\
252.7	4.43900897444394e-05\\
252.8	4.43900897053595e-05\\
252.9	4.43900896591742e-05\\
253	4.43900896591742e-05\\
253.1	4.43900896787142e-05\\
253.2	4.43900896982541e-05\\
253.3	4.43900897106886e-05\\
253.4	4.43900896911487e-05\\
253.5	4.43900896769378e-05\\
253.6	4.43900896502925e-05\\
253.7	4.43900895970017e-05\\
253.8	4.43900895366056e-05\\
253.9	4.43900894708804e-05\\
254	4.43900893998261e-05\\
254.1	4.4390089364299e-05\\
254.2	4.43900892577176e-05\\
254.3	4.43900892133087e-05\\
254.4	4.43900891475835e-05\\
254.5	4.43900891049509e-05\\
254.6	4.43900890712001e-05\\
254.7	4.43900890800819e-05\\
254.8	4.43900891298199e-05\\
254.9	4.4390089184887e-05\\
255	4.4390089289692e-05\\
255.1	4.4390089463775e-05\\
255.2	4.43900896218707e-05\\
255.3	4.43900898492444e-05\\
255.4	4.43900900251037e-05\\
255.5	4.43900902524774e-05\\
255.6	4.43900904656402e-05\\
255.7	4.43900907018957e-05\\
255.8	4.43900909328221e-05\\
255.9	4.43900911850648e-05\\
256	4.4390091430202e-05\\
256.1	4.43900916664575e-05\\
256.2	4.43900919293583e-05\\
256.3	4.43900920945595e-05\\
256.4	4.43900923059459e-05\\
256.5	4.43900924764762e-05\\
256.6	4.43900926008212e-05\\
256.7	4.4390092739377e-05\\
256.8	4.43900928743801e-05\\
256.9	4.43900930520158e-05\\
257	4.43900932651786e-05\\
257.1	4.4390093471236e-05\\
257.2	4.43900937430186e-05\\
257.3	4.43900940503283e-05\\
257.4	4.43900943452036e-05\\
257.5	4.43900946240916e-05\\
257.6	4.43900948692288e-05\\
257.7	4.43900949740339e-05\\
257.8	4.43900949989029e-05\\
257.9	4.43900948354781e-05\\
258	4.43900945388265e-05\\
258.1	4.43900940592101e-05\\
258.2	4.43900933646546e-05\\
258.3	4.43900925262142e-05\\
258.4	4.43900914319784e-05\\
258.5	4.43900901618832e-05\\
258.6	4.43900886679671e-05\\
258.7	4.43900870017444e-05\\
258.8	4.43900852111767e-05\\
258.9	4.43900833015931e-05\\
259	4.43900813600351e-05\\
259.1	4.4390079493084e-05\\
259.2	4.43900777078454e-05\\
259.3	4.43900761251115e-05\\
259.4	4.43900747377768e-05\\
259.5	4.43900736772918e-05\\
259.6	4.43900729276692e-05\\
259.7	4.43900725120017e-05\\
259.8	4.43900724036439e-05\\
259.9	4.43900726825319e-05\\
260	4.43900732687297e-05\\
260.1	4.43900741178282e-05\\
260.2	4.4390075206735e-05\\
260.3	4.43900764963701e-05\\
260.4	4.43900780240369e-05\\
260.5	4.43900797151286e-05\\
260.6	4.43900816389231e-05\\
260.7	4.43900837563405e-05\\
260.8	4.43900860815916e-05\\
260.9	4.43900885986892e-05\\
261	4.43900912596717e-05\\
261.1	4.43900941355935e-05\\
261.2	4.43900970434896e-05\\
261.3	4.43901000100055e-05\\
261.4	4.43901029374416e-05\\
261.5	4.43901057405327e-05\\
261.6	4.43901083695408e-05\\
261.7	4.43901106716993e-05\\
261.8	4.43901126203627e-05\\
261.9	4.43901141444769e-05\\
262	4.43901152014092e-05\\
262.1	4.43901157556326e-05\\
262.2	4.43901157165527e-05\\
262.3	4.43901151587767e-05\\
262.4	4.43901140645409e-05\\
262.5	4.43901124498325e-05\\
262.6	4.43901103874822e-05\\
262.7	4.43901079307807e-05\\
262.8	4.43901051436768e-05\\
262.9	4.43901020226178e-05\\
263	4.43900986031309e-05\\
263.1	4.43900949029796e-05\\
263.2	4.43900909417039e-05\\
263.3	4.4390086770818e-05\\
263.4	4.43900824738108e-05\\
263.5	4.4390078128842e-05\\
263.6	4.43900738282821e-05\\
263.7	4.43900698741118e-05\\
263.8	4.43900663338326e-05\\
263.9	4.43900634348182e-05\\
264	4.43900613706916e-05\\
264.1	4.43900602320468e-05\\
264.2	4.43900600579639e-05\\
264.3	4.43900607969283e-05\\
264.4	4.43900624116367e-05\\
264.5	4.43900646676099e-05\\
264.6	4.4390067396094e-05\\
264.7	4.43900703697153e-05\\
264.8	4.43900734623526e-05\\
264.9	4.43900765372263e-05\\
265	4.43900794309116e-05\\
265.1	4.43900820794596e-05\\
265.2	4.43900845201739e-05\\
265.3	4.4390086646473e-05\\
265.4	4.43900885738202e-05\\
265.5	4.43900902897809e-05\\
265.6	4.43900918014606e-05\\
265.7	4.4390093217217e-05\\
265.8	4.439009457613e-05\\
265.9	4.43900958639887e-05\\
266	4.43900971802691e-05\\
266.1	4.43900985445111e-05\\
266.2	4.4390099967373e-05\\
266.3	4.43901015252379e-05\\
266.4	4.43901032163296e-05\\
266.5	4.43901050317663e-05\\
266.6	4.43901068827302e-05\\
266.7	4.43901088758025e-05\\
266.8	4.4390110899073e-05\\
266.9	4.4390112989845e-05\\
267	4.43901150628534e-05\\
267.1	4.4390117071913e-05\\
267.2	4.43901188855733e-05\\
267.3	4.43901204025821e-05\\
267.4	4.43901214861597e-05\\
267.5	4.43901220510412e-05\\
267.6	4.43901219426834e-05\\
267.7	4.43901211646391e-05\\
267.8	4.43901197098029e-05\\
267.9	4.43901176261363e-05\\
268	4.43901150681825e-05\\
268.1	4.43901122064716e-05\\
268.2	4.43901091600196e-05\\
268.3	4.43901061100149e-05\\
268.4	4.43901032110006e-05\\
268.5	4.43901005588998e-05\\
268.6	4.43900983473355e-05\\
268.7	4.43900965265698e-05\\
268.8	4.43900951818677e-05\\
268.9	4.4390094277702e-05\\
269	4.43900937234787e-05\\
269.1	4.43900934072872e-05\\
269.2	4.43900933113639e-05\\
269.3	4.4390093316693e-05\\
269.4	4.43900933309038e-05\\
269.5	4.43900933113639e-05\\
269.6	4.43900931088592e-05\\
269.7	4.43900926665464e-05\\
269.8	4.4390091808566e-05\\
269.9	4.4390090394586e-05\\
270	4.43900883801973e-05\\
270.1	4.43900857263202e-05\\
270.2	4.43900824631527e-05\\
270.3	4.43900786226692e-05\\
270.4	4.43900743736236e-05\\
270.5	4.43900698723354e-05\\
270.6	4.43900652538076e-05\\
270.7	4.439006082535e-05\\
270.8	4.43900567077549e-05\\
270.9	4.43900531035268e-05\\
271	4.43900501725381e-05\\
271.1	4.43900481403858e-05\\
271.2	4.4390047120757e-05\\
271.3	4.43900472362202e-05\\
271.4	4.43900486608584e-05\\
271.5	4.43900513840134e-05\\
271.6	4.43900554571997e-05\\
271.7	4.43900608733117e-05\\
271.8	4.43900674849118e-05\\
271.9	4.43900751214699e-05\\
272	4.43900837368005e-05\\
272.1	4.43900930324759e-05\\
272.2	4.43901028575056e-05\\
272.3	4.43901130111612e-05\\
272.4	4.43901231967914e-05\\
272.5	4.43901332154439e-05\\
272.6	4.43901427971127e-05\\
272.7	4.43901516433698e-05\\
272.8	4.43901596245411e-05\\
272.9	4.43901664830548e-05\\
273	4.43901719489048e-05\\
273.1	4.43901759297205e-05\\
273.2	4.43901783384604e-05\\
273.3	4.43901791911117e-05\\
273.4	4.43901784343836e-05\\
273.5	4.43901762317012e-05\\
273.6	4.43901726399076e-05\\
273.7	4.43901679556546e-05\\
273.8	4.43901621256515e-05\\
273.9	4.43901553985881e-05\\
274	4.4390147806439e-05\\
274.1	4.43901395108526e-05\\
274.2	4.43901304905125e-05\\
274.3	4.4390120905291e-05\\
274.4	4.43901107534117e-05\\
274.5	4.43901001663249e-05\\
274.6	4.43900892754812e-05\\
274.7	4.43900782247653e-05\\
274.8	4.43900672344455e-05\\
274.9	4.43900566367006e-05\\
275	4.43900466819969e-05\\
275.1	4.4390037722053e-05\\
275.2	4.43900299540445e-05\\
275.3	4.43900235467254e-05\\
275.4	4.43900186191115e-05\\
275.5	4.43900152546917e-05\\
275.6	4.43900135120856e-05\\
275.7	4.43900134268205e-05\\
275.8	4.43900150628451e-05\\
275.9	4.43900184947665e-05\\
276	4.43900238149553e-05\\
276.1	4.43900310909129e-05\\
276.2	4.43900403368502e-05\\
276.3	4.4390051526122e-05\\
276.4	4.43900644313544e-05\\
276.5	4.4390078755896e-05\\
276.6	4.43900939703923e-05\\
276.7	4.43901094584476e-05\\
276.8	4.43901245610334e-05\\
276.9	4.43901385533962e-05\\
277	4.43901507711786e-05\\
277.1	4.4390160679697e-05\\
277.2	4.43901679041403e-05\\
277.3	4.43901722562146e-05\\
277.4	4.43901736311147e-05\\
277.5	4.43901721443041e-05\\
277.6	4.43901680231562e-05\\
277.7	4.43901616176134e-05\\
277.8	4.43901533770941e-05\\
277.9	4.43901438256233e-05\\
278	4.43901335760444e-05\\
278.1	4.43901231310662e-05\\
278.2	4.43901131035318e-05\\
278.3	4.43901039801631e-05\\
278.4	4.43900961286658e-05\\
278.5	4.4390089767532e-05\\
278.6	4.43900850495282e-05\\
278.7	4.43900819426801e-05\\
278.8	4.43900803706043e-05\\
278.9	4.43900801325725e-05\\
279	4.43900810811471e-05\\
279.1	4.43900828983601e-05\\
279.2	4.4390085406576e-05\\
279.3	4.43900883464465e-05\\
279.4	4.43900915101381e-05\\
279.5	4.43900947750819e-05\\
279.6	4.43900979334444e-05\\
279.7	4.43901008395642e-05\\
279.8	4.43901033584382e-05\\
279.9	4.4390105458092e-05\\
280	4.43901069768771e-05\\
280.1	4.43901079663078e-05\\
280.2	4.4390108360659e-05\\
280.3	4.43901082327613e-05\\
280.4	4.43901076359055e-05\\
280.5	4.43901066233821e-05\\
280.6	4.43901053674978e-05\\
280.7	4.43901039215433e-05\\
280.8	4.43901024205218e-05\\
280.9	4.43901008768677e-05\\
281	4.43900992941337e-05\\
281.1	4.43900977256106e-05\\
281.2	4.43900959599119e-05\\
281.3	4.43900940467756e-05\\
281.4	4.43900919613327e-05\\
281.5	4.43900896911487e-05\\
281.6	4.43900872895142e-05\\
281.7	4.43900848416945e-05\\
281.8	4.43900825288779e-05\\
281.9	4.4390080399026e-05\\
282	4.43900786422091e-05\\
282.1	4.43900773579031e-05\\
282.2	4.4390076670453e-05\\
282.3	4.43900765194627e-05\\
282.4	4.43900768782868e-05\\
282.5	4.43900777842288e-05\\
282.6	4.43900790489948e-05\\
282.7	4.43900806317288e-05\\
282.8	4.43900824080856e-05\\
282.9	4.43900843158929e-05\\
283	4.43900862201474e-05\\
283.1	4.43900880142678e-05\\
283.2	4.4390089668056e-05\\
283.3	4.43900911903938e-05\\
283.4	4.43900925475305e-05\\
283.5	4.4390093899338e-05\\
283.6	4.43900952671328e-05\\
283.7	4.43900967841415e-05\\
283.8	4.43900984468115e-05\\
283.9	4.43901002693536e-05\\
284	4.43901021540682e-05\\
284.1	4.43901040831918e-05\\
284.2	4.43901060300789e-05\\
284.3	4.43901079201225e-05\\
284.4	4.43901097924027e-05\\
284.5	4.43901117996859e-05\\
284.6	4.43901140414482e-05\\
284.7	4.43901167450633e-05\\
284.8	4.43901199105312e-05\\
284.9	4.43901238327271e-05\\
285	4.4390128412175e-05\\
285.1	4.43901336186769e-05\\
285.2	4.43901392319646e-05\\
285.3	4.43901450051243e-05\\
285.4	4.43901505811084e-05\\
285.5	4.43901556224091e-05\\
285.6	4.43901596298701e-05\\
285.7	4.43901622908527e-05\\
285.8	4.4390163248309e-05\\
285.9	4.4390162162955e-05\\
286	4.43901587861006e-05\\
286.1	4.43901530537971e-05\\
286.2	4.43901449393991e-05\\
286.3	4.43901344766573e-05\\
286.4	4.43901219995269e-05\\
286.5	4.43901077726849e-05\\
286.6	4.43900922739715e-05\\
286.7	4.43900761641913e-05\\
286.8	4.439006011836e-05\\
286.9	4.43900448132695e-05\\
287	4.43900310251877e-05\\
287.1	4.43900194433411e-05\\
287.2	4.43900105189243e-05\\
287.3	4.43900046889212e-05\\
287.4	4.43900021238619e-05\\
287.5	4.43900027971011e-05\\
287.6	4.43900063267222e-05\\
287.7	4.43900123059393e-05\\
287.8	4.43900200544078e-05\\
287.9	4.4390028856256e-05\\
288	4.43900381270623e-05\\
288.1	4.43900472486547e-05\\
288.2	4.43900557982602e-05\\
288.3	4.43900635200833e-05\\
288.4	4.43900704834022e-05\\
288.5	4.43900768090089e-05\\
288.6	4.43900827704624e-05\\
288.7	4.43900887248105e-05\\
288.8	4.43900950735099e-05\\
288.9	4.43901021043303e-05\\
289	4.43901100144473e-05\\
289.1	4.43901188873497e-05\\
289.2	4.43901286768522e-05\\
289.3	4.43901391307122e-05\\
289.4	4.43901500375432e-05\\
289.5	4.43901610793773e-05\\
289.6	4.43901717641637e-05\\
289.7	4.43901817206438e-05\\
289.8	4.43901905100574e-05\\
289.9	4.43901977575933e-05\\
290	4.43902030244914e-05\\
290.1	4.43902059998891e-05\\
290.2	4.43902065061508e-05\\
290.3	4.43902043016919e-05\\
290.4	4.43901993154583e-05\\
290.5	4.43901915510025e-05\\
290.6	4.4390181153986e-05\\
290.7	4.43901683500059e-05\\
290.8	4.43901533273561e-05\\
290.9	4.43901365727584e-05\\
291	4.43901184681295e-05\\
291.1	4.43900995357183e-05\\
291.2	4.43900803368535e-05\\
291.3	4.43900614328641e-05\\
291.4	4.43900434063949e-05\\
291.5	4.43900266766661e-05\\
291.6	4.4390011801454e-05\\
291.7	4.43899991466878e-05\\
291.8	4.43899890267829e-05\\
291.9	4.43899817330617e-05\\
292	4.43899774786871e-05\\
292.1	4.43899763364897e-05\\
292.2	4.43899783117985e-05\\
292.3	4.43899832482941e-05\\
292.4	4.43899908795231e-05\\
292.5	4.43900010154152e-05\\
292.6	4.43900131816832e-05\\
292.7	4.43900270035158e-05\\
292.8	4.43900420066257e-05\\
292.9	4.43900578268597e-05\\
293	4.43900740041414e-05\\
293.1	4.43900902045158e-05\\
293.2	4.43901060975804e-05\\
293.3	4.43901213973419e-05\\
293.4	4.43901358018195e-05\\
293.5	4.43901490427834e-05\\
293.6	4.43901608750963e-05\\
293.7	4.43901710251993e-05\\
293.8	4.43901792817059e-05\\
293.9	4.43901855202711e-05\\
294	4.43901895845755e-05\\
294.1	4.43901914941591e-05\\
294.2	4.43901913289579e-05\\
294.3	4.43901892293042e-05\\
294.4	4.43901854172424e-05\\
294.5	4.43901801716606e-05\\
294.6	4.43901738069741e-05\\
294.7	4.43901665878599e-05\\
294.8	4.43901589228801e-05\\
294.9	4.43901510251976e-05\\
295	4.43901432589655e-05\\
295.1	4.43901357538579e-05\\
295.2	4.43901287869863e-05\\
295.3	4.43901225342103e-05\\
295.4	4.43901171198746e-05\\
295.5	4.4390112691417e-05\\
295.6	4.43901093216681e-05\\
295.7	4.43901070195096e-05\\
295.8	4.43901057991525e-05\\
295.9	4.43901054669738e-05\\
296	4.43901059448137e-05\\
296.1	4.43901068347685e-05\\
296.2	4.4390107902359e-05\\
296.3	4.43901088615917e-05\\
296.4	4.43901092950227e-05\\
296.5	4.43901089806076e-05\\
296.6	4.43901075364295e-05\\
296.7	4.43901049109741e-05\\
296.8	4.43901008004843e-05\\
296.9	4.43900952014076e-05\\
297	4.43900881581527e-05\\
297.1	4.4390079716905e-05\\
297.2	4.43900701654343e-05\\
297.3	4.439005986967e-05\\
297.4	4.43900493234395e-05\\
297.5	4.43900390205698e-05\\
297.6	4.43900296289712e-05\\
297.7	4.43900217543813e-05\\
297.8	4.43900158249022e-05\\
297.9	4.43900123521246e-05\\
298	4.4390011602502e-05\\
298.1	4.43900137589992e-05\\
298.2	4.43900189317503e-05\\
298.3	4.43900271402953e-05\\
298.4	4.43900382816054e-05\\
298.5	4.43900522562046e-05\\
298.6	4.43900688544829e-05\\
298.7	4.43900878170922e-05\\
298.8	4.43901086981668e-05\\
298.9	4.43901310092087e-05\\
299	4.43901540343461e-05\\
299.1	4.43901771376431e-05\\
299.2	4.43901994042761e-05\\
299.3	4.43902200242263e-05\\
299.4	4.43902382194494e-05\\
299.5	4.43902532918372e-05\\
299.6	4.43902646996008e-05\\
299.7	4.43902721318779e-05\\
299.8	4.43902755336012e-05\\
299.9	4.43902750202341e-05\\
300	4.4390270907968e-05\\
300.1	4.43902635964832e-05\\
300.2	4.43902536435559e-05\\
300.3	4.43902414275499e-05\\
300.4	4.43902274707142e-05\\
300.5	4.43902123077322e-05\\
300.6	4.43901963649296e-05\\
300.7	4.43901800313284e-05\\
300.8	4.43901636746347e-05\\
300.9	4.43901475311037e-05\\
301	4.43901316984352e-05\\
301.1	4.43901163436067e-05\\
301.2	4.43901013920112e-05\\
301.3	4.43900869768754e-05\\
301.4	4.43900729649727e-05\\
301.5	4.43900595978874e-05\\
301.6	4.43900468756198e-05\\
301.7	4.43900349811344e-05\\
301.8	4.43900240671979e-05\\
301.9	4.43900142386155e-05\\
302	4.43900056978919e-05\\
302.1	4.43899984965412e-05\\
302.2	4.43899927944358e-05\\
302.3	4.43899886679588e-05\\
302.4	4.43899863125097e-05\\
302.5	4.43899858399988e-05\\
302.6	4.4389987369442e-05\\
302.7	4.43899911815038e-05\\
302.8	4.4389997469807e-05\\
302.9	4.43900065310032e-05\\
303	4.43900186954949e-05\\
303.1	4.43900341799974e-05\\
303.2	4.43900530289199e-05\\
303.3	4.43900750735082e-05\\
303.4	4.43900999105296e-05\\
303.5	4.43901266322655e-05\\
303.6	4.4390154307905e-05\\
303.7	4.43901817224202e-05\\
303.8	4.43902077478242e-05\\
303.9	4.43902312667888e-05\\
304	4.43902513502792e-05\\
304.1	4.43902672149221e-05\\
304.2	4.43902784592609e-05\\
304.3	4.43902847990785e-05\\
304.4	4.43902861917422e-05\\
304.5	4.43902827811371e-05\\
304.6	4.43902749456271e-05\\
304.7	4.43902631701576e-05\\
304.8	4.43902480924407e-05\\
304.9	4.43902303857158e-05\\
305	4.43902108386851e-05\\
305.1	4.43901901832078e-05\\
305.2	4.43901692310789e-05\\
305.3	4.43901486200105e-05\\
305.4	4.43901290232418e-05\\
305.5	4.43901110092071e-05\\
305.6	4.43900951196952e-05\\
305.7	4.43900817348464e-05\\
305.8	4.43900713502643e-05\\
305.9	4.43900642217443e-05\\
306	4.43900605073821e-05\\
306.1	4.43900601894143e-05\\
306.2	4.43900631807992e-05\\
306.3	4.43900689717225e-05\\
306.4	4.43900770452643e-05\\
306.5	4.4390086646473e-05\\
306.6	4.43900969013811e-05\\
306.7	4.43901070479313e-05\\
306.8	4.43901161819582e-05\\
306.9	4.43901237030531e-05\\
307	4.43901289912674e-05\\
307.1	4.43901318263329e-05\\
307.2	4.43901321318663e-05\\
307.3	4.43901300783978e-05\\
307.4	4.43901259199464e-05\\
307.5	4.43901203084351e-05\\
307.6	4.43901136790714e-05\\
307.7	4.43901067068708e-05\\
307.8	4.43901000295455e-05\\
307.9	4.43900942830311e-05\\
308	4.43900899540495e-05\\
308.1	4.43900873943193e-05\\
308.2	4.43900867690417e-05\\
308.3	4.43900880640058e-05\\
308.4	4.4390090852886e-05\\
308.5	4.43900946933695e-05\\
308.6	4.43900988731372e-05\\
308.7	4.43901027296079e-05\\
308.8	4.43901056410567e-05\\
308.9	4.43901071705e-05\\
309	4.43901071154329e-05\\
309.1	4.43901056499385e-05\\
309.2	4.43901032358696e-05\\
309.3	4.43901005393599e-05\\
309.4	4.4390098459246e-05\\
309.5	4.43900978979173e-05\\
309.6	4.43900996529578e-05\\
309.7	4.43901042856965e-05\\
309.8	4.43901121158774e-05\\
309.9	4.43901232962673e-05\\
310	4.43901375923872e-05\\
310.1	4.43901545512659e-05\\
310.2	4.43901736364438e-05\\
310.3	4.43901939153335e-05\\
310.4	4.43902143913988e-05\\
310.5	4.43902339650748e-05\\
310.6	4.43902514923877e-05\\
310.7	4.43902659021944e-05\\
310.8	4.43902761588788e-05\\
310.9	4.43902814595276e-05\\
311	4.43902813014319e-05\\
311.1	4.43902753151093e-05\\
311.2	4.43902636142468e-05\\
311.3	4.43902465150359e-05\\
311.4	4.43902245734762e-05\\
311.5	4.43901986937334e-05\\
311.6	4.43901699078708e-05\\
311.7	4.43901395783541e-05\\
311.8	4.43901089948184e-05\\
311.9	4.43900796778252e-05\\
312	4.43900528850349e-05\\
312.1	4.43900299060829e-05\\
312.2	4.43900118209939e-05\\
312.3	4.43899992745855e-05\\
312.4	4.43899928743718e-05\\
312.5	4.43899927304869e-05\\
312.6	4.43899986759533e-05\\
312.7	4.43900101778638e-05\\
312.8	4.43900265967301e-05\\
312.9	4.43900469608849e-05\\
313	4.43900703324118e-05\\
313.1	4.43900956952348e-05\\
313.2	4.43901221878207e-05\\
313.3	4.43901489006748e-05\\
313.4	4.43901751037146e-05\\
313.5	4.43902000668572e-05\\
313.6	4.43902230937709e-05\\
313.7	4.43902435058874e-05\\
313.8	4.439026065306e-05\\
313.9	4.43902739686308e-05\\
314	4.43902828468623e-05\\
314.1	4.43902869946555e-05\\
314.2	4.43902859821321e-05\\
314.3	4.43902798323847e-05\\
314.4	4.43902687834452e-05\\
314.5	4.43902531923612e-05\\
314.6	4.43902336755286e-05\\
314.7	4.43902109719119e-05\\
314.8	4.43901859235041e-05\\
314.9	4.43901594255891e-05\\
315	4.43901324373996e-05\\
315.1	4.43901058506668e-05\\
315.2	4.43900805677799e-05\\
315.3	4.43900573010581e-05\\
315.4	4.43900367059769e-05\\
315.5	4.43900191129387e-05\\
315.6	4.43900048008317e-05\\
315.7	4.43899938975534e-05\\
315.8	4.43899864510655e-05\\
315.9	4.43899824666971e-05\\
316	4.43899819941862e-05\\
316.1	4.43899849162932e-05\\
316.2	4.43899912454526e-05\\
316.3	4.43900007240927e-05\\
316.4	4.43900132083286e-05\\
316.5	4.43900282451892e-05\\
316.6	4.43900455380231e-05\\
316.7	4.43900645965556e-05\\
316.8	4.43900850886081e-05\\
316.9	4.43901066606855e-05\\
317	4.43901289379767e-05\\
317.1	4.43901518742962e-05\\
317.2	4.43901752369413e-05\\
317.3	4.4390199139599e-05\\
317.4	4.43902236053617e-05\\
317.5	4.43902487976544e-05\\
317.6	4.43902746880553e-05\\
317.7	4.43903014062386e-05\\
317.8	4.43903287798975e-05\\
317.9	4.43903565390258e-05\\
318	4.43903843354576e-05\\
318.1	4.43904116433913e-05\\
318.2	4.43904377576132e-05\\
318.3	4.43904619320534e-05\\
318.4	4.4390483186163e-05\\
318.5	4.43905004949841e-05\\
318.6	4.43905126417121e-05\\
318.7	4.4390518580073e-05\\
318.8	4.43905172033965e-05\\
318.9	4.43905076856765e-05\\
319	4.43904893163705e-05\\
319.1	4.43904618308011e-05\\
319.2	4.43904251170579e-05\\
319.3	4.43903795499523e-05\\
319.4	4.43903258542377e-05\\
319.5	4.43902649873706e-05\\
319.6	4.43901982478678e-05\\
319.7	4.43901272095815e-05\\
319.8	4.43900536737374e-05\\
319.9	4.43899796422897e-05\\
320	4.43899072912757e-05\\
320.1	4.43898388144959e-05\\
320.2	4.43897763666712e-05\\
320.3	4.43897218964651e-05\\
320.4	4.43896771429309e-05\\
320.5	4.43896435893265e-05\\
320.6	4.4389622315677e-05\\
320.7	4.43896143025313e-05\\
320.8	4.43896200561511e-05\\
320.9	4.43896399797694e-05\\
321	4.43896742279293e-05\\
321.1	4.43897227828671e-05\\
321.2	4.43897852999697e-05\\
321.3	4.43898612569882e-05\\
321.4	4.43899494779743e-05\\
321.5	4.43900484672355e-05\\
321.6	4.43901560842619e-05\\
321.7	4.43902697249143e-05\\
321.8	4.4390386154447e-05\\
321.9	4.43905019587021e-05\\
322	4.43906135600969e-05\\
322.1	4.43907175622371e-05\\
322.2	4.43908107943258e-05\\
322.3	4.4390890458601e-05\\
322.4	4.43909543648147e-05\\
322.5	4.43910011256321e-05\\
322.6	4.43910300518269e-05\\
322.7	4.43910413689963e-05\\
322.8	4.43910359706479e-05\\
322.9	4.43910153595795e-05\\
323	4.43909813867549e-05\\
323.1	4.43909359244543e-05\\
323.2	4.4390881010159e-05\\
323.3	4.43908185854269e-05\\
323.4	4.43907506824104e-05\\
323.5	4.43906794469484e-05\\
323.6	4.4390606944944e-05\\
323.7	4.43905352494056e-05\\
323.8	4.43904661437955e-05\\
323.9	4.43904009905793e-05\\
324	4.43903408253732e-05\\
324.1	4.43902861473333e-05\\
324.2	4.4390237201597e-05\\
324.3	4.43901940840874e-05\\
324.4	4.43901566633542e-05\\
324.5	4.43901249500556e-05\\
324.6	4.43900990418911e-05\\
324.7	4.43900792816976e-05\\
324.8	4.43900663018582e-05\\
324.9	4.43900611699632e-05\\
325	4.43900655326956e-05\\
325.1	4.43900814257603e-05\\
325.2	4.4390111128223e-05\\
325.3	4.43901569102678e-05\\
325.4	4.43902205091717e-05\\
325.5	4.43903027029791e-05\\
325.6	4.43904031932618e-05\\
325.7	4.43905203191264e-05\\
325.8	4.43906511193859e-05\\
325.9	4.43907917802022e-05\\
326	4.43909375267282e-05\\
326.1	4.43910832963468e-05\\
326.2	4.43912237138022e-05\\
326.3	4.43913534642348e-05\\
326.4	4.43914674210788e-05\\
326.5	4.43915606815892e-05\\
326.6	4.43916289256663e-05\\
326.7	4.43916686609924e-05\\
326.8	4.43916774575115e-05\\
326.9	4.43916541215117e-05\\
327	4.43915990118171e-05\\
327.1	4.43915141499218e-05\\
327.2	4.43914030441306e-05\\
327.3	4.43912708654182e-05\\
327.4	4.43911242271611e-05\\
327.5	4.43909710643453e-05\\
327.6	4.43908202640841e-05\\
327.7	4.43906817402251e-05\\
327.8	4.43905658258359e-05\\
327.9	4.43904831897157e-05\\
328	4.43904441098653e-05\\
328.1	4.43904580755827e-05\\
328.2	4.43905328708638e-05\\
328.3	4.43906737572775e-05\\
328.4	4.43908830423112e-05\\
328.5	4.43911592711288e-05\\
328.6	4.43914973580206e-05\\
328.7	4.43918889612149e-05\\
328.8	4.43923232964494e-05\\
328.9	4.43927882436412e-05\\
329	4.43932715263884e-05\\
329.1	4.43937621366075e-05\\
329.2	4.43942511179074e-05\\
329.3	4.43947322885663e-05\\
329.4	4.43952023445604e-05\\
329.5	4.43956606783757e-05\\
329.6	4.43961089118261e-05\\
329.7	4.43965500238619e-05\\
329.8	4.4396987707529e-05\\
329.9	4.43974251975732e-05\\
330	4.43978646700316e-05\\
330.1	4.43983064144504e-05\\
330.2	4.43987486224984e-05\\
330.3	4.43991870184846e-05\\
330.4	4.43996150281123e-05\\
330.5	4.44000246346832e-05\\
330.6	4.44004071038506e-05\\
330.7	4.44007543904945e-05\\
330.8	4.44010610110013e-05\\
330.9	4.44013253009246e-05\\
331	4.44015515519425e-05\\
331.1	4.44017512037931e-05\\
331.2	4.44019440877241e-05\\
331.3	4.44021592329591e-05\\
331.4	4.44024348986716e-05\\
331.5	4.44028181831868e-05\\
331.6	4.44033637290175e-05\\
331.7	4.44041317280153e-05\\
331.8	4.44051854273653e-05\\
331.9	4.44065877740485e-05\\
332	4.44083982387156e-05\\
332.1	4.44106703128e-05\\
332.2	4.44134488972736e-05\\
332.3	4.44167700415221e-05\\
332.4	4.44206615668463e-05\\
332.5	4.44251459708056e-05\\
332.6	4.44302448059375e-05\\
332.7	4.44359843498887e-05\\
332.8	4.44424021353029e-05\\
332.9	4.44495535507627e-05\\
333	4.4457517029528e-05\\
333.1	4.44663975116555e-05\\
333.2	4.44763265115e-05\\
333.3	4.44874571954301e-05\\
333.4	4.44999531410417e-05\\
333.5	4.45139673992401e-05\\
333.6	4.45296077611346e-05\\
333.7	4.45468803267346e-05\\
333.8	4.45655997829419e-05\\
333.9	4.45852466839369e-05\\
334	4.46047421860385e-05\\
334.1	4.46220936520803e-05\\
334.2	4.46338413535585e-05\\
334.3	4.46341994102539e-05\\
334.4	4.46137335572416e-05\\
334.5	4.45573477900751e-05\\
334.6	4.44412670344008e-05\\
334.7	4.42286233841571e-05\\
334.8	4.38632446169152e-05\\
334.9	4.32614624976679e-05\\
335	4.23025315061665e-05\\
335.1	4.08201390484919e-05\\
335.2	3.86012173301253e-05\\
335.3	3.54041155592455e-05\\
335.4	3.10142403492364e-05\\
335.5	2.53543891926e-05\\
335.6	1.86452905381884e-05\\
335.7	1.15576019776853e-05\\
335.8	5.22868398711296e-06\\
335.9	1.01270080143934e-06\\
336	2.17793640899799e-08\\
336.1	2.41016443602859e-06\\
336.2	7.6634270964604e-06\\
336.3	1.44818215748188e-05\\
336.4	2.15432339700783e-05\\
336.5	2.78817182621793e-05\\
336.6	3.30218199735555e-05\\
336.7	3.68881883936467e-05\\
336.8	3.96360368437598e-05\\
336.9	4.150555868776e-05\\
337	4.27340496234052e-05\\
337.1	4.3517748991917e-05\\
337.2	4.4003778871371e-05\\
337.3	4.42958841659902e-05\\
337.4	4.44643053896243e-05\\
337.5	4.45552812990968e-05\\
337.6	4.4598647319205e-05\\
337.7	4.46133737010967e-05\\
337.8	4.46113882688337e-05\\
337.9	4.46001218090686e-05\\
338	4.45841605856145e-05\\
338.1	4.45662999943863e-05\\
338.2	4.45482076685266e-05\\
338.3	4.45308399008582e-05\\
338.4	4.4514704809373e-05\\
338.5	4.45000312065957e-05\\
338.6	4.44868780942187e-05\\
338.7	4.44752070141163e-05\\
338.8	4.44649274733422e-05\\
338.9	4.44559256465027e-05\\
339	4.44480804056013e-05\\
339.1	4.44412721360976e-05\\
339.2	4.44353871760228e-05\\
339.3	4.44303197220108e-05\\
339.4	4.44259728400453e-05\\
339.5	4.44222585969101e-05\\
339.6	4.44190974331349e-05\\
339.7	4.44164176034434e-05\\
339.8	4.44141536046772e-05\\
339.9	4.44122452396556e-05\\
340	4.4410636053982e-05\\
340.1	4.44092726041845e-05\\
340.2	4.44081038040167e-05\\
340.3	4.44070814360487e-05\\
340.4	4.44061605833213e-05\\
340.5	4.44053011321444e-05\\
340.6	4.44044690066647e-05\\
340.7	4.44036374407375e-05\\
340.8	4.44027881094655e-05\\
340.9	4.4401911276637e-05\\
341	4.44010057094602e-05\\
341.1	4.44000775505771e-05\\
341.2	4.43991386731568e-05\\
341.3	4.43982046256508e-05\\
341.4	4.4397292079168e-05\\
341.5	4.43964170671052e-05\\
341.6	4.43955930968798e-05\\
341.7	4.43948304145181e-05\\
341.8	4.43941356458311e-05\\
341.9	4.43935119935901e-05\\
342	4.43929599338588e-05\\
342.1	4.4392477882127e-05\\
342.2	4.43920627759553e-05\\
342.3	4.4391711046643e-05\\
342.4	4.43914188767991e-05\\
342.5	4.43911823833076e-05\\
342.6	4.43909980276658e-05\\
342.7	4.43908622074218e-05\\
342.8	4.43907710163671e-05\\
342.9	4.43907200065041e-05\\
343	4.43907042022573e-05\\
343.1	4.43907177167802e-05\\
343.2	4.43907543097311e-05\\
343.3	4.4390807255823e-05\\
343.4	4.43908697587148e-05\\
343.5	4.43909351197647e-05\\
343.6	4.43909971750145e-05\\
343.7	4.43910502809786e-05\\
343.8	4.43910897534039e-05\\
343.9	4.43911118690465e-05\\
344	4.43911138301445e-05\\
344.1	4.43910936329672e-05\\
344.2	4.43910500322886e-05\\
344.3	4.43909818397259e-05\\
344.4	4.43908882949984e-05\\
344.5	4.43907686058509e-05\\
344.6	4.43906223139834e-05\\
344.7	4.43904494318303e-05\\
344.8	4.43902507356597e-05\\
344.9	4.43900279609721e-05\\
345	4.43897841293506e-05\\
345.1	4.43895233761538e-05\\
345.2	4.43892513519728e-05\\
345.3	4.43889748886761e-05\\
345.4	4.43887019354605e-05\\
345.5	4.43884413474649e-05\\
345.6	4.43882022054254e-05\\
345.7	4.43879932170432e-05\\
345.8	4.43878221041416e-05\\
345.9	4.43876948779121e-05\\
346	4.43876151567935e-05\\
346.1	4.43875842677244e-05\\
346.2	4.43876009299515e-05\\
346.3	4.43876616440519e-05\\
346.4	4.43877610543097e-05\\
346.5	4.43878924372143e-05\\
346.6	4.43880480904824e-05\\
346.7	4.43882198890577e-05\\
346.8	4.43883996901207e-05\\
346.9	4.43885798695476e-05\\
347	4.43887538104093e-05\\
347.1	4.43889159083e-05\\
347.2	4.43890622232601e-05\\
347.3	4.43891902310867e-05\\
347.4	4.43892989139272e-05\\
347.5	4.43893882930979e-05\\
347.6	4.43894594219785e-05\\
347.7	4.43895137038908e-05\\
347.8	4.43895528157157e-05\\
347.9	4.43895784467685e-05\\
348	4.4389592009253e-05\\
348.1	4.43895946666828e-05\\
348.2	4.43895872574984e-05\\
348.3	4.43895702488817e-05\\
348.4	4.43895436781361e-05\\
348.5	4.43895071526867e-05\\
348.6	4.43894600472561e-05\\
348.7	4.43894014878765e-05\\
348.8	4.43893307320309e-05\\
348.9	4.43892472059559e-05\\
349	4.43891511139327e-05\\
349.1	4.43890432482164e-05\\
349.2	4.43889252590424e-05\\
349.3	4.43887996635084e-05\\
349.4	4.43886697443219e-05\\
349.5	4.43885392353849e-05\\
349.6	4.43884122152127e-05\\
349.7	4.43882927250172e-05\\
349.8	4.43881846852179e-05\\
349.9	4.43880913909567e-05\\
350	4.4388015517427e-05\\
350.1	4.43879589973051e-05\\
350.2	4.43879229052868e-05\\
350.3	4.43879074936149e-05\\
350.4	4.43879120926027e-05\\
350.5	4.43879353042576e-05\\
350.6	4.43879750466891e-05\\
350.7	4.43880287672727e-05\\
350.8	4.43880935403485e-05\\
350.9	4.43881665219692e-05\\
351	4.43882446887756e-05\\
351.1	4.43883254490629e-05\\
351.2	4.43884065060018e-05\\
351.3	4.43884857652677e-05\\
351.4	4.43885615428741e-05\\
351.5	4.43886322170073e-05\\
351.6	4.43886964358597e-05\\
351.7	4.4388752783675e-05\\
351.8	4.43888001573356e-05\\
351.9	4.43888375727397e-05\\
352	4.43888643086865e-05\\
352.1	4.43888799654957e-05\\
352.2	4.4388884502311e-05\\
352.3	4.43888782442059e-05\\
352.4	4.43888618697486e-05\\
352.5	4.43888364216605e-05\\
352.6	4.4388803415174e-05\\
352.7	4.43887645875662e-05\\
352.8	4.43887219159222e-05\\
352.9	4.43886774235125e-05\\
353	4.43886328849175e-05\\
353.1	4.43885900587304e-05\\
353.2	4.43885504779473e-05\\
353.3	4.43885153202928e-05\\
353.4	4.43884856693444e-05\\
353.5	4.43884622232105e-05\\
353.6	4.4388445161303e-05\\
353.7	4.43884342473666e-05\\
353.8	4.43884284244689e-05\\
353.9	4.43884260938887e-05\\
354	4.43884253353843e-05\\
354.1	4.43884238858772e-05\\
354.2	4.43884198233491e-05\\
354.3	4.43884116236859e-05\\
354.4	4.43883984768689e-05\\
354.5	4.43883804202017e-05\\
354.6	4.43883581908722e-05\\
354.7	4.4388333314771e-05\\
354.8	4.43883077405616e-05\\
354.9	4.43882837490861e-05\\
355	4.43882637011228e-05\\
355.1	4.4388249783367e-05\\
355.2	4.43882439071785e-05\\
355.3	4.43882475025248e-05\\
355.4	4.43882613438973e-05\\
355.5	4.43882855662991e-05\\
355.6	4.43883196457051e-05\\
355.7	4.43883624239305e-05\\
355.8	4.43884124265992e-05\\
355.9	4.43884678507089e-05\\
356	4.43885268062161e-05\\
356.1	4.43885874101824e-05\\
356.2	4.43886477210498e-05\\
356.3	4.43887059144998e-05\\
356.4	4.4388759906866e-05\\
356.5	4.43888077406029e-05\\
356.6	4.43888473284915e-05\\
356.7	4.43888766259448e-05\\
356.8	4.43888939862802e-05\\
356.9	4.43888979706486e-05\\
357	4.43888879289034e-05\\
357.1	4.43888636603162e-05\\
357.2	4.4388825905628e-05\\
357.3	4.43887758372341e-05\\
357.4	4.43887154162326e-05\\
357.5	4.43886469927435e-05\\
357.6	4.43885731939986e-05\\
357.7	4.43884970398045e-05\\
357.8	4.43884214291757e-05\\
357.9	4.43883490888197e-05\\
358	4.43882824736619e-05\\
358.1	4.43882234808513e-05\\
358.2	4.43881735989748e-05\\
358.3	4.43881337055529e-05\\
358.4	4.43881044134287e-05\\
358.5	4.43880857829981e-05\\
358.6	4.43880776064276e-05\\
358.7	4.43880793969953e-05\\
358.8	4.43880904441585e-05\\
358.9	4.43881098224352e-05\\
359	4.43881364962095e-05\\
359.1	4.43881692149262e-05\\
359.2	4.43882068346113e-05\\
359.3	4.43882479661539e-05\\
359.4	4.43882913607752e-05\\
359.5	4.43883356950892e-05\\
359.6	4.43883797842659e-05\\
359.7	4.43884223937374e-05\\
359.8	4.43884624505841e-05\\
359.9	4.43884989707044e-05\\
360	4.43885310357217e-05\\
360.1	4.43885579315406e-05\\
360.2	4.43885792211773e-05\\
360.3	4.43885946683764e-05\\
360.4	4.43886042447161e-05\\
360.5	4.43886081100686e-05\\
360.6	4.4388606703194e-05\\
360.7	4.4388600480616e-05\\
360.8	4.43885901386665e-05\\
360.9	4.43885765442076e-05\\
361	4.43885605143635e-05\\
361.1	4.43885430865265e-05\\
361.2	4.4388525237693e-05\\
361.3	4.43885080958495e-05\\
361.4	4.43884926628613e-05\\
361.5	4.43884800205296e-05\\
361.6	4.43884709468989e-05\\
361.7	4.43884661294192e-05\\
361.8	4.438846566579e-05\\
361.9	4.43884694600882e-05\\
362	4.43884768799307e-05\\
362.1	4.43884870335864e-05\\
362.2	4.43884989014265e-05\\
362.3	4.43885113448061e-05\\
362.4	4.43885231877772e-05\\
362.5	4.43885331407046e-05\\
362.6	4.43885402106048e-05\\
362.7	4.43885431913316e-05\\
362.8	4.43885410774669e-05\\
362.9	4.43885330696503e-05\\
363	4.4388518666949e-05\\
363.1	4.43884976171205e-05\\
363.2	4.43884702221453e-05\\
363.3	4.43884372174352e-05\\
363.4	4.43883996723571e-05\\
363.5	4.43883591429994e-05\\
363.6	4.43883172351889e-05\\
363.7	4.43882757430458e-05\\
363.8	4.43882363025949e-05\\
363.9	4.43882003633433e-05\\
364	4.43881691225556e-05\\
364.1	4.4388143681573e-05\\
364.2	4.43881247207401e-05\\
364.3	4.43881128973089e-05\\
364.4	4.43881086660269e-05\\
364.5	4.43881121583445e-05\\
364.6	4.4388123605188e-05\\
364.7	4.43881426335224e-05\\
364.8	4.43881686784664e-05\\
364.9	4.4388200914014e-05\\
365	4.43882380984917e-05\\
365.1	4.43882789653571e-05\\
365.2	4.43883220420105e-05\\
365.3	4.43883660583566e-05\\
365.4	4.43884098118019e-05\\
365.5	4.43884521175164e-05\\
365.6	4.43884921317306e-05\\
365.7	4.43885289325152e-05\\
365.8	4.4388561711628e-05\\
365.9	4.43885897691843e-05\\
366	4.43886124461557e-05\\
366.1	4.43886293997053e-05\\
366.2	4.43886405019356e-05\\
366.3	4.43886458931786e-05\\
366.4	4.43886459269294e-05\\
366.5	4.43886412089256e-05\\
366.6	4.43886323733267e-05\\
366.7	4.438862010403e-05\\
366.8	4.43886050742748e-05\\
366.9	4.43885878134154e-05\\
367	4.4388568566589e-05\\
367.1	4.4388547578933e-05\\
367.2	4.43885248699871e-05\\
367.3	4.43885004255407e-05\\
367.4	4.43884743344114e-05\\
367.5	4.43884468452893e-05\\
367.6	4.43884184520016e-05\\
367.7	4.43883898082476e-05\\
367.8	4.43883617275986e-05\\
367.9	4.43883352385654e-05\\
368	4.43883112239973e-05\\
368.1	4.43882907248394e-05\\
368.2	4.43882744356472e-05\\
368.3	4.43882630776216e-05\\
368.4	4.43882569527432e-05\\
368.5	4.43882563168074e-05\\
368.6	4.43882609726387e-05\\
368.7	4.43882706129273e-05\\
368.8	4.43882845058141e-05\\
368.9	4.43883019141111e-05\\
369	4.43883218625984e-05\\
369.1	4.43883434293468e-05\\
369.2	4.43883656657817e-05\\
369.3	4.43883877334628e-05\\
369.4	4.43884088650037e-05\\
369.5	4.43884283587437e-05\\
369.6	4.43884455627597e-05\\
369.7	4.43884599441446e-05\\
369.8	4.43884711227582e-05\\
369.9	4.4388478713131e-05\\
370	4.43884826584195e-05\\
370.1	4.43884830563235e-05\\
370.2	4.43884802745487e-05\\
370.3	4.43884749259382e-05\\
370.4	4.43884677885364e-05\\
370.5	4.43884596279531e-05\\
370.6	4.43884512861814e-05\\
370.7	4.43884434968567e-05\\
370.8	4.43884367946623e-05\\
370.9	4.43884315792786e-05\\
371	4.43884280372231e-05\\
371.1	4.43884260938887e-05\\
371.2	4.43884255485472e-05\\
371.3	4.43884260796779e-05\\
371.4	4.43884271543737e-05\\
371.5	4.43884284138107e-05\\
371.6	4.43884292824492e-05\\
371.7	4.43884294725194e-05\\
371.8	4.43884286465135e-05\\
371.9	4.43884266374539e-05\\
372	4.43884235039604e-05\\
372.1	4.43884193330746e-05\\
372.2	4.4388414426777e-05\\
372.3	4.43884091776425e-05\\
372.4	4.43884039853515e-05\\
372.5	4.43883992264915e-05\\
372.6	4.4388395281203e-05\\
372.7	4.43883923804123e-05\\
372.8	4.43883906857678e-05\\
372.9	4.43883904495124e-05\\
373	4.43883917711219e-05\\
373.1	4.43883946257273e-05\\
373.2	4.43883990257632e-05\\
373.3	4.43884048006993e-05\\
373.4	4.43884117693472e-05\\
373.5	4.43884195480138e-05\\
373.6	4.43884277476769e-05\\
373.7	4.43884360077362e-05\\
373.8	4.43884439373932e-05\\
373.9	4.43884511085457e-05\\
374	4.43884572352005e-05\\
374.1	4.43884620846546e-05\\
374.2	4.43884655236815e-05\\
374.3	4.43884674865558e-05\\
374.4	4.43884679679485e-05\\
374.5	4.4388466974965e-05\\
374.6	4.43884644631964e-05\\
374.7	4.43884604806044e-05\\
374.8	4.43884549667928e-05\\
374.9	4.43884479395251e-05\\
375	4.43884395853189e-05\\
375.1	4.43884301102315e-05\\
375.2	4.43884199405886e-05\\
375.3	4.43884096483771e-05\\
375.4	4.43883999086125e-05\\
375.5	4.43883913483489e-05\\
375.6	4.43883846070747e-05\\
375.7	4.43883802034861e-05\\
375.8	4.43883784360111e-05\\
375.9	4.43883794591926e-05\\
376	4.43883830918423e-05\\
376.1	4.43883891065866e-05\\
376.2	4.43883970220327e-05\\
376.3	4.43884063798805e-05\\
376.4	4.43884164340602e-05\\
376.5	4.43884264971217e-05\\
376.6	4.43884357963498e-05\\
376.7	4.4388443548371e-05\\
376.8	4.43884490586299e-05\\
376.9	4.43884517409288e-05\\
377	4.4388451030386e-05\\
377.1	4.43884465468614e-05\\
377.2	4.43884381269299e-05\\
377.3	4.43884258984895e-05\\
377.4	4.43884102114822e-05\\
377.5	4.43883918421761e-05\\
377.6	4.43883717320404e-05\\
377.7	4.4388351126301e-05\\
377.8	4.43883312364335e-05\\
377.9	4.43883133769418e-05\\
378	4.43882986562727e-05\\
378.1	4.43882880034607e-05\\
378.2	4.43882822374064e-05\\
378.3	4.43882819141095e-05\\
378.4	4.4388287367525e-05\\
378.5	4.43882987557487e-05\\
378.6	4.4388315936672e-05\\
378.7	4.43883383933752e-05\\
378.8	4.43883654615007e-05\\
378.9	4.43883960912217e-05\\
379	4.43884289449414e-05\\
379.1	4.43884626477598e-05\\
379.2	4.43884956276008e-05\\
379.3	4.43885264793664e-05\\
379.4	4.43885538921052e-05\\
379.5	4.43885766117091e-05\\
379.6	4.43885938192778e-05\\
379.7	4.43886048486775e-05\\
379.8	4.43886094672052e-05\\
379.9	4.43886077423628e-05\\
380	4.43886001662008e-05\\
380.1	4.43885874439331e-05\\
380.2	4.43885704957125e-05\\
380.3	4.43885503358388e-05\\
380.4	4.43885279395317e-05\\
380.5	4.43885041541137e-05\\
380.6	4.4388479848223e-05\\
380.7	4.43884557288499e-05\\
380.8	4.43884323519939e-05\\
380.9	4.43884101972714e-05\\
381	4.43883896750208e-05\\
381.1	4.43883711582771e-05\\
381.2	4.43883547447399e-05\\
381.3	4.4388340647572e-05\\
381.4	4.43883289236169e-05\\
381.5	4.43883194876094e-05\\
381.6	4.43883122933642e-05\\
381.7	4.43883072662743e-05\\
381.8	4.43883042589022e-05\\
381.9	4.43883030758485e-05\\
382	4.43883034506598e-05\\
382.1	4.43883052678729e-05\\
382.2	4.43883082326124e-05\\
382.3	4.43883121885591e-05\\
382.4	4.43883170255788e-05\\
382.5	4.43883226814989e-05\\
382.6	4.43883290799363e-05\\
382.7	4.43883363718811e-05\\
382.8	4.43883444489757e-05\\
382.9	4.43883533574052e-05\\
383	4.43883629781539e-05\\
383.1	4.43883730785188e-05\\
383.2	4.43883834577719e-05\\
383.3	4.43883938405776e-05\\
383.4	4.43884040439713e-05\\
383.5	4.43884138956463e-05\\
383.6	4.43884233263248e-05\\
383.7	4.43884322702814e-05\\
383.8	4.43884407168582e-05\\
383.9	4.43884486838186e-05\\
384	4.43884561551755e-05\\
384.1	4.43884630314528e-05\\
384.2	4.43884692771235e-05\\
384.3	4.4388474805146e-05\\
384.4	4.43884794272265e-05\\
384.5	4.43884830030328e-05\\
384.6	4.43884853194021e-05\\
384.7	4.43884862058042e-05\\
384.8	4.43884856231591e-05\\
384.9	4.43884835146235e-05\\
385	4.4388479947699e-05\\
385.1	4.43884749987689e-05\\
385.2	4.43884687317819e-05\\
385.3	4.43884612089107e-05\\
385.4	4.43884524923277e-05\\
385.5	4.43884426886143e-05\\
385.6	4.43884319398791e-05\\
385.7	4.43884204806011e-05\\
385.8	4.43884086394064e-05\\
385.9	4.4388396794659e-05\\
386	4.43883854028826e-05\\
386.1	4.43883748602047e-05\\
386.2	4.43883655165678e-05\\
386.3	4.43883576082271e-05\\
386.4	4.43883512133425e-05\\
386.5	4.43883464189554e-05\\
386.6	4.43883430509828e-05\\
386.7	4.43883410419232e-05\\
386.8	4.43883402034828e-05\\
386.9	4.43883404059875e-05\\
387	4.43883414344981e-05\\
387.1	4.43883431220371e-05\\
387.2	4.43883453442595e-05\\
387.3	4.43883477583285e-05\\
387.4	4.43883502132536e-05\\
387.5	4.43883524958721e-05\\
387.6	4.43883544107848e-05\\
387.7	4.43883558975955e-05\\
387.8	4.43883568834735e-05\\
387.9	4.43883574892112e-05\\
388	4.43883578533644e-05\\
388.1	4.43883580842908e-05\\
388.2	4.43883583738369e-05\\
388.3	4.43883588800986e-05\\
388.4	4.43883596723538e-05\\
388.5	4.43883608802764e-05\\
388.6	4.43883627170294e-05\\
388.7	4.43883655307786e-05\\
388.8	4.43883696092939e-05\\
388.9	4.43883752936358e-05\\
389	4.43883829674974e-05\\
389.1	4.43883927498945e-05\\
389.2	4.43884047029997e-05\\
389.3	4.43884184946342e-05\\
389.4	4.43884337677503e-05\\
389.5	4.43884498935176e-05\\
389.6	4.43884660512595e-05\\
389.7	4.43884813883244e-05\\
389.8	4.43884950627194e-05\\
389.9	4.43885062253457e-05\\
390	4.43885142118461e-05\\
390.1	4.43885184591153e-05\\
390.2	4.43885185976711e-05\\
390.3	4.4388514584881e-05\\
390.4	4.43885065362082e-05\\
390.5	4.43884946719209e-05\\
390.6	4.43884794805172e-05\\
390.7	4.43884613900991e-05\\
390.8	4.43884410774587e-05\\
390.9	4.4388419116359e-05\\
391	4.43883963363589e-05\\
391.1	4.43883734799755e-05\\
391.2	4.43883514638088e-05\\
391.3	4.43883311280757e-05\\
391.4	4.43883132543732e-05\\
391.5	4.43882985710076e-05\\
391.6	4.43882876410839e-05\\
391.7	4.43882807026341e-05\\
391.8	4.43882777929616e-05\\
391.9	4.43882788605521e-05\\
392	4.43882834204601e-05\\
392.1	4.43882910765581e-05\\
392.2	4.43883012373192e-05\\
392.3	4.43883131975298e-05\\
392.4	4.43883263816502e-05\\
392.5	4.43883401182177e-05\\
392.6	4.43883539347212e-05\\
392.7	4.43883674563494e-05\\
392.8	4.43883804148726e-05\\
392.9	4.43883926841693e-05\\
393	4.43884042606868e-05\\
393.1	4.43884151231089e-05\\
393.2	4.43884253069626e-05\\
393.3	4.43884348140244e-05\\
393.4	4.43884435554764e-05\\
393.5	4.43884514123027e-05\\
393.6	4.43884581766696e-05\\
393.7	4.43884636140979e-05\\
393.8	4.43884676144535e-05\\
393.9	4.43884699592445e-05\\
394	4.43884705685349e-05\\
394.1	4.43884694654173e-05\\
394.2	4.43884666605499e-05\\
394.3	4.43884621237345e-05\\
394.4	4.43884558762875e-05\\
394.5	4.43884481065027e-05\\
394.6	4.43884388658944e-05\\
394.7	4.43884283782836e-05\\
394.8	4.43884169332165e-05\\
394.9	4.43884047864884e-05\\
395	4.43883922667254e-05\\
395.1	4.43883797700551e-05\\
395.2	4.43883675824708e-05\\
395.3	4.43883561516145e-05\\
395.4	4.43883457936778e-05\\
395.5	4.43883369829479e-05\\
395.6	4.43883298970604e-05\\
395.7	4.43883248752996e-05\\
395.8	4.43883220331287e-05\\
395.9	4.43883214682472e-05\\
396	4.43883231611153e-05\\
396.1	4.43883270691003e-05\\
396.2	4.43883329950268e-05\\
396.3	4.43883407665879e-05\\
396.4	4.4388350170621e-05\\
396.5	4.43883608749474e-05\\
396.6	4.43883725758099e-05\\
396.7	4.43883848717519e-05\\
396.8	4.43883973400006e-05\\
396.9	4.43884095897573e-05\\
397	4.43884212586454e-05\\
397.1	4.43884319487609e-05\\
397.2	4.43884413936502e-05\\
397.3	4.43884492327129e-05\\
397.4	4.43884552652207e-05\\
397.5	4.43884592868926e-05\\
397.6	4.43884611005529e-05\\
397.7	4.43884607204126e-05\\
397.8	4.43884582068677e-05\\
397.9	4.43884536771577e-05\\
398	4.43884473959599e-05\\
398.1	4.43884396990057e-05\\
398.2	4.43884309859754e-05\\
398.3	4.43884218679358e-05\\
398.4	4.43884126877236e-05\\
398.5	4.43884040279841e-05\\
398.6	4.43883962653047e-05\\
398.7	4.43883895808739e-05\\
398.8	4.4388384299765e-05\\
398.9	4.43883804859269e-05\\
399	4.4388378256599e-05\\
399.1	4.43883775691489e-05\\
399.2	4.43883784644328e-05\\
399.3	4.43883807328405e-05\\
399.4	4.43883842660142e-05\\
399.5	4.43883886589447e-05\\
399.6	4.43883935457023e-05\\
399.7	4.43883984502236e-05\\
399.8	4.43884029976971e-05\\
399.9	4.43884069039058e-05\\
400	4.43884099254888e-05\\
};
\addlegendentry{Intrusive H-ROM 2r=50}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-08\\
10	0.001\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_hfom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|H_d(\mathbf{V\hat{y}}(t))-H_d(\mathbf{V\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.09,0.014)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000023	1.91679930949821e-06\\
0.199999999999989	7.16920396115457e-06\\
0.300000000000011	1.45088480465459e-05\\
0.399999999999977	2.24891229780875e-05\\
0.5	2.99581778033796e-05\\
0.600000000000023	3.62693923943187e-05\\
0.699999999999989	4.12317776863355e-05\\
0.800000000000011	4.49438602885283e-05\\
0.899999999999977	4.76320871811706e-05\\
1	4.95439806371655e-05\\
1.10000000000002	5.08957962708198e-05\\
1.19999999999999	5.18562326234901e-05\\
1.30000000000001	5.25483750077907e-05\\
1.39999999999998	5.30583578584052e-05\\
1.60000000000002	5.37473935064975e-05\\
1.80000000000001	5.41962923854539e-05\\
2.10000000000002	5.46642691610072e-05\\
2.60000000000002	5.52112377825158e-05\\
3.30000000000001	5.57584082088173e-05\\
4.19999999999999	5.62620528210553e-05\\
5.39999999999998	5.67355909666362e-05\\
7	5.7169579548603e-05\\
8.60000000000002	5.74272939886121e-05\\
10.3	5.75963959423861e-05\\
10.4	5.77761412596792e-05\\
10.5	5.80936431653393e-05\\
10.8	5.94968074079086e-05\\
10.9	5.97163981250739e-05\\
11	5.96128538887762e-05\\
11.1	5.91869559869457e-05\\
11.3	5.79036199699312e-05\\
11.4	5.74287147951899e-05\\
11.5	5.72541701053799e-05\\
11.6	5.73993146932853e-05\\
11.8	5.82639001756065e-05\\
11.9	5.86909754733991e-05\\
12	5.8949392581553e-05\\
12.1	5.89834555739767e-05\\
12.2	5.87986055595741e-05\\
12.4	5.80062569959252e-05\\
12.6	5.71665876698573e-05\\
12.7	5.68810313730275e-05\\
12.8	5.67207606714225e-05\\
12.9	5.66841600129236e-05\\
13.1	5.68995492020716e-05\\
13.6	5.77775360213209e-05\\
13.8	5.78399742980936e-05\\
14	5.76725694720857e-05\\
14.2	5.73230613785099e-05\\
14.5	5.66092537397385e-05\\
15.1	5.51433742685986e-05\\
15.6	5.41902091537623e-05\\
18.2	4.98641520607626e-05\\
18.6	4.90365528378327e-05\\
19	4.8077984775576e-05\\
19.3	4.72561794850909e-05\\
19.6	4.63205639249483e-05\\
19.9	4.52395534704651e-05\\
20.2	4.40244094548373e-05\\
20.6	4.23046474153904e-05\\
21.2	3.96844323091701e-05\\
21.9	3.67328341557259e-05\\
22.4	3.46670347752841e-05\\
22.7	3.33953860778284e-05\\
23	3.20865824026113e-05\\
23.3	3.07238143903986e-05\\
23.6	2.92935444576851e-05\\
23.8	2.83043763502642e-05\\
24	2.72718392899655e-05\\
24.2	2.6178197666483e-05\\
24.4	2.50252911442322e-05\\
24.6	2.38321600001269e-05\\
24.8	2.26129177249835e-05\\
25	2.1370487983675e-05\\
25.2	2.01069323342287e-05\\
25.4	1.8819376766288e-05\\
25.5	1.81603631954623e-05\\
25.6	1.7485757254575e-05\\
25.7	1.67920928291211e-05\\
25.8	1.60781121394403e-05\\
25.9	1.53455784879251e-05\\
26	1.45990424957878e-05\\
26.1	1.38446146280564e-05\\
26.2	1.30882703626155e-05\\
26.3	1.23344232125786e-05\\
26.4	1.15853492275164e-05\\
26.5	1.08416201758393e-05\\
26.6	1.0103217451984e-05\\
26.7	9.37066918815752e-06\\
26.8	8.64554988311312e-06\\
26.9	7.93002010723874e-06\\
27	7.22561163257707e-06\\
27.1	6.53189037613758e-06\\
27.2	5.8457282108293e-06\\
27.3	5.16164687525145e-06\\
27.4	4.47319932028706e-06\\
27.5	3.77485467062382e-06\\
27.6	3.06357303614374e-06\\
27.7	2.33934104087998e-06\\
27.8	1.60439503105175e-06\\
27.9	8.61476179281304e-07\\
28	1.11927654700132e-07\\
28.1	6.45470898064085e-07\\
28.2	1.41435478440146e-06\\
28.3	2.19929804501368e-06\\
28.4	3.00359554827896e-06\\
28.5	3.82728712011728e-06\\
28.6	4.66640513963056e-06\\
28.7	5.51394861147951e-06\\
28.8	6.36231166595304e-06\\
28.9	7.20620900551692e-06\\
29	8.04486801087018e-06\\
29.1	8.88249458697044e-06\\
29.2	9.72663758958032e-06\\
29.3	1.05848876756909e-05\\
29.4	1.14611272188373e-05\\
29.5	1.23529636226743e-05\\
29.6	1.32516998689878e-05\\
29.7	1.41451921571445e-05\\
29.8	1.50226843693703e-05\\
29.9	1.58798161358214e-05\\
30	1.67218169693229e-05\\
30.2	1.8424299145891e-05\\
30.5	2.12468058151664e-05\\
30.6	2.22426286633492e-05\\
30.7	2.32224800136296e-05\\
30.8	2.41578966324595e-05\\
30.9	2.50344102035184e-05\\
31	2.58602327996014e-05\\
31.2	2.75138041239128e-05\\
31.3	2.84524748757058e-05\\
31.4	2.95262248819499e-05\\
31.6	3.20571496992255e-05\\
31.7	3.34005203335161e-05\\
31.8	3.46779514543995e-05\\
31.9	3.58026028663952e-05\\
32	3.67136178631695e-05\\
32.1	3.73909012694178e-05\\
32.2	3.78657679576144e-05\\
32.4	3.86107789864808e-05\\
32.5	3.91847770515571e-05\\
32.6	4.00998050338314e-05\\
32.7	4.14487467388371e-05\\
32.8	4.32344819394375e-05\\
32.9	4.53665313813204e-05\\
33	4.76871202010869e-05\\
33.1	5.00144367769908e-05\\
33.2	5.21840909257754e-05\\
33.3	5.40731839500126e-05\\
33.4	5.5602255386592e-05\\
33.5	5.67222754313003e-05\\
33.6	5.7400566191746e-05\\
33.7	5.76180124305413e-05\\
33.8	5.73815489026692e-05\\
33.9	5.67455330369134e-05\\
34	5.58289803933587e-05\\
34.1	5.48162818212445e-05\\
34.2	5.39363243206052e-05\\
34.3	5.34246768530966e-05\\
34.4	5.34805227481181e-05\\
34.5	5.42313071569818e-05\\
34.6	5.57140625616595e-05\\
34.7	5.78759915192997e-05\\
34.8	6.05912879478897e-05\\
35.1	7.02860806818232e-05\\
35.2	7.34661969552555e-05\\
35.3	7.6416038144345e-05\\
35.4	7.90753576005459e-05\\
35.5	8.14190132025728e-05\\
35.6	8.34452971929536e-05\\
35.7	8.51639493113554e-05\\
35.8	8.65869401458462e-05\\
35.9	8.77235820411221e-05\\
36	8.85800316616804e-05\\
36.1	8.9162216454494e-05\\
36.2	8.94806962925596e-05\\
36.3	8.95557989757364e-05\\
36.4	8.94214491289355e-05\\
36.6	8.87328789147586e-05\\
36.8	8.79364862562628e-05\\
36.9	8.76794630819718e-05\\
37	8.76055117018363e-05\\
37.1	8.77700732573287e-05\\
37.2	8.82168906315482e-05\\
37.3	8.89760834041909e-05\\
37.4	9.0062179676667e-05\\
37.5	9.14726334819662e-05\\
37.6	9.31878021717185e-05\\
37.7	9.51731416023444e-05\\
37.9	9.97689702622058e-05\\
38.3	0.00011012427828305\\
38.5	0.000115260161059888\\
38.7	0.000120061028614057\\
38.9	0.000124386870858468\\
39.1	0.000128187240733267\\
39.3	0.000131470957153819\\
39.5	0.000134262873519482\\
39.7	0.000136600681177165\\
39.9	0.000138555765740737\\
40.2	0.000140968482863721\\
40.6	0.00014356986767084\\
40.9	0.000145547256366288\\
41.1	0.000147232146826333\\
41.3	0.000149381356173707\\
41.5	0.000152055571629008\\
41.7	0.000155256915487462\\
42	0.000160884023589608\\
42.8	0.000177652070991742\\
43.2	0.000185863871781322\\
43.5	0.000191716840017612\\
43.8	0.000197239344817756\\
44.1	0.000202329500350381\\
44.4	0.000206988482986504\\
44.8	0.000212568670313839\\
45.3	0.000218751386857008\\
46	0.000227523683012263\\
46.4	0.000233601276452336\\
46.9	0.000242337545007129\\
47.3	0.000250204519208096\\
48.4	0.000274129286054856\\
48.7	0.00027993393225145\\
49.4	0.000292400016288514\\
49.8	0.000298852895017646\\
50.5	0.000309771848733941\\
51	0.000316587156820695\\
51.6	0.000326418368203452\\
51.9	0.000331282102795448\\
52.1	0.000335694852800824\\
52.5	0.000345375469137832\\
52.7	0.000348977261584329\\
53	0.000354033341139351\\
53.2	0.000358929866511193\\
53.6	0.000370920045916997\\
53.7	0.000373136992831037\\
53.8	0.000374716945597002\\
54	0.00037618748200431\\
54.2	0.000376947014036213\\
54.3	0.000377862694222149\\
54.4	0.00037949977652829\\
54.5	0.000381975060406627\\
54.7	0.000389073340802067\\
54.9	0.000397102843312078\\
55	0.000400543637553587\\
55.1	0.000403173261528159\\
55.2	0.000404788940233663\\
55.3	0.000405313174162813\\
55.4	0.000404806309294515\\
55.6	0.000401633448564791\\
55.8	0.000398232624849748\\
55.9	0.000397598370227571\\
56	0.000398181804772703\\
56.1	0.000400180157701169\\
56.2	0.000403600463936718\\
56.3	0.000408264027083065\\
56.5	0.000419920062292104\\
56.7	0.000431799430145943\\
56.8	0.000436819981533902\\
56.9	0.000440832635810287\\
57	0.000443654707769524\\
57.1	0.000445197157471694\\
57.2	0.000445463148711383\\
57.3	0.00044454616665846\\
57.4	0.000442626744010968\\
57.6	0.000436885630044501\\
57.8	0.000430953517582837\\
57.9	0.000428836925312476\\
58	0.000427710123805275\\
58.1	0.000427797675030209\\
58.2	0.000429226185620012\\
58.3	0.00043201616445289\\
58.4	0.000436084519805053\\
58.5	0.000441257256817099\\
58.7	0.000453898693500292\\
59	0.000474242115270592\\
59.2	0.000485803946610002\\
59.3	0.000490483184453421\\
59.4	0.000494308361652407\\
59.5	0.000497237163617854\\
59.6	0.000499260437990729\\
59.7	0.000500399749636692\\
59.9	0.000500256860423338\\
60.1	0.000497529988116727\\
60.8	0.000484192440456599\\
61	0.000483968045532649\\
61.2	0.000486527035697267\\
61.4	0.000491805057112765\\
61.6	0.000499361680368761\\
61.9	0.000513253199475355\\
62.2	0.000527310235387577\\
62.4	0.000535430476432437\\
62.6	0.000542043149629038\\
62.8	0.000546978962763252\\
63	0.000550217799375456\\
63.2	0.000551893774073168\\
63.5	0.000552078400847486\\
63.9	0.000549719689431105\\
64.3	0.000547808013894948\\
64.5	0.000548346638037604\\
64.7	0.000550297606057654\\
64.9	0.000553792866714498\\
65.1	0.000558818500614712\\
65.4	0.000568547498723133\\
66.2	0.000596829584981887\\
66.5	0.000604809369978204\\
66.8	0.000610351359100062\\
67.1	0.000613727506152605\\
67.4	0.000614758198498291\\
68.1	0.000613324530167614\\
68.6	0.000612322705698891\\
68.9	0.000613841761310873\\
69.2	0.000617078781402864\\
69.5	0.000622210713625978\\
69.8	0.00062966544349767\\
70.8	0.000656752717031168\\
71.1	0.000663978999664751\\
71.5	0.000670726986260873\\
71.9	0.000675822841106537\\
72.1	0.000676477792246988\\
73.3	0.000672312939403946\\
73.6	0.000670531059132204\\
73.8	0.000672070862226095\\
74.2	0.000677904144556149\\
74.4	0.000678723336815098\\
74.7	0.000679239917776227\\
74.9	0.000682677081673696\\
75.1	0.000689343339239201\\
75.3	0.000696794199409854\\
75.5	0.000701710234860548\\
75.7	0.000702687962945715\\
76	0.000701272287337002\\
76.2	0.000703586843592034\\
76.4	0.000710255180724286\\
76.7	0.000722669924375238\\
76.8	0.000725315476604027\\
76.9	0.00072648883092439\\
77	0.000726015441284069\\
77.1	0.0007239482360184\\
77.3	0.000716356392292271\\
77.5	0.000707963549434249\\
77.6	0.000705072927566209\\
77.7	0.000703726100287163\\
77.8	0.000704159785367903\\
77.9	0.00070634348331921\\
78.1	0.000714607240443141\\
78.3	0.000724254735484247\\
78.4	0.000728027060677792\\
78.5	0.00073040236174295\\
78.6	0.00073104499367463\\
78.7	0.000729807062899807\\
78.8	0.000726742367337621\\
79	0.000716332127112175\\
79.3	0.000698345107153381\\
79.4	0.000694296348402871\\
79.5	0.000692101530223299\\
79.6	0.000692036315150778\\
79.7	0.000694164727445244\\
79.8	0.000698344747625894\\
79.9	0.000704255730358492\\
80.1	0.000719350068489905\\
80.3	0.000735019155573682\\
80.4	0.000741685492784\\
80.5	0.000746976808159125\\
80.6	0.000750591854700355\\
80.7	0.000752366470212751\\
80.8	0.000752274837395804\\
80.9	0.000750418733602526\\
81	0.00074700816007937\\
81.2	0.000736763434534973\\
81.6	0.000713576721654635\\
81.7	0.000709585009296621\\
81.8	0.000706987922601623\\
81.9	0.000705972670861131\\
82	0.000706603478406028\\
82.1	0.000708816986371386\\
82.3	0.000717192735027783\\
82.6	0.000735018024887103\\
82.8	0.000746559932753821\\
83	0.000755202939924253\\
83.2	0.000759453502016738\\
83.3	0.000759714807347884\\
83.5	0.000756599798979348\\
83.7	0.000749291212770188\\
83.9	0.000738969313687242\\
84.4	0.000710908726350809\\
84.6	0.000703789145724448\\
84.8	0.000700957372259846\\
85	0.000702480813291868\\
85.2	0.000707798121144537\\
85.4	0.000715952849464699\\
85.9	0.000739400172928813\\
86.1	0.000746456056461362\\
86.3	0.000751147121182101\\
86.5	0.000753230570442321\\
86.7	0.000752481875760921\\
86.9	0.000748886649574802\\
87.1	0.000742926586507775\\
87.5	0.000727509412026748\\
87.9	0.000712557559328527\\
88.1	0.000707075152185196\\
88.3	0.000703959782665472\\
88.5	0.000703392940099651\\
88.7	0.000704897401352143\\
89	0.000709776393161802\\
89.8	0.000727233374274031\\
90.1	0.000729186991303973\\
90.4	0.000728148207347367\\
90.6	0.000725471929616397\\
90.9	0.000718618097113912\\
91.8	0.000696382106720973\\
92.1	0.000690677507808556\\
92.4	0.000688568446282283\\
92.9	0.000688289692156759\\
93.2	0.00069016893632326\\
93.6	0.00069421568568375\\
93.8	0.000694450082029595\\
94.7	0.000690081405441144\\
94.9	0.000686535053407794\\
95.5	0.000672224295957559\\
95.9	0.000666349495112649\\
96.1	0.000660996258030661\\
96.4	0.000651524173274963\\
96.6	0.000647816958721812\\
96.8	0.000647647420084514\\
97.2	0.000650410901077004\\
97.4	0.000648494957530915\\
97.8	0.000641018730309676\\
98	0.000640884077760959\\
98.2	0.000644140252081402\\
98.4	0.000648201640480264\\
98.6	0.000649668690218834\\
98.7	0.000648704497198319\\
98.8	0.000646520694289166\\
99	0.000639217404383862\\
99.3	0.000626709117131682\\
99.4	0.000623870343353878\\
99.5	0.00062218327011008\\
99.7	0.000622160478943797\\
100.1	0.000625823475633802\\
100.2	0.000624930912469029\\
100.3	0.000622717257410689\\
100.4	0.000619142545833252\\
100.5	0.000614331092140893\\
100.7	0.000602220766772655\\
100.9	0.000589816596242765\\
101	0.000584749415597965\\
101.1	0.000580996680639573\\
101.2	0.000578810341611539\\
101.3	0.000578262879102462\\
101.4	0.000579237862641693\\
101.6	0.00058448422173638\\
101.9	0.000593756639592123\\
102	0.000595480965348115\\
102.1	0.000596032214119212\\
102.2	0.000595289318713539\\
102.3	0.000593250611483815\\
102.4	0.000590026488229227\\
102.6	0.000580944785376439\\
102.9	0.000565841479208031\\
103	0.000561884634837607\\
103.1	0.000558968059390676\\
103.2	0.00055725974670647\\
103.3	0.000556812069991233\\
103.4	0.000557559633495673\\
103.6	0.000561869804265282\\
104	0.000573311349075585\\
104.1	0.000574955042175444\\
104.2	0.000575631091184158\\
104.3	0.000575197323644945\\
104.4	0.000573575626052795\\
104.5	0.000570753636285581\\
104.6	0.000566785210171592\\
104.8	0.000555943612571533\\
105	0.000542656234358707\\
105.3	0.000522807280162829\\
105.5	0.000512476542652939\\
105.6	0.000508698242562381\\
105.7	0.000505967610855885\\
105.8	0.000504311696023077\\
105.9	0.000503697756233393\\
106.1	0.000505144830292148\\
106.4	0.000511005982122741\\
106.6	0.000514775391099699\\
106.8	0.000516925283257315\\
107	0.000516774114526429\\
107.2	0.000513928917552434\\
107.4	0.000508329657780143\\
107.6	0.000500546996125468\\
108.1	0.00047949538286927\\
108.3	0.000472988266867718\\
108.5	0.000468329431345887\\
108.7	0.00046584942254311\\
108.9	0.000465468743712431\\
109.3	0.000467713684319173\\
109.6	0.000468656953096078\\
109.8	0.000468141974174358\\
110	0.000466275407564589\\
110.2	0.000462635223595272\\
110.4	0.000457106439199585\\
110.6	0.000450016707677757\\
110.9	0.000437599436384765\\
111.6	0.000408145583996577\\
111.8	0.000402375027153562\\
112	0.000398520175384197\\
112.2	0.000396266969175964\\
112.4	0.000395260838356406\\
112.6	0.000395366581035009\\
113.3	0.000398158114524689\\
113.5	0.000396835202629144\\
113.8	0.000392993481977274\\
114	0.000389427939648369\\
114.2	0.000384746734862774\\
114.4	0.000378809164796939\\
115.4	0.000347501489734708\\
115.7	0.000338805759835008\\
115.9	0.000334380366862081\\
116.1	0.000331592480463876\\
116.7	0.000325493023630952\\
117	0.000321468927396023\\
117.3	0.000318878210443076\\
117.5	0.000317290223872389\\
117.7	0.000314582823197196\\
117.9	0.00031034033124656\\
118.3	0.00030042048092581\\
118.5	0.000296732384093427\\
118.9	0.000290365913684818\\
119.1	0.000285586474973334\\
119.3	0.00027955755810892\\
119.5	0.000273469175059673\\
119.6	0.000270877010791541\\
119.7	0.000268768159408234\\
119.8	0.000267180580504342\\
120	0.00026527839849065\\
120.3	0.000263099038981792\\
120.5	0.00026024016329629\\
120.7	0.000255884840896682\\
121	0.000248693927979097\\
121.1	0.000246847995629894\\
121.2	0.000245494331824863\\
121.3	0.000244643800797909\\
121.5	0.000244047786985388\\
121.7	0.000243698874871959\\
121.8	0.00024313041409129\\
121.9	0.00024210512058432\\
122	0.000240544243997234\\
122.1	0.000238426480621013\\
122.2	0.000235786936404038\\
122.4	0.00022935141125657\\
122.7	0.000219422360594029\\
122.8	0.000216812049330871\\
122.9	0.000214770373734308\\
123	0.000213312374430792\\
123.1	0.00021236534422897\\
123.3	0.00021138709464807\\
123.5	0.000210370331796389\\
123.6	0.000209431203256115\\
123.7	0.000208057953258838\\
123.8	0.000206197017067927\\
123.9	0.000203840860699236\\
124	0.00020102878133699\\
124.2	0.000194435218432443\\
124.4	0.000187646243894323\\
124.5	0.000184678101721394\\
124.6	0.000182235259689632\\
124.7	0.000180429957712403\\
124.8	0.000179294906672563\\
124.9	0.000178781244137845\\
125	0.000178772887284848\\
125.2	0.000179622463384985\\
125.4	0.000180512305899338\\
125.5	0.000180623196364126\\
125.6	0.000180379476958601\\
125.7	0.000179717637148967\\
125.8	0.000178601638790359\\
125.9	0.000177022606226993\\
126	0.000174999264682889\\
126.1	0.000172578803653059\\
126.3	0.00016687574907337\\
126.6	0.000157916580622692\\
126.7	0.000155308053411575\\
126.8	0.000153043505058293\\
126.9	0.000151172551451131\\
127	0.000149712388065376\\
127.1	0.0001486480892332\\
127.2	0.00014793373184219\\
127.4	0.000147234305782016\\
127.6	0.000146799801623125\\
127.8	0.000145787195130263\\
127.9	0.000144875492011914\\
128	0.000143643047358926\\
128.1	0.000142080621060355\\
128.2	0.000140196216975146\\
128.3	0.000138010411802718\\
128.4	0.000135553049506861\\
128.5	0.000132861766712017\\
128.7	0.000126971000387498\\
129.1	0.000115180096813098\\
129.2	0.00011277518008512\\
129.3	0.000110767829063717\\
129.4	0.000109208168584732\\
129.5	0.000108107087584125\\
129.6	0.0001074353606576\\
129.7	0.000107130550482278\\
129.8	0.000107109143858256\\
130	0.000107554022154235\\
130.2	0.00010810389384375\\
130.4	0.000108236820057779\\
130.5	0.000108021642816422\\
130.6	0.000107570164932015\\
130.7	0.000106860761004407\\
130.8	0.000105885728959977\\
130.9	0.00010465148960393\\
131	0.000103177122991124\\
131.1	0.000101491397717975\\
131.2	9.96286516290467e-05\\
131.4	9.5510449114041e-05\\
131.6	9.10622272982624e-05\\
131.8	8.64883577591511e-05\\
132	8.20706715565181e-05\\
132.1	8.00413723105457e-05\\
132.2	7.81953095057006e-05\\
132.3	7.65631985224525e-05\\
132.4	7.51536138103841e-05\\
132.5	7.39525438540031e-05\\
132.6	7.29292773051802e-05\\
132.8	7.1267257318655e-05\\
133	6.9921525447827e-05\\
133.5	6.69557295012163e-05\\
133.6	6.62270009499341e-05\\
133.7	6.53845152456219e-05\\
133.8	6.44131480846973e-05\\
133.9	6.33112381400737e-05\\
134	6.20900372894056e-05\\
134.1	6.07705591768578e-05\\
134.3	5.79371665239131e-05\\
134.5	5.49623388792471e-05\\
134.7	5.18591742668643e-05\\
134.8	5.02441668892544e-05\\
135	4.69306144310597e-05\\
135.2	4.37536224495722e-05\\
135.3	4.23440603185566e-05\\
135.4	4.1107572318567e-05\\
135.5	4.00554402375495e-05\\
135.6	3.91718580345933e-05\\
135.7	3.84210223209913e-05\\
135.9	3.71523578870385e-05\\
136.1	3.6028666070109e-05\\
136.3	3.50498589796183e-05\\
136.5	3.42486592437298e-05\\
136.7	3.34614700605581e-05\\
136.8	3.29753503791608e-05\\
136.9	3.23793696672688e-05\\
137	3.1653101121521e-05\\
137.1	3.07919961883844e-05\\
137.2	2.98060549965831e-05\\
137.3	2.87165573134014e-05\\
137.4	2.75517746430849e-05\\
137.5	2.63418312513873e-05\\
137.6	2.51128279309404e-05\\
137.7	2.38810768848896e-05\\
137.8	2.26490800265835e-05\\
137.9	2.14048789146648e-05\\
138	2.01254393132911e-05\\
138.1	1.87834548839295e-05\\
138.2	1.73561601357612e-05\\
138.3	1.58345616050316e-05\\
138.4	1.42313081354934e-05\\
138.5	1.25847480632043e-05\\
138.6	1.09562153589597e-05\\
138.7	9.41875436311032e-06\\
138.9	6.85833301972182e-06\\
139	5.88092906994574e-06\\
139.2	4.38310076589203e-06\\
139.3	3.74559125049255e-06\\
139.4	3.11385626261553e-06\\
139.5	2.46396351855087e-06\\
139.6	1.79945617517772e-06\\
139.7	1.14716886301385e-06\\
139.8	5.47320134103323e-07\\
139.9	4.01597226584732e-08\\
140	3.4767919032673e-07\\
140.1	6.13285838113623e-07\\
140.2	7.80741300943082e-07\\
140.3	8.96397271077328e-07\\
140.4	1.01791910189777e-06\\
140.5	1.20108974499542e-06\\
140.6	1.48883219175395e-06\\
140.7	1.90542385247736e-06\\
140.8	2.45625870221044e-06\\
140.9	3.13116006367424e-06\\
141	3.90842311404064e-06\\
141.1	4.75786772113926e-06\\
141.2	5.64332115793335e-06\\
141.3	6.52638308373822e-06\\
141.4	7.37272170958655e-06\\
141.5	8.15981572976959e-06\\
141.6	8.88291275558144e-06\\
141.7	9.55603563035357e-06\\
141.8	1.02073813401664e-05\\
142	1.15823936894793e-05\\
142.1	1.23685417534594e-05\\
142.2	1.32514528559117e-05\\
142.3	1.42433211500752e-05\\
142.5	1.65325433734143e-05\\
142.6	1.77710048561144e-05\\
142.7	1.89994141379666e-05\\
142.8	2.01483303960978e-05\\
142.9	2.11529618781015e-05\\
143	2.19694413772233e-05\\
143.1	2.25868131060728e-05\\
143.2	2.30300980348378e-05\\
143.3	2.3353171407336e-05\\
143.5	2.39098456642497e-05\\
143.6	2.42618504699975e-05\\
143.7	2.47118734773001e-05\\
143.8	2.52706129408875e-05\\
143.9	2.59301025042912e-05\\
144.2	2.82007634044836e-05\\
144.3	2.88955813179099e-05\\
144.4	2.94752842773259e-05\\
144.5	2.99079704095822e-05\\
144.6	3.01870077308295e-05\\
144.7	3.03336252169847e-05\\
145.1	3.0594984460562e-05\\
145.2	3.08113578775266e-05\\
145.3	3.11284047853626e-05\\
145.4	3.15400758879035e-05\\
145.5	3.20362504311317e-05\\
145.6	3.26091265421265e-05\\
145.8	3.39663645636531e-05\\
146.1	3.63005021153396e-05\\
146.2	3.70204981585664e-05\\
146.3	3.76445660563707e-05\\
146.4	3.81508535536307e-05\\
146.5	3.85387114878433e-05\\
146.6	3.88271542490778e-05\\
146.9	3.94323556474068e-05\\
147.1	3.99213052677521e-05\\
147.3	4.06206932339605e-05\\
147.5	4.15736651238074e-05\\
147.7	4.28164540107171e-05\\
148	4.50012776216381e-05\\
148.1	4.56577380027997e-05\\
148.2	4.61989917095447e-05\\
148.3	4.65940753127136e-05\\
148.4	4.68330151939234e-05\\
148.5	4.69274899756984e-05\\
148.7	4.68149905614726e-05\\
148.9	4.66010334836386e-05\\
149	4.65602913788393e-05\\
149.1	4.65960734583583e-05\\
149.3	4.68980178034415e-05\\
149.5	4.74139919024472e-05\\
149.7	4.80556818995843e-05\\
149.9	4.88370416267247e-05\\
150.2	5.02865585598756e-05\\
150.4	5.12699169270576e-05\\
150.5	5.16878098721925e-05\\
150.6	5.20216541026725e-05\\
150.7	5.22558712603421e-05\\
150.8	5.23889300794139e-05\\
151	5.24199643265913e-05\\
151.3	5.23315934373157e-05\\
151.5	5.24431705031248e-05\\
151.8	5.28680032925169e-05\\
152.3	5.3820382142077e-05\\
152.6	5.46219924260103e-05\\
152.9	5.54671842145662e-05\\
153.1	5.58121250868763e-05\\
153.3	5.59141841662849e-05\\
153.6	5.57928883893067e-05\\
153.9	5.56886296561066e-05\\
154.1	5.57754475494228e-05\\
154.8	5.63468870105027e-05\\
155.1	5.65397709024751e-05\\
155.3	5.67950596721578e-05\\
155.5	5.72059089876134e-05\\
155.9	5.8146772843771e-05\\
156.1	5.83202833475129e-05\\
156.3	5.82264705464285e-05\\
157.1	5.7388156841757e-05\\
157.3	5.7434153994505e-05\\
157.8	5.77228958071891e-05\\
158.2	5.76224690078651e-05\\
158.8	5.74703355624689e-05\\
159.2	5.75705593899277e-05\\
159.5	5.75856581583909e-05\\
160.7	5.72678597876601e-05\\
161.4	5.71245317200206e-05\\
161.8	5.70832922122094e-05\\
162.2	5.70320761124085e-05\\
163.4	5.65322367869247e-05\\
163.6	5.64689370783364e-05\\
164.2	5.65986221356929e-05\\
165.4	5.5589635898913e-05\\
165.7	5.5147923553991e-05\\
165.9	5.50596201236435e-05\\
166.3	5.51207315062655e-05\\
166.4	5.49826143654297e-05\\
166.5	5.47362009317732e-05\\
166.6	5.43858512696033e-05\\
166.7	5.39442021363388e-05\\
166.8	5.34181117650722e-05\\
166.9	5.27939671091115e-05\\
167	5.20266109287327e-05\\
167.1	5.10330104646045e-05\\
167.2	4.96885165048872e-05\\
167.3	4.78233675220715e-05\\
167.4	4.52217013453538e-05\\
167.5	4.16337957602743e-05\\
167.6	3.68209812968717e-05\\
167.7	3.06548026660628e-05\\
167.8	2.32756750691025e-05\\
167.9	1.52683177621071e-05\\
168	7.73879278170842e-06\\
168.1	2.14220057515023e-06\\
168.2	1.89251167626018e-07\\
168.3	1.37610775574622e-06\\
168.4	6.45786110453662e-06\\
168.5	1.3849987645643e-05\\
168.6	2.20623530573498e-05\\
168.7	2.98480156608606e-05\\
168.8	3.64597059245839e-05\\
168.9	4.16324278695882e-05\\
169	4.54304470451942e-05\\
169.1	4.80846043657809e-05\\
169.2	4.98756161704246e-05\\
169.3	5.10672465914293e-05\\
169.4	5.18748548685705e-05\\
169.5	5.24553385421437e-05\\
169.7	5.32925365437374e-05\\
169.9	5.39156012369061e-05\\
170.1	5.43553524128255e-05\\
170.4	5.475589535209e-05\\
171.5	5.5987472464381e-05\\
171.8	5.64494267916133e-05\\
172	5.65443570632581e-05\\
172.3	5.63771701465076e-05\\
172.5	5.63161602045164e-05\\
172.7	5.6492161034428e-05\\
173.1	5.7113714834858e-05\\
173.3	5.71573952186086e-05\\
173.9	5.68229048507597e-05\\
174.2	5.70476254218026e-05\\
174.5	5.72224049086878e-05\\
175.3	5.72248410151115e-05\\
175.7	5.7401475325848e-05\\
176.6	5.75116459895493e-05\\
176.9	5.75954468455814e-05\\
177.8	5.76144021167128e-05\\
178.2	5.80995153836031e-05\\
178.4	5.85227200886593e-05\\
178.6	5.92642999777095e-05\\
178.7	5.9680321392361e-05\\
178.8	5.99666598279891e-05\\
178.9	5.99559628859932e-05\\
179	5.95392439421955e-05\\
179.1	5.87696944087674e-05\\
179.2	5.79101718418716e-05\\
179.3	5.73672017694112e-05\\
179.4	5.75189993128352e-05\\
179.5	5.85194499542767e-05\\
179.6	6.01887244418045e-05\\
179.7	6.20591017792528e-05\\
179.8	6.35577054737251e-05\\
179.9	6.42332685352209e-05\\
180	6.39172201957184e-05\\
180.1	6.27543196092245e-05\\
180.4	5.80411506039301e-05\\
180.5	5.7190583204303e-05\\
180.6	5.69221573201139e-05\\
180.7	5.71725468248015e-05\\
180.8	5.78133789677056e-05\\
181	5.96759646729343e-05\\
181.1	6.06264937577094e-05\\
181.2	6.143770649025e-05\\
181.3	6.20200273502326e-05\\
181.4	6.23087197748654e-05\\
181.5	6.22711394129242e-05\\
181.6	6.19129681158645e-05\\
181.7	6.1279459709238e-05\\
181.8	6.04491949598438e-05\\
182.1	5.77492838686993e-05\\
182.2	5.70430200852462e-05\\
182.3	5.64933941333814e-05\\
182.4	5.6090910021568e-05\\
182.6	5.56132723037425e-05\\
182.8	5.53803261258391e-05\\
183.5	5.48468165959567e-05\\
184.1	5.36538208173459e-05\\
184.4	5.35168790065681e-05\\
184.7	5.33248912724118e-05\\
185.2	5.28999982325469e-05\\
185.5	5.26990074671844e-05\\
185.6	5.25264013511179e-05\\
185.7	5.22645236866712e-05\\
185.9	5.15019447906455e-05\\
186.3	4.98096108980638e-05\\
186.5	4.91945139557956e-05\\
186.7	4.87827848587613e-05\\
186.9	4.85520929380814e-05\\
187.2	4.82217100952223e-05\\
187.4	4.77187576848315e-05\\
187.6	4.69544469439134e-05\\
188	4.52971126279075e-05\\
188.2	4.46456558460562e-05\\
188.6	4.35660198352392e-05\\
188.7	4.31949959942543e-05\\
188.8	4.27297449476801e-05\\
188.9	4.21695179380056e-05\\
189.1	4.08654994608049e-05\\
189.3	3.95709963854081e-05\\
189.5	3.84866920057892e-05\\
189.7	3.76220294509008e-05\\
189.9	3.69419409977926e-05\\
190	3.66815964412123e-05\\
190.1	3.64848244327485e-05\\
190.3	3.62591736724461e-05\\
190.5	3.60576587823409e-05\\
190.6	3.58591762719151e-05\\
190.7	3.55558829312492e-05\\
190.8	3.51458418492702e-05\\
190.9	3.46486836235744e-05\\
191.4	3.19814810811908e-05\\
191.5	3.1587301419833e-05\\
191.6	3.12761273590936e-05\\
191.7	3.10555029656704e-05\\
191.8	3.09242325968744e-05\\
192	3.08451212021049e-05\\
192.1	3.08026804489714e-05\\
192.2	3.06650580483863e-05\\
192.3	3.03565246078121e-05\\
192.4	2.98176769444329e-05\\
192.5	2.90213814153625e-05\\
192.6	2.798019782624e-05\\
192.7	2.67426919808854e-05\\
192.8	2.53808129464526e-05\\
192.9	2.3973552552903e-05\\
193.1	2.12906015093491e-05\\
193.2	2.01010331650764e-05\\
193.3	1.90354140112705e-05\\
193.4	1.80899552368874e-05\\
193.5	1.72518630741076e-05\\
193.6	1.65061693380143e-05\\
193.7	1.58408741555146e-05\\
193.8	1.5249075946854e-05\\
193.9	1.47277768149932e-05\\
194	1.42741515336545e-05\\
194.1	1.38807927818612e-05\\
194.4	1.28530466394495e-05\\
194.5	1.24521933777539e-05\\
194.6	1.19673938066004e-05\\
194.7	1.13825247822775e-05\\
194.8	1.07007063832048e-05\\
194.9	9.94313678859328e-06\\
195	9.14242797911406e-06\\
195.1	8.33340278383288e-06\\
195.2	7.54519690282484e-06\\
195.3	6.79733840414117e-06\\
195.4	6.10034079606706e-06\\
195.7	4.37315594048455e-06\\
195.8	3.95297521471594e-06\\
195.9	3.63901880362501e-06\\
196	3.44655104100863e-06\\
196.1	3.37686653750759e-06\\
196.2	3.40659602038314e-06\\
196.3	3.48130413385683e-06\\
196.4	3.51845101853616e-06\\
196.5	3.42191730773343e-06\\
196.6	3.10449545715126e-06\\
196.7	2.509430007791e-06\\
196.8	1.62147689231055e-06\\
196.9	4.63191103250432e-07\\
197	9.20082694477708e-07\\
197.1	2.47785410323334e-06\\
197.2	4.16629364252658e-06\\
197.3	5.95028705063799e-06\\
197.4	7.79752719282049e-06\\
197.5	9.67034153731514e-06\\
197.6	1.15215070763945e-05\\
197.7	1.32974523729948e-05\\
197.8	1.49474698822862e-05\\
197.9	1.64337115506904e-05\\
198	1.77365365665594e-05\\
198.1	1.88534837661794e-05\\
198.2	1.97946852473775e-05\\
198.3	2.05789463088012e-05\\
198.4	2.12319426218242e-05\\
198.5	2.17842076715162e-05\\
198.6	2.22659895747781e-05\\
198.7	2.26994201959489e-05\\
198.8	2.30923578925509e-05\\
198.9	2.34389628133169e-05\\
199	2.37291645106543e-05\\
199.3	2.44443501493672e-05\\
199.4	2.48695169560161e-05\\
199.5	2.55696119388919e-05\\
199.6	2.66214329691644e-05\\
199.7	2.80226407127752e-05\\
199.9	3.14274773103294e-05\\
200	3.30881912766746e-05\\
200.1	3.45096085823093e-05\\
200.2	3.56002919978936e-05\\
200.3	3.63434225754153e-05\\
200.4	3.68064733073925e-05\\
200.5	3.71445967246603e-05\\
200.6	3.75808404839984e-05\\
200.7	3.83492728452958e-05\\
200.8	3.96129321273991e-05\\
200.9	4.13954092870457e-05\\
201.1	4.5886258558172e-05\\
201.2	4.80930678179454e-05\\
201.3	4.9963130905438e-05\\
201.4	5.13356650309074e-05\\
201.5	5.20935322008144e-05\\
201.6	5.21384615090913e-05\\
201.7	5.1396812580152e-05\\
201.8	4.98682298939433e-05\\
201.9	4.76949179102329e-05\\
202.1	4.28991109124882e-05\\
202.2	4.13380535952946e-05\\
202.3	4.10123439849008e-05\\
202.4	4.21987855396823e-05\\
202.5	4.48905696934799e-05\\
202.6	4.88162457585859e-05\\
202.7	5.35339753859904e-05\\
202.8	5.855713405012e-05\\
202.9	6.34635472245259e-05\\
203	6.79587318117582e-05\\
203.1	7.18889400985716e-05\\
203.2	7.52182362546677e-05\\
203.3	7.79893243851837e-05\\
203.4	8.02832743076428e-05\\
203.5	8.21854652812678e-05\\
203.6	8.3759516240178e-05\\
203.7	8.502949754785e-05\\
203.8	8.59718749204305e-05\\
203.9	8.65197175947641e-05\\
204	8.658074555257e-05\\
204.1	8.60675431297811e-05\\
204.2	8.49339564155129e-05\\
204.3	8.32081898529648e-05\\
204.4	8.10120857828188e-05\\
204.6	7.61240469522351e-05\\
204.7	7.40033414992028e-05\\
204.8	7.24555291355959e-05\\
204.9	7.16601677339647e-05\\
205	7.16945664116471e-05\\
205.1	7.25379580615002e-05\\
205.2	7.40977998674462e-05\\
205.3	7.62465627168711e-05\\
205.4	7.88559826538924e-05\\
205.5	8.18194975487089e-05\\
205.7	8.85229953375656e-05\\
206	9.98068350774861e-05\\
206.1	0.000103671033603098\\
206.2	0.000107452590313522\\
206.3	0.000111058667030762\\
206.4	0.000114402344358669\\
206.5	0.000117412851022181\\
206.6	0.000120041507457819\\
206.7	0.000122262072906666\\
206.8	0.000124067294414948\\
206.9	0.000125465680852694\\
207	0.000126481814969994\\
207.1	0.000127159760683785\\
207.3	0.000127779639949919\\
208	0.000128438167990915\\
208.2	0.000128325819208185\\
208.6	0.000127774937972453\\
208.7	0.000128006693788759\\
208.8	0.000128649525581889\\
208.9	0.000129841513704312\\
209	0.000131674919241923\\
209.1	0.00013416473429829\\
209.2	0.000137234504183687\\
209.6	0.000151693964088658\\
209.7	0.000154935317258522\\
209.8	0.000157810070316346\\
209.9	0.00016030556128043\\
210	0.000162451279152254\\
210.2	0.000165949388946974\\
210.7	0.000173780289209438\\
211.1	0.000181132658589439\\
211.3	0.000184061538504931\\
211.4	0.000185088602830059\\
211.5	0.000185785400589114\\
211.7	0.000186294777183342\\
212	0.000186350661511632\\
212.1	0.000186791155556431\\
212.2	0.000187689548219795\\
212.3	0.00018912392217985\\
212.4	0.00019109734172673\\
212.6	0.000196313148826728\\
212.9	0.000205029007339886\\
213	0.000207587701023478\\
213.1	0.000209810778283531\\
213.2	0.000211648994767437\\
213.3	0.000213081105084005\\
213.4	0.00021411418176954\\
213.6	0.00021518392596675\\
213.9	0.000216096684514608\\
214	0.000216875225390828\\
214.1	0.000218125948549638\\
214.2	0.000219899038373933\\
214.3	0.000222163461831576\\
214.5	0.000227712738666939\\
214.7	0.000233594931842158\\
214.9	0.000238757521422896\\
215.1	0.000242647985324127\\
215.3	0.000245168553938405\\
215.5	0.000246627599686634\\
215.8	0.000248631595457727\\
215.9	0.000249831925859931\\
216	0.000251524076677626\\
216.1	0.000253781047376827\\
216.2	0.000256607024802231\\
216.4	0.00026361767050176\\
216.7	0.000275023937170732\\
216.9	0.000281356181911735\\
217.1	0.000285995802983045\\
217.3	0.000288929005019861\\
217.5	0.000290146802093715\\
217.7	0.000289642605263668\\
218.1	0.000286940869575152\\
218.2	0.000287141978322587\\
218.3	0.000287994143253201\\
218.5	0.000291395828018174\\
218.9	0.000300797141544944\\
219.5	0.000315573324346728\\
219.6	0.000317106059551244\\
219.8	0.000318571510991458\\
220.1	0.000319800318489891\\
220.2	0.000321119078520843\\
220.3	0.000323180558630995\\
220.5	0.000329188582011133\\
221.2	0.000355297429788232\\
221.6	0.000374476354146235\\
221.7	0.000378209197368315\\
221.8	0.000380771646174317\\
221.9	0.000381929400180758\\
222	0.000381614557351625\\
222.1	0.00037996037653089\\
222.3	0.000374232191028073\\
222.4	0.000371361064452464\\
222.5	0.000369334365750239\\
222.6	0.000368597501871888\\
222.7	0.000369293504991953\\
222.8	0.00037123060099377\\
223.1	0.000379249870967138\\
223.2	0.000380730363175981\\
223.3	0.000380969678701593\\
223.4	0.000379928211017952\\
223.6	0.000375226405140007\\
223.7	0.000372796008409883\\
223.8	0.000371373695802637\\
223.9	0.000371713454143205\\
224	0.000374326018985012\\
224.1	0.000379346732106705\\
224.2	0.000386496593002035\\
224.6	0.000421989724646452\\
224.7	0.000428905572203343\\
224.8	0.000434114085646063\\
224.9	0.000437482905585553\\
225	0.000439013512558243\\
225.1	0.000438803012244173\\
225.2	0.000437022919520297\\
225.3	0.000433914550516336\\
225.5	0.000425056514959736\\
225.7	0.000415654286921817\\
225.8	0.000412035810985158\\
225.9	0.000409801087247544\\
226	0.000409342386124239\\
226.1	0.00041091604513353\\
226.2	0.000414615778350233\\
226.3	0.000420362257887787\\
226.4	0.000427907290088556\\
226.6	0.000446678674233434\\
226.8	0.000466623454979525\\
226.9	0.000475601147229576\\
227	0.000483292302785554\\
227.1	0.000489384885174382\\
227.2	0.000493701606181673\\
227.3	0.000496188335123528\\
227.4	0.000496896163390628\\
227.5	0.000495963537421344\\
227.6	0.000493598682684414\\
227.7	0.00049005898004849\\
227.9	0.000480574683823659\\
228.5	0.000448952769218609\\
228.6	0.000445113626088987\\
228.7	0.000442292006002994\\
228.8	0.000440794288252252\\
228.9	0.000440913242236709\\
229	0.000442876423921487\\
229.1	0.000446796157351777\\
229.2	0.000452635050240938\\
229.3	0.000460196860466035\\
229.5	0.000479041049597867\\
229.7	0.000499724634810419\\
229.8	0.000509575009619562\\
229.9	0.000518573221047102\\
230	0.000526437724019492\\
230.1	0.000532993639986037\\
230.2	0.00053817867258841\\
230.3	0.000542041296160522\\
230.4	0.000544728488140548\\
230.6	0.000547486234594906\\
230.9	0.000548290472458741\\
231.1	0.000547308770574534\\
231.3	0.000544041271396643\\
231.5	0.000537661916911935\\
231.7	0.000528703773358809\\
232	0.000515070293264591\\
232.1	0.000511934909177136\\
232.2	0.000510117175753776\\
232.3	0.000509897109129324\\
232.4	0.000511430163612651\\
232.5	0.000514707526736648\\
232.6	0.000519541186353213\\
232.8	0.000532384796329682\\
233	0.00054637483363607\\
233.2	0.000558504788916269\\
233.4	0.000567665637209569\\
233.6	0.000574507163129561\\
234.5	0.000601497827606286\\
234.7	0.000603277823135042\\
234.8	0.000602711512474472\\
235	0.000598684016349434\\
235.2	0.000591573219971032\\
235.5	0.000579678747619993\\
235.6	0.000576955202927078\\
235.7	0.000575521130748735\\
235.8	0.000575621709415907\\
235.9	0.000577306434610838\\
236	0.000580412229897598\\
236.2	0.000589432447856789\\
236.5	0.000603786033241941\\
236.7	0.000610898604708886\\
236.9	0.000615350803467896\\
237.1	0.000617131809129068\\
237.6	0.000618226151569736\\
237.7	0.000620297039031253\\
237.9	0.000627363826641452\\
238.2	0.000640687188749242\\
238.4	0.000647118929524732\\
238.6	0.000650141639972939\\
238.8	0.000650190730038284\\
239	0.000647843523527303\\
239.3	0.000640933308613257\\
239.5	0.000636543350839917\\
239.6	0.000635575427221397\\
239.7	0.000635918002959853\\
239.8	0.000637733800630248\\
240	0.000645209038342662\\
240.3	0.000659459818074009\\
240.5	0.000666385348218023\\
240.7	0.000670689755285253\\
240.9	0.000673129205360111\\
241.1	0.000673014339771063\\
241.2	0.000671445292361759\\
241.4	0.000664998501651619\\
241.7	0.000653217935234109\\
241.8	0.000651367695741796\\
241.9	0.000651367768927712\\
242	0.000653218756227145\\
242.2	0.000660816724341352\\
242.4	0.000669500353385669\\
242.6	0.000675948423186418\\
243	0.000686172303709069\\
243.4	0.000699686914717984\\
243.5	0.000700980056283387\\
243.6	0.000700435629241314\\
243.7	0.000697936740056822\\
243.9	0.000688560296715915\\
244.1	0.000679287772829416\\
244.2	0.000677427237608416\\
244.3	0.000678489661552852\\
244.4	0.000682651166354018\\
244.5	0.000689483321966812\\
244.8	0.000715316579107363\\
244.9	0.000721632750398313\\
245	0.000725279703303225\\
245.1	0.000725936388022359\\
245.2	0.000723730725169952\\
245.3	0.00071920284596772\\
245.6	0.000701134461301905\\
245.7	0.000696989068703857\\
245.8	0.000694936671457947\\
245.9	0.000695060511322534\\
246.1	0.000700050287203884\\
246.3	0.00070595760095311\\
246.4	0.000707200971028537\\
246.5	0.000706582547394388\\
246.6	0.000703925820054978\\
246.7	0.000699360424725669\\
246.9	0.000686368841712731\\
247.1	0.000673207135612604\\
247.2	0.00066869703653436\\
247.3	0.000666568786638046\\
247.4	0.000667311990437038\\
247.5	0.000671121928721838\\
247.6	0.000677881222141924\\
247.7	0.000687194055473107\\
247.9	0.000710974875776301\\
248.1	0.00073681551604562\\
248.2	0.000748767657345453\\
248.3	0.000759236346187465\\
248.4	0.000767648703767794\\
248.5	0.000773484534349225\\
248.6	0.000776305510871814\\
248.7	0.000775803258932186\\
248.8	0.000771858227938795\\
248.9	0.000764597134928342\\
249	0.00075443343352428\\
249.1	0.000742073005000028\\
249.4	0.000701977132226939\\
249.5	0.000691207572764114\\
249.6	0.000683180176697089\\
249.7	0.000678347623953379\\
249.8	0.000676843660986704\\
249.9	0.000678510582922351\\
250	0.000682951044741041\\
250.1	0.000689591799286449\\
250.3	0.000706725072056747\\
250.5	0.000724513617829065\\
250.6	0.000732336776572177\\
250.7	0.000739034169921364\\
250.8	0.000744471419942282\\
250.9	0.000748606032317379\\
251	0.000751433182937731\\
251.1	0.000752937307353825\\
251.2	0.000753063374489205\\
251.3	0.000751715024556223\\
251.4	0.000748778434445513\\
251.5	0.000744164114951886\\
251.6	0.000737855861640226\\
251.7	0.00072995657768612\\
251.9	0.000710581928469657\\
252.1	0.000690079033475443\\
252.2	0.00068123291383768\\
252.3	0.000674358058891075\\
252.4	0.000670097817941673\\
252.5	0.000668868505119471\\
252.6	0.000670789506134647\\
252.7	0.000675664454291811\\
252.8	0.000683021262808803\\
253	0.00070247041999852\\
253.2	0.000723586517910464\\
253.4	0.000742271178367545\\
253.5	0.000750037729005768\\
253.7	0.000762067873782935\\
253.9	0.000769754655703232\\
254.1	0.000773900988171715\\
254.3	0.00077494020340297\\
254.5	0.000772019156919168\\
254.6	0.000768455253489034\\
254.7	0.000763138085552829\\
254.8	0.000755914889538199\\
254.9	0.000746801743616747\\
255	0.000736023203462102\\
255.2	0.000711390748318015\\
255.4	0.000687176577077516\\
255.5	0.000676983916616088\\
255.6	0.000668808010743745\\
255.7	0.000662984851498274\\
255.8	0.000659656507547583\\
255.9	0.000658785080503331\\
256	0.000660180523798478\\
256.1	0.000663533352703613\\
256.3	0.000674473089723899\\
256.7	0.000700843602370323\\
256.9	0.000711292895641014\\
257.8	0.000750954590870346\\
257.9	0.000753457552413291\\
258	0.000754542464239438\\
258.1	0.000754095228035833\\
258.2	0.00075212128463773\\
258.3	0.000748701664338868\\
258.4	0.000743943714788063\\
258.6	0.000730828185286477\\
258.8	0.000713895042785862\\
259.1	0.000687902891076706\\
259.2	0.000681527893973981\\
259.3	0.00067721912191489\\
259.4	0.000675164502574452\\
259.5	0.000675208723986737\\
259.7	0.000679634671392635\\
260	0.000688581958634456\\
260.2	0.000692602906358508\\
260.4	0.000694930299122369\\
260.6	0.000695409314548814\\
260.8	0.000693590685447257\\
261.1	0.000689055334809974\\
261.3	0.000688878733971152\\
261.5	0.000692719279367569\\
261.8	0.000700685767728968\\
261.9	0.000701978921629333\\
262	0.000702049158864037\\
262.2	0.000698621912338375\\
262.4	0.000692091428554418\\
262.8	0.000676401967023526\\
263.3	0.00065393629927964\\
263.4	0.000651891164192604\\
263.5	0.000651795010281149\\
263.6	0.000653731104840496\\
263.7	0.000657403405075003\\
264	0.000671822720082852\\
264.1	0.000675192756055764\\
264.2	0.000676985758776261\\
264.3	0.000677122939141167\\
264.5	0.000673485196859525\\
264.8	0.000665433528187287\\
265.3	0.000656135952141304\\
265.5	0.000647804627707446\\
265.8	0.000632922060002993\\
265.9	0.000630346410463975\\
266	0.000630125237780304\\
266.1	0.000632416287334765\\
266.2	0.000636862319737512\\
266.5	0.000653924758328354\\
266.6	0.000657329691495801\\
266.7	0.000658284921762197\\
266.8	0.000656515986719314\\
266.9	0.000652125762812263\\
267	0.000645562905251751\\
267.4	0.000614452803279903\\
267.5	0.00060998312727988\\
267.6	0.00060797206444715\\
267.7	0.000608341176189235\\
267.8	0.000610617957878616\\
268.1	0.000620821887515916\\
268.2	0.000622674572394289\\
268.3	0.000622899822989332\\
268.4	0.000621420641270009\\
268.5	0.000618445133611079\\
269	0.000598893181713589\\
269.1	0.000597354838419058\\
269.2	0.000597033799309118\\
269.4	0.000599224225634757\\
269.7	0.000604530222680887\\
269.9	0.000605539450738514\\
270	0.000604534886839793\\
270.1	0.000602307454553135\\
270.2	0.000598768022502553\\
270.3	0.000593908728379968\\
270.4	0.000587832655799768\\
270.6	0.000573171341176954\\
270.8	0.000558605011232091\\
270.9	0.000553028775158265\\
271	0.000549451669499516\\
271.1	0.000548314236578313\\
271.2	0.000549788301572791\\
271.3	0.000553742766236082\\
271.4	0.000559764614433057\\
271.6	0.000575374053831013\\
271.8	0.000590665899533605\\
271.9	0.000596462712977091\\
272	0.000600343662771539\\
272.1	0.000601986669774828\\
272.2	0.000601225671786656\\
272.3	0.000598047362153421\\
272.4	0.000592587029856841\\
272.5	0.000585121384308007\\
272.6	0.000576051956706187\\
272.8	0.000555124768215592\\
273	0.000533982023856768\\
273.1	0.000524439634222799\\
273.2	0.000515990196948464\\
273.3	0.000508824184169731\\
273.4	0.00050306488447302\\
273.5	0.000498792710569493\\
273.6	0.000496063100868602\\
273.7	0.00049491297163942\\
273.8	0.000495353987790985\\
273.9	0.000497354096854283\\
274	0.000500812151280183\\
274.1	0.000505533795507791\\
274.3	0.000517467693232045\\
274.5	0.000529765014530142\\
274.6	0.000534867268825653\\
274.7	0.000538739835310073\\
274.8	0.00054110737415059\\
274.9	0.000541806414140892\\
275	0.00054077831832799\\
275.1	0.000538056726885087\\
275.2	0.00053375790528779\\
275.3	0.000528078650663824\\
275.5	0.000513794673725697\\
275.7	0.000498451530241104\\
275.8	0.000491604749743849\\
275.9	0.000485874229855886\\
276	0.000481502031604466\\
276.1	0.00047852695463743\\
276.2	0.000476793308301606\\
276.4	0.000475847390990949\\
276.8	0.000477287132468954\\
277.1	0.000480213515611872\\
277.5	0.000485491031067644\\
277.7	0.000486736253748205\\
277.9	0.000485882349831736\\
278	0.000484283698266826\\
278.1	0.000481649518430785\\
278.2	0.000477807060161012\\
278.3	0.000472651330209602\\
278.4	0.000466189511783431\\
278.5	0.000458572830602584\\
278.7	0.000441218696366257\\
278.9	0.000424209944043223\\
279	0.000417007156755754\\
279.1	0.000411091290867895\\
279.2	0.000406585268084554\\
279.3	0.000403474498273962\\
279.4	0.000401650035865227\\
279.5	0.000400955991064913\\
279.6	0.000401224542120088\\
279.8	0.000403989452173893\\
280.1	0.000411037320109408\\
280.3	0.000415446157518313\\
280.5	0.000418563580300479\\
281	0.000424961123513855\\
281.2	0.000427661187664772\\
281.3	0.000428316396554614\\
281.4	0.000428156300966276\\
281.5	0.000427003063915537\\
281.6	0.00042478107059905\\
281.7	0.000421512525761618\\
281.8	0.000417291551794807\\
281.9	0.000412246362113676\\
282	0.000406501610310513\\
282.2	0.000393275127311884\\
282.4	0.000378249636320067\\
282.7	0.000355740834567798\\
282.8	0.000349718463944293\\
282.9	0.00034508205284921\\
283	0.000342025085302585\\
283.1	0.00034051873491949\\
283.2	0.000340318359338459\\
283.4	0.000342202980654332\\
283.6	0.000344453133855897\\
283.8	0.000345386059564156\\
284.5	0.000345104100894399\\
284.7	0.000344130740646859\\
285.3	0.000338636783421733\\
285.6	0.000337706283904278\\
285.7	0.000336601054559774\\
285.8	0.000334651603974823\\
285.9	0.000331714651476744\\
286	0.000327777670150921\\
286.1	0.000322972081388437\\
286.5	0.000301762830819281\\
286.6	0.000297830878423629\\
286.7	0.000294821955044726\\
286.8	0.000292603706206744\\
287.3	0.000284052917873358\\
287.5	0.000280181511598694\\
287.6	0.000278855602445544\\
287.7	0.000278244710131054\\
287.8	0.00027841105017856\\
288	0.000280412379904516\\
288.2	0.000282298449839416\\
288.3	0.00028226039617962\\
288.4	0.000281219723358828\\
288.5	0.000279064706521826\\
288.6	0.000275810797710123\\
288.7	0.000271603405312974\\
288.9	0.000261569948566617\\
289	0.000256646351406448\\
289.1	0.000252466831572212\\
289.2	0.000249462951199325\\
289.3	0.000247875271785596\\
289.4	0.000247684303449362\\
289.5	0.000248610071427166\\
289.8	0.000253178629801461\\
289.9	0.000253753086784776\\
290	0.0002534000197052\\
290.1	0.000252079990467271\\
290.2	0.000249879020508103\\
290.3	0.000246975560916239\\
290.5	0.000240041666533135\\
290.7	0.000233305141843948\\
290.8	0.00023050968219351\\
290.9	0.000228227995965112\\
291	0.000226463283208746\\
291.2	0.000224175627106869\\
291.6	0.00022070930008412\\
291.7	0.000219325983351824\\
291.8	0.000217591609388269\\
291.9	0.000215495454785508\\
292.1	0.000210340689427815\\
292.5	0.00019895876482322\\
292.6	0.000196805775690472\\
292.7	0.000195245441350534\\
292.8	0.000194342843659722\\
292.9	0.000194066979748447\\
293.1	0.00019481061385207\\
293.3	0.000195798842856488\\
293.4	0.000195833800948014\\
293.5	0.00019534215028826\\
293.6	0.00019421401104936\\
293.7	0.000192375493607957\\
293.8	0.000189783954233753\\
293.9	0.000186434035835949\\
294	0.000182376672313465\\
294.1	0.000177745628135987\\
294.4	0.000163254044785789\\
294.5	0.000159494816340815\\
294.6	0.000156837795657347\\
294.7	0.000155423151728235\\
294.8	0.000155203704398587\\
294.9	0.000155970321614519\\
295	0.000157414461821055\\
295.3	0.000162662359887382\\
295.4	0.000163936839445708\\
295.5	0.000164752865011047\\
295.6	0.000165058806519629\\
295.7	0.000164837011396912\\
295.8	0.00016409249384353\\
295.9	0.000162844252518113\\
296	0.000161118249994987\\
296.1	0.000158941733857894\\
296.2	0.000156339277143753\\
296.3	0.000153331152002776\\
296.4	0.000149934567293288\\
296.5	0.000146168220211964\\
296.6	0.00014206056458122\\
296.7	0.000137661813813133\\
296.8	0.000133058505770839\\
297.1	0.000119672628567709\\
297.2	0.000116151700726879\\
297.3	0.000113541329685777\\
297.4	0.000112032835627214\\
297.5	0.000111695854283049\\
297.6	0.00011244836260005\\
297.7	0.000114062872000881\\
298	0.000120690206454548\\
298.1	0.000122453540857492\\
298.2	0.000123677484737077\\
298.3	0.000124311359353863\\
298.4	0.00012436709295472\\
298.5	0.000123888817608275\\
298.6	0.000122929012125187\\
298.7	0.000121535092176831\\
298.8	0.000119746465770724\\
298.9	0.000117600028165302\\
299	0.00011514069675656\\
299.1	0.000112432038744008\\
299.3	0.000106630584486573\\
299.6	9.83501127400592e-05\\
300.3	8.2307301131124e-05\\
300.4	8.08165182029085e-05\\
300.5	7.98313648573424e-05\\
300.6	7.93712195665836e-05\\
300.7	7.93720755467532e-05\\
300.8	7.97060684796285e-05\\
301.1	8.12223072799127e-05\\
301.2	8.15228397605911e-05\\
301.3	8.16149636371259e-05\\
301.4	8.14674207312339e-05\\
301.5	8.10555301953254e-05\\
301.6	8.03556871069603e-05\\
301.7	7.93440273021389e-05\\
301.8	7.79976899600896e-05\\
301.9	7.62986676008386e-05\\
302	7.42420211743426e-05\\
302.1	7.18492997755519e-05\\
302.2	6.91834974269023e-05\\
302.3	6.63568061298745e-05\\
302.5	6.08441509868387e-05\\
302.6	5.84630277771226e-05\\
302.7	5.64585152780248e-05\\
302.8	5.48373292588191e-05\\
302.9	5.35440151061542e-05\\
303	5.24903300167501e-05\\
303.2	5.0781074879324e-05\\
303.4	4.93811321220513e-05\\
303.5	4.8817224470812e-05\\
303.6	4.83635732670991e-05\\
303.8	4.77278417818665e-05\\
304	4.71886759676472e-05\\
304.2	4.65082107439218e-05\\
304.4	4.5782889745996e-05\\
304.6	4.52177278056359e-05\\
304.8	4.46682208199425e-05\\
304.9	4.42415684069911e-05\\
305	4.36222119653008e-05\\
305.1	4.27602799497602e-05\\
305.2	4.16208377949116e-05\\
305.3	4.01760138544216e-05\\
305.4	3.84013155390027e-05\\
305.5	3.62826647268809e-05\\
305.6	3.38320134680722e-05\\
305.7	3.11018513272657e-05\\
305.8	2.81876837604493e-05\\
305.9	2.52135578371329e-05\\
306	2.23052658050462e-05\\
306.1	1.95631637502914e-05\\
306.2	1.7047299262885e-05\\
306.3	1.47814998108224e-05\\
306.5	1.10433919395801e-05\\
306.6	9.63943180565243e-06\\
306.7	8.64204120887226e-06\\
306.8	8.13824153311751e-06\\
306.9	8.17959680787789e-06\\
307	8.73882128971078e-06\\
307.1	9.68924912925204e-06\\
307.2	1.08235976377109e-05\\
307.3	1.19080076004258e-05\\
307.4	1.27463317411986e-05\\
307.5	1.32241085601939e-05\\
307.6	1.33164886939596e-05\\
307.7	1.30674520733004e-05\\
307.8	1.25605011227484e-05\\
307.9	1.18958987833654e-05\\
308.1	1.04870721031604e-05\\
308.2	9.88786892008875e-06\\
308.3	9.38927922433676e-06\\
308.4	8.95719881199868e-06\\
308.5	8.52881230173323e-06\\
308.6	8.03916788783015e-06\\
308.7	7.44358493420792e-06\\
308.8	6.72521122169221e-06\\
308.9	5.88693523084797e-06\\
309	4.93643046084433e-06\\
309.1	3.87620024611146e-06\\
309.2	2.70553146108911e-06\\
309.3	1.4318485206389e-06\\
309.4	8.14960863237977e-08\\
309.5	1.30031958889271e-06\\
309.6	2.66349247013401e-06\\
309.7	3.97437434962453e-06\\
309.8	5.23308012034783e-06\\
309.9	6.47822037436211e-06\\
310	7.77814290131602e-06\\
310.1	9.21349367821753e-06\\
310.2	1.0855985289382e-05\\
310.3	1.27449895224167e-05\\
310.4	1.48626065996644e-05\\
310.5	1.71121914274146e-05\\
310.6	1.93117862874451e-05\\
310.7	2.12154626240133e-05\\
310.8	2.25672558613606e-05\\
310.9	2.3176137654347e-05\\
311	2.29850724000617e-05\\
311.1	2.21031023599502e-05\\
311.2	2.07818090487424e-05\\
311.3	1.93419987937197e-05\\
311.4	1.80803839047161e-05\\
311.5	1.71954416501318e-05\\
311.6	1.67603668792531e-05\\
311.7	1.67455211439457e-05\\
311.8	1.70685533049661e-05\\
311.9	1.76415970720708e-05\\
312	1.83947802163683e-05\\
312.2	2.02294282374291e-05\\
312.3	2.12010045359538e-05\\
312.4	2.21250090532988e-05\\
312.5	2.29436500642775e-05\\
312.6	2.36194358826935e-05\\
312.7	2.41437492292102e-05\\
312.8	2.45368009874635e-05\\
312.9	2.4839953752575e-05\\
313.1	2.53764345483639e-05\\
313.2	2.56939791203324e-05\\
313.3	2.60775607880944e-05\\
313.4	2.65347359977867e-05\\
313.5	2.70648698066382e-05\\
313.6	2.76649741870454e-05\\
313.7	2.83331380934711e-05\\
313.9	2.98655546604471e-05\\
314.2	3.24559002660144e-05\\
314.3	3.32771530455756e-05\\
314.4	3.40144683921306e-05\\
314.5	3.46416513608006e-05\\
314.6	3.5150206626257e-05\\
314.7	3.55513616465683e-05\\
314.9	3.61527538625958e-05\\
315.1	3.67404482446425e-05\\
315.2	3.71117146169538e-05\\
315.3	3.75661885101401e-05\\
315.4	3.8122860139822e-05\\
315.5	3.87984922305384e-05\\
315.6	3.9603169335931e-05\\
315.8	4.15360490340062e-05\\
315.9	4.25427697035012e-05\\
316	4.34337181030004e-05\\
316.1	4.40863953699009e-05\\
316.2	4.44115797595388e-05\\
316.3	4.43890389227873e-05\\
316.4	4.40800753160873e-05\\
316.7	4.27439366124119e-05\\
316.8	4.25454662806837e-05\\
316.9	4.25404040793628e-05\\
317	4.26971780864677e-05\\
317.2	4.32871022812978e-05\\
317.4	4.4022589804626e-05\\
317.5	4.44582213248162e-05\\
317.6	4.49828707900213e-05\\
317.7	4.56209672545765e-05\\
317.9	4.71774185353248e-05\\
318	4.79830588187024e-05\\
318.1	4.87088407030702e-05\\
318.2	4.92978092534483e-05\\
318.3	4.97234320846491e-05\\
318.4	4.99881902413773e-05\\
318.5	5.01127713086184e-05\\
318.6	5.01242067603179e-05\\
318.8	4.99162720419847e-05\\
319	4.96160454943619e-05\\
319.1	4.95387442995811e-05\\
319.2	4.95680729990531e-05\\
319.3	4.97256497347097e-05\\
319.5	5.03518208176956e-05\\
319.7	5.10314121306946e-05\\
319.8	5.12633194720294e-05\\
320.2	5.19065086095306e-05\\
320.3	5.23472005511426e-05\\
320.4	5.30230295012733e-05\\
320.5	5.39294276258332e-05\\
320.7	5.61155637210897e-05\\
320.8	5.71124639723321e-05\\
320.9	5.78328317288897e-05\\
321	5.8163658422924e-05\\
321.1	5.80742705764671e-05\\
321.2	5.76268862246851e-05\\
321.6	5.50399489878135e-05\\
321.7	5.47098651608722e-05\\
321.8	5.4544961503921e-05\\
321.9	5.45102453806088e-05\\
322.1	5.46920956825392e-05\\
322.6	5.54768771223727e-05\\
322.9	5.56348370395164e-05\\
323.1	5.5757336648197e-05\\
323.3	5.60406211587156e-05\\
323.5	5.65976905111367e-05\\
323.7	5.74888098583418e-05\\
323.9	5.84561781646919e-05\\
324	5.87783457586248e-05\\
324.1	5.88948306088371e-05\\
324.2	5.87826562536964e-05\\
324.3	5.84766374469618e-05\\
324.6	5.72831991014754e-05\\
324.7	5.70700673918609e-05\\
324.8	5.70045695820198e-05\\
325	5.72054015588454e-05\\
325.3	5.76630036235329e-05\\
325.5	5.77144995848021e-05\\
326.1	5.73819056413075e-05\\
326.6	5.77691230692033e-05\\
327.1	5.78263756878523e-05\\
327.4	5.79735782082505e-05\\
327.6	5.78676208942167e-05\\
327.9	5.75080663693915e-05\\
328.1	5.74967980497808e-05\\
329	5.80775338168127e-05\\
329.2	5.77682774149956e-05\\
329.4	5.73521241147315e-05\\
329.5	5.7301951134295e-05\\
329.6	5.74483367987715e-05\\
329.7	5.77851907195285e-05\\
329.9	5.86578864307822e-05\\
330	5.89377485287203e-05\\
330.1	5.89943255686585e-05\\
330.2	5.88251916564523e-05\\
330.4	5.80948019468489e-05\\
330.6	5.74195729861092e-05\\
330.8	5.70855510293421e-05\\
331.1	5.69326223374108e-05\\
331.4	5.69691275629238e-05\\
331.6	5.72475321440872e-05\\
331.9	5.78670546858001e-05\\
332	5.79178666910714e-05\\
332.1	5.78288383259487e-05\\
332.3	5.73495761599965e-05\\
332.5	5.68449850906192e-05\\
332.7	5.65594392281087e-05\\
333.5	5.60279111923027e-05\\
333.6	5.61268003451701e-05\\
333.7	5.64280787056496e-05\\
333.8	5.69406807446859e-05\\
334	5.82613711941329e-05\\
334.1	5.87717742384074e-05\\
334.2	5.89884725581418e-05\\
334.3	5.88385632092089e-05\\
334.4	5.8336421531638e-05\\
334.5	5.75779655154187e-05\\
334.7	5.59041299776872e-05\\
334.8	5.52849751649362e-05\\
334.9	5.49263930373945e-05\\
335	5.4823408554227e-05\\
335.2	5.50662639824422e-05\\
335.3	5.51998738558264e-05\\
335.4	5.52291428288534e-05\\
335.5	5.5115971754557e-05\\
335.6	5.48541569180816e-05\\
335.7	5.44521498824238e-05\\
335.8	5.39146595741629e-05\\
335.9	5.32282889373911e-05\\
336	5.23515463903809e-05\\
336.1	5.12068395703847e-05\\
336.2	4.96724675826955e-05\\
336.3	4.75757171081175e-05\\
336.4	4.46932415041323e-05\\
336.5	4.07714121877211e-05\\
336.6	3.5585502429214e-05\\
336.7	2.90559200362122e-05\\
336.8	2.14181805446852e-05\\
336.9	1.33874656409459e-05\\
337	6.18585176681555e-06\\
337.1	1.28989737291358e-06\\
337.2	9.71690283790811e-08\\
337.3	2.41139235157577e-06\\
337.4	8.19594094281229e-06\\
337.5	1.59332248514939e-05\\
337.6	2.41614913711882e-05\\
337.7	3.17453200580064e-05\\
337.8	3.80543759348505e-05\\
337.9	4.29048557268906e-05\\
338	4.64042901686692e-05\\
338.1	4.88033408156945e-05\\
338.2	5.03916765985909e-05\\
338.3	5.14357841012701e-05\\
338.4	5.21468150065362e-05\\
338.5	5.26695580305164e-05\\
338.7	5.3436662961206e-05\\
338.9	5.39736560352108e-05\\
339.6	5.53819417525837e-05\\
339.8	5.54217919681591e-05\\
340	5.53949724473329e-05\\
340.1	5.54971389590269e-05\\
340.2	5.57125810800582e-05\\
340.4	5.64067371655625e-05\\
340.6	5.71792187127303e-05\\
340.7	5.74877297268028e-05\\
340.8	5.76939632832559e-05\\
340.9	5.77687648029019e-05\\
341	5.76988049498758e-05\\
341.2	5.72008448731485e-05\\
341.4	5.65933970335629e-05\\
341.5	5.64085509502362e-05\\
341.6	5.63568063185472e-05\\
341.7	5.64470109178962e-05\\
341.8	5.66668822905562e-05\\
342	5.73703723176746e-05\\
342.2	5.80818742417228e-05\\
342.3	5.82741125327828e-05\\
342.4	5.82814425698089e-05\\
342.5	5.80924075208576e-05\\
342.8	5.70249647360324e-05\\
342.9	5.68529680986515e-05\\
343	5.68792398620859e-05\\
343.2	5.73400737451374e-05\\
343.3	5.7584044094838e-05\\
343.4	5.77229286662382e-05\\
343.5	5.77253617599624e-05\\
343.7	5.74325151863097e-05\\
343.9	5.71435834508818e-05\\
344	5.71292752997701e-05\\
344.1	5.72278679626974e-05\\
344.3	5.76898724915473e-05\\
344.5	5.81790814617726e-05\\
344.6	5.82905580674985e-05\\
344.7	5.82715651447042e-05\\
344.9	5.7926274912748e-05\\
345.1	5.7517497168646e-05\\
345.3	5.73536902557261e-05\\
345.5	5.74706362392838e-05\\
345.7	5.78384419824828e-05\\
345.9	5.84446271290045e-05\\
346.1	5.91399326950167e-05\\
346.2	5.94147856194405e-05\\
346.3	5.95739953226393e-05\\
346.4	5.95789261446074e-05\\
346.5	5.94131114812775e-05\\
346.6	5.90910687776628e-05\\
346.9	5.7821876120914e-05\\
347	5.7573104317752e-05\\
347.1	5.74837383968656e-05\\
347.5	5.75970054299534e-05\\
347.9	5.73727754371608e-05\\
348.2	5.73588399284113e-05\\
348.3	5.74699689437341e-05\\
348.4	5.77026055435003e-05\\
348.6	5.8471228312486e-05\\
348.7	5.88613391698815e-05\\
348.8	5.91139321421946e-05\\
348.9	5.91367940536677e-05\\
349	5.88916528982942e-05\\
349.1	5.84193500099386e-05\\
349.3	5.73264226524374e-05\\
349.4	5.70396079933067e-05\\
349.5	5.70773016992371e-05\\
349.6	5.7433761170952e-05\\
349.9	5.91679084269701e-05\\
350	5.95013722381989e-05\\
350.1	5.9602914816991e-05\\
350.2	5.94998920835395e-05\\
350.4	5.89250805269623e-05\\
351.2	5.61525904103604e-05\\
351.4	5.57333520685405e-05\\
351.7	5.54037270692453e-05\\
351.9	5.53327027077422e-05\\
352.1	5.55643369040108e-05\\
352.3	5.58918299997624e-05\\
352.4	5.58968648256561e-05\\
352.5	5.57178013522712e-05\\
352.6	5.53654274639856e-05\\
352.9	5.406692197596e-05\\
353	5.38033950849841e-05\\
353.2	5.35347021219958e-05\\
353.5	5.31390732341206e-05\\
354	5.2179934044719e-05\\
354.5	5.11781921375114e-05\\
354.6	5.1199876123677e-05\\
354.7	5.14093170451683e-05\\
354.8	5.18031799572335e-05\\
355	5.28472898491131e-05\\
355.1	5.32569716575866e-05\\
355.2	5.34394903226628e-05\\
355.3	5.33392451416154e-05\\
355.4	5.29674072797798e-05\\
355.5	5.23917699588625e-05\\
355.8	5.0389215429548e-05\\
355.9	4.98681180900485e-05\\
356	4.94712899730102e-05\\
356.1	4.91955793915353e-05\\
356.3	4.89093591173864e-05\\
356.5	4.86270405790626e-05\\
356.6	4.83060659437473e-05\\
356.7	4.77835430654476e-05\\
356.8	4.70462444841487e-05\\
356.9	4.61363700061669e-05\\
357.1	4.41832352979814e-05\\
357.2	4.33508009649613e-05\\
357.3	4.27017604849323e-05\\
357.4	4.22355315521383e-05\\
357.6	4.16425777398628e-05\\
357.8	4.1061648369476e-05\\
358	4.02540014690112e-05\\
358.1	3.98428981327471e-05\\
358.2	3.95295394586279e-05\\
358.3	3.93973543122446e-05\\
358.4	3.94980153863829e-05\\
358.5	3.98236269845137e-05\\
358.7	4.07994732611878e-05\\
358.8	4.11945642255791e-05\\
358.9	4.1385725124244e-05\\
359	4.1331574728075e-05\\
359.1	4.10460644246792e-05\\
359.2	4.0579016001627e-05\\
359.3	3.99922503735454e-05\\
359.6	3.80136915261176e-05\\
359.8	3.680367689185e-05\\
360.2	3.46751592914512e-05\\
360.3	3.39930064576761e-05\\
360.4	3.31462518037295e-05\\
360.5	3.21169226662485e-05\\
360.6	3.09339453661306e-05\\
360.9	2.7265305924119e-05\\
361	2.62493572034124e-05\\
361.1	2.53691465417213e-05\\
361.2	2.45911593346181e-05\\
361.4	2.32240591770945e-05\\
361.5	2.26442576636286e-05\\
361.6	2.21832586575502e-05\\
361.7	2.18814995349689e-05\\
361.8	2.17536761866211e-05\\
361.9	2.17767866175231e-05\\
362.2	2.21002666123117e-05\\
362.3	2.20443888885304e-05\\
362.4	2.1811502444181e-05\\
362.5	2.13749373685333e-05\\
362.6	2.07323192000777e-05\\
362.7	1.99076809774825e-05\\
362.8	1.8950675823248e-05\\
362.9	1.79299026328293e-05\\
363.1	1.5988803056644e-05\\
363.2	1.51826078429447e-05\\
363.3	1.45239324442778e-05\\
363.4	1.40091773204171e-05\\
363.5	1.36121456737465e-05\\
363.6	1.32919244677513e-05\\
364	1.21968722464064e-05\\
364.1	1.1990345981872e-05\\
364.2	1.1843579322602e-05\\
364.3	1.17333795071064e-05\\
364.4	1.15897509971326e-05\\
364.5	1.13009521651725e-05\\
364.6	1.07390243542229e-05\\
364.7	9.79995404115696e-06\\
364.8	8.44195545823834e-06\\
364.9	6.7031050523528e-06\\
365	4.68989200719233e-06\\
365.1	2.5441450794973e-06\\
365.2	4.05404989578519e-07\\
365.3	1.61645166940622e-06\\
365.4	3.45321468842049e-06\\
365.5	5.0783225979958e-06\\
365.6	6.50031812554592e-06\\
365.7	7.75222944327009e-06\\
365.8	8.87606037736036e-06\\
365.9	9.90236364728528e-06\\
366	1.08297762757561e-05\\
366.1	1.16139345216479e-05\\
366.2	1.21741203074062e-05\\
366.3	1.241835454735e-05\\
366.4	1.22782198843653e-05\\
366.5	1.17399644956604e-05\\
366.6	1.08610813533972e-05\\
366.7	9.76863062618398e-06\\
366.8	8.64182060666945e-06\\
366.9	7.68387295480036e-06\\
367	7.08809782778991e-06\\
367.1	7.00330430447609e-06\\
367.2	7.5053437882386e-06\\
367.3	8.58283421933932e-06\\
367.4	1.01430044807677e-05\\
367.5	1.20373636818267e-05\\
367.6	1.40993188075802e-05\\
367.7	1.61813936934154e-05\\
367.8	1.81810871104921e-05\\
367.9	2.00504669329854e-05\\
368	2.179113969092e-05\\
368.1	2.34394535283398e-05\\
368.2	2.50463858435529e-05\\
368.3	2.66555424701662e-05\\
368.4	2.82836385778762e-05\\
368.5	2.990950763504e-05\\
368.6	3.14761718094307e-05\\
368.7	3.29043348905615e-05\\
368.8	3.41091279452131e-05\\
368.9	3.50117711569441e-05\\
369	3.55456933114329e-05\\
369.1	3.56656490652098e-05\\
369.2	3.53684743927849e-05\\
369.3	3.47224578582916e-05\\
369.5	3.310750675567e-05\\
369.6	3.26605602971595e-05\\
369.7	3.27930150412198e-05\\
369.8	3.36542172618688e-05\\
369.9	3.52639081526736e-05\\
370	3.75181924638936e-05\\
370.2	4.31534115570302e-05\\
370.3	4.60765650771548e-05\\
370.4	4.88071938384853e-05\\
370.5	5.12135750483377e-05\\
370.6	5.32203359462355e-05\\
370.7	5.47962527157635e-05\\
370.8	5.59387258860492e-05\\
370.9	5.66674310000787e-05\\
371	5.70344123111952e-05\\
371.3	5.7311941031201e-05\\
371.4	5.77968838761924e-05\\
371.5	5.87693049318752e-05\\
371.6	6.02706139325433e-05\\
371.7	6.22272661487992e-05\\
372	6.91257558038704e-05\\
372.1	7.11962168402621e-05\\
372.2	7.29559928878094e-05\\
372.3	7.43443308408562e-05\\
372.4	7.53257906716e-05\\
372.5	7.58880778803903e-05\\
372.6	7.60485421018621e-05\\
372.7	7.58618620544426e-05\\
372.8	7.54182086133401e-05\\
373.1	7.35481052558404e-05\\
373.4	7.16699756075923e-05\\
373.6	7.03674482629406e-05\\
373.7	6.99489206112989e-05\\
373.8	6.99755101827314e-05\\
373.9	7.07170707912006e-05\\
374	7.24097727378132e-05\\
374.1	7.51820471407457e-05\\
374.2	7.89991046303795e-05\\
374.3	8.36488985100877e-05\\
374.4	8.87791014889698e-05\\
374.5	9.39751609578775e-05\\
374.6	9.8852291763765e-05\\
374.7	0.000103128318816197\\
374.8	0.000106654145199064\\
374.9	0.000109400291389499\\
375	0.000111419173133958\\
375.1	0.000112809956579691\\
375.2	0.000113701363378744\\
375.4	0.000114618223562951\\
375.6	0.000115439836893212\\
375.8	0.000116814267119729\\
376.1	0.000119144300004597\\
376.3	0.000120227990851868\\
376.6	0.000121739335515506\\
376.7	0.000122583276521486\\
376.8	0.000123766642580854\\
376.9	0.000125359878754946\\
377	0.000127383127793483\\
377.2	0.000132447772497095\\
377.4	0.000137753140840855\\
377.5	0.000139960265475033\\
377.6	0.000141617888839825\\
377.7	0.000142605720032669\\
377.8	0.000142879827794928\\
377.9	0.00014248638813185\\
378	0.000141569861689565\\
378.2	0.000139172600032825\\
378.3	0.000138298605580909\\
378.4	0.000138008669591014\\
378.5	0.000138477277278777\\
378.6	0.000139766407428967\\
378.7	0.000141828078696446\\
378.8	0.000144525849748328\\
379	0.000151032316288987\\
379.2	0.00015762927058915\\
379.3	0.000160543216090043\\
379.4	0.000163069752595382\\
379.5	0.000165173606280443\\
379.6	0.000166866355414194\\
379.8	0.000169278858486175\\
380	0.000171226399423565\\
380.1	0.00017245899828211\\
380.2	0.000174113198390557\\
380.3	0.000176331830598288\\
380.4	0.000179177546741028\\
380.5	0.000182609281072388\\
380.9	0.000198582916294034\\
381	0.000202092748896367\\
381.1	0.000205119042103508\\
381.2	0.000207596630197323\\
381.3	0.000209478594687341\\
381.4	0.000210716882826025\\
381.5	0.000211255115047496\\
381.6	0.000211039049393244\\
381.7	0.000210045590648634\\
381.8	0.000208324259578072\\
382	0.000203465805771687\\
382.1	0.000200993109075404\\
382.2	0.00019901217546447\\
382.3	0.000197832130002249\\
382.4	0.000197594622378018\\
382.5	0.000198246521964769\\
382.6	0.0001995770833041\\
383	0.000206458635357619\\
383.5	0.000213869206508124\\
383.6	0.000216140935666689\\
383.7	0.000218958786962987\\
383.8	0.000222407812845668\\
383.9	0.000226532517519459\\
384	0.000231313870880726\\
384.2	0.000242350859195997\\
384.4	0.000253786767114417\\
384.5	0.000258962792553781\\
384.6	0.000263471381384044\\
384.7	0.000267170656130123\\
384.8	0.000269992436816592\\
384.9	0.000271932548802325\\
385	0.000273041921271772\\
385.1	0.000273421059404196\\
385.3	0.000272581391147486\\
385.6	0.000269630568837451\\
385.9	0.000266750433901552\\
386.1	0.000265766436395869\\
386.2	0.000265937588036286\\
386.3	0.000266726193860486\\
386.4	0.000268193300509983\\
386.5	0.000270316352427364\\
386.7	0.000276085083154246\\
387.1	0.00028940940074661\\
387.2	0.000292284147711537\\
387.3	0.000294704808492715\\
387.4	0.000296544029179565\\
387.5	0.000297711122485119\\
387.6	0.000298184256738673\\
387.8	0.000297446283944693\\
388	0.000296043469749199\\
388.1	0.000295848315722945\\
388.2	0.000296345609488225\\
388.3	0.000297715064593976\\
388.4	0.000300067523610877\\
388.5	0.000303461339186111\\
388.6	0.000307909776427802\\
388.7	0.000313366461522693\\
388.9	0.000326633530622905\\
389.1	0.000340773175174982\\
389.2	0.000347063908080268\\
389.3	0.000352293894085439\\
389.4	0.000356190098173675\\
389.5	0.000358613051474799\\
389.6	0.000359554995899445\\
389.7	0.00035913205171667\\
389.8	0.000357572234733521\\
390	0.000352345493993748\\
390.3	0.00034408375426053\\
390.5	0.000340271257122976\\
390.7	0.000337721823619594\\
390.9	0.000336263027570277\\
391	0.00033618838923744\\
391.1	0.00033685042430066\\
391.2	0.000338531359790994\\
391.3	0.000341486842859966\\
391.4	0.000345874630532685\\
391.5	0.000351696759299336\\
391.6	0.000358774174387145\\
392	0.000391406949720624\\
392.1	0.00039824760813544\\
392.2	0.000403753712479453\\
392.3	0.000407669350405393\\
392.4	0.000409834201750651\\
392.5	0.000410194988582211\\
392.6	0.000408832643735458\\
392.7	0.000406000128048581\\
393.1	0.000391353012155087\\
393.2	0.000390308095706597\\
393.3	0.000391209716799074\\
393.4	0.000393976004701797\\
393.5	0.000398221115208499\\
393.8	0.000413806527568308\\
393.9	0.000418032906569699\\
394	0.000421121746299499\\
394.1	0.000422931710179588\\
394.2	0.000423499988901444\\
394.4	0.000421920665505826\\
394.6	0.000419663533083509\\
394.7	0.000419469301075264\\
394.8	0.00042029791540441\\
394.9	0.000422169923556474\\
395.1	0.000428093218253883\\
395.4	0.000437518518115365\\
395.7	0.00044589882346813\\
395.9	0.000453397373792788\\
396.2	0.000466821012071975\\
396.3	0.000470339843037207\\
396.4	0.000472608622882143\\
396.5	0.00047329347053095\\
396.6	0.000472234330946019\\
396.7	0.000469485125510275\\
396.8	0.000465337520083139\\
397.1	0.000450639852729722\\
397.2	0.000447575475508454\\
397.3	0.000446552498150483\\
397.4	0.000447878150897216\\
397.5	0.000451525685289073\\
397.6	0.000457168404889075\\
397.8	0.000472216126883757\\
398	0.000488304705665837\\
398.1	0.000495578059091145\\
398.2	0.000502001790867009\\
398.3	0.000507507328382678\\
398.5	0.000516074515687114\\
398.7	0.000522500572198966\\
398.9	0.00052771403933251\\
399.1	0.000530871124702527\\
399.2	0.000530950504881394\\
399.3	0.000529630382775528\\
399.4	0.000526760977074067\\
399.5	0.000522403398392142\\
399.7	0.000510672513055281\\
399.9	0.000499111686554727\\
400	0.000495095322698102\\
};
\addlegendentry{H-OpInf ROM 2r=50}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000023	1.73598303376812e-06\\
0.199999999999989	6.47814479215426e-06\\
0.300000000000011	1.3062173019663e-05\\
0.399999999999977	2.01476382031264e-05\\
0.5	2.66808956759248e-05\\
0.600000000000023	3.20875392940657e-05\\
0.699999999999989	3.62189378915171e-05\\
0.800000000000011	3.91914060315889e-05\\
0.899999999999977	4.12329333059343e-05\\
1	4.25838051825187e-05\\
1.10000000000002	4.34494698371442e-05\\
1.19999999999999	4.39872835027472e-05\\
1.30000000000001	4.43099333189419e-05\\
1.39999999999998	4.44946403099772e-05\\
1.60000000000002	4.46376678020525e-05\\
1.89999999999998	4.4630461751185e-05\\
3.19999999999999	4.44382442807981e-05\\
5.10000000000002	4.44005540494178e-05\\
28.4	4.43915966119567e-05\\
164.6	4.44476325611747e-05\\
165.7	4.45998531972668e-05\\
166.1	4.46202546768851e-05\\
166.3	4.44879725858282e-05\\
166.4	4.43183826099868e-05\\
166.5	4.40222257367422e-05\\
166.6	4.3527980517764e-05\\
166.7	4.27306833312722e-05\\
166.8	4.14824534828993e-05\\
166.9	3.95873538465682e-05\\
167	3.68101658274595e-05\\
167.1	3.29150648195072e-05\\
167.2	2.7753254370212e-05\\
167.3	2.14069764243881e-05\\
167.4	1.4356264010474e-05\\
167.5	7.56681923519404e-06\\
167.6	2.35569370410357e-06\\
167.7	2.78202385572962e-08\\
167.8	1.05575637121549e-06\\
167.9	5.31724773367162e-06\\
168	1.16833852370495e-05\\
168.1	1.8794762183916e-05\\
168.2	2.55105696034275e-05\\
168.3	3.11605524618843e-05\\
168.4	3.55280034316497e-05\\
168.5	3.8695836487077e-05\\
168.6	4.08840409509284e-05\\
168.7	4.23382036309738e-05\\
168.8	4.32736152475854e-05\\
168.9	4.38573745196208e-05\\
169	4.42100339714815e-05\\
169.1	4.44145270197562e-05\\
169.3	4.45806261417686e-05\\
169.6	4.45921817444607e-05\\
171.1	4.44300808180037e-05\\
174	4.43948805024517e-05\\
187.8	4.43900677140634e-05\\
333.6	4.45296077611362e-05\\
334.4	4.46137335572387e-05\\
334.6	4.44412670344024e-05\\
334.7	4.42286233841553e-05\\
334.8	4.38632446169169e-05\\
334.9	4.32614624976657e-05\\
335	4.23025315061668e-05\\
335.1	4.08201390484943e-05\\
335.2	3.86012173301228e-05\\
335.3	3.54041155592463e-05\\
335.4	3.10142403492346e-05\\
335.5	2.53543891926012e-05\\
335.6	1.86452905381887e-05\\
335.7	1.15576019776856e-05\\
335.8	5.22868398711292e-06\\
335.9	1.01270080143936e-06\\
336	2.17793640899811e-08\\
336.1	2.41016443602864e-06\\
336.2	7.66342709646051e-06\\
336.3	1.44818215748188e-05\\
336.4	2.15432339700774e-05\\
336.5	2.78817182621802e-05\\
336.6	3.30218199735574e-05\\
336.7	3.68881883936479e-05\\
336.8	3.96360368437575e-05\\
336.9	4.15055586877617e-05\\
337	4.27340496234031e-05\\
337.1	4.35177489919143e-05\\
337.2	4.40037788713685e-05\\
337.3	4.42958841659897e-05\\
337.4	4.4464305389623e-05\\
337.6	4.45986473192064e-05\\
337.9	4.46001218090673e-05\\
339.4	4.4425972840045e-05\\
342.2	4.43920627759576e-05\\
363.8	4.43882363025962e-05\\
400	4.43884099254913e-05\\
};
\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-08\\
10	0.001\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_hrr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time t},
ymode=log,
ymin=1.17501346865743e-05,
ymax=0.000302222752347439,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small$|\hat{H}(\mathbf{\hat{y}}(t))-\hat{H}(\mathbf{\hat{y}}(0))|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.224,0.292)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	8.67988033803613e-06\\
0.2	3.23906011487907e-05\\
0.3	6.53106383765589e-05\\
0.4	0.000100737876394419\\
0.5	0.000133404105412183\\
0.6	0.0001604372917825\\
0.7	0.000181094268938864\\
0.8	0.000195956600350655\\
0.9	0.000206164227904537\\
1	0.000212918578057497\\
1.1	0.000217246891168088\\
1.2	0.000219935948749139\\
1.3	0.000221549186377956\\
1.4	0.000222472710333932\\
1.5	0.000222963243388108\\
1.6	0.000223187830584948\\
1.7	0.000223253382472421\\
1.8	0.000223227368564949\\
1.9	0.00022315178603094\\
2	0.000223052365100784\\
2.1	0.000222944543793346\\
2.2	0.000222837301933509\\
2.3	0.000222735605518665\\
2.4	0.000222641954820801\\
2.5	0.000222557361041709\\
2.6	0.000222481958772391\\
2.7	0.000222415387156616\\
2.8	0.000222357025180031\\
2.9	0.000222306134745054\\
3	0.000222261945182822\\
3.1	0.000222223702749602\\
3.2	0.000222190697698466\\
3.3	0.00022216227723959\\
3.4	0.00022213785119618\\
3.5	0.000222116891777091\\
3.6	0.000222098931445203\\
3.7	0.000222083558170993\\
3.8	0.000222070410856645\\
3.9	0.00022205917413487\\
4	0.000222049573451955\\
4.1	0.000222041370633974\\
4.2	0.000222034359296686\\
4.3	0.000222028361534399\\
4.4	0.000222023223841461\\
4.5	0.000222018814142189\\
4.6	0.000222015018735533\\
4.7	0.000222011739850814\\
4.8	0.000222008893487669\\
4.9	0.000222006407341269\\
5	0.000222004219722294\\
5.1	0.000222002277880051\\
5.2	0.00022200053673771\\
5.3	0.000221998958053859\\
5.4	0.000221997509356697\\
5.5	0.000221996163318749\\
5.6	0.000221994896662636\\
5.7	0.000221993690004751\\
5.8	0.000221992527499992\\
5.9	0.000221991395591203\\
6	0.000221990284089202\\
6.1	0.000221989184794325\\
6.2	0.000221988091155367\\
6.3	0.000221986998894863\\
6.4	0.000221985904545363\\
6.5	0.000221984806387354\\
6.6	0.000221983703283968\\
6.7	0.000221982595490999\\
6.8	0.000221981483633726\\
6.9	0.000221980369474295\\
7	0.000221979255158544\\
7.1	0.000221978143514434\\
7.2	0.000221977037483612\\
7.3	0.000221975940149832\\
7.4	0.000221974854937912\\
7.5	0.000221973784903184\\
7.6	0.000221972733456255\\
7.7	0.000221971704064572\\
7.8	0.000221970699882945\\
7.9	0.000221969724378823\\
8	0.000221968780621751\\
8.1	0.000221967871581796\\
8.2	0.000221967000129553\\
8.3	0.000221966168638232\\
8.4	0.000221965379211042\\
8.5	0.00022196463365276\\
8.6	0.000221963933384473\\
8.7	0.000221963279471993\\
8.8	0.000221962672796394\\
8.9	0.000221962113982954\\
9	0.00022196160314536\\
9.1	0.00022196114043993\\
9.2	0.000221960725454551\\
9.3	0.000221960357592366\\
9.4	0.000221960035901247\\
9.5	0.000221959759201695\\
9.6	0.000221959526001569\\
9.7	0.000221959334822941\\
9.8	0.000221959183789977\\
9.9	0.000221959070813682\\
10	0.000221958993932958\\
10.1	0.000221958950803014\\
10.2	0.000221958938837474\\
10.3	0.000221958955535229\\
10.4	0.000221958998139371\\
10.5	0.000221959063949839\\
10.6	0.000221959150394468\\
10.7	0.000221959254517401\\
10.8	0.000221959373533309\\
10.9	0.000221959504699498\\
11	0.000221959645159586\\
11.1	0.000221959792256143\\
11.2	0.000221959943061734\\
11.3	0.00022196009513209\\
11.4	0.000221960246022945\\
11.5	0.00022196039340372\\
11.6	0.00022196053522805\\
11.7	0.000221960669620103\\
11.8	0.000221960795300902\\
11.9	0.000221960910380403\\
12	0.00022196101407701\\
12.1	0.000221961105225432\\
12.2	0.000221961183257235\\
12.3	0.000221961247405034\\
12.4	0.000221961297370399\\
12.5	0.000221961332840692\\
12.6	0.00022196135375907\\
12.7	0.000221961360324485\\
12.8	0.000221961352792732\\
12.9	0.000221961331277498\\
13	0.000221961296333006\\
13.1	0.000221961248385583\\
13.2	0.000221961188060504\\
13.3	0.000221961116125158\\
13.4	0.000221961032963236\\
13.5	0.000221960939725818\\
13.6	0.000221960837194501\\
13.7	0.000221960726392467\\
13.8	0.000221960608257632\\
13.9	0.000221960484154238\\
14	0.000221960354608086\\
14.1	0.000221960221082895\\
14.2	0.000221960084687112\\
14.3	0.000221959946273387\\
14.4	0.000221959807035432\\
14.5	0.000221959668138538\\
14.6	0.00022195953050641\\
14.7	0.000221959395190652\\
14.8	0.000221959263342342\\
14.9	0.000221959135672023\\
15	0.000221959013330775\\
15.1	0.000221958897071772\\
15.2	0.00022195878746345\\
15.3	0.000221958685244772\\
15.4	0.00022195859111207\\
15.5	0.000221958505690623\\
15.6	0.000221958429122537\\
15.7	0.000221958362260466\\
15.8	0.000221958305004932\\
15.9	0.000221958257711208\\
16	0.000221958220151919\\
16.1	0.000221958192184957\\
16.2	0.000221958173227677\\
16.3	0.000221958163066915\\
16.4	0.000221958161390035\\
16.5	0.000221958168111769\\
16.6	0.000221958183615811\\
16.7	0.000221958208641126\\
16.8	0.000221958244267739\\
16.9	0.000221958291774627\\
17	0.000221958352241813\\
17.1	0.000221958426607216\\
17.2	0.000221958514742937\\
17.3	0.000221958615640006\\
17.4	0.000221958726982052\\
17.5	0.000221958844676351\\
17.6	0.000221958963933844\\
17.7	0.000221959078743339\\
17.8	0.000221959182880482\\
17.9	0.00022195927013513\\
18	0.000221959335434008\\
18.1	0.000221959374741232\\
18.2	0.000221959386337289\\
18.3	0.000221959370492186\\
18.4	0.000221959329678612\\
18.5	0.000221959268174032\\
18.6	0.000221959192529653\\
18.7	0.000221959109566683\\
18.8	0.000221959027300045\\
18.9	0.000221958953218859\\
19	0.000221958894272234\\
19.1	0.000221958856087667\\
19.2	0.000221958842715253\\
19.3	0.000221958856428728\\
19.4	0.000221958897355989\\
19.5	0.000221958964075952\\
19.6	0.000221959053249066\\
19.7	0.000221959160242591\\
19.8	0.000221959279357975\\
19.9	0.000221959404214545\\
20	0.000221959528218463\\
20.1	0.000221959644804315\\
20.2	0.000221959747946698\\
20.3	0.000221959832387597\\
20.4	0.000221959893693224\\
20.5	0.000221959928623505\\
20.6	0.00022195993501839\\
20.7	0.000221959911996805\\
20.8	0.000221959859629806\\
20.9	0.000221959779324266\\
21	0.000221959673069705\\
21.1	0.000221959543864614\\
21.2	0.000221959395176441\\
21.3	0.000221959231183178\\
21.4	0.000221959056219134\\
21.5	0.000221958874604411\\
21.6	0.000221958690957536\\
21.7	0.000221958509413867\\
21.8	0.00022195833439298\\
21.9	0.000221958169220215\\
22	0.000221958017206703\\
22.1	0.000221957881365142\\
22.2	0.000221957763599789\\
22.3	0.000221957665885952\\
22.4	0.000221957589431554\\
22.5	0.000221957534932926\\
22.6	0.000221957502560599\\
22.7	0.000221957491959301\\
22.8	0.000221957502859027\\
22.9	0.000221957533767636\\
23	0.000221957583676158\\
23.1	0.000221957650978766\\
23.2	0.000221957733657518\\
23.3	0.000221957829936059\\
23.4	0.000221957937540651\\
23.5	0.000221958054538618\\
23.6	0.000221958178372006\\
23.7	0.000221958306852343\\
23.8	0.000221958437833791\\
23.9	0.000221958569071035\\
24	0.000221958698446656\\
24.1	0.000221958823985346\\
24.2	0.000221958943626532\\
24.3	0.000221959055764387\\
24.4	0.000221959158537288\\
24.5	0.000221959250566783\\
24.6	0.000221959330374943\\
24.7	0.000221959397109117\\
24.8	0.000221959450001918\\
24.9	0.000221959488740708\\
25	0.000221959513481806\\
25.1	0.000221959525148918\\
25.2	0.000221959524736803\\
25.3	0.000221959513694969\\
25.4	0.000221959494012935\\
25.5	0.000221959467708643\\
25.6	0.000221959436444763\\
25.7	0.000221959401969229\\
25.8	0.000221959365418911\\
25.9	0.000221959327461718\\
26	0.000221959288012386\\
26.1	0.000221959246246684\\
26.2	0.000221959201184063\\
26.3	0.000221959151204487\\
26.4	0.000221959094417912\\
26.5	0.000221959029133245\\
26.6	0.00022195895390098\\
26.7	0.000221958867697936\\
26.8	0.000221958770225683\\
26.9	0.000221958661967392\\
27	0.000221958544088352\\
27.1	0.000221958418578083\\
27.2	0.000221958288264545\\
27.3	0.000221958156117807\\
27.4	0.000221958026273228\\
27.5	0.000221957902283521\\
27.6	0.000221957787900351\\
27.7	0.000221957686946439\\
27.8	0.000221957602377643\\
27.9	0.000221957537377193\\
28	0.000221957493721447\\
28.1	0.0002219574729736\\
28.2	0.000221957475787349\\
28.3	0.000221957501878478\\
28.4	0.000221957550436969\\
28.5	0.000221957619885416\\
28.6	0.000221957708191667\\
28.7	0.000221957812357232\\
28.8	0.000221957929397831\\
28.9	0.000221958055888649\\
29	0.000221958188319604\\
29.1	0.000221958322995874\\
29.2	0.00022195845660633\\
29.3	0.000221958585768789\\
29.4	0.000221958707427916\\
29.5	0.000221958819125234\\
29.6	0.000221958918672271\\
29.7	0.000221959004164773\\
29.8	0.000221959074522715\\
29.9	0.000221959128907656\\
30	0.000221959166950114\\
30.1	0.000221959189204313\\
30.2	0.000221959195684462\\
30.3	0.000221959187626908\\
30.4	0.000221959166196939\\
30.5	0.000221959133043015\\
30.6	0.000221959089557799\\
30.7	0.000221959037475017\\
30.8	0.000221958978713133\\
30.9	0.000221958915091136\\
31	0.00022195884831433\\
31.1	0.000221958780016962\\
31.2	0.000221958711733805\\
31.3	0.000221958645099107\\
31.4	0.000221958581207105\\
31.5	0.000221958521350984\\
31.6	0.00022195846624129\\
31.7	0.000221958416759094\\
31.8	0.000221958373501252\\
31.9	0.000221958336808825\\
32	0.000221958306951819\\
32.1	0.000221958284001289\\
32.2	0.000221958267815126\\
32.3	0.000221958258137533\\
32.4	0.0002219582544285\\
32.5	0.000221958256432231\\
32.6	0.000221958263338706\\
32.7	0.000221958274579492\\
32.8	0.000221958289273516\\
32.9	0.000221958306823922\\
33	0.000221958326505955\\
33.1	0.00022195834753802\\
33.2	0.000221958369351682\\
33.3	0.000221958391122712\\
33.4	0.000221958412353729\\
33.5	0.000221958432476299\\
33.6	0.000221958451092519\\
33.7	0.00022195846774764\\
33.8	0.000221958482057971\\
33.9	0.000221958493895613\\
34	0.000221958503033193\\
34.1	0.000221958509541764\\
34.2	0.00022195851313711\\
34.3	0.000221958514103449\\
34.4	0.000221958512369724\\
34.5	0.000221958508362263\\
34.6	0.000221958501953168\\
34.7	0.00022195849368245\\
34.8	0.000221958483749063\\
34.9	0.000221958472337747\\
35	0.000221958460073779\\
35.1	0.000221958447014003\\
35.2	0.000221958433627378\\
35.3	0.000221958420141277\\
35.4	0.000221958406669387\\
35.5	0.000221958393666455\\
35.6	0.000221958381303011\\
35.7	0.00022195836965011\\
35.8	0.0002219583591625\\
35.9	0.000221958349897022\\
36	0.000221958342308426\\
36.1	0.000221958336481975\\
36.2	0.000221958332588201\\
36.3	0.000221958330953953\\
36.4	0.000221958331593441\\
36.5	0.000221958334464034\\
36.6	0.000221958339295725\\
36.7	0.00022195834603167\\
36.8	0.00022195835417449\\
36.9	0.000221958363681551\\
37	0.00022195837412653\\
37.1	0.000221958385566268\\
37.2	0.000221958398057609\\
37.3	0.000221958411643186\\
37.4	0.000221958426266156\\
37.5	0.000221958442253367\\
37.6	0.00022195845943429\\
37.7	0.000221958477666817\\
37.8	0.000221958496467778\\
37.9	0.000221958515183474\\
38	0.000221958532961253\\
38.1	0.000221958548891621\\
38.2	0.000221958562164559\\
38.3	0.000221958571742675\\
38.4	0.000221958577185433\\
38.5	0.000221958577995451\\
38.6	0.000221958574272207\\
38.7	0.000221958566271496\\
38.8	0.000221958554661228\\
38.9	0.000221958540407741\\
39	0.000221958524832644\\
39.1	0.000221958508930697\\
39.2	0.000221958493909824\\
39.3	0.00022195848087847\\
39.4	0.000221958470504546\\
39.5	0.000221958463228589\\
39.6	0.000221958458908489\\
39.7	0.000221958457416349\\
39.8	0.000221958457672145\\
39.9	0.000221958458581639\\
40	0.0002219584589227\\
40.1	0.000221958457274241\\
40.2	0.000221958452186755\\
40.3	0.000221958442438108\\
40.4	0.000221958427133018\\
40.5	0.00022195840571726\\
40.6	0.000221958378247678\\
40.7	0.000221958345051121\\
40.8	0.000221958307164982\\
40.9	0.000221958265981925\\
41	0.000221958223207253\\
41.1	0.000221958181001014\\
41.2	0.00022195814136694\\
41.3	0.000221958106422449\\
41.4	0.000221958078100215\\
41.5	0.000221958057920801\\
41.6	0.00022195804709213\\
41.7	0.000221958046296322\\
41.8	0.000221958055774962\\
41.9	0.000221958075115936\\
42	0.000221958103665543\\
42.1	0.000221958140230072\\
42.2	0.00022195818343107\\
42.3	0.000221958231136909\\
42.4	0.000221958281798607\\
42.5	0.000221958333511907\\
42.6	0.000221958384173604\\
42.7	0.000221958432078395\\
42.8	0.000221958475876249\\
42.9	0.000221958514217135\\
43	0.000221958545964185\\
43.1	0.00022195857049212\\
43.2	0.000221958587644622\\
43.3	0.000221958596995364\\
43.4	0.000221958599070149\\
43.5	0.000221958594295302\\
43.6	0.000221958583182413\\
43.7	0.000221958566768876\\
43.8	0.000221958545836287\\
43.9	0.000221958521791521\\
44	0.000221958495032482\\
44.1	0.000221958467378158\\
44.2	0.000221958439254877\\
44.3	0.000221958411856349\\
44.4	0.000221958385822063\\
44.5	0.000221958361919405\\
44.6	0.000221958340787864\\
44.7	0.000221958322640603\\
44.8	0.00022195830813132\\
44.9	0.000221958297061065\\
45	0.000221958289515101\\
45.1	0.000221958285592905\\
45.2	0.000221958284768675\\
45.3	0.00022195828717031\\
45.4	0.000221958292058844\\
45.5	0.000221958299064795\\
45.6	0.000221958307776049\\
45.7	0.000221958317823123\\
45.8	0.000221958328282312\\
45.9	0.000221958338926243\\
46	0.00022195834903016\\
46.1	0.000221958358480379\\
46.2	0.00022195836632477\\
46.3	0.000221958372520703\\
46.4	0.000221958376869225\\
46.5	0.000221958378816112\\
46.6	0.000221958378347153\\
46.7	0.000221958375362874\\
46.8	0.000221958369834852\\
46.9	0.000221958361848351\\
47	0.000221958351318108\\
47.1	0.000221958338727291\\
47.2	0.000221958324161164\\
47.3	0.00022195830813132\\
47.4	0.000221958291319879\\
47.5	0.000221958274011058\\
47.6	0.000221958256972243\\
47.7	0.00022195824062976\\
47.8	0.000221958225523622\\
47.9	0.000221958212108575\\
48	0.000221958200597783\\
48.1	0.00022195819090598\\
48.2	0.000221958183402649\\
48.3	0.000221958178130421\\
48.4	0.00022195817462034\\
48.5	0.000221958172986092\\
48.6	0.000221958173014514\\
48.7	0.000221958174435599\\
48.8	0.000221958177064607\\
48.9	0.000221958181001014\\
49	0.000221958185960602\\
49.1	0.000221958192142324\\
49.2	0.000221958199460914\\
49.3	0.000221958208044271\\
49.4	0.000221958218162399\\
49.5	0.000221958229786878\\
49.6	0.000221958243059817\\
49.7	0.000221958258109112\\
49.8	0.000221958274792655\\
49.9	0.000221958293209923\\
50	0.000221958312650372\\
};
\addlegendentry{H-OpInf ROM 2r=40}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	8.67988049435553e-06\\
0.2	3.23906015466946e-05\\
0.3	6.53106385897217e-05\\
0.4	0.000100737876834955\\
0.5	0.000133404106151147\\
0.6	0.000160437292691995\\
0.7	0.000181094269663618\\
0.8	0.000195956601331204\\
0.9	0.000206164229254568\\
1	0.00021291857943595\\
1.1	0.000217246892120215\\
1.2	0.000219935949445471\\
1.3	0.000221549187472192\\
1.4	0.000222472712266608\\
1.5	0.00022296324574711\\
1.6	0.000223187832744998\\
1.7	0.000223253383538236\\
1.8	0.000223227368692847\\
1.9	0.000223151785860409\\
2	0.000223052365825538\\
2.1	0.000222944545726023\\
2.2	0.000222837304832524\\
2.3	0.000222735608531366\\
2.4	0.00022264195744981\\
2.5	0.000222557363187548\\
2.6	0.000222481960690857\\
2.7	0.000222415389359298\\
2.8	0.0002223570281501\\
2.9	0.00022230613816987\\
3	0.000222261948749747\\
3.1	0.000222223706217051\\
3.2	0.000222190700640112\\
3.3	0.00022216227989702\\
3.4	0.000222137853754134\\
3.5	0.000222116894633473\\
3.6	0.000222098934756332\\
3.7	0.000222083561894237\\
3.8	0.000222070414679365\\
3.9	0.000222059177730216\\
4	0.000222049576876771\\
4.1	0.000222041373746151\\
4.2	0.000222034362323598\\
4.3	0.000222028364760263\\
4.4	0.000222023227266277\\
4.5	0.000222018817709113\\
4.6	0.000222015022231403\\
4.7	0.000222011743161943\\
4.8	0.000222008896358261\\
4.9	0.00022200641002712\\
5	0.000222004222123928\\
5.1	0.000222002280366951\\
5.2	0.000222000539295664\\
5.3	0.000221998960711289\\
5.4	0.000221997512312555\\
5.5	0.000221996166189342\\
5.6	0.00022199489939112\\
5.7	0.000221993692548494\\
5.8	0.000221992529773729\\
5.9	0.000221991397879151\\
6	0.000221990286433993\\
6.1	0.000221989187110694\\
6.2	0.000221988093613845\\
6.3	0.000221987001353341\\
6.4	0.000221985906890154\\
6.5	0.000221984808419506\\
6.6	0.000221983705202433\\
6.7	0.000221982597210513\\
6.8	0.000221981485537981\\
6.9	0.000221980371662767\\
7	0.000221979257702287\\
7.1	0.000221978146313973\\
7.2	0.000221977040226307\\
7.3	0.00022197594260831\\
7.4	0.000221974857026908\\
7.5	0.000221973786764806\\
7.6	0.000221972735118925\\
7.7	0.000221971705741453\\
7.8	0.000221970701915097\\
7.9	0.000221969726908355\\
8	0.000221968783733928\\
8.1	0.000221967875361884\\
8.2	0.000221967004335966\\
8.3	0.000221966173043597\\
8.4	0.000221965383687461\\
8.5	0.000221964637930228\\
8.6	0.000221963937363512\\
8.7	0.000221963283237869\\
8.8	0.00022196267639174\\
8.9	0.000221962117450403\\
9	0.000221961606612808\\
9.1	0.000221961143978433\\
9.2	0.000221960728865156\\
9.3	0.000221960360903495\\
9.4	0.000221960039198166\\
9.5	0.00022195976244177\\
9.6	0.000221959529440596\\
9.7	0.000221959338190914\\
9.8	0.00022195918715795\\
9.9	0.000221959074195865\\
10	0.000221958996945659\\
10.1	0.000221958953503076\\
10.2	0.000221958940798572\\
10.3	0.000221958956686308\\
10.4	0.000221958998395166\\
10.5	0.000221959063267718\\
10.6	0.000221959148447581\\
10.7	0.000221959251248904\\
10.8	0.000221959369085312\\
10.9	0.000221959499057789\\
11	0.000221959638665226\\
11.1	0.000221959785136505\\
11.2	0.00022195993601315\\
11.3	0.000221960088737205\\
11.4	0.0002219602411202\\
11.5	0.000221960391044718\\
11.6	0.00022196053623702\\
11.7	0.000221960674977595\\
11.8	0.000221960805490085\\
11.9	0.000221960926182874\\
12	0.000221961035819618\\
12.1	0.000221961132993442\\
12.2	0.000221961216979594\\
12.3	0.000221961286811734\\
12.4	0.000221961341765109\\
12.5	0.000221961381711822\\
12.6	0.000221961406197124\\
12.7	0.000221961415164174\\
12.8	0.000221961408740867\\
12.9	0.000221961387097735\\
13	0.000221961350533206\\
13.1	0.000221961299871509\\
13.2	0.000221961235482127\\
13.3	0.00022196115823192\\
13.4	0.000221961068987753\\
13.5	0.000221960968971757\\
13.6	0.000221960858979742\\
13.7	0.000221960740034888\\
13.8	0.000221960613586702\\
13.9	0.000221960480658367\\
14	0.000221960342756233\\
14.1	0.000221960200747162\\
14.2	0.000221960056279613\\
14.3	0.0002219599104194\\
14.4	0.000221959764417079\\
14.5	0.000221959619565837\\
14.6	0.000221959476860434\\
14.7	0.000221959337579847\\
14.8	0.000221959202761468\\
14.9	0.000221959073357425\\
15	0.000221958950220369\\
15.1	0.000221958834274005\\
15.2	0.000221958726271509\\
15.3	0.000221958626624996\\
15.4	0.000221958536201328\\
15.5	0.000221958455355775\\
15.6	0.000221958384372556\\
15.7	0.000221958323493254\\
15.8	0.000221958273030509\\
15.9	0.000221958232899055\\
16	0.000221958203184158\\
16.1	0.000221958183857396\\
16.2	0.000221958174520864\\
16.3	0.000221958175018244\\
16.4	0.000221958184724258\\
16.5	0.000221958203255213\\
16.6	0.000221958229772667\\
16.7	0.000221958263836086\\
16.8	0.000221958305246517\\
16.9	0.000221958353705531\\
17	0.000221958409440504\\
17.1	0.000221958473574091\\
17.2	0.000221958546603673\\
17.3	0.000221958629737173\\
17.4	0.000221958723500393\\
17.5	0.000221958828234392\\
17.6	0.000221958943072309\\
17.7	0.000221959065683563\\
17.8	0.000221959192913346\\
17.9	0.000221959319887333\\
18	0.000221959441233821\\
18.1	0.000221959550032125\\
18.2	0.000221959640256841\\
18.3	0.000221959706024677\\
18.4	0.000221959742603417\\
18.5	0.000221959746824041\\
18.6	0.000221959717848108\\
18.7	0.00022195965702565\\
18.8	0.000221959568008856\\
18.9	0.00022195945618364\\
19	0.000221959328541743\\
19.1	0.000221959193297039\\
19.2	0.000221959058848142\\
19.3	0.000221958933380506\\
19.4	0.000221958824269564\\
19.5	0.000221958737625982\\
19.6	0.000221958677911971\\
19.7	0.000221958647756537\\
19.8	0.000221958647856013\\
19.9	0.00022195867707353\\
20	0.000221958732609551\\
20.1	0.000221958810399769\\
20.2	0.000221958905299857\\
20.3	0.000221959011355466\\
20.4	0.000221959122697513\\
20.5	0.00022195923305901\\
20.6	0.000221959336769828\\
20.7	0.000221959428714058\\
20.8	0.000221959504358438\\
20.9	0.000221959560391838\\
21	0.000221959594270515\\
21.1	0.000221959604630229\\
21.2	0.000221959590646748\\
21.3	0.000221959553073248\\
21.4	0.000221959492833435\\
21.5	0.000221959411973671\\
21.6	0.000221959313051912\\
21.7	0.000221959198782429\\
21.8	0.000221959072703726\\
21.9	0.000221958938126932\\
22	0.000221958798519495\\
22.1	0.000221958657348864\\
22.2	0.000221958517883536\\
22.3	0.000221958383477272\\
22.4	0.000221958256759081\\
22.5	0.000221958140471656\\
22.6	0.000221958036561887\\
22.7	0.000221957947019291\\
22.8	0.00022195787300916\\
22.9	0.000221957815739415\\
23	0.000221957775721648\\
23.1	0.000221957753339552\\
23.2	0.000221957748124169\\
23.3	0.000221957759976021\\
23.4	0.000221957788127725\\
23.5	0.000221957831371355\\
23.6	0.000221957888953739\\
23.7	0.000221957959368524\\
23.8	0.000221958041009884\\
23.9	0.000221958132343048\\
24	0.000221958231634289\\
24.1	0.000221958337064621\\
24.2	0.000221958446672943\\
24.3	0.00022195855852658\\
24.4	0.000221958670849176\\
24.5	0.00022195878180753\\
24.6	0.000221958889326856\\
24.7	0.000221958991900806\\
24.8	0.000221959087795653\\
24.9	0.000221959175405573\\
25	0.000221959253451587\\
25.1	0.000221959320711562\\
25.2	0.00022195937654601\\
25.3	0.00022195942059966\\
25.4	0.000221959452659348\\
25.5	0.000221959473350353\\
25.6	0.000221959483667433\\
25.7	0.000221959484733247\\
25.8	0.000221959478338363\\
25.9	0.000221959466003341\\
26	0.000221959449575593\\
26.1	0.000221959430319885\\
26.2	0.00022195940928782\\
26.3	0.000221959386649928\\
26.4	0.00022195936240621\\
26.5	0.000221959335405586\\
26.6	0.000221959304255392\\
26.7	0.000221959266880845\\
26.8	0.000221959221264001\\
26.9	0.000221959165187968\\
27	0.00022195909687639\\
27.1	0.000221959015021866\\
27.2	0.000221958918842802\\
27.3	0.000221958808864997\\
27.4	0.000221958686282164\\
27.5	0.000221958552941715\\
27.6	0.000221958411827927\\
27.7	0.000221958266408251\\
27.8	0.000221958120633303\\
27.9	0.000221957978766341\\
28	0.000221957845013776\\
28.1	0.000221957723553601\\
28.2	0.000221957617867474\\
28.3	0.00022195753150811\\
28.4	0.000221957466905565\\
28.5	0.000221957425992514\\
28.6	0.000221957409848983\\
28.7	0.000221957418801821\\
28.8	0.00022195745253839\\
28.9	0.000221957509680237\\
29	0.000221957588721011\\
29.1	0.000221957687216445\\
29.2	0.000221957802267525\\
29.3	0.000221957930776284\\
29.4	0.000221958069388961\\
29.5	0.000221958214666529\\
29.6	0.000221958362956798\\
29.7	0.000221958510920217\\
29.8	0.00022195865511776\\
29.9	0.000221958792977262\\
30	0.000221958921386545\\
30.1	0.000221959038128716\\
30.2	0.000221959141498473\\
30.3	0.000221959229918411\\
30.4	0.000221959302521668\\
30.5	0.000221959358597701\\
30.6	0.000221959397862292\\
30.7	0.00022195942077019\\
30.8	0.000221959427761931\\
30.9	0.00022195941976122\\
31	0.000221959397876503\\
31.1	0.000221959363443602\\
31.2	0.000221959317755704\\
31.3	0.000221959262887594\\
31.4	0.00022195919996193\\
31.5	0.000221959131039284\\
31.6	0.000221959057441268\\
31.7	0.000221958980986869\\
31.8	0.000221958903310338\\
31.9	0.000221958825648017\\
32	0.000221958749449414\\
32.1	0.000221958675723499\\
32.2	0.000221958605848727\\
32.3	0.000221958540379319\\
32.4	0.00022195848004003\\
32.5	0.000221958425683511\\
32.6	0.000221958377409237\\
32.7	0.000221958335799854\\
32.8	0.000221958300741676\\
32.9	0.00022195827237681\\
33	0.000221958250733678\\
33.1	0.000221958235542274\\
33.2	0.000221958226532593\\
33.3	0.000221958223363572\\
33.4	0.00022195822566573\\
33.5	0.000221958232870634\\
33.6	0.000221958244580378\\
33.7	0.000221958260155475\\
33.8	0.000221958279126966\\
33.9	0.000221958300954839\\
34	0.000221958325127503\\
34.1	0.000221958350920204\\
34.2	0.000221958377991882\\
34.3	0.000221958405589362\\
34.4	0.000221958433499481\\
34.5	0.000221958461139593\\
34.6	0.000221958488239693\\
34.7	0.000221958514160292\\
34.8	0.000221958538844547\\
34.9	0.000221958561752444\\
35	0.000221958583139781\\
35.1	0.00022195860223917\\
35.2	0.000221958619405882\\
35.3	0.000221958634355701\\
35.4	0.000221958647045994\\
35.5	0.000221958657476762\\
35.6	0.000221958665790112\\
35.7	0.000221958671957623\\
35.8	0.000221958676306144\\
35.9	0.000221958678835676\\
36	0.000221958679688328\\
36.1	0.00022195867921937\\
36.2	0.000221958677428802\\
36.3	0.000221958674515577\\
36.4	0.000221958670863387\\
36.5	0.000221958666458022\\
36.6	0.000221958661470012\\
36.7	0.000221958656197785\\
36.8	0.000221958651053455\\
36.9	0.0002219586461365\\
37	0.000221958641546394\\
37.1	0.000221958637553143\\
37.2	0.000221958633972008\\
37.3	0.000221958631058783\\
37.4	0.000221958628543462\\
37.5	0.000221958626383412\\
37.6	0.000221958624209151\\
37.7	0.000221958622290686\\
37.8	0.000221958620514329\\
37.9	0.000221958619093243\\
38	0.00022195861821217\\
38.1	0.000221958618269014\\
38.2	0.000221958619391671\\
38.3	0.000221958621878571\\
38.4	0.000221958625672869\\
38.5	0.000221958630461927\\
38.6	0.000221958635918895\\
38.7	0.000221958641191122\\
38.8	0.000221958645425957\\
38.9	0.00022195864764285\\
39	0.000221958646989151\\
39.1	0.000221958642868003\\
39.2	0.000221958634938346\\
39.3	0.000221958623001228\\
39.4	0.000221958607838246\\
39.5	0.00022195859011731\\
39.6	0.000221958571330561\\
39.7	0.000221958552714341\\
39.8	0.000221958536172906\\
39.9	0.000221958522871546\\
40	0.000221958514387666\\
40.1	0.000221958511389175\\
40.2	0.000221958514416087\\
40.3	0.000221958523312082\\
40.4	0.000221958537338196\\
40.5	0.00022195855518703\\
40.6	0.000221958575295389\\
40.7	0.000221958595247429\\
40.8	0.000221958613337847\\
40.9	0.000221958627264485\\
41	0.00022195863483887\\
41.1	0.000221958634895714\\
41.2	0.000221958626255514\\
41.3	0.00022195860840668\\
41.4	0.000221958581846593\\
41.5	0.000221958547157897\\
41.6	0.000221958506273268\\
41.7	0.000221958460969063\\
41.8	0.000221958413732182\\
41.9	0.000221958367220054\\
42	0.000221958324075899\\
42.1	0.000221958286942936\\
42.2	0.00022195825791016\\
42.3	0.000221958239038145\\
42.4	0.000221958231691133\\
42.5	0.000221958236650721\\
42.6	0.000221958254002175\\
42.7	0.000221958283390222\\
42.8	0.000221958324061688\\
42.9	0.000221958374410747\\
43	0.000221958432561564\\
43.1	0.000221958496567254\\
43.2	0.000221958563983549\\
43.3	0.000221958632920405\\
43.4	0.000221958700620917\\
43.5	0.000221958764996089\\
43.6	0.000221958823956925\\
43.7	0.000221958876110762\\
43.8	0.000221958919908616\\
43.9	0.000221958954028878\\
44	0.000221958978130488\\
44.1	0.000221958991531324\\
44.2	0.000221958994686133\\
44.3	0.000221958987367543\\
44.4	0.00022195897052768\\
44.5	0.000221958944891298\\
44.6	0.000221958911524212\\
44.7	0.000221958871321704\\
44.8	0.000221958825946444\\
44.9	0.000221958776748465\\
45	0.00022195872477937\\
45.1	0.000221958671716038\\
45.2	0.000221958618695339\\
45.3	0.00022195856716678\\
45.4	0.000221958518167753\\
45.5	0.000221958472465644\\
45.6	0.000221958431197322\\
45.7	0.000221958394945432\\
45.8	0.000221958364292618\\
45.9	0.000221958339608364\\
46	0.000221958321006355\\
46.1	0.000221958308500803\\
46.2	0.000221958302248026\\
46.3	0.000221958301622749\\
46.4	0.000221958306482861\\
46.5	0.000221958316259929\\
46.6	0.000221958330385519\\
46.7	0.000221958348220141\\
46.8	0.000221958369024833\\
46.9	0.000221958392074839\\
47	0.000221958416716461\\
47.1	0.000221958442111259\\
47.2	0.00022195846757711\\
47.3	0.000221958492417684\\
47.4	0.000221958516107179\\
47.5	0.000221958538304534\\
47.6	0.000221958557986568\\
47.7	0.000221958575082226\\
47.8	0.000221958589193605\\
47.9	0.0002219585999228\\
48	0.000221958607326656\\
48.1	0.00022195861122043\\
48.2	0.000221958612129924\\
48.3	0.000221958610111983\\
48.4	0.000221958605607142\\
48.5	0.000221958599311733\\
48.6	0.000221958591708926\\
48.7	0.000221958583139781\\
48.8	0.000221958574300629\\
48.9	0.000221958565248315\\
49	0.000221958556267055\\
49.1	0.000221958547271583\\
49.2	0.000221958538048739\\
49.3	0.000221958528555888\\
49.4	0.000221958518466181\\
49.5	0.000221958507836462\\
49.6	0.000221958496297248\\
49.7	0.000221958484274865\\
49.8	0.000221958471911421\\
49.9	0.000221958459619032\\
50	0.000221958448378246\\
};
\addlegendentry{H-OpInf ROM 2r=50}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-05\\
10	1e-3\\
};
\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=9.37538280469256e-06,
ymax=0.101112930082226,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.259,0.691)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.06770431275182\\
8	0.0028721973556963\\
12	0.00135170879202089\\
16	0.00111064671641057\\
20	0.000360207975980279\\
24	0.000236394047834589\\
28	0.000139127456479152\\
32	5.78762317069245e-05\\
36	2.32288823337604e-05\\
40	9.80875974671803e-06\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0676998094709061\\
8	0.00287141800071053\\
12	0.00135134031603344\\
16	0.0011103624883497\\
20	0.000360058926231183\\
24	0.000236090410887765\\
28	0.000138989280413002\\
32	5.76810583052985e-05\\
36	2.3095925614194e-05\\
40	9.27218981496078e-06\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_state_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small$\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00323910529384719\\
-19.2	-0.00252238863851062\\
-18.4	0.000458824101624344\\
-17.6	0.00408574789140559\\
-17.2	0.00388640088455361\\
-16	9.76753782211404e-06\\
-12.6	-0.00120798025274027\\
-11.4	0.000692061036744462\\
-10.6	0.00367308017594681\\
-10	0.00779236357353241\\
-9.6	0.0121181972119757\\
-9.2	0.0184395899217122\\
-8.8	0.0277383191857155\\
-8.6	0.0339378091802942\\
-8.4	0.0414812485032918\\
-8.2	0.0506664510587953\\
-8	0.0618571707551965\\
-7.8	0.0754973167992752\\
-7.6	0.0921285356239494\\
-7.4	0.112411492686999\\
-7.2	0.137151297450448\\
-7	0.16732835790199\\
-6.8	0.204134680908961\\
-6.6	0.249016518662813\\
-6.4	0.303723083207672\\
-6.2	0.370359810195847\\
-6	0.451442891977578\\
-5.8	0.549946628543932\\
-5.6	0.669328531239195\\
-5.4	0.813504282346997\\
-5.2	0.986726670145178\\
-5	1.19329974070511\\
-4.8	1.43703977231023\\
-4.6	1.72040479423681\\
-4.4	2.04329933645865\\
-4.2	2.40177468910018\\
-4	2.78715911377526\\
-3.6	3.58362390906713\\
-3.4	3.96366031499554\\
-3.2	4.31424841586852\\
-3	4.627819804219\\
-2.8	4.90140020989993\\
-2.6	5.13557741481546\\
-2.4	5.33318926774846\\
-2.2	5.4981925352415\\
-2	5.63487152548093\\
-1.8	5.74736361735484\\
-1.6	5.83941642922848\\
-1.4	5.9142913021891\\
-1.2	5.97474975156477\\
-1	6.02308138726547\\
-0.799999999999997	6.06114894973793\\
-0.599999999999998	6.09043673758778\\
-0.399999999999999	6.11209553321401\\
-0.199999999999999	6.1269806409093\\
0	6.13568175207698\\
0.199999999999999	6.13854421888854\\
0.399999999999999	6.13568175207698\\
0.599999999999998	6.1269806409093\\
0.799999999999997	6.11209553321401\\
1	6.09043673758778\\
1.2	6.06114894973793\\
1.4	6.02308138726547\\
1.6	5.97474975156475\\
1.8	5.91429130218909\\
2	5.83941642922848\\
2.2	5.74736361735484\\
2.4	5.63487152548094\\
2.6	5.4981925352415\\
2.8	5.33318926774844\\
3	5.13557741481545\\
3.2	4.90140020989991\\
3.4	4.62781980421899\\
3.6	4.31424841586851\\
3.8	3.96366031499552\\
4	3.5836239090671\\
4.4	2.78715911377524\\
4.6	2.40177468910017\\
4.8	2.04329933645865\\
5	1.72040479423681\\
5.2	1.43703977231023\\
5.4	1.1932997407051\\
5.6	0.98672667014517\\
5.8	0.81350428234699\\
6	0.669328531239184\\
6.2	0.549946628543928\\
6.4	0.451442891977585\\
6.6	0.370359810195847\\
6.8	0.303723083207675\\
7	0.249016518662803\\
7.2	0.204134680908954\\
7.4	0.167328357902004\\
7.6	0.137151297450448\\
7.8	0.112411492686984\\
8	0.0921285356239494\\
8.2	0.0754973167992716\\
8.4	0.0618571707552\\
8.6	0.050666451058806\\
8.8	0.0414812485032883\\
9	0.0339378091802871\\
9.2	0.0277383191857155\\
9.6	0.0184395899217087\\
10	0.0121181972119686\\
10.4	0.00779236357352886\\
11	0.00367308017595391\\
11.8	0.000692061036744462\\
12.8	-0.00102554735484972\\
14.2	-0.00147668161416448\\
16.6	0.000249893077047147\\
17.2	0.00223983017280105\\
17.8	0.004235967844604\\
18.2	0.00346140457495636\\
19.6	-0.00252238863850707\\
20	-0.00317020597761442\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, mark=o,line width=1.5pt, mark size=2pt, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.10296096522688e-06\\
-17.8	3.47368656861136e-06\\
-15.8	2.35090035793917e-05\\
-13.8	0.000173534572560641\\
-11.8	0.00093324805651207\\
-9.8	0.00576810159327223\\
-7.8	0.0752548082253526\\
-5.8	0.550505373059181\\
-3.8	3.18205158374013\\
-1.8	5.74502451426961\\
0.199999999999999	6.14264831253895\\
2.2	5.74502451427022\\
4.2	3.18205158374044\\
6.2	0.550505373059206\\
8.2	0.075254808225349\\
10.2	0.00576810159326868\\
12.2	0.00093324805651207\\
14.2	0.000173534572560641\\
16.2	2.35090035793917e-05\\
18.2	3.47368656861136e-06\\
};
\addlegendentry{Intrusive SP-ROM 2r=40}

\addplot [color=magenta, only marks, mark=x,line width=1.5pt, mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.09817858628958e-06\\
-16.8	8.45041536834401e-06\\
-13.8	0.000173207813460863\\
-10.8	0.000776916515302872\\
-7.8	0.0750251549776237\\
-4.8	1.4356370286981\\
-1.8	5.74466076692704\\
1.2	6.06268208414435\\
4.2	3.18131252689049\\
7.2	0.204446466849966\\
10.2	0.005250989527255\\
13.2	0.000452981573481281\\
16.2	2.34499344635708e-05\\
19.2	1.558997364981e-06\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=40}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_state_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	1.70753207129337e-07\\
-10.8	0.000677397275978819\\
-9.6	0.00224901469649907\\
-9	0.00409786299421455\\
-8.4	0.00746613622075998\\
-8	0.0111364596866395\\
-7.6	0.0166080593851703\\
-7.4	0.0202791456117559\\
-7.2	0.0247583249286869\\
-7	0.0302210005538726\\
-6.8	0.0368790389270615\\
-6.6	0.0449875862824491\\
-6.4	0.0548531684908262\\
-6.2	0.0668438922640924\\
-6	0.0814034863993918\\
-5.8	0.0990722720958033\\
-5.6	0.120519380261133\\
-5.4	0.146590125768217\\
-5.2	0.178368099118615\\
-5	0.217241992780121\\
-4.8	0.264955983528914\\
-4.6	0.323620488071168\\
-4.4	0.395679706600482\\
-4.2	0.483870213863625\\
-4	0.591227407954921\\
-3.8	0.721159114322809\\
-3.6	0.877508874660244\\
-3.4	1.06445192264611\\
-3.2	1.28608587282712\\
-3	1.54567239518629\\
-2.8	1.84456121006168\\
-2.6	2.18089921427123\\
-2.4	2.5484427767868\\
-2.2	2.93612186336968\\
-2	3.32903827016143\\
-1.8	3.71094534015714\\
-1.6	4.06728948103745\\
-1.4	4.3874807181004\\
-1.2	4.66562296346613\\
-1	4.89989296704102\\
-0.799999999999997	5.09126960194055\\
-0.599999999999998	5.24223558902565\\
-0.399999999999999	5.35576180751971\\
-0.199999999999999	5.43462969169475\\
0	5.48102834403996\\
0.199999999999999	5.49633796367475\\
0.399999999999999	5.48102834403995\\
0.599999999999998	5.43462969169475\\
0.799999999999997	5.35576180751971\\
1	5.24223558902565\\
1.2	5.09126960194055\\
1.4	4.89989296704102\\
1.6	4.66562296346613\\
1.8	4.38748071810041\\
2	4.06728948103744\\
2.2	3.71094534015714\\
2.4	3.32903827016143\\
2.6	2.93612186336968\\
2.8	2.54844277678681\\
3	2.18089921427123\\
3.2	1.84456121006168\\
3.4	1.54567239518629\\
3.6	1.28608587282712\\
3.8	1.06445192264611\\
4	0.87750887466024\\
4.2	0.721159114322809\\
4.4	0.591227407954921\\
4.6	0.483870213863625\\
4.8	0.395679706600482\\
5	0.323620488071168\\
5.2	0.264955983528914\\
5.4	0.217241992780121\\
5.6	0.178368099118615\\
5.8	0.146590125768217\\
6	0.120519380261133\\
6.2	0.0990722720958033\\
6.4	0.0814034863993918\\
6.6	0.0668438922640924\\
6.8	0.0548531684908262\\
7	0.0449875862824491\\
7.2	0.0368790389270615\\
7.4	0.0302210005538726\\
7.6	0.0247583249286869\\
7.8	0.0202791456117559\\
8.2	0.0136002563956765\\
8.6	0.00911859709131235\\
9	0.00611300874736642\\
9.6	0.0033550885269733\\
10.4	0.00150756915856221\\
11.6	0.000454073233555619\\
14.2	3.37256597973123e-05\\
20	1.74093383265017e-07\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.70731642157307e-07\\
-17.8	6.3342081446649e-07\\
-15.8	4.56793654635135e-06\\
-13.8	3.37248615167596e-05\\
-11.8	0.00024922766926494\\
-9.8	0.001841055510166\\
-7.8	0.0135998347388089\\
-5.8	0.0990697312865336\\
-3.8	0.721151483238199\\
-1.8	3.71094259125105\\
0.199999999999999	5.49633606503843\\
2.2	3.71094259125105\\
4.2	0.721151483238199\\
6.2	0.0990697312865336\\
8.2	0.0135998347388089\\
10.2	0.001841055510166\\
12.2	0.00024922766926494\\
14.2	3.37248615167596e-05\\
16.2	4.56793654635135e-06\\
18.2	6.3342081446649e-07\\
};
\addlegendentry{Intrusive SP-ROM 2r=40}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.70743312821742e-07\\
-16.8	1.687669993089e-06\\
-13.8	3.37254556370681e-05\\
-10.8	0.000677365261797291\\
-7.8	0.013598460042811\\
-4.8	0.264947425504182\\
-1.8	3.71093157628705\\
1.2	5.09125853473715\\
4.2	0.721148697749179\\
7.2	0.0368763566216934\\
10.2	0.00184234383258897\\
13.2	9.16721668176024e-05\\
16.2	4.56806207793647e-06\\
19.2	2.61832607151291e-07\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_state_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00165536331981997\\
-17.2	-0.000729450929945585\\
-11.8	0.00348513024815844\\
-11.2	0.00621638365347366\\
-10.8	0.00937150398153364\\
-10.4	0.014225675337979\\
-10	0.0216066497249727\\
-9.8	0.0266075798420715\\
-9.6	0.0327394005865429\\
-9.4	0.0402492963337338\\
-9.2	0.0494378988382991\\
-9	0.0606693280859467\\
-8.8	0.0743869146158218\\
-8.6	0.0911298877916487\\
-8.4	0.111551234080324\\
-8.2	0.136443997650076\\
-8	0.166775719119393\\
-7.8	0.203726519758963\\
-7.6	0.248735358600836\\
-7.4	0.303557798870109\\
-7.2	0.370324838522379\\
-7	0.451592813575349\\
-6.8	0.550380915178284\\
-6.6	0.670181020790942\\
-6.4	0.814907421598942\\
-6.2	0.988751129547701\\
-6	1.19589153592744\\
-5.8	1.4399849673014\\
-5.6	1.72334533009277\\
-5.4	2.04581700595455\\
-5.2	2.40353856340058\\
-5	2.78808170461768\\
-4.6	3.58379654076675\\
-4.4	3.96423987307571\\
-4.2	4.31566325357786\\
-4	4.6302864945292\\
-3.8	4.90495131386337\\
-3.6	5.14017485634973\\
-3.4	5.33883816536122\\
-3.2	5.50498620581662\\
-3	5.64296818658334\\
-2.8	5.75695415105117\\
-2.6	5.85073440315998\\
-2.4	5.92766427768708\\
-2.2	5.99065508503627\\
-2	6.04217611796919\\
-1.8	6.08426906063967\\
-1.6	6.1185843851988\\
-1.4	6.14644497733406\\
-1.2	6.16892605799016\\
-1	6.18691856438123\\
-0.799999999999997	6.20114842346642\\
-0.599999999999998	6.21216637636094\\
-0.399999999999999	6.22035679758509\\
-0.199999999999999	6.22598766473813\\
0	6.22926461576766\\
0.199999999999999	6.23033764696073\\
0.399999999999999	6.22926461576768\\
0.599999999999998	6.22598766473815\\
0.799999999999997	6.22035679758509\\
1	6.21216637636095\\
1.2	6.20114842346641\\
1.4	6.18691856438123\\
1.6	6.16892605799018\\
1.8	6.14644497733403\\
2	6.1185843851988\\
2.2	6.08426906063965\\
2.4	6.04217611796921\\
2.6	5.99065508503626\\
2.8	5.92766427768709\\
3	5.85073440315997\\
3.2	5.75695415105119\\
3.4	5.64296818658331\\
3.6	5.50498620581661\\
3.8	5.33883816536121\\
4	5.14017485634971\\
4.2	4.90495131386334\\
4.4	4.63028649452918\\
4.6	4.31566325357782\\
4.8	3.96423987307567\\
5	3.58379654076673\\
5.4	2.78808170461765\\
5.6	2.40353856340057\\
5.8	2.04581700595451\\
6	1.72334533009275\\
6.2	1.4399849673014\\
6.4	1.19589153592742\\
6.6	0.988751129547712\\
6.8	0.814907421598942\\
7	0.670181020790931\\
7.2	0.55038091517827\\
7.4	0.451592813575353\\
7.6	0.370324838522361\\
7.8	0.303557798870109\\
8	0.248735358600847\\
8.2	0.203726519758959\\
8.4	0.166775719119411\\
8.6	0.13644399765008\\
8.8	0.111551234080316\\
9	0.091129887791638\\
9.2	0.0743869146158112\\
9.4	0.0606693280859325\\
9.6	0.0494378988382884\\
9.8	0.0402492963337231\\
10	0.0327394005865429\\
10.2	0.0266075798420857\\
10.6	0.0175347439962614\\
11	0.0115420205267114\\
11.4	0.00762195228321971\\
12	0.00419555605819255\\
12.8	0.00213762113978078\\
14.2	0.00106209271295299\\
20	-0.00164902868839789\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, mark=o,line width=1.5pt, mark size=2pt, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	2.83154986746581e-06\\
-17.8	7.46311920352127e-06\\
-15.8	4.50995197596171e-05\\
-13.8	0.000335180228816512\\
-11.8	0.00151203119427379\\
-9.8	-0.000608071683213751\\
-7.8	0.171576648161956\\
-5.8	1.28596969776591\\
-3.8	4.74856891194477\\
-1.8	6.07011051528885\\
0.199999999999999	6.2094782946417\\
2.2	6.07011051529149\\
4.2	4.74856891194531\\
6.2	1.28596969776595\\
8.2	0.171576648161935\\
10.2	-0.000608071683217304\\
12.2	0.00151203119427379\\
14.2	0.000335180228816512\\
16.2	4.50995197596171e-05\\
18.2	7.4631192106267e-06\\
};
\addlegendentry{Intrusive SP-ROM 2r=40}

\addplot [color=magenta, only marks, mark=x,line width=1.5pt, mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	2.81670773105702e-06\\
-16.8	1.63728571891397e-05\\
-13.8	0.000334097199520045\\
-10.8	-0.00185577706134055\\
-7.8	0.170870703152673\\
-4.8	2.94624004924852\\
-1.8	6.06944248036864\\
1.2	6.18892891884434\\
4.2	4.74474191821331\\
7.2	0.483007395786977\\
10.2	-0.00171464530841092\\
13.2	0.000859747224321694\\
16.2	4.49225629814975e-05\\
19.2	3.7341451459838e-06\\
};
\addlegendentry{Non-intrusive SP-ROM 2r=40}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.00872609609615498,
ymax=1.20151838744296,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.029,0.144)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	1.20150770884779\\
8	1.18979664111553\\
12	1.01765862865536\\
16	0.985161321103908\\
20	0.822777444031036\\
24	0.689933866663547\\
28	0.43110177253982\\
32	0.115194199354846\\
36	0.070242575523845\\
40	0.00899831284650795\\
};
\addlegendentry{Non-intrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.20151838744295\\
8	1.18981811892657\\
12	1.0177001314027\\
16	0.985199720962448\\
20	0.822815990136388\\
24	0.689872687482139\\
28	0.431381350969144\\
32	0.115466832905022\\
36	0.0695757998634243\\
40	0.00872609609615491\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_ste.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1.2840164638034,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.072,0.231)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.05471126970089\\
4	1.20150770882426\\
6	1.28400999028025\\
8	1.18979661325111\\
10	1.04082823183867\\
12	1.01765716915248\\
14	0.986222092810862\\
16	0.98515378192601\\
18	0.833090981226942\\
20	0.822737245354815\\
22	0.802343051631789\\
24	0.689755239166287\\
26	0.432716197540841\\
28	0.431111505008694\\
30	0.147695819307703\\
32	0.115234094884691\\
34	0.115818043788679\\
36	0.0692152397608271\\
38	0.0286465239497672\\
40	0.00822524606924847\\
42	0.00785302980640215\\
44	0.00600354644610799\\
46	0.00229598968131591\\
48	0.00215048873894658\\
50	0.0020217899073396\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.05471116555946\\
4	1.20151838744295\\
6	1.2840164638034\\
8	1.18981811892657\\
10	1.04086890494515\\
12	1.0177001314027\\
14	0.986267687744134\\
16	0.985199720962448\\
18	0.833168659280712\\
20	0.822815990136388\\
22	0.802426479604634\\
24	0.689872687482139\\
26	0.432984016034449\\
28	0.431381350969144\\
30	0.147912900008361\\
32	0.115466832905022\\
34	0.116054668067982\\
36	0.0695757998634243\\
38	0.0291256862908698\\
40	0.00872609609615491\\
42	0.00835806361842711\\
44	0.00652265664827633\\
46	0.00266013571968163\\
48	0.00251310077918586\\
50	0.00232442262829325\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_str.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=7.4632155616569e-07,
ymax=1.2142180904913,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.119,0.735)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.21421809049131\\
4	0.067704312755749\\
6	0.00934690714697071\\
8	0.00287219777231627\\
10	0.00131262872099116\\
12	0.00135170885971506\\
14	0.0011490279219393\\
16	0.0011106508193067\\
18	0.000549900438108041\\
20	0.000360199156085349\\
22	0.000263209187077887\\
24	0.000236241321261613\\
26	0.000173437801307061\\
28	0.000139130295575117\\
30	9.71307543549341e-05\\
32	5.78866446175898e-05\\
34	3.90074249855312e-05\\
36	2.3538775737937e-05\\
38	1.52680717795679e-05\\
40	1.03084850799476e-05\\
42	7.24351429497894e-06\\
44	5.70496754186663e-06\\
46	4.97643786531497e-06\\
48	4.68237648605448e-06\\
50	4.57764661953644e-06\\
};
\addlegendentry{H-OpInf}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.21421798799001\\
4	0.0676998094709061\\
6	0.00934474937172934\\
8	0.00287141800071053\\
10	0.00131231667958498\\
12	0.00135134031603344\\
14	0.00114874931293398\\
16	0.0011103624883497\\
18	0.000549740820173118\\
20	0.000360058926231183\\
22	0.000263065266981341\\
24	0.000236090410887765\\
26	0.000173286136274763\\
28	0.000138989280413002\\
30	9.70014445402571e-05\\
32	5.76810583052985e-05\\
34	3.87321147925901e-05\\
36	2.3095925614194e-05\\
38	1.45845609461908e-05\\
40	9.27218981496078e-06\\
42	5.67070300945859e-06\\
44	3.50725240375607e-06\\
46	2.12537290239771e-06\\
48	1.27081058362761e-06\\
50	7.46321556165683e-07\\
};
\addlegendentry{Intrusive PSD}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_t_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00323910529384879\\
-19.6	-0.0031702059776167\\
-19.4	-0.00294159250474462\\
-19.2	-0.00252238863851161\\
-19	-0.00192810657941119\\
-18.8	-0.00121665432312324\\
-18.6	-0.000426340393514913\\
-18.4	0.000458824101624434\\
-18.2	0.00145956828510256\\
-18	0.00251601232509763\\
-17.8	0.00346140457495827\\
-17.6	0.00408574789140677\\
-17.4	0.00423596784460692\\
-17.2	0.00388640088455403\\
-17	0.00315135417435002\\
-16.8	0.00223983017279993\\
-16.6	0.00137068982724359\\
-16.4	0.000691998773082665\\
-16.2	0.000249893077042307\\
-16	9.76753782084734e-06\\
-15.8	-0.000103860778994342\\
-15.6	-0.000172248761922204\\
-15.4	-0.000255348366713753\\
-15.2	-0.000379215451895256\\
-15	-0.000542920638435058\\
-14.8	-0.000732267169240544\\
-14.6	-0.000927678879530299\\
-14.4	-0.00110997529579728\\
-14.2	-0.00126624831277172\\
-14	-0.00138979309805457\\
-13.8	-0.00147668161416411\\
-13.6	-0.00152556205640948\\
-13.4	-0.00153722526174\\
-13.2	-0.00151187079306181\\
-13	-0.00144895729410873\\
-12.8	-0.00134815757670074\\
-12.6	-0.00120798025273974\\
-12.4	-0.00102554735485453\\
-12.2	-0.000797563182507789\\
-12	-0.000519279917292474\\
-11.8	-0.000184014953346825\\
-11.6	0.000216276714593358\\
-11.4	0.000692061036744088\\
-11.2	0.00125687473062062\\
-11	0.00192723831327041\\
-10.8	0.00272397210995032\\
-10.6	0.00367308017594523\\
-10.4	0.00480636222655143\\
-10.2	0.00616327670965007\\
-10	0.00779236357353073\\
-9.8	0.00975298969666313\\
-9.6	0.0121181972119743\\
-9.4	0.0149773156207253\\
-9.2	0.018439589921711\\
-9	0.0226388073881353\\
-8.8	0.0277383191857163\\
-8.6	0.0339378091802928\\
-8.4	0.0414812485032922\\
-8.2	0.0506664510587968\\
-8	0.0618571707551973\\
-7.8	0.075497316799274\\
-7.6	0.0921285356239492\\
-7.4	0.112411492686997\\
-7.2	0.137151297450447\\
-7	0.16732835790199\\
-6.8	0.204134680908963\\
-6.6	0.249016518662813\\
-6.4	0.303723083207673\\
-6.2	0.370359810195845\\
-6	0.451442891977579\\
-5.8	0.549946628543931\\
-5.6	0.669328531239194\\
-5.4	0.813504282346997\\
-5.2	0.986726670145177\\
-5	1.19329974070512\\
-4.8	1.43703977231023\\
-4.6	1.72040479423681\\
-4.4	2.04329933645865\\
-4.2	2.40177468910018\\
-4	2.78715911377525\\
-3.8	3.18634209176476\\
-3.6	3.58362390906713\\
-3.4	3.96366031499554\\
-3.2	4.31424841586852\\
-3	4.627819804219\\
-2.8	4.90140020989993\\
-2.6	5.13557741481546\\
-2.4	5.33318926774846\\
-2.2	5.4981925352415\\
-2	5.63487152548093\\
-1.8	5.74736361735484\\
-1.6	5.83941642922848\\
-1.4	5.91429130218909\\
-1.2	5.97474975156477\\
-1	6.02308138726547\\
-0.799999999999997	6.06114894973793\\
-0.599999999999998	6.09043673758778\\
-0.399999999999999	6.112095533214\\
-0.199999999999999	6.1269806409093\\
0	6.13568175207698\\
0.199999999999999	6.13854421888854\\
0.399999999999999	6.13568175207698\\
0.599999999999998	6.1269806409093\\
0.799999999999997	6.112095533214\\
1	6.09043673758778\\
1.2	6.06114894973793\\
1.4	6.02308138726547\\
1.6	5.97474975156476\\
1.8	5.91429130218909\\
2	5.83941642922848\\
2.2	5.74736361735483\\
2.4	5.63487152548094\\
2.6	5.4981925352415\\
2.8	5.33318926774845\\
3	5.13557741481545\\
3.2	4.90140020989991\\
3.4	4.62781980421899\\
3.6	4.31424841586851\\
3.8	3.96366031499552\\
4	3.5836239090671\\
4.2	3.18634209176475\\
4.4	2.78715911377524\\
4.6	2.40177468910017\\
4.8	2.04329933645864\\
5	1.72040479423681\\
5.2	1.43703977231022\\
5.4	1.19329974070511\\
5.6	0.986726670145172\\
5.8	0.813504282346991\\
6	0.669328531239186\\
6.2	0.54994662854393\\
6.4	0.451442891977584\\
6.6	0.370359810195848\\
6.8	0.303723083207675\\
7	0.249016518662802\\
7.2	0.204134680908955\\
7.4	0.167328357902005\\
7.6	0.137151297450446\\
7.8	0.112411492686984\\
8	0.0921285356239502\\
8.2	0.0754973167992724\\
8.4	0.0618571707552013\\
8.6	0.0506664510588051\\
8.8	0.0414812485032899\\
9	0.0339378091802868\\
9.2	0.0277383191857161\\
9.4	0.0226388073881379\\
9.6	0.018439589921707\\
9.8	0.0149773156207208\\
10	0.012118197211969\\
10.2	0.00975298969665298\\
10.4	0.00779236357352889\\
10.6	0.00616327670965384\\
10.8	0.00480636222655385\\
11	0.0036730801759532\\
11.2	0.00272397210995947\\
11.4	0.00192723831327387\\
11.6	0.00125687473061928\\
11.8	0.000692061036743197\\
12	0.000216276714597377\\
12.2	-0.000184014953344122\\
12.4	-0.000519279917292006\\
12.6	-0.000797563182501592\\
12.8	-0.00102554735484979\\
13	-0.00120798025274787\\
13.2	-0.00134815757671349\\
13.4	-0.00144895729411381\\
13.6	-0.00151187079306201\\
13.8	-0.00153722526174123\\
14	-0.00152556205641006\\
14.2	-0.00147668161416322\\
14.4	-0.00138979309805562\\
14.6	-0.00126624831277433\\
14.8	-0.00110997529579646\\
15	-0.00092767887952601\\
15.2	-0.000732267169239371\\
15.4	-0.000542920638439288\\
15.6	-0.000379215451898943\\
15.8	-0.000255348366712739\\
16	-0.000172248761919957\\
16.2	-0.000103860778994952\\
16.4	9.76753781983323e-06\\
16.6	0.000249893077046666\\
16.8	0.000691998773093052\\
17	0.00137068982725319\\
17.2	0.00223983017280158\\
17.4	0.00315135417434416\\
17.6	0.0038864008845471\\
17.8	0.00423596784460329\\
18	0.00408574789140572\\
18.2	0.00346140457495796\\
18.4	0.0025160123250978\\
18.6	0.00145956828510282\\
18.8	0.000458824101623423\\
19	-0.000426340393517491\\
19.2	-0.00121665432312539\\
19.4	-0.00192810657941064\\
19.6	-0.00252238863850823\\
19.8	-0.00294159250474037\\
20	-0.0031702059776139\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.09454920250097e-06\\
-17.8	3.49571390404372e-06\\
-15.8	2.36026221444817e-05\\
-13.8	0.00017400672156897\\
-11.8	0.000897853805377603\\
-9.8	0.0061647866292322\\
-7.8	0.0759432652372956\\
-5.8	0.551428561551002\\
-3.8	3.1844950306646\\
-1.8	5.74859284303496\\
0.199999999999999	6.14090176709627\\
2.2	5.74859284303578\\
4.2	3.18449503066508\\
6.2	0.551428561551035\\
8.2	0.0759432652372931\\
10.2	0.00616478662923254\\
12.2	0.000897853805378052\\
14.2	0.000174006721568991\\
16.2	2.36026221444864e-05\\
18.2	3.49571390790414e-06\\
};
\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.09356116054735e-06\\
-16.8	8.51494015833499e-06\\
-13.8	0.000173906383638138\\
-10.8	0.000606367250067395\\
-7.8	0.0759356308656905\\
-4.8	1.43750134443467\\
-1.8	5.74824455570553\\
1.2	6.06142314728673\\
4.2	3.18455775495952\\
7.2	0.205433435257801\\
10.2	0.00593856924411699\\
13.2	0.000451417002910482\\
16.2	2.35811847171332e-05\\
19.2	1.55689548161383e-06\\
};
\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_t_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	1.70753208745504e-07\\
-19.6	1.74093381720475e-07\\
-19.4	1.84354816427135e-07\\
-19.2	2.01847600682546e-07\\
-19	2.27349446642935e-07\\
-18.8	2.61830364363674e-07\\
-18.6	3.06666153096185e-07\\
-18.4	3.63706843178761e-07\\
-18.2	4.35112077786805e-07\\
-18	5.23887628601711e-07\\
-17.8	6.33451375274367e-07\\
-17.6	7.68228972010326e-07\\
-17.4	9.33696586534874e-07\\
-17.2	1.13632199685254e-06\\
-17	1.3843226185978e-06\\
-16.8	1.68770814247533e-06\\
-16.6	2.058479160577e-06\\
-16.4	2.51154672176379e-06\\
-16.2	3.06525825744291e-06\\
-16	3.74177336184423e-06\\
-15.8	4.56809798817862e-06\\
-15.6	5.5774800503072e-06\\
-15.4	6.81070398388833e-06\\
-15.2	8.31748647038344e-06\\
-15	1.01583552448861e-05\\
-14.8	1.24071286436688e-05\\
-14.6	1.5153969075563e-05\\
-14.4	1.85090511479778e-05\\
-14.2	2.26069903861104e-05\\
-14	2.76122358397449e-05\\
-13.8	3.37256597971321e-05\\
-13.6	4.11926135639444e-05\\
-13.4	5.03127716669973e-05\\
-13.2	6.14521578991412e-05\\
-13	7.50578348343516e-05\\
-12.8	9.16758459114083e-05\\
-12.6	0.000111973130002518\\
-12.4	0.000136764287911195\\
-12.2	0.000167044274985601\\
-12	0.000204028331848709\\
-11.8	0.000249200755685943\\
-11.6	0.000304374469236058\\
-11.4	0.000371763777802284\\
-11.2	0.000454073233557058\\
-11	0.000554606172263255\\
-10.8	0.000677397275978329\\
-10.6	0.000827374477587912\\
-10.4	0.00101055669702356\\
-10.2	0.00123429533054637\\
-10	0.00150756915856381\\
-9.8	0.00184134445970277\\
-9.6	0.00224901469649805\\
-9.4	0.0027469372600908\\
-9.2	0.00335508852697368\\
-9	0.004097862994216\\
-8.8	0.00500504761778624\\
-8.6	0.00611300874736747\\
-8.4	0.00746613622075927\\
-8.2	0.00911859709131081\\
-8	0.0111364596866393\\
-7.8	0.0136002563956781\\
-7.6	0.0166080593851688\\
-7.4	0.0202791456117553\\
-7.2	0.0247583249286874\\
-7	0.0302210005538736\\
-6.8	0.0368790389270604\\
-6.6	0.0449875862824489\\
-6.4	0.0548531684908256\\
-6.2	0.0668438922640929\\
-6	0.0814034863993909\\
-5.8	0.0990722720958023\\
-5.6	0.120519380261133\\
-5.4	0.146590125768218\\
-5.2	0.178368099118613\\
-5	0.21724199278012\\
-4.8	0.264955983528912\\
-4.6	0.323620488071168\\
-4.4	0.395679706600481\\
-4.2	0.483870213863625\\
-4	0.591227407954922\\
-3.8	0.72115911432281\\
-3.6	0.877508874660244\\
-3.4	1.06445192264611\\
-3.2	1.28608587282712\\
-3	1.54567239518629\\
-2.8	1.84456121006169\\
-2.6	2.18089921427123\\
-2.4	2.5484427767868\\
-2.2	2.93612186336968\\
-2	3.32903827016143\\
-1.8	3.71094534015714\\
-1.6	4.06728948103745\\
-1.4	4.3874807181004\\
-1.2	4.66562296346613\\
-1	4.89989296704102\\
-0.799999999999997	5.09126960194055\\
-0.599999999999998	5.24223558902565\\
-0.399999999999999	5.35576180751971\\
-0.199999999999999	5.43462969169474\\
0	5.48102834403995\\
0.199999999999999	5.49633796367476\\
0.399999999999999	5.48102834403995\\
0.599999999999998	5.43462969169474\\
0.799999999999997	5.35576180751971\\
1	5.24223558902565\\
1.2	5.09126960194055\\
1.4	4.89989296704102\\
1.6	4.66562296346613\\
1.8	4.3874807181004\\
2	4.06728948103744\\
2.2	3.71094534015714\\
2.4	3.32903827016142\\
2.6	2.93612186336968\\
2.8	2.54844277678681\\
3	2.18089921427123\\
3.2	1.84456121006169\\
3.4	1.54567239518629\\
3.6	1.28608587282712\\
3.8	1.06445192264611\\
4	0.877508874660242\\
4.2	0.721159114322808\\
4.4	0.591227407954921\\
4.6	0.483870213863624\\
4.8	0.395679706600481\\
5	0.323620488071168\\
5.2	0.264955983528912\\
5.4	0.217241992780121\\
5.6	0.178368099118614\\
5.8	0.146590125768218\\
6	0.120519380261134\\
6.2	0.0990722720958025\\
6.4	0.0814034863993911\\
6.6	0.066843892264093\\
6.8	0.0548531684908257\\
7	0.0449875862824489\\
7.2	0.0368790389270604\\
7.4	0.0302210005538736\\
7.6	0.0247583249286874\\
7.8	0.0202791456117553\\
8	0.0166080593851688\\
8.2	0.0136002563956781\\
8.4	0.0111364596866393\\
8.6	0.00911859709131077\\
8.8	0.00746613622075927\\
9	0.00611300874736748\\
9.2	0.00500504761778623\\
9.4	0.00409786299421599\\
9.6	0.00335508852697367\\
9.8	0.0027469372600908\\
10	0.00224901469649805\\
10.2	0.00184134445970277\\
10.4	0.00150756915856381\\
10.6	0.00123429533054637\\
10.8	0.00101055669702356\\
11	0.000827374477587913\\
11.2	0.000677397275978331\\
11.4	0.000554606172263253\\
11.6	0.000454073233557056\\
11.8	0.000371763777802284\\
12	0.000304374469236058\\
12.2	0.000249200755685943\\
12.4	0.000204028331848709\\
12.6	0.000167044274985601\\
12.8	0.000136764287911194\\
13	0.000111973130002518\\
13.2	9.16758459114081e-05\\
13.4	7.50578348343517e-05\\
13.6	6.14521578991413e-05\\
13.8	5.03127716669973e-05\\
14	4.11926135639445e-05\\
14.2	3.37256597971322e-05\\
14.4	2.7612235839745e-05\\
14.6	2.26069903861104e-05\\
14.8	1.85090511479778e-05\\
15	1.5153969075563e-05\\
15.2	1.24071286436688e-05\\
15.4	1.01583552448861e-05\\
15.6	8.31748647038343e-06\\
15.8	6.81070398388832e-06\\
16	5.5774800503072e-06\\
16.2	4.56809798817863e-06\\
16.4	3.74177336184423e-06\\
16.6	3.0652582574429e-06\\
16.8	2.51154672176378e-06\\
17	2.05847916057699e-06\\
17.2	1.68770814247534e-06\\
17.4	1.3843226185978e-06\\
17.6	1.13632199685254e-06\\
17.8	9.33696586534878e-07\\
18	7.68228972010327e-07\\
18.2	6.33451375274366e-07\\
18.4	5.23887628601709e-07\\
18.6	4.35112077786803e-07\\
18.8	3.6370684317876e-07\\
19	3.06666153096185e-07\\
19.2	2.61830364363675e-07\\
19.4	2.27349446642935e-07\\
19.6	2.01847600682546e-07\\
19.8	1.84354816427135e-07\\
20	1.74093381720475e-07\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.70742790072206e-07\\
-17.8	6.33445294079258e-07\\
-15.8	4.56809766669333e-06\\
-13.8	3.37256581985701e-05\\
-11.8	0.000249206635121189\\
-9.8	0.0018412942370206\\
-7.8	0.0136002507304948\\
-5.8	0.0990721214846562\\
-3.8	0.721158932212248\\
-1.8	3.71094545379253\\
0.199999999999999	5.49633779062962\\
2.2	3.71094545379253\\
4.2	0.721158932212245\\
6.2	0.0990721214846565\\
8.2	0.0136002507304948\\
10.2	0.0018412942370206\\
12.2	0.000249206635121189\\
14.2	3.37256581985702e-05\\
16.2	4.56809766669334e-06\\
18.2	6.33445294102007e-07\\
};
\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.70743588712914e-07\\
-16.8	1.68768238225752e-06\\
-13.8	3.37255220404135e-05\\
-10.8	0.000677385447597146\\
-7.8	0.0136002385302641\\
-4.8	0.264954229862906\\
-1.8	3.71093386729692\\
1.2	5.09126096940336\\
4.2	0.721155389184079\\
7.2	0.0368789858879742\\
10.2	0.0018412754781499\\
13.2	9.16759934800141e-05\\
16.2	4.56808062827489e-06\\
19.2	2.61827666873045e-07\\
};
\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_t_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small x},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00165536331981922\\
-19.6	-0.00164902868838103\\
-19.4	-0.00163022520715252\\
-19.2	-0.00159908962526114\\
-19	-0.00155584296575048\\
-18.8	-0.00150105298758812\\
-18.6	-0.00143513693313169\\
-18.4	-0.00135873953116342\\
-18.2	-0.0012727185151947\\
-18	-0.0011777800733211\\
-17.8	-0.00107492777584711\\
-17.6	-0.000965232351822879\\
-17.4	-0.000849660001894636\\
-17.2	-0.000729450929945928\\
-17	-0.000605814001082605\\
-16.8	-0.000479869441452028\\
-16.6	-0.000352937214114831\\
-16.4	-0.000226255683764191\\
-16.2	-0.00010089869039601\\
-16	2.19118179305353e-05\\
-15.8	0.000141108955256335\\
-15.6	0.000255946956353476\\
-15.4	0.000365537693567874\\
-15.2	0.000469324950874439\\
-15	0.000567245502813087\\
-14.8	0.000659127805931408\\
-14.6	0.000745413116532946\\
-14.4	0.000827209337904145\\
-14.2	0.000905692892206006\\
-14	0.000982966239973399\\
-13.8	0.00106209271295507\\
-13.6	0.0011465709092857\\
-13.4	0.00124116305203549\\
-13.2	0.00135219573905364\\
-13	0.00148699391431375\\
-12.8	0.00165468465930827\\
-12.6	0.00186700221799081\\
-12.4	0.00213762113977289\\
-12.2	0.00248305451779483\\
-12	0.00292405014900385\\
-11.8	0.00348513024815982\\
-11.6	0.0041955560581957\\
-11.4	0.00509148989828097\\
-11.2	0.00621638365347517\\
-11	0.00762195228323158\\
-10.8	0.00937150398153406\\
-10.6	0.0115420205267063\\
-10.4	0.0142256753379807\\
-10.2	0.0175347439962698\\
-10	0.0216066497249734\\
-9.8	0.0266075798420703\\
-9.6	0.0327394005865445\\
-9.4	0.0402492963337323\\
-9.2	0.0494378988382979\\
-9	0.0606693280859482\\
-8.8	0.0743869146158208\\
-8.6	0.0911298877916469\\
-8.4	0.111551234080324\\
-8.2	0.136443997650077\\
-8	0.166775719119393\\
-7.8	0.203726519758962\\
-7.6	0.248735358600837\\
-7.4	0.30355779887011\\
-7.2	0.370324838522379\\
-7	0.451592813575349\\
-6.8	0.550380915178283\\
-6.6	0.670181020790942\\
-6.4	0.814907421598943\\
-6.2	0.9887511295477\\
-6	1.19589153592744\\
-5.8	1.4399849673014\\
-5.6	1.72334533009277\\
-5.4	2.04581700595455\\
-5.2	2.40353856340058\\
-5	2.78808170461768\\
-4.8	3.1866520229053\\
-4.6	3.58379654076675\\
-4.4	3.96423987307571\\
-4.2	4.31566325357786\\
-4	4.6302864945292\\
-3.8	4.90495131386337\\
-3.6	5.14017485634973\\
-3.4	5.33883816536122\\
-3.2	5.50498620581662\\
-3	5.64296818658334\\
-2.8	5.75695415105117\\
-2.6	5.85073440315998\\
-2.4	5.92766427768708\\
-2.2	5.99065508503627\\
-2	6.04217611796919\\
-1.8	6.08426906063967\\
-1.6	6.1185843851988\\
-1.4	6.14644497733406\\
-1.2	6.16892605799016\\
-1	6.18691856438123\\
-0.799999999999997	6.20114842346642\\
-0.599999999999998	6.21216637636094\\
-0.399999999999999	6.22035679758509\\
-0.199999999999999	6.22598766473813\\
0	6.22926461576766\\
0.199999999999999	6.23033764696073\\
0.399999999999999	6.22926461576767\\
0.599999999999998	6.22598766473815\\
0.799999999999997	6.22035679758509\\
1	6.21216637636095\\
1.2	6.20114842346641\\
1.4	6.18691856438123\\
1.6	6.16892605799018\\
1.8	6.14644497733403\\
2	6.1185843851988\\
2.2	6.08426906063965\\
2.4	6.04217611796921\\
2.6	5.99065508503625\\
2.8	5.92766427768709\\
3	5.85073440315997\\
3.2	5.75695415105119\\
3.4	5.64296818658331\\
3.6	5.50498620581661\\
3.8	5.33883816536121\\
4	5.14017485634971\\
4.2	4.90495131386334\\
4.4	4.63028649452918\\
4.6	4.31566325357782\\
4.8	3.96423987307567\\
5	3.58379654076673\\
5.2	3.1866520229053\\
5.4	2.78808170461765\\
5.6	2.40353856340057\\
5.8	2.04581700595451\\
6	1.72334533009275\\
6.2	1.43998496730139\\
6.4	1.19589153592742\\
6.6	0.988751129547713\\
6.8	0.814907421598943\\
7	0.67018102079093\\
7.2	0.550380915178271\\
7.4	0.451592813575354\\
7.6	0.37032483852236\\
7.8	0.303557798870109\\
8	0.248735358600845\\
8.2	0.203726519758959\\
8.4	0.166775719119411\\
8.6	0.136443997650078\\
8.8	0.111551234080315\\
9	0.0911298877916391\\
9.2	0.0743869146158108\\
9.4	0.0606693280859316\\
9.6	0.0494378988382881\\
9.8	0.0402492963337239\\
10	0.0327394005865431\\
10.2	0.0266075798420849\\
10.4	0.0216066497249716\\
10.6	0.0175347439962628\\
10.8	0.0142256753379758\\
11	0.0115420205267127\\
11.2	0.00937150398154131\\
11.4	0.00762195228322014\\
11.6	0.00621638365348012\\
11.8	0.00509148989829034\\
12	0.00419555605819097\\
12.2	0.00348513024814717\\
12.4	0.00292405014899412\\
12.6	0.00248305451780117\\
12.8	0.00213762113978095\\
13	0.0018670022180038\\
13.2	0.00165468465931374\\
13.4	0.00148699391430207\\
13.6	0.00135219573905753\\
13.8	0.00124116305204373\\
14	0.00114657090927348\\
14.2	0.00106209271295189\\
14.4	0.00098296623998944\\
14.6	0.000905692892218253\\
14.8	0.000827209337914731\\
15	0.000745413116536008\\
15.2	0.000659127805923094\\
15.4	0.000567245502808214\\
15.6	0.000469324950877682\\
15.8	0.000365537693582893\\
16	0.000255946956358104\\
16.2	0.000141108955246509\\
16.4	2.19118179301561e-05\\
16.6	-0.000100898690404277\\
16.8	-0.000226255683772003\\
17	-0.000352937214103135\\
17.2	-0.000479869441449329\\
17.4	-0.000605814001091448\\
17.6	-0.000729450929947111\\
17.8	-0.000849660001891513\\
18	-0.000965232351833939\\
18.2	-0.00107492777586598\\
18.4	-0.00117778007331535\\
18.6	-0.00127271851518419\\
18.8	-0.00135873953117156\\
19	-0.00143513693313013\\
19.2	-0.00150105298758574\\
19.4	-0.00155584296576614\\
19.6	-0.00159908962527108\\
19.8	-0.00163022520715947\\
20	-0.00164902868839655\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	3.11592461593548e-06\\
-17.8	8.2669857117928e-06\\
-15.8	4.93271096781639e-05\\
-13.8	0.000364227495978092\\
-11.8	0.00107280755960499\\
-9.8	0.00597910897746273\\
-7.8	0.192005301023815\\
-5.8	1.40538899429557\\
-3.8	4.87767048610249\\
-1.8	6.0765581329859\\
0.199999999999999	6.22841468771902\\
2.2	6.07655813298987\\
4.2	4.87767048610421\\
6.2	1.4053889942958\\
8.2	0.192005301023795\\
10.2	0.00597910897746051\\
12.2	0.00107280755960678\\
14.2	0.000364227495978186\\
16.2	4.93271096782045e-05\\
18.2	8.26698571276825e-06\\
};
\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	3.13201077093607e-06\\
-16.8	1.81916504660277e-05\\
-13.8	0.000365481187745102\\
-10.8	-0.0049824160229118\\
-7.8	0.19332280593339\\
-4.8	3.15516205338505\\
-1.8	6.07816776148356\\
1.2	6.19637036470351\\
4.2	4.88571562596532\\
7.2	0.535787001097117\\
10.2	0.00513095449253071\\
13.2	0.000903673299683858\\
16.2	4.947044364196e-05\\
19.2	4.13035979465337e-06\\
};
\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_te.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1.2840164638034,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.131)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.0547112697009\\
4	1.20150770882425\\
6	1.28400999028025\\
8	1.18979661325111\\
10	1.04082823183868\\
12	1.01765716915248\\
14	0.986222092810856\\
16	0.98515378192601\\
18	0.83309098122694\\
20	0.822737245354809\\
22	0.802343051631786\\
24	0.689755239166287\\
26	0.432716197540843\\
28	0.431111505008696\\
30	0.147695819307703\\
32	0.115234094884692\\
34	0.115818043788679\\
36	0.0692152397608269\\
38	0.0286465239497673\\
40	0.00822524606924848\\
42	0.00785302980640215\\
44	0.006003546446108\\
46	0.00229598968131592\\
48	0.00215048873894657\\
50	0.00202178990733961\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.05471116555945\\
4	1.20151838744296\\
6	1.2840164638034\\
8	1.18981811892657\\
10	1.04086890494514\\
12	1.0177001314027\\
14	0.986267687744139\\
16	0.985199720962446\\
18	0.833168659280711\\
20	0.822815990136381\\
22	0.802426479604635\\
24	0.689872687482139\\
26	0.432984016034452\\
28	0.431381350969143\\
30	0.147912900008362\\
32	0.115466832905022\\
34	0.116054668067982\\
36	0.0695757998634248\\
38	0.0291256862908696\\
40	0.00872609609615498\\
42	0.0083580636184271\\
44	0.00652265664827633\\
46	0.00266013571968165\\
48	0.00251310077918584\\
50	0.00232442262829325\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.0403225806451579,
xmax=60.0403225806452,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension 2r},
ymode=log,
ymin=0.001,
ymax=1.20151838744296,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.017,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	1.2015077088233\\
8	1.18979661297648\\
12	1.01765715935496\\
16	0.985153724049065\\
20	0.822736804923248\\
24	0.689753462275126\\
28	0.431111484386974\\
32	0.115233998210675\\
36	0.0692108346901612\\
40	0.00822073074296313\\
44	0.00600308659647377\\
48	0.00212557513558829\\
52	0.00183479755195195\\
};
\addlegendentry{Nonintrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	1.20151838744295\\
8	1.18981811892657\\
12	1.0177001314027\\
16	0.985199720962448\\
20	0.822815990136388\\
24	0.689872687482139\\
28	0.431381350969144\\
32	0.115466832905022\\
36	0.0695757998634243\\
40	0.00872609609615491\\
44	0.00652265664827633\\
48	0.00251310077918586\\
52	0.00210341149449489\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_tr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension 2r},
ymode=log,
ymin=7.4632155616569e-07,
ymax=1.2142180904913,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.119,0.735)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.2142180904913\\
4	0.067704312755749\\
6	0.00934690714697076\\
8	0.00287219777231627\\
10	0.00131262872099117\\
12	0.00135170885971506\\
14	0.0011490279219393\\
16	0.00111065081930671\\
18	0.000549900438108041\\
20	0.000360199156085349\\
22	0.000263209187077889\\
24	0.000236241321261612\\
26	0.000173437801307062\\
28	0.000139130295575117\\
30	9.71307543549338e-05\\
32	5.78866446175895e-05\\
34	3.90074249855314e-05\\
36	2.3538775737937e-05\\
38	1.52680717795678e-05\\
40	1.03084850799477e-05\\
42	7.24351429497892e-06\\
44	5.70496754186666e-06\\
46	4.97643786531497e-06\\
48	4.68237648605445e-06\\
50	4.57764661953648e-06\\
};
\addlegendentry{Nonintrusive H-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.21421798799001\\
4	0.0676998094709056\\
6	0.00934474937172933\\
8	0.00287141800071054\\
10	0.00131231667958499\\
12	0.00135134031603344\\
14	0.00114874931293399\\
16	0.0011103624883497\\
18	0.000549740820173115\\
20	0.000360058926231182\\
22	0.000263065266981339\\
24	0.000236090410887767\\
26	0.000173286136274762\\
28	0.000138989280413003\\
30	9.70014445402577e-05\\
32	5.76810583052984e-05\\
34	3.87321147925904e-05\\
36	2.30959256141939e-05\\
38	1.45845609461907e-05\\
40	9.27218981496078e-06\\
42	5.6707030094586e-06\\
44	3.5072524037561e-06\\
46	2.12537290239771e-06\\
48	1.27081058362761e-06\\
50	7.46321556165689e-07\\
};
\addlegendentry{Intrusive H-ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension 2r},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small State Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.269,0.703)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0677043127558431\\
8	0.00287219777672503\\
12	0.00135170885981486\\
16	0.00111065087372506\\
20	0.000360199141637938\\
24	0.000236240289114772\\
28	0.000139131345123117\\
32	5.78883000532411e-05\\
36	2.35419761013385e-05\\
40	1.0316659981009e-05\\
44	5.71755422577755e-06\\
48	4.69105674832079e-06\\
52	4.54442206241336e-06\\
};
\addlegendentry{Nonintrusive SP-ROM}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0676998094709061\\
8	0.00287141800071053\\
12	0.00135134031603344\\
16	0.0011103624883497\\
20	0.000360058926231183\\
24	0.000236090410887765\\
28	0.000138989280413002\\
32	5.76810583052985e-05\\
36	2.3095925614194e-05\\
40	9.27218981496078e-06\\
44	3.50725240375607e-06\\
48	1.27081058362761e-06\\
52	4.32246937885068e-07\\
};
\addlegendentry{Intrusive SP-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{document}

==> Figures/figures/SG/SG_tt_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00323910529384879\\
-19.6	-0.0031702059776167\\
-19.4	-0.00294159250474462\\
-19.2	-0.00252238863851161\\
-19	-0.00192810657941119\\
-18.8	-0.00121665432312324\\
-18.6	-0.000426340393514913\\
-18.4	0.000458824101624434\\
-18.2	0.00145956828510256\\
-18	0.00251601232509763\\
-17.8	0.00346140457495827\\
-17.6	0.00408574789140677\\
-17.4	0.00423596784460692\\
-17.2	0.00388640088455403\\
-17	0.00315135417435002\\
-16.8	0.00223983017279993\\
-16.6	0.00137068982724359\\
-16.4	0.000691998773082665\\
-16.2	0.000249893077042307\\
-16	9.76753782084734e-06\\
-15.8	-0.000103860778994342\\
-15.6	-0.000172248761922204\\
-15.4	-0.000255348366713753\\
-15.2	-0.000379215451895256\\
-15	-0.000542920638435058\\
-14.8	-0.000732267169240544\\
-14.6	-0.000927678879530299\\
-14.4	-0.00110997529579728\\
-14.2	-0.00126624831277172\\
-14	-0.00138979309805457\\
-13.8	-0.00147668161416411\\
-13.6	-0.00152556205640948\\
-13.4	-0.00153722526174\\
-13.2	-0.00151187079306181\\
-13	-0.00144895729410873\\
-12.8	-0.00134815757670074\\
-12.6	-0.00120798025273974\\
-12.4	-0.00102554735485453\\
-12.2	-0.000797563182507789\\
-12	-0.000519279917292474\\
-11.8	-0.000184014953346825\\
-11.6	0.000216276714593358\\
-11.4	0.000692061036744088\\
-11.2	0.00125687473062062\\
-11	0.00192723831327041\\
-10.8	0.00272397210995032\\
-10.6	0.00367308017594523\\
-10.4	0.00480636222655143\\
-10.2	0.00616327670965007\\
-10	0.00779236357353073\\
-9.8	0.00975298969666313\\
-9.6	0.0121181972119743\\
-9.4	0.0149773156207253\\
-9.2	0.018439589921711\\
-9	0.0226388073881353\\
-8.8	0.0277383191857163\\
-8.6	0.0339378091802928\\
-8.4	0.0414812485032922\\
-8.2	0.0506664510587968\\
-8	0.0618571707551973\\
-7.8	0.075497316799274\\
-7.6	0.0921285356239492\\
-7.4	0.112411492686997\\
-7.2	0.137151297450447\\
-7	0.16732835790199\\
-6.8	0.204134680908963\\
-6.6	0.249016518662813\\
-6.4	0.303723083207673\\
-6.2	0.370359810195845\\
-6	0.451442891977579\\
-5.8	0.549946628543931\\
-5.6	0.669328531239194\\
-5.4	0.813504282346997\\
-5.2	0.986726670145177\\
-5	1.19329974070512\\
-4.8	1.43703977231023\\
-4.6	1.72040479423681\\
-4.4	2.04329933645865\\
-4.2	2.40177468910018\\
-4	2.78715911377525\\
-3.8	3.18634209176476\\
-3.6	3.58362390906713\\
-3.4	3.96366031499554\\
-3.2	4.31424841586852\\
-3	4.627819804219\\
-2.8	4.90140020989993\\
-2.6	5.13557741481546\\
-2.4	5.33318926774846\\
-2.2	5.4981925352415\\
-2	5.63487152548093\\
-1.8	5.74736361735484\\
-1.6	5.83941642922848\\
-1.4	5.91429130218909\\
-1.2	5.97474975156477\\
-1	6.02308138726547\\
-0.799999999999997	6.06114894973793\\
-0.599999999999998	6.09043673758778\\
-0.399999999999999	6.112095533214\\
-0.199999999999999	6.1269806409093\\
0	6.13568175207698\\
0.199999999999999	6.13854421888854\\
0.399999999999999	6.13568175207698\\
0.599999999999998	6.1269806409093\\
0.799999999999997	6.112095533214\\
1	6.09043673758778\\
1.2	6.06114894973793\\
1.4	6.02308138726547\\
1.6	5.97474975156476\\
1.8	5.91429130218909\\
2	5.83941642922848\\
2.2	5.74736361735483\\
2.4	5.63487152548094\\
2.6	5.4981925352415\\
2.8	5.33318926774845\\
3	5.13557741481545\\
3.2	4.90140020989991\\
3.4	4.62781980421899\\
3.6	4.31424841586851\\
3.8	3.96366031499552\\
4	3.5836239090671\\
4.2	3.18634209176475\\
4.4	2.78715911377524\\
4.6	2.40177468910017\\
4.8	2.04329933645864\\
5	1.72040479423681\\
5.2	1.43703977231022\\
5.4	1.19329974070511\\
5.6	0.986726670145172\\
5.8	0.813504282346991\\
6	0.669328531239186\\
6.2	0.54994662854393\\
6.4	0.451442891977584\\
6.6	0.370359810195848\\
6.8	0.303723083207675\\
7	0.249016518662802\\
7.2	0.204134680908955\\
7.4	0.167328357902005\\
7.6	0.137151297450446\\
7.8	0.112411492686984\\
8	0.0921285356239502\\
8.2	0.0754973167992724\\
8.4	0.0618571707552013\\
8.6	0.0506664510588051\\
8.8	0.0414812485032899\\
9	0.0339378091802868\\
9.2	0.0277383191857161\\
9.4	0.0226388073881379\\
9.6	0.018439589921707\\
9.8	0.0149773156207208\\
10	0.012118197211969\\
10.2	0.00975298969665298\\
10.4	0.00779236357352889\\
10.6	0.00616327670965384\\
10.8	0.00480636222655385\\
11	0.0036730801759532\\
11.2	0.00272397210995947\\
11.4	0.00192723831327387\\
11.6	0.00125687473061928\\
11.8	0.000692061036743197\\
12	0.000216276714597377\\
12.2	-0.000184014953344122\\
12.4	-0.000519279917292006\\
12.6	-0.000797563182501592\\
12.8	-0.00102554735484979\\
13	-0.00120798025274787\\
13.2	-0.00134815757671349\\
13.4	-0.00144895729411381\\
13.6	-0.00151187079306201\\
13.8	-0.00153722526174123\\
14	-0.00152556205641006\\
14.2	-0.00147668161416322\\
14.4	-0.00138979309805562\\
14.6	-0.00126624831277433\\
14.8	-0.00110997529579646\\
15	-0.00092767887952601\\
15.2	-0.000732267169239371\\
15.4	-0.000542920638439288\\
15.6	-0.000379215451898943\\
15.8	-0.000255348366712739\\
16	-0.000172248761919957\\
16.2	-0.000103860778994952\\
16.4	9.76753781983323e-06\\
16.6	0.000249893077046666\\
16.8	0.000691998773093052\\
17	0.00137068982725319\\
17.2	0.00223983017280158\\
17.4	0.00315135417434416\\
17.6	0.0038864008845471\\
17.8	0.00423596784460329\\
18	0.00408574789140572\\
18.2	0.00346140457495796\\
18.4	0.0025160123250978\\
18.6	0.00145956828510282\\
18.8	0.000458824101623423\\
19	-0.000426340393517491\\
19.2	-0.00121665432312539\\
19.4	-0.00192810657941064\\
19.6	-0.00252238863850823\\
19.8	-0.00294159250474037\\
20	-0.0031702059776139\\
};
\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.09454920250097e-06\\
-17.8	3.49571390404372e-06\\
-15.8	2.36026221444817e-05\\
-13.8	0.00017400672156897\\
-11.8	0.000897853805377603\\
-9.8	0.0061647866292322\\
-7.8	0.0759432652372956\\
-5.8	0.551428561551002\\
-3.8	3.1844950306646\\
-1.8	5.74859284303496\\
0.199999999999999	6.14090176709627\\
2.2	5.74859284303578\\
4.2	3.18449503066508\\
6.2	0.551428561551035\\
8.2	0.0759432652372931\\
10.2	0.00616478662923254\\
12.2	0.000897853805378052\\
14.2	0.000174006721568991\\
16.2	2.36026221444864e-05\\
18.2	3.49571390790414e-06\\
};
\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.09356116054735e-06\\
-16.8	8.51494015833499e-06\\
-13.8	0.000173906383638138\\
-10.8	0.000606367250067395\\
-7.8	0.0759356308656905\\
-4.8	1.43750134443467\\
-1.8	5.74824455570553\\
1.2	6.06142314728673\\
4.2	3.18455775495952\\
7.2	0.205433435257801\\
10.2	0.00593856924411699\\
13.2	0.000451417002910482\\
16.2	2.35811847171332e-05\\
19.2	1.55689548161383e-06\\
};
\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_tt_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	1.70753208745504e-07\\
-19.6	1.74093381720475e-07\\
-19.4	1.84354816427135e-07\\
-19.2	2.01847600682546e-07\\
-19	2.27349446642935e-07\\
-18.8	2.61830364363674e-07\\
-18.6	3.06666153096185e-07\\
-18.4	3.63706843178761e-07\\
-18.2	4.35112077786805e-07\\
-18	5.23887628601711e-07\\
-17.8	6.33451375274367e-07\\
-17.6	7.68228972010326e-07\\
-17.4	9.33696586534874e-07\\
-17.2	1.13632199685254e-06\\
-17	1.3843226185978e-06\\
-16.8	1.68770814247533e-06\\
-16.6	2.058479160577e-06\\
-16.4	2.51154672176379e-06\\
-16.2	3.06525825744291e-06\\
-16	3.74177336184423e-06\\
-15.8	4.56809798817862e-06\\
-15.6	5.5774800503072e-06\\
-15.4	6.81070398388833e-06\\
-15.2	8.31748647038344e-06\\
-15	1.01583552448861e-05\\
-14.8	1.24071286436688e-05\\
-14.6	1.5153969075563e-05\\
-14.4	1.85090511479778e-05\\
-14.2	2.26069903861104e-05\\
-14	2.76122358397449e-05\\
-13.8	3.37256597971321e-05\\
-13.6	4.11926135639444e-05\\
-13.4	5.03127716669973e-05\\
-13.2	6.14521578991412e-05\\
-13	7.50578348343516e-05\\
-12.8	9.16758459114083e-05\\
-12.6	0.000111973130002518\\
-12.4	0.000136764287911195\\
-12.2	0.000167044274985601\\
-12	0.000204028331848709\\
-11.8	0.000249200755685943\\
-11.6	0.000304374469236058\\
-11.4	0.000371763777802284\\
-11.2	0.000454073233557058\\
-11	0.000554606172263255\\
-10.8	0.000677397275978329\\
-10.6	0.000827374477587912\\
-10.4	0.00101055669702356\\
-10.2	0.00123429533054637\\
-10	0.00150756915856381\\
-9.8	0.00184134445970277\\
-9.6	0.00224901469649805\\
-9.4	0.0027469372600908\\
-9.2	0.00335508852697368\\
-9	0.004097862994216\\
-8.8	0.00500504761778624\\
-8.6	0.00611300874736747\\
-8.4	0.00746613622075927\\
-8.2	0.00911859709131081\\
-8	0.0111364596866393\\
-7.8	0.0136002563956781\\
-7.6	0.0166080593851688\\
-7.4	0.0202791456117553\\
-7.2	0.0247583249286874\\
-7	0.0302210005538736\\
-6.8	0.0368790389270604\\
-6.6	0.0449875862824489\\
-6.4	0.0548531684908256\\
-6.2	0.0668438922640929\\
-6	0.0814034863993909\\
-5.8	0.0990722720958023\\
-5.6	0.120519380261133\\
-5.4	0.146590125768218\\
-5.2	0.178368099118613\\
-5	0.21724199278012\\
-4.8	0.264955983528912\\
-4.6	0.323620488071168\\
-4.4	0.395679706600481\\
-4.2	0.483870213863625\\
-4	0.591227407954922\\
-3.8	0.72115911432281\\
-3.6	0.877508874660244\\
-3.4	1.06445192264611\\
-3.2	1.28608587282712\\
-3	1.54567239518629\\
-2.8	1.84456121006169\\
-2.6	2.18089921427123\\
-2.4	2.5484427767868\\
-2.2	2.93612186336968\\
-2	3.32903827016143\\
-1.8	3.71094534015714\\
-1.6	4.06728948103745\\
-1.4	4.3874807181004\\
-1.2	4.66562296346613\\
-1	4.89989296704102\\
-0.799999999999997	5.09126960194055\\
-0.599999999999998	5.24223558902565\\
-0.399999999999999	5.35576180751971\\
-0.199999999999999	5.43462969169474\\
0	5.48102834403995\\
0.199999999999999	5.49633796367476\\
0.399999999999999	5.48102834403995\\
0.599999999999998	5.43462969169474\\
0.799999999999997	5.35576180751971\\
1	5.24223558902565\\
1.2	5.09126960194055\\
1.4	4.89989296704102\\
1.6	4.66562296346613\\
1.8	4.3874807181004\\
2	4.06728948103744\\
2.2	3.71094534015714\\
2.4	3.32903827016142\\
2.6	2.93612186336968\\
2.8	2.54844277678681\\
3	2.18089921427123\\
3.2	1.84456121006169\\
3.4	1.54567239518629\\
3.6	1.28608587282712\\
3.8	1.06445192264611\\
4	0.877508874660242\\
4.2	0.721159114322808\\
4.4	0.591227407954921\\
4.6	0.483870213863624\\
4.8	0.395679706600481\\
5	0.323620488071168\\
5.2	0.264955983528912\\
5.4	0.217241992780121\\
5.6	0.178368099118614\\
5.8	0.146590125768218\\
6	0.120519380261134\\
6.2	0.0990722720958025\\
6.4	0.0814034863993911\\
6.6	0.066843892264093\\
6.8	0.0548531684908257\\
7	0.0449875862824489\\
7.2	0.0368790389270604\\
7.4	0.0302210005538736\\
7.6	0.0247583249286874\\
7.8	0.0202791456117553\\
8	0.0166080593851688\\
8.2	0.0136002563956781\\
8.4	0.0111364596866393\\
8.6	0.00911859709131077\\
8.8	0.00746613622075927\\
9	0.00611300874736748\\
9.2	0.00500504761778623\\
9.4	0.00409786299421599\\
9.6	0.00335508852697367\\
9.8	0.0027469372600908\\
10	0.00224901469649805\\
10.2	0.00184134445970277\\
10.4	0.00150756915856381\\
10.6	0.00123429533054637\\
10.8	0.00101055669702356\\
11	0.000827374477587913\\
11.2	0.000677397275978331\\
11.4	0.000554606172263253\\
11.6	0.000454073233557056\\
11.8	0.000371763777802284\\
12	0.000304374469236058\\
12.2	0.000249200755685943\\
12.4	0.000204028331848709\\
12.6	0.000167044274985601\\
12.8	0.000136764287911194\\
13	0.000111973130002518\\
13.2	9.16758459114081e-05\\
13.4	7.50578348343517e-05\\
13.6	6.14521578991413e-05\\
13.8	5.03127716669973e-05\\
14	4.11926135639445e-05\\
14.2	3.37256597971322e-05\\
14.4	2.7612235839745e-05\\
14.6	2.26069903861104e-05\\
14.8	1.85090511479778e-05\\
15	1.5153969075563e-05\\
15.2	1.24071286436688e-05\\
15.4	1.01583552448861e-05\\
15.6	8.31748647038343e-06\\
15.8	6.81070398388832e-06\\
16	5.5774800503072e-06\\
16.2	4.56809798817863e-06\\
16.4	3.74177336184423e-06\\
16.6	3.0652582574429e-06\\
16.8	2.51154672176378e-06\\
17	2.05847916057699e-06\\
17.2	1.68770814247534e-06\\
17.4	1.3843226185978e-06\\
17.6	1.13632199685254e-06\\
17.8	9.33696586534878e-07\\
18	7.68228972010327e-07\\
18.2	6.33451375274366e-07\\
18.4	5.23887628601709e-07\\
18.6	4.35112077786803e-07\\
18.8	3.6370684317876e-07\\
19	3.06666153096185e-07\\
19.2	2.61830364363675e-07\\
19.4	2.27349446642935e-07\\
19.6	2.01847600682546e-07\\
19.8	1.84354816427135e-07\\
20	1.74093381720475e-07\\
};
%\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	1.70742790072206e-07\\
-17.8	6.33445294079258e-07\\
-15.8	4.56809766669333e-06\\
-13.8	3.37256581985701e-05\\
-11.8	0.000249206635121189\\
-9.8	0.0018412942370206\\
-7.8	0.0136002507304948\\
-5.8	0.0990721214846562\\
-3.8	0.721158932212248\\
-1.8	3.71094545379253\\
0.199999999999999	5.49633779062962\\
2.2	3.71094545379253\\
4.2	0.721158932212245\\
6.2	0.0990721214846565\\
8.2	0.0136002507304948\\
10.2	0.0018412942370206\\
12.2	0.000249206635121189\\
14.2	3.37256581985702e-05\\
16.2	4.56809766669334e-06\\
18.2	6.33445294102007e-07\\
};
%\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	1.70743588712914e-07\\
-16.8	1.68768238225752e-06\\
-13.8	3.37255220404135e-05\\
-10.8	0.000677385447597146\\
-7.8	0.0136002385302641\\
-4.8	0.264954229862906\\
-1.8	3.71093386729692\\
1.2	5.09126096940336\\
4.2	0.721155389184079\\
7.2	0.0368789858879742\\
10.2	0.0018412754781499\\
13.2	9.16759934800141e-05\\
16.2	4.56808062827489e-06\\
19.2	2.61827666873045e-07\\
};
%\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}

\begin{axis}[%
width=1.257\fwidth,
height=1.257\fheight,
at={(-0.163\fwidth,-0.163\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/figures/SG/SG_tt_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.974\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.125,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
-19.8	-0.00165536331981922\\
-19.6	-0.00164902868838103\\
-19.4	-0.00163022520715252\\
-19.2	-0.00159908962526114\\
-19	-0.00155584296575048\\
-18.8	-0.00150105298758812\\
-18.6	-0.00143513693313169\\
-18.4	-0.00135873953116342\\
-18.2	-0.0012727185151947\\
-18	-0.0011777800733211\\
-17.8	-0.00107492777584711\\
-17.6	-0.000965232351822879\\
-17.4	-0.000849660001894636\\
-17.2	-0.000729450929945928\\
-17	-0.000605814001082605\\
-16.8	-0.000479869441452028\\
-16.6	-0.000352937214114831\\
-16.4	-0.000226255683764191\\
-16.2	-0.00010089869039601\\
-16	2.19118179305353e-05\\
-15.8	0.000141108955256335\\
-15.6	0.000255946956353476\\
-15.4	0.000365537693567874\\
-15.2	0.000469324950874439\\
-15	0.000567245502813087\\
-14.8	0.000659127805931408\\
-14.6	0.000745413116532946\\
-14.4	0.000827209337904145\\
-14.2	0.000905692892206006\\
-14	0.000982966239973399\\
-13.8	0.00106209271295507\\
-13.6	0.0011465709092857\\
-13.4	0.00124116305203549\\
-13.2	0.00135219573905364\\
-13	0.00148699391431375\\
-12.8	0.00165468465930827\\
-12.6	0.00186700221799081\\
-12.4	0.00213762113977289\\
-12.2	0.00248305451779483\\
-12	0.00292405014900385\\
-11.8	0.00348513024815982\\
-11.6	0.0041955560581957\\
-11.4	0.00509148989828097\\
-11.2	0.00621638365347517\\
-11	0.00762195228323158\\
-10.8	0.00937150398153406\\
-10.6	0.0115420205267063\\
-10.4	0.0142256753379807\\
-10.2	0.0175347439962698\\
-10	0.0216066497249734\\
-9.8	0.0266075798420703\\
-9.6	0.0327394005865445\\
-9.4	0.0402492963337323\\
-9.2	0.0494378988382979\\
-9	0.0606693280859482\\
-8.8	0.0743869146158208\\
-8.6	0.0911298877916469\\
-8.4	0.111551234080324\\
-8.2	0.136443997650077\\
-8	0.166775719119393\\
-7.8	0.203726519758962\\
-7.6	0.248735358600837\\
-7.4	0.30355779887011\\
-7.2	0.370324838522379\\
-7	0.451592813575349\\
-6.8	0.550380915178283\\
-6.6	0.670181020790942\\
-6.4	0.814907421598943\\
-6.2	0.9887511295477\\
-6	1.19589153592744\\
-5.8	1.4399849673014\\
-5.6	1.72334533009277\\
-5.4	2.04581700595455\\
-5.2	2.40353856340058\\
-5	2.78808170461768\\
-4.8	3.1866520229053\\
-4.6	3.58379654076675\\
-4.4	3.96423987307571\\
-4.2	4.31566325357786\\
-4	4.6302864945292\\
-3.8	4.90495131386337\\
-3.6	5.14017485634973\\
-3.4	5.33883816536122\\
-3.2	5.50498620581662\\
-3	5.64296818658334\\
-2.8	5.75695415105117\\
-2.6	5.85073440315998\\
-2.4	5.92766427768708\\
-2.2	5.99065508503627\\
-2	6.04217611796919\\
-1.8	6.08426906063967\\
-1.6	6.1185843851988\\
-1.4	6.14644497733406\\
-1.2	6.16892605799016\\
-1	6.18691856438123\\
-0.799999999999997	6.20114842346642\\
-0.599999999999998	6.21216637636094\\
-0.399999999999999	6.22035679758509\\
-0.199999999999999	6.22598766473813\\
0	6.22926461576766\\
0.199999999999999	6.23033764696073\\
0.399999999999999	6.22926461576767\\
0.599999999999998	6.22598766473815\\
0.799999999999997	6.22035679758509\\
1	6.21216637636095\\
1.2	6.20114842346641\\
1.4	6.18691856438123\\
1.6	6.16892605799018\\
1.8	6.14644497733403\\
2	6.1185843851988\\
2.2	6.08426906063965\\
2.4	6.04217611796921\\
2.6	5.99065508503625\\
2.8	5.92766427768709\\
3	5.85073440315997\\
3.2	5.75695415105119\\
3.4	5.64296818658331\\
3.6	5.50498620581661\\
3.8	5.33883816536121\\
4	5.14017485634971\\
4.2	4.90495131386334\\
4.4	4.63028649452918\\
4.6	4.31566325357782\\
4.8	3.96423987307567\\
5	3.58379654076673\\
5.2	3.1866520229053\\
5.4	2.78808170461765\\
5.6	2.40353856340057\\
5.8	2.04581700595451\\
6	1.72334533009275\\
6.2	1.43998496730139\\
6.4	1.19589153592742\\
6.6	0.988751129547713\\
6.8	0.814907421598943\\
7	0.67018102079093\\
7.2	0.550380915178271\\
7.4	0.451592813575354\\
7.6	0.37032483852236\\
7.8	0.303557798870109\\
8	0.248735358600845\\
8.2	0.203726519758959\\
8.4	0.166775719119411\\
8.6	0.136443997650078\\
8.8	0.111551234080315\\
9	0.0911298877916391\\
9.2	0.0743869146158108\\
9.4	0.0606693280859316\\
9.6	0.0494378988382881\\
9.8	0.0402492963337239\\
10	0.0327394005865431\\
10.2	0.0266075798420849\\
10.4	0.0216066497249716\\
10.6	0.0175347439962628\\
10.8	0.0142256753379758\\
11	0.0115420205267127\\
11.2	0.00937150398154131\\
11.4	0.00762195228322014\\
11.6	0.00621638365348012\\
11.8	0.00509148989829034\\
12	0.00419555605819097\\
12.2	0.00348513024814717\\
12.4	0.00292405014899412\\
12.6	0.00248305451780117\\
12.8	0.00213762113978095\\
13	0.0018670022180038\\
13.2	0.00165468465931374\\
13.4	0.00148699391430207\\
13.6	0.00135219573905753\\
13.8	0.00124116305204373\\
14	0.00114657090927348\\
14.2	0.00106209271295189\\
14.4	0.00098296623998944\\
14.6	0.000905692892218253\\
14.8	0.000827209337914731\\
15	0.000745413116536008\\
15.2	0.000659127805923094\\
15.4	0.000567245502808214\\
15.6	0.000469324950877682\\
15.8	0.000365537693582893\\
16	0.000255946956358104\\
16.2	0.000141108955246509\\
16.4	2.19118179301561e-05\\
16.6	-0.000100898690404277\\
16.8	-0.000226255683772003\\
17	-0.000352937214103135\\
17.2	-0.000479869441449329\\
17.4	-0.000605814001091448\\
17.6	-0.000729450929947111\\
17.8	-0.000849660001891513\\
18	-0.000965232351833939\\
18.2	-0.00107492777586598\\
18.4	-0.00117778007331535\\
18.6	-0.00127271851518419\\
18.8	-0.00135873953117156\\
19	-0.00143513693313013\\
19.2	-0.00150105298758574\\
19.4	-0.00155584296576614\\
19.6	-0.00159908962527108\\
19.8	-0.00163022520715947\\
20	-0.00164902868839655\\
};
%\addlegendentry{FOM}

\addplot [color=OliveGreen, only marks, line width=1.5pt, mark size=2pt,mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
-19.8	3.11592461593548e-06\\
-17.8	8.2669857117928e-06\\
-15.8	4.93271096781639e-05\\
-13.8	0.000364227495978092\\
-11.8	0.00107280755960499\\
-9.8	0.00597910897746273\\
-7.8	0.192005301023815\\
-5.8	1.40538899429557\\
-3.8	4.87767048610249\\
-1.8	6.0765581329859\\
0.199999999999999	6.22841468771902\\
2.2	6.07655813298987\\
4.2	4.87767048610421\\
6.2	1.4053889942958\\
8.2	0.192005301023795\\
10.2	0.00597910897746051\\
12.2	0.00107280755960678\\
14.2	0.000364227495978186\\
16.2	4.93271096782045e-05\\
18.2	8.26698571276825e-06\\
};
%\addlegendentry{Intrusive PSD ROM 2r=50}

\addplot [color=magenta, only marks,line width=1.5pt, mark size=3pt, mark=x, mark options={solid, magenta}]
  table[row sep=crcr]{%
-19.8	3.13201077093607e-06\\
-16.8	1.81916504660277e-05\\
-13.8	0.000365481187745102\\
-10.8	-0.0049824160229118\\
-7.8	0.19332280593339\\
-4.8	3.15516205338505\\
-1.8	6.07816776148356\\
1.2	6.19637036470351\\
4.2	4.88571562596532\\
7.2	0.535787001097117\\
10.2	0.00513095449253071\\
13.2	0.000903673299683858\\
16.2	4.947044364196e-05\\
19.2	4.13035979465337e-06\\
};
%\addlegendentry{H-OpInf ROM 2r=50}

\end{axis}
\end{tikzpicture}%
